Morton Filters for Superior Template Protection for Iris Recognition

We address the fundamental performance issues of template protection (TP) for iris verification. We base our work on the popular Bloom-Filter templates protection & address the key challenges like sub-optimal performance and low unlinkability. Specifically, we focus on cases where Bloom-filter templates results in non-ideal performance due to presence of large degradations within iris images. Iris recognition is challenged with number of occluding factors such as presence of eye-lashes within captured image, occlusion due to eyelids, low quality iris images due to motion blur. All of such degrading factors result in obtaining non-reliable iris codes & thereby provide non-ideal biometric performance. These factors directly impact the protected templates derived from iris images when classical Bloom-filters are employed. To this end, we propose and extend our earlier ideas of Morton-filters for obtaining better and reliable templates for iris. Morton filter based TP for iris codes is based on leveraging the intra and inter-class distribution by exploiting low-rank iris codes to derive the stable bits across iris images for a particular subject and also analyzing the discriminable bits across various subjects. Such low-rank non-noisy iris codes enables realizing the template protection in a superior way which not only can be used in constrained setting, but also in relaxed iris imaging. We further extend the work to analyze the applicability to VIS iris images by employing a large scale public iris image database - UBIRIS(v1 & v2), captured in a unconstrained setting. Through a set of experiments, we demonstrate the applicability of proposed approach and vet the strengths and weakness. Yet another contribution of this work stems in assessing the security of the proposed approach where factors of Unlinkability is studied to indicate the antagonistic nature to relaxed iris imaging scenarios.

==> pgftikz/W_4_B_5_mortonvsbloom_iitd-kopi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.589in,
height=4.589in,
at={(1.731in,0.8in)},
scale only axis,
xmin=-3.09023224677291,
xmax=-1.28155156321185,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.09023224677291,
ymax=-1.28155156321185,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-1.28146031198599	-2.69010951320479\\
-2.08316982574463	-2.69010951320479\\
-2.08316982574463	-2.65056549662084\\
-2.29416697448759	-2.65056549662084\\
-2.29416697448759	-2.61477704977736\\
-2.80415634683369	-2.61477704977736\\
-2.80415634683369	-2.58205375205721\\
-2.8252390040505	-2.58205375205721\\
-2.8252390040505	-2.5518818104109\\
-2.85349273235747	-2.5518818104109\\
-2.85349273235747	-2.52386822672112\\
-2.94754556101977	-2.52386822672112\\
-2.94754556101977	-2.49770547621218\\
-3.07827896878026	-2.49770547621218\\
-3.07827896878026	-2.4731482564224\\
-3.10205147765763	-2.4731482564224\\
};
\addlegendentry{Unprotected System}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1.28146031198599	-2.78473531868344\\
-1.98914846999675	-2.78473531868344\\
-1.98914846999675	-2.73436876677459\\
-2.26975761948951	-2.73436876677459\\
-2.26975761948951	-2.69010951320479\\
-2.39245530285812	-2.69010951320479\\
-2.39245530285812	-2.65056549662084\\
-2.52132974877309	-2.65056549662084\\
-2.52132974877309	-2.61477704977736\\
-2.67257180106216	-2.61477704977736\\
-2.67257180106216	-2.58205375205721\\
-2.76539110187993	-2.58205375205721\\
-2.76539110187993	-2.5518818104109\\
-3.10205147765763	-2.5518818104109\\
};
\addlegendentry{Protected - Bloom}

\addlegendentry{Protected - Morton Filter -IL}

\addlegendentry{Protected - Morton Filter - XOR}

\end{axis}
\end{tikzpicture}%

==> pgftikz/W_4_B_5_mortonvsbloom_iitd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=4pt}}
\begin{axis}[%
width=0.4\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.09023224677291,
xmax=-1.28155156321185,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.09023224677291,
ymax=-1.28155156321185,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-1.28146031198599	-2.69010951320479\\
-2.08316982574463	-2.69010951320479\\
-2.08316982574463	-2.65056549662084\\
-2.29416697448759	-2.65056549662084\\
-2.29416697448759	-2.61477704977736\\
-2.80415634683369	-2.61477704977736\\
-2.80415634683369	-2.58205375205721\\
-2.8252390040505	-2.58205375205721\\
-2.8252390040505	-2.5518818104109\\
-2.85349273235747	-2.5518818104109\\
-2.85349273235747	-2.52386822672112\\
-2.94754556101977	-2.52386822672112\\
-2.94754556101977	-2.49770547621218\\
-3.07827896878026	-2.49770547621218\\
-3.07827896878026	-2.4731482564224\\
-3.10205147765763	-2.4731482564224\\
};
\addlegendentry{Unprotected System}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1.28146031198599	-2.78473531868344\\
-1.98914846999675	-2.78473531868344\\
-1.98914846999675	-2.73436876677459\\
-2.26975761948951	-2.73436876677459\\
-2.26975761948951	-2.69010951320479\\
-2.39245530285812	-2.69010951320479\\
-2.39245530285812	-2.65056549662084\\
-2.52132974877309	-2.65056549662084\\
-2.52132974877309	-2.61477704977736\\
-2.67257180106216	-2.61477704977736\\
-2.67257180106216	-2.58205375205721\\
-2.76539110187993	-2.58205375205721\\
-2.76539110187993	-2.5518818104109\\
-3.10205147765763	-2.5518818104109\\
};
\addlegendentry{Protected - Bloom}

\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	-3.09023224677291 -3.09023224677291\\
};
\addlegendentry{Protected - Morton Filter-IL}

\addplot [color=green, line width=2.0pt]
table[row sep=crcr]{%
	-3.09023224677291 -3.09023224677291\\
};
\addlegendentry{Protected - Morton Filter-XOR}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-16-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.43080158494851\\
-0.00125810924415282	-1.43080158494851\\
-0.00125810924415282	-1.42985408733914\\
-0.00586654891203509	-1.42985408733914\\
-0.00586654891203509	-1.42890787164893\\
-0.00843408936547529	-1.42890787164893\\
-0.00843408936547529	-1.42796293356896\\
-0.0134248913063093	-1.42796293356896\\
-0.0134248913063093	-1.42701926881228\\
-0.0159227400350623	-1.42701926881228\\
-0.0159227400350623	-1.4260768731138\\
-0.0183414604662375	-1.4260768731138\\
-0.0183414604662375	-1.42513574223011\\
-0.02089078705378	-1.42513574223011\\
-0.0218508968167948	-1.42419587193932\\
-0.0235614341083408	-1.42419587193932\\
-0.0245588906225938	-1.42325725804098\\
-0.0262229266915477	-1.42325725804098\\
-0.027239096176729	-1.42231989635585\\
-0.0289964837856864	-1.42231989635585\\
-0.0289964837856864	-1.42044891301366\\
-0.0316397278120832	-1.42044891301366\\
-0.0326980187188459	-1.41951528310309\\
-0.0342505561221347	-1.41951528310309\\
-0.035318264662779	-1.41858288889841\\
-0.0394356247269689	-1.41858288889841\\
-0.0405128671911732	-1.41765172632448\\
-0.042051866865338	-1.41765172632448\\
-0.042051866865338	-1.41579307987016\\
-0.0448969494049898	-1.41579307987016\\
-0.0448969494049898	-1.41393931154445\\
-0.0476770858464644	-1.41393931154445\\
-0.048796706749394	-1.41301424670626\\
-0.050224312307614	-1.41301424670626\\
-0.050224312307614	-1.41116773590503\\
-0.0528885189308217	-1.41116773590503\\
-0.0528885189308217	-1.40932602413309\\
-0.055567101591643	-1.40932602413309\\
-0.0567291880198546	-1.40840695815398\\
-0.0582414154235997	-1.40840695815398\\
-0.059408348415996	-1.40748908029554\\
-0.0612102524193889	-1.40748908029554\\
-0.0623820631134553	-1.40657238671857\\
-0.0639555057116636	-1.40657238671857\\
-0.0651321891962748	-1.40565687360266\\
-0.0664957607435732	-1.40565687360266\\
-0.0664957607435732	-1.40382936830151\\
-0.0692513024126975	-1.40382936830151\\
-0.0692513024126975	-1.40200654534617\\
-0.0747125850362531	-1.40200654534617\\
-0.0759181925812116	-1.40109687815136\\
-0.0775538834303831	-1.40109687815136\\
-0.0787691021535122	-1.40018836886009\\
-0.0802508917776694	-1.40018836886009\\
-0.0802508917776694	-1.3983748092408\\
-0.0858711677509225	-1.3983748092408\\
-0.0858711677509225	-1.39566306238276\\
-0.0884718031184519	-1.39566306238276\\
-0.0884718031184519	-1.39386091728267\\
-0.0912134086989194	-1.39386091728267\\
-0.0924721556887254	-1.39296153981595\\
-0.093885496154587	-1.39296153981595\\
-0.093885496154587	-1.39116615728976\\
-0.0964084492728974	-1.39116615728976\\
-0.0976771779054308	-1.39027014517728\\
-0.0990537625134928	-1.39027014517728\\
-0.100332187689085	-1.38937524782445\\
-0.101657614775672	-1.38937524782445\\
-0.101657614775672	-1.38758878347512\\
-0.104219991034063	-1.38758878347512\\
-0.105508463267972	-1.38669720955846\\
-0.106726816274103	-1.38669720955846\\
-0.106726816274103	-1.38402907966165\\
-0.109295250681903	-1.38402907966165\\
-0.109295250681903	-1.38137076624164\\
-0.111981629787842	-1.38137076624164\\
-0.113304017704113	-1.38048682751074\\
-0.114748554408008	-1.38048682751074\\
-0.114748554408008	-1.37608322767118\\
-0.123031212767549	-1.37608322767118\\
-0.124374111949223	-1.37520570351806\\
-0.125975554373436	-1.37520570351806\\
-0.125975554373436	-1.37345382507265\\
-0.13168422995008	-1.37345382507265\\
-0.13168422995008	-1.37170615172891\\
-0.13456132535744	-1.37170615172891\\
-0.13456132535744	-1.36996265803751\\
-0.143321797153499	-1.36996265803751\\
-0.144691892206626	-1.36909247067224\\
-0.146387231376145	-1.36909247067224\\
-0.146387231376145	-1.3664881089754\\
-0.149147769153914	-1.3664881089754\\
-0.149147769153914	-1.36475700385853\\
-0.155068411815543	-1.36475700385853\\
-0.155068411815543	-1.36216798886607\\
-0.158030759828883	-1.36216798886607\\
-0.159436943722816	-1.36130700977426\\
-0.160895366780579	-1.36130700977426\\
-0.162302196072141	-1.36044703861558\\
-0.163832133524877	-1.36044703861558\\
-0.165239636773293	-1.35958807239851\\
-0.169388490487105	-1.35958807239851\\
-0.169388490487105	-1.35701717368291\\
-0.172187537534547	-1.35701717368291\\
-0.173611217776772	-1.35616219758466\\
-0.174902766949793	-1.35616219758466\\
-0.174902766949793	-1.35445521302791\\
-0.180886526558284	-1.35445521302791\\
-0.180886526558284	-1.35275216597475\\
-0.183980345682281	-1.35275216597475\\
-0.185421252678707	-1.35190211180427\\
-0.190382072174286	-1.35190211180427\\
-0.190382072174286	-1.35020492787165\\
-0.193400686450104	-1.35020492787165\\
-0.194848916097215	-1.34935779242584\\
-0.19663483756426	-1.34935779242584\\
-0.198093488419984	-1.34851162422548\\
-0.202638452381906	-1.34851162422548\\
-0.202638452381906	-1.34682217833098\\
-0.205559701438877	-1.34682217833098\\
-0.205559701438877	-1.34429519396437\\
-0.208654142148538	-1.34429519396437\\
-0.208654142148538	-1.34177676475927\\
-0.214434216277936	-1.34177676475927\\
-0.215917311253079	-1.3409391767567\\
-0.217410423494719	-1.3409391767567\\
-0.218894475287306	-1.34010252844042\\
-0.220278752228454	-1.34010252844042\\
-0.220278752228454	-1.33843204011699\\
-0.223425976757524	-1.33843204011699\\
-0.223425976757524	-1.33676527840544\\
-0.226441555064686	-1.33676527840544\\
-0.226441555064686	-1.33344285020225\\
-0.232411902174301	-1.33344285020225\\
-0.233920142653345	-1.33261453937961\\
-0.235462449798871	-1.33261453937961\\
-0.235462449798871	-1.33096065505321\\
-0.238318636325935	-1.33096065505321\\
-0.238318636325935	-1.3276637639049\\
-0.247561961951249	-1.3276637639049\\
-0.249090133855909	-1.32684179243914\\
-0.250436175663038	-1.32684179243914\\
-0.25197506511377	-1.32602071646194\\
-0.256118614964574	-1.32602071646194\\
-0.256118614964574	-1.32029804950968\\
-0.261828625044283	-1.32029804950968\\
-0.261828625044283	-1.31785866343951\\
-0.26472301642813	-1.31785866343951\\
-0.26472301642813	-1.31542709432784\\
-0.273206790575423	-1.31542709432784\\
-0.273206790575423	-1.31381035925993\\
-0.275921274066003	-1.31381035925993\\
-0.277499607671126	-1.31300327795107\\
-0.278855783553434	-1.31300327795107\\
-0.280435406386424	-1.31219705100306\\
-0.284897028161977	-1.31219705100306\\
-0.286479351360819	-1.31139167608605\\
-0.290885494609369	-1.31139167608605\\
-0.292475419551878	-1.31058715087977\\
-0.294075815297	-1.31058715087977\\
-0.295667228886857	-1.30978347307351\\
-0.297327574420332	-1.30978347307351\\
-0.297327574420332	-1.30817865046546\\
-0.300767735283574	-1.30817865046546\\
-0.300767735283574	-1.30497907342347\\
-0.307800477268766	-1.30497907342347\\
-0.307800477268766	-1.30338428284121\\
-0.311427702569504	-1.30338428284121\\
-0.313042203487623	-1.30258812919955\\
-0.314740756319378	-1.30258812919955\\
-0.314740756319378	-1.30020460828038\\
-0.321573553416309	-1.30020460828038\\
-0.323193261723742	-1.29941174064142\\
-0.32480890629404	-1.29941174064142\\
-0.32480890629404	-1.29782845125549\\
-0.328455822301187	-1.29782845125549\\
-0.328455822301187	-1.29467159548813\\
-0.338791315135412	-1.29467159548813\\
-0.338791315135412	-1.29309799480989\\
-0.34219342917396	-1.29309799480989\\
-0.34219342917396	-1.29152758963167\\
-0.345836946061666	-1.29152758963167\\
-0.345836946061666	-1.28761544701525\\
-0.349301801105795	-1.28761544701525\\
-0.350956508335909	-1.28683537966873\\
-0.352498133004691	-1.28683537966873\\
-0.352498133004691	-1.28372291254535\\
-0.359160087416031	-1.28372291254535\\
-0.360830544614111	-1.2829467361917\\
-0.362706037032164	-1.2829467361917\\
-0.364378639138856	-1.28217133198131\\
-0.366002436287115	-1.28217133198131\\
-0.366002436287115	-1.28062283199792\\
-0.369567220862269	-1.28062283199792\\
-0.369567220862269	-1.27907739668823\\
-0.372966862796002	-1.27907739668823\\
-0.374650804565415	-1.27830582334889\\
-0.376445846813743	-1.27830582334889\\
-0.376445846813743	-1.27676495549397\\
-0.38008966670352	-1.27676495549397\\
-0.3817781423417	-1.27599565707826\\
-0.383322271313025	-1.27599565707826\\
-0.383322271313025	-1.27445932157642\\
-0.386789869257473	-1.27445932157642\\
-0.386789869257473	-1.2721604427897\\
-0.390267152685089	-1.2721604427897\\
-0.390267152685089	-1.26986826758752\\
-0.397407391181222	-1.26986826758752\\
-0.397407391181222	-1.26834384981224\\
-0.400833612177737	-1.26834384981224\\
-0.400833612177737	-1.26682237379463\\
-0.404461753132555	-1.26682237379463\\
-0.404461753132555	-1.26378818778257\\
-0.408313000162451	-1.26378818778257\\
-0.408313000162451	-1.26227544844322\\
-0.411343593629908	-1.26227544844322\\
-0.411343593629908	-1.26076559216941\\
-0.414692788603532	-1.26076559216941\\
-0.414692788603532	-1.25925860456359\\
-0.418046641712102	-1.25925860456359\\
-0.418046641712102	-1.25550359245842\\
-0.421507052419387	-1.25550359245842\\
-0.421507052419387	-1.2532590566238\\
-0.424814422608927	-1.2532590566238\\
-0.424814422608927	-1.24878882702605\\
-0.427937499246597	-1.24878882702605\\
-0.427937499246597	-1.24730428317891\\
-0.431192592264267	-1.24730428317891\\
-0.431192592264267	-1.24508260788853\\
-0.434529074273215	-1.24508260788853\\
-0.434529074273215	-1.24065759854074\\
-0.437742192274562	-1.24065759854074\\
-0.437742192274562	-1.23918798169996\\
-0.440708213277472	-1.23918798169996\\
-0.440708213277472	-1.23406527680085\\
-0.444110053867509	-1.23406527680085\\
-0.444110053867509	-1.23187971460538\\
-0.447671559746588	-1.23187971460538\\
-0.447671559746588	-1.23042593600853\\
-0.450996291325471	-1.23042593600853\\
-0.450996291325471	-1.22608012608384\\
-0.454749689789401	-1.22608012608384\\
-0.454749689789401	-1.22463665735794\\
-0.458380106221134	-1.22463665735794\\
-0.458380106221134	-1.22103910321192\\
-0.461980282988121	-1.22103910321192\\
-0.463826721098728	-1.22032148636634\\
-0.465882483996807	-1.22032148636634\\
-0.465882483996807	-1.21888813486059\\
-0.46973455637246	-1.21888813486059\\
-0.471582485073053	-1.21817239727409\\
-0.473661377095566	-1.21817239727409\\
-0.473661377095566	-1.21602891972914\\
-0.477590292705327	-1.21602891972914\\
-0.477590292705327	-1.21246882144668\\
-0.481605082495355	-1.21246882144668\\
-0.481605082495355	-1.21034011833288\\
-0.48586359069555	-1.21034011833288\\
-0.48586359069555	-1.20609908579397\\
-0.490067877008741	-1.20609908579397\\
-0.490067877008741	-1.20469021910509\\
-0.494417740889107	-1.20469021910509\\
-0.494417740889107	-1.19768147695514\\
-0.4986081274259	-1.19768147695514\\
-0.4986081274259	-1.19559029115241\\
-0.502712114358885	-1.19559029115241\\
-0.502712114358885	-1.19350432070018\\
-0.506649751007087	-1.19350432070018\\
-0.506649751007087	-1.18934788627359\\
-0.510802298845049	-1.18934788627359\\
-0.510802298845049	-1.18727735338167\\
-0.514745551936406	-1.18727735338167\\
-0.516672254320751	-1.18658830575235\\
-0.518910061562618	-1.18658830575235\\
-0.518910061562618	-1.1852118979958\\
-0.523062219143274	-1.1852118979958\\
-0.523062219143274	-1.18315148650555\\
-0.527218059777134	-1.18315148650555\\
-0.527218059777134	-1.18178066456193\\
-0.531468887799241	-1.18178066456193\\
-0.531468887799241	-1.18041205977255\\
-0.535524961744348	-1.18041205977255\\
-0.535524961744348	-1.17836328851702\\
-0.539600645001866	-1.17836328851702\\
-0.539600645001866	-1.17631945148966\\
-0.543523263363794	-1.17631945148966\\
-0.543523263363794	-1.17495961879186\\
-0.547524632629702	-1.17495961879186\\
-0.547524632629702	-1.17292393406227\\
-0.551898306464925	-1.17292393406227\\
-0.551898306464925	-1.17156950676172\\
-0.556304320900023	-1.17156950676172\\
-0.556304320900023	-1.16886708033\\
-0.560672086043772	-1.16886708033\\
-0.560672086043772	-1.16684584886487\\
-0.565263768396607	-1.16684584886487\\
-0.565263768396607	-1.16281762282074\\
-0.569713933721195	-1.16281762282074\\
-0.571699065020291	-1.16214808420355\\
-0.574158926403868	-1.16214808420355\\
-0.574158926403868	-1.15880817748321\\
-0.578697925875229	-1.15880817748321\\
-0.578697925875229	-1.15481727468353\\
-0.583199167631797	-1.15481727468353\\
-0.583199167631797	-1.15150551805388\\
-0.587590423703485	-1.15150551805388\\
-0.587590423703485	-1.14886517771599\\
-0.59179872843855	-1.14886517771599\\
-0.59179872843855	-1.14689016624986\\
-0.595973017769002	-1.14689016624986\\
-0.595973017769002	-1.1422991164259\\
-0.600352999643265	-1.1422991164259\\
-0.602390878227683	-1.14164521547816\\
-0.604828450328746	-1.14164521547816\\
-0.604828450328746	-1.13643148415396\\
-0.609231898499214	-1.13643148415396\\
-0.609231898499214	-1.1331885287915\\
-0.613872208077275	-1.1331885287915\\
-0.613872208077275	-1.13124846276196\\
-0.618497564173896	-1.13124846276196\\
-0.618497564173896	-1.1286683124253\\
-0.623096584024962	-1.1286683124253\\
-0.623096584024962	-1.12545365296152\\
-0.627720169639059	-1.12545365296152\\
-0.627720169639059	-1.1228902747612\\
-0.632180803251197	-1.1228902747612\\
-0.632180803251197	-1.11842203093587\\
-0.636910865025247	-1.11842203093587\\
-0.636910865025247	-1.11524404946331\\
-0.641735368824758	-1.11524404946331\\
-0.641735368824758	-1.11207729172909\\
-0.646551884426198	-1.11207729172909\\
-0.646551884426198	-1.10955189230059\\
-0.651343120477582	-1.10955189230059\\
-0.651343120477582	-1.10766247663105\\
-0.655970221030378	-1.10766247663105\\
-0.655970221030378	-1.1013927936367\\
-0.660489700269305	-1.1013927936367\\
-0.660489700269305	-1.09889700661019\\
-0.665016898105879	-1.09889700661019\\
-0.665016898105879	-1.09702964896551\\
-0.669528615008437	-1.09702964896551\\
-0.669528615008437	-1.09454577337722\\
-0.674328888286841	-1.09454577337722\\
-0.674328888286841	-1.09268728913243\\
-0.679215171504581	-1.09268728913243\\
-0.679215171504581	-1.08959817462872\\
-0.684241383205991	-1.08959817462872\\
-0.684241383205991	-1.08774968638434\\
-0.689409037750339	-1.08774968638434\\
-0.689409037750339	-1.08345093569524\\
-0.694648547694613	-1.08345093569524\\
-0.696809093916098	-1.08283846144027\\
-0.700032213592187	-1.08283846144027\\
-0.700032213592187	-1.07978216381829\\
-0.70537648660883	-1.07978216381829\\
-0.70537648660883	-1.07612786840881\\
-0.710291162355907	-1.07612786840881\\
-0.710291162355907	-1.07188260415065\\
-0.71539758065689	-1.07188260415065\\
-0.71539758065689	-1.06946538893562\\
-0.720516681167285	-1.06946538893562\\
-0.720516681167285	-1.06705440643318\\
-0.725739619799022	-1.06705440643318\\
-0.725739619799022	-1.06464961064159\\
-0.731000691738788	-1.06464961064159\\
-0.731000691738788	-1.05985839765749\\
-0.73634318100692	-1.05985839765749\\
-0.73634318100692	-1.05568595573036\\
-0.741964464279575	-1.05568595573036\\
-0.741964464279575	-1.05390338139425\\
-0.747695562081422	-1.05390338139425\\
-0.749922044975792	-1.05330993364206\\
-0.753346113925359	-1.05330993364206\\
-0.753346113925359	-1.04857564150603\\
-0.759250805025576	-1.04857564150603\\
-0.759250805025576	-1.04680632931431\\
-0.764919846104104	-1.04680632931431\\
-0.764919846104104	-1.04210410709189\\
-0.770839337304043	-1.04210410709189\\
-0.770839337304043	-1.03917688289254\\
-0.776420581450863	-1.03917688289254\\
-0.776420581450863	-1.03509366538603\\
-0.781969180804393	-1.03509366538603\\
-0.781969180804393	-1.03160745074305\\
-0.787300537999094	-1.03160745074305\\
-0.787300537999094	-1.02871182069041\\
-0.792909574224894	-1.02871182069041\\
-0.792909574224894	-1.0240966690636\\
-0.798684684707589	-1.0240966690636\\
-0.798684684707589	-1.01893055925895\\
-0.803887772462421	-1.01893055925895\\
-0.803887772462421	-1.01664321869786\\
-0.809468295298858	-1.01664321869786\\
-0.809468295298858	-1.01493119777909\\
-0.814742913511987	-1.01493119777909\\
-0.814742913511987	-1.01151604955407\\
-0.820346868205114	-1.01151604955407\\
-0.820346868205114	-1.00924582316488\\
-0.825622845117006	-1.00924582316488\\
-0.825622845117006	-1.00811265831894\\
-0.831349733797156	-1.00811265831894\\
-0.831349733797156	-1.00528539348989\\
-0.836654295140993	-1.00528539348989\\
-0.836654295140993	-1.00021646393458\\
-0.842613659666919	-1.00021646393458\\
-0.842613659666919	-0.994055791790948\\
-0.848302571924045	-0.994055791790948\\
-0.848302571924045	-0.991267923997042\\
-0.854287507518123	-0.991267923997042\\
-0.854287507518123	-0.986823289947824\\
-0.860013143310395	-0.986823289947824\\
-0.860013143310395	-0.984055266313078\\
-0.865658665675141	-0.984055266313078\\
-0.865658665675141	-0.980192651858061\\
-0.871556702117884	-0.980192651858061\\
-0.871556702117884	-0.97415220083365\\
-0.877601633460772	-0.97415220083365\\
-0.877601633460772	-0.969236325329181\\
-0.883465380971015	-0.969236325329181\\
-0.883465380971015	-0.967602897239571\\
-0.889588048579963	-0.967602897239571\\
-0.889588048579963	-0.964343761349687\\
-0.895584187941715	-0.964343761349687\\
-0.895584187941715	-0.95839512892641\\
-0.901591712070708	-0.95839512892641\\
-0.901591712070708	-0.953553175169466\\
-0.907765618053989	-0.953553175169466\\
-0.907765618053989	-0.95033758833813\\
-0.914363534619717	-0.95033758833813\\
-0.914363534619717	-0.9412796545736\\
-0.921129685592241	-0.9412796545736\\
-0.921129685592241	-0.938101124385119\\
-0.927837939338988	-0.938101124385119\\
-0.927837939338988	-0.931246609275974\\
-0.934732447344782	-0.931246609275974\\
-0.934732447344782	-0.924957973493325\\
-0.941519236750561	-0.924957973493325\\
-0.941519236750561	-0.920785795262998\\
-0.948590781424234	-0.920785795262998\\
-0.948590781424234	-0.918186304400574\\
-0.955717440075246	-0.918186304400574\\
-0.955717440075246	-0.914557405478723\\
-0.9624263902422	-0.914557405478723\\
-0.9624263902422	-0.909909299024562\\
-0.969290740279169	-0.909909299024562\\
-0.969290740279169	-0.905794091082789\\
-0.976291120434697	-0.905794091082789\\
-0.976291120434697	-0.901182740654213\\
-0.98295436042861	-0.901182740654213\\
-0.98295436042861	-0.894555526335302\\
-0.990117866349942	-0.894555526335302\\
-0.990117866349942	-0.891003251754567\\
-0.99700313093061	-0.891003251754567\\
-0.99700313093061	-0.885443706199007\\
-1.00409797065659	-0.885443706199007\\
-1.00409797065659	-0.882422733476619\\
-1.01128256693564	-0.882422733476619\\
-1.01128256693564	-0.877405592976436\\
-1.01772949456956	-0.877405592976436\\
-1.01772949456956	-0.87191212370543\\
-1.0250145119066	-0.87191212370543\\
-1.0250145119066	-0.865453572090471\\
-1.03218762833262	-0.865453572090471\\
-1.03218762833262	-0.857553798892337\\
-1.039270306696	-0.857553798892337\\
-1.039270306696	-0.850196062204557\\
-1.0466391613667	-0.850196062204557\\
-1.0466391613667	-0.847753695535907\\
-1.05408965511484	-0.847753695535907\\
-1.05408965511484	-0.84239820310548\\
-1.06196757279545	-0.84239820310548\\
-1.06196757279545	-0.832722311452859\\
-1.06951560924283	-0.832722311452859\\
-1.06951560924283	-0.825516263681119\\
-1.07734150365113	-0.825516263681119\\
-1.07734150365113	-0.819305523461593\\
-1.08543547884477	-0.819305523461593\\
-1.08543547884477	-0.815024233220129\\
-1.09344868807883	-0.815024233220129\\
-1.09344868807883	-0.808866382169696\\
-1.10219112217367	-0.808866382169696\\
-1.10219112217367	-0.801329329520748\\
-1.11055230947047	-0.801329329520748\\
-1.11055230947047	-0.798046154554362\\
-1.11860849867996	-0.798046154554362\\
-1.11860849867996	-0.793837525586154\\
-1.12660609684376	-0.793837525586154\\
-1.12660609684376	-0.787318563348206\\
-1.13493368237303	-0.787318563348206\\
-1.13493368237303	-0.779909046115839\\
-1.1432332365077	-0.779909046115839\\
-1.1432332365077	-0.774379894969099\\
-1.1517208248496	-0.774379894969099\\
-1.1517208248496	-0.768874317060725\\
-1.16083132023703	-0.768874317060725\\
-1.16083132023703	-0.760659352232552\\
-1.16893123111997	-0.760659352232552\\
-1.16893123111997	-0.757024702389736\\
-1.17760246133171	-0.757024702389736\\
-1.17760246133171	-0.752495403210099\\
-1.18624072054079	-0.752495403210099\\
-1.18624072054079	-0.747080534814379\\
-1.19533960055412	-0.747080534814379\\
-1.19533960055412	-0.739446738737636\\
-1.20444228563066	-0.739446738737636\\
-1.20444228563066	-0.734530114824983\\
-1.21472683086273	-0.734530114824983\\
-1.21472683086273	-0.730965514765591\\
-1.22503293558265	-0.730965514765591\\
-1.22503293558265	-0.724749699889335\\
-1.23500117404595	-0.724749699889335\\
-1.23500117404595	-0.717680017506523\\
-1.24485092758536	-0.717680017506523\\
-1.24485092758536	-0.709769249577767\\
-1.25431115680188	-0.709769249577767\\
-1.25431115680188	-0.70321072577693\\
-1.26349153233133	-0.70321072577693\\
-1.26349153233133	-0.697551047055739\\
-1.27284249580269	-0.697551047055739\\
-1.27284249580269	-0.690615804292654\\
-1.28209407913572	-0.690615804292654\\
-1.28209407913572	-0.681563366408543\\
-1.29160692936846	-0.681563366408543\\
-1.29160692936846	-0.675559334136786\\
-1.30026088594729	-0.675559334136786\\
-1.30026088594729	-0.670858916167684\\
-1.30992487426773	-0.670858916167684\\
-1.30992487426773	-0.6640482677105\\
-1.31975730005189	-0.6640482677105\\
-1.31975730005189	-0.656422911522222\\
-1.32941450344447	-0.656422911522222\\
-1.32941450344447	-0.648835534274592\\
-1.33911734770522	-0.648835534274592\\
-1.33911734770522	-0.642122428069877\\
-1.34901737619916	-0.642122428069877\\
-1.34901737619916	-0.636689270911241\\
-1.35833601811526	-0.636689270911241\\
-1.35833601811526	-0.626293287331209\\
-1.3683324185991	-0.626293287331209\\
-1.3683324185991	-0.61967527593388\\
-1.37831082775254	-0.61967527593388\\
-1.37831082775254	-0.612673244203325\\
-1.38786663971655	-0.612673244203325\\
-1.38786663971655	-0.608158493572244\\
-1.39743954116835	-0.608158493572244\\
-1.39743954116835	-0.598350822410724\\
-1.40756875734504	-0.598350822410724\\
-1.40756875734504	-0.589816104029292\\
-1.41867252118456	-0.589816104029292\\
-1.41867252118456	-0.581324134378867\\
-1.42840137187259	-0.581324134378867\\
-1.42840137187259	-0.57167004838762\\
-1.43852954903181	-0.57167004838762\\
-1.43852954903181	-0.564464338422177\\
-1.44860786815495	-0.564464338422177\\
-1.44860786815495	-0.556094527191639\\
-1.45864647194561	-0.556094527191639\\
-1.45864647194561	-0.550932707567172\\
-1.468889077625	-0.550932707567172\\
-1.468889077625	-0.544204688404669\\
-1.47941340911066	-0.544204688404669\\
-1.47941340911066	-0.538288599559471\\
-1.48921384813895	-0.538288599559471\\
-1.48921384813895	-0.531998797180464\\
-1.49966135192863	-0.531998797180464\\
-1.49966135192863	-0.522993858171695\\
-1.50999826292059	-0.522993858171695\\
-1.50999826292059	-0.517533329008803\\
-1.52110633312811	-0.517533329008803\\
-1.52110633312811	-0.509371310656388\\
-1.53193815239165	-0.509371310656388\\
-1.53193815239165	-0.502788751845303\\
-1.54348924882409	-0.502788751845303\\
-1.54348924882409	-0.495842642405825\\
-1.55451647216097	-0.495842642405825\\
-1.55451647216097	-0.490072451403172\\
-1.56584716240676	-0.490072451403172\\
-1.56584716240676	-0.481638858078165\\
-1.57680075914401	-0.481638858078165\\
-1.57680075914401	-0.473620449998718\\
-1.58779893377864	-0.473620449998718\\
-1.58779893377864	-0.467151611505161\\
-1.59859115048668	-0.467151611505161\\
-1.59859115048668	-0.458052223409136\\
-1.61015173862094	-0.458052223409136\\
-1.61015173862094	-0.451629737689607\\
-1.62198370250357	-0.451629737689607\\
-1.62198370250357	-0.444473630093163\\
-1.63351619554953	-0.444473630093163\\
-1.63351619554953	-0.433968998495273\\
-1.6446752146253	-0.433968998495273\\
-1.6446752146253	-0.426494968732176\\
-1.65661230933562	-0.426494968732176\\
-1.65661230933562	-0.419416646794454\\
-1.66882774897002	-0.419416646794454\\
-1.66882774897002	-0.409764380227547\\
-1.68135486098488	-0.409764380227547\\
-1.68135486098488	-0.400519230039985\\
-1.69362335971813	-0.400519230039985\\
-1.69362335971813	-0.393515782597702\\
-1.70691170087188	-0.393515782597702\\
-1.70691170087188	-0.381763782306244\\
-1.72005828030129	-0.381763782306244\\
-1.72005828030129	-0.372254028382822\\
-1.73426323566169	-0.372254028382822\\
-1.73426323566169	-0.364597614472695\\
-1.74719519460515	-0.364597614472695\\
-1.74719519460515	-0.355147712951949\\
-1.76051391044736	-0.355147712951949\\
-1.76051391044736	-0.343921747307797\\
-1.77327630049614	-0.343921747307797\\
-1.77327630049614	-0.334179533180802\\
-1.78690892094232	-0.334179533180802\\
-1.78690892094232	-0.32303294748298\\
-1.80083479739941	-0.32303294748298\\
-1.80083479739941	-0.314072974521121\\
-1.81350004317089	-0.314072974521121\\
-1.81350004317089	-0.304781263192801\\
-1.82752631758948	-0.304781263192801\\
-1.82752631758948	-0.294092603464149\\
-1.8411851401087	-0.294092603464149\\
-1.8411851401087	-0.282373709907211\\
-1.85441557892867	-0.282373709907211\\
-1.85441557892867	-0.273875261458346\\
-1.86667348312961	-0.273875261458346\\
-1.86667348312961	-0.264338061189615\\
-1.88099199023812	-0.264338061189615\\
-1.88099199023812	-0.256584786801706\\
-1.89517321462752	-0.256584786801706\\
-1.89517321462752	-0.249549727548214\\
-1.90882338943213	-0.249549727548214\\
-1.90882338943213	-0.236216760998818\\
-1.92369774220589	-0.236216760998818\\
-1.92369774220589	-0.227468064777285\\
-1.93959076314042	-0.227468064777285\\
-1.93959076314042	-0.216643731862532\\
-1.95532703015177	-0.216643731862532\\
-1.95532703015177	-0.203061825693549\\
-1.97097755748197	-0.203061825693549\\
-1.97097755748197	-0.191945719005717\\
-1.98796594747802	-0.191945719005717\\
-1.98796594747802	-0.180507007591995\\
-2.00429645931142	-0.180507007591995\\
-2.00429645931142	-0.172202839819599\\
-2.02082051462605	-0.172202839819599\\
-2.02082051462605	-0.161839235016992\\
-2.03691294746924	-0.161839235016992\\
-2.03691294746924	-0.15321620338283\\
-2.05551205087473	-0.15321620338283\\
-2.05551205087473	-0.144260310643058\\
-2.07249036457687	-0.144260310643058\\
-2.07249036457687	-0.130847906704326\\
-2.08992245174896	-0.130847906704326\\
-2.08992245174896	-0.119517402761558\\
-2.10694040471565	-0.119517402761558\\
-2.10694040471565	-0.108202222267775\\
-2.12356856945381	-0.108202222267775\\
-2.12356856945381	-0.0982700509187895\\
-2.14177426675131	-0.0982700509187895\\
-2.14177426675131	-0.0883475645206229\\
-2.16004590067384	-0.0883475645206229\\
-2.16004590067384	-0.0736506165324449\\
-2.17712048889514	-0.0736506165324449\\
-2.17712048889514	-0.0599933715634848\\
-2.19361262546561	-0.0599933715634848\\
-2.19361262546561	-0.0463473079629617\\
-2.21282135771713	-0.0463473079629617\\
-2.21282135771713	-0.0313465024461874\\
-2.23164474826843	-0.0313465024461874\\
-2.23164474826843	-0.0166934613172298\\
-2.25370859534071	-0.0166934613172298\\
-2.25370859534071	-0.000340667068127853\\
-2.27487797841609	-0.000340667068127853\\
-2.27487797841609	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.43748002077672\\
-0.00137574230009463	-1.43672175744445\\
-0.00568890921308784	-1.43672175744445\\
-0.00568890921308784	-1.43520770404537\\
-0.00740198377058565	-1.43520770404537\\
-0.00740198377058565	-1.43445190953254\\
-0.0127379081429611	-1.43445190953254\\
-0.0127379081429611	-1.43369693352865\\
-0.0163369973820218	-1.43369693352865\\
-0.0163369973820218	-1.43143689461237\\
-0.0181406029124513	-1.43143689461237\\
-0.0181406029124513	-1.43068517073067\\
-0.02009036970266	-1.43068517073067\\
-0.02009036970266	-1.42993425444566\\
-0.0220163042204395	-1.42993425444566\\
-0.0220163042204395	-1.4284348360509\\
-0.023798862433672	-1.4284348360509\\
-0.023798862433672	-1.42768632965555\\
-0.0257010498217767	-1.42768632965555\\
-0.0257010498217767	-1.42693862228559\\
-0.0275528494420312	-1.42693862228559\\
-0.0275528494420312	-1.42544559614559\\
-0.0312779958761018	-1.42544559614559\\
-0.0312779958761018	-1.42470027315875\\
-0.0330131770093927	-1.42470027315875\\
-0.0330131770093927	-1.42098547547968\\
-0.0349344814856227	-1.42098547547968\\
-0.0349344814856227	-1.41950503251412\\
-0.0368107344611557	-1.41950503251412\\
-0.0368107344611557	-1.41655344426155\\
-0.0424642218623423	-1.41655344426155\\
-0.0424642218623423	-1.41361414552062\\
-0.0443782537457174	-1.41361414552062\\
-0.0443782537457174	-1.41141765992373\\
-0.0461595126518455	-1.41141765992373\\
-0.0461595126518455	-1.40777191016428\\
-0.0499006398955912	-1.40777191016428\\
-0.0499006398955912	-1.40704500175981\\
-0.0517302409991318	-1.40704500175981\\
-0.0517302409991318	-1.40631883607371\\
-0.0533924559118304	-1.40631883607371\\
-0.0533924559118304	-1.40559341120764\\
-0.0591435568398662	-1.40559341120764\\
-0.0591435568398662	-1.40486871960943\\
-0.061069885305761	-1.40486871960943\\
-0.061069885305761	-1.403421557539\\
-0.0629884569729084	-1.403421557539\\
-0.0629884569729084	-1.40125630942717\\
-0.0669780269762006	-1.40125630942717\\
-0.0669780269762006	-1.3990976108465\\
-0.0689026597996178	-1.3990976108465\\
-0.0689026597996178	-1.39837949153354\\
-0.0728432376926778	-1.39837949153354\\
-0.0728432376926778	-1.39766209262332\\
-0.0769207971262313	-1.39766209262332\\
-0.0769207971262313	-1.39622944876954\\
-0.0789720410480865	-1.39622944876954\\
-0.0789720410480865	-1.39551420022246\\
-0.0828516722792281	-1.39551420022246\\
-0.0828516722792281	-1.39194861982901\\
-0.0849412174021109	-1.39194861982901\\
-0.0849412174021109	-1.3898177378232\\
-0.0886548122985693	-1.3898177378232\\
-0.0886548122985693	-1.3876931478083\\
-0.0906574052516893	-1.3876931478083\\
-0.0906574052516893	-1.38698634129167\\
-0.0947890775375042	-1.38698634129167\\
-0.0947890775375042	-1.38557480320861\\
-0.0988876729585086	-1.38557480320861\\
-0.0988876729585086	-1.38346265796945\\
-0.101071062190334	-1.38346265796945\\
-0.101837230509881	-1.38275997930608\\
-0.103353726377052	-1.38275997930608\\
-0.103353726377052	-1.38065602912635\\
-0.107546696698657	-1.38065602912635\\
-0.107546696698657	-1.37925678391257\\
-0.11174155866336	-1.37925678391257\\
-0.112548691679594	-1.3785581728289\\
-0.113970707344624	-1.3785581728289\\
-0.113970707344624	-1.37716296552107\\
-0.116117533133187	-1.37716296552107\\
-0.116938440551378	-1.37646636604021\\
-0.118288964857287	-1.37646636604021\\
-0.118288964857287	-1.37438056487491\\
-0.120498407523643	-1.37438056487491\\
-0.121338470469839	-1.37368662488708\\
-0.122695058873544	-1.37368662488708\\
-0.122695058873544	-1.37160876378379\\
-0.129106496958596	-1.37160876378379\\
-0.129963536334216	-1.37091745775541\\
-0.131201055521594	-1.37091745775541\\
-0.131201055521594	-1.3681587634378\\
-0.133285471565622	-1.3681587634378\\
-0.1341617416701	-1.3674707145149\\
-0.135440155488219	-1.3674707145149\\
-0.136319360824715	-1.36678331235732\\
-0.137480180597694	-1.36678331235732\\
-0.137480180597694	-1.36541044218819\\
-0.141368810744842	-1.36541044218819\\
-0.141368810744842	-1.36198947811347\\
-0.143300507650977	-1.36198947811347\\
-0.143300507650977	-1.35994452704615\\
-0.145200531138906	-1.35994452704615\\
-0.145200531138906	-1.35858437950918\\
-0.147036644947125	-1.35858437950918\\
-0.147036644947125	-1.35722674071679\\
-0.148943077113162	-1.35722674071679\\
-0.149872322943054	-1.35654885843092\\
-0.15267964942215	-1.35654885843092\\
-0.15267964942215	-1.35519496078742\\
-0.154520510374496	-1.35519496078742\\
-0.155455921716768	-1.35451894252828\\
-0.156447928919034	-1.35451894252828\\
-0.157386310464732	-1.35384354271843\\
-0.158510399800707	-1.35384354271843\\
-0.159454466811167	-1.35316875991985\\
-0.160344871033801	-1.35316875991985\\
-0.160344871033801	-1.350475770255\\
-0.162271377761092	-1.350475770255\\
-0.162271377761092	-1.34846243691039\\
-0.164330392321463	-1.34846243691039\\
-0.164330392321463	-1.34645455478193\\
-0.170242184301952	-1.34645455478193\\
-0.170242184301952	-1.34445208638029\\
-0.174161507254537	-1.34445208638029\\
-0.174161507254537	-1.34245499460519\\
-0.176232762517267	-1.34245499460519\\
-0.177217412722363	-1.34179048579567\\
-0.178229218630673	-1.34179048579567\\
-0.178229218630673	-1.34046324273989\\
-0.181986646893177	-1.34046324273989\\
-0.181986646893177	-1.33781581735914\\
-0.183882528555904	-1.33781581735914\\
-0.183882528555904	-1.33583638461113\\
-0.187714125659047	-1.33583638461113\\
-0.188722469710425	-1.3351777354862\\
-0.189617434369079	-1.3351777354862\\
-0.190626141573963	-1.33451966507814\\
-0.191672914173943	-1.33451966507814\\
-0.191672914173943	-1.33254891317188\\
-0.193658843871088	-1.33254891317188\\
-0.193658843871088	-1.33123794842633\\
-0.197638420411747	-1.33123794842633\\
-0.197638420411747	-1.32927578047933\\
-0.199721496969667	-1.32927578047933\\
-0.199721496969667	-1.32666749108419\\
-0.201734967827478	-1.32666749108419\\
-0.202773186362814	-1.32601682723468\\
-0.203714006502232	-1.32601682723468\\
-0.204752642765525	-1.32536672428928\\
-0.205753522159682	-1.32536672428928\\
-0.205753522159682	-1.32406819615303\\
-0.207804749382666	-1.32406819615303\\
-0.208849691405378	-1.3234197684936\\
-0.209965452691583	-1.3234197684936\\
-0.209965452691583	-1.32018594528104\\
-0.212151583499631	-1.32018594528104\\
-0.212151583499631	-1.3188962736905\\
-0.214295247525305	-1.3188962736905\\
-0.214295247525305	-1.31760879203835\\
-0.216434459127225	-1.31760879203835\\
-0.216434459127225	-1.31568165481776\\
-0.220503604866078	-1.31568165481776\\
-0.220503604866078	-1.31439960636079\\
-0.222577658070978	-1.31439960636079\\
-0.222577658070978	-1.31311971468541\\
-0.224720763315192	-1.31311971468541\\
-0.224720763315192	-1.31120390073622\\
-0.2268839769558	-1.31120390073622\\
-0.2268839769558	-1.30802153002881\\
-0.228963733322042	-1.30802153002881\\
-0.228963733322042	-1.30485235145093\\
-0.230998109625115	-1.30485235145093\\
-0.230998109625115	-1.30358834227012\\
-0.232951573987465	-1.30358834227012\\
-0.232951573987465	-1.30232641243633\\
-0.238877456178379	-1.30232641243633\\
-0.239981628573001	-1.30169622451204\\
-0.241001334672796	-1.30169622451204\\
-0.241001334672796	-1.30043739715455\\
-0.245331738016829	-1.30043739715455\\
-0.245331738016829	-1.29855301096908\\
-0.247530153619048	-1.29855301096908\\
-0.248644875403291	-1.29792590585797\\
-0.249801006668336	-1.29792590585797\\
-0.249801006668336	-1.29667322458902\\
-0.252051215835789	-1.29667322458902\\
-0.252051215835789	-1.29479800900238\\
-0.254283499948879	-1.29479800900238\\
-0.255408348429663	-1.29417394789733\\
-0.256648799979489	-1.29417394789733\\
-0.25777432995581	-1.29355039040544\\
-0.258971593417398	-1.29355039040544\\
-0.260100546424635	-1.29292733547245\\
-0.261210594693816	-1.29292733547245\\
-0.261210594693816	-1.29044012036095\\
-0.263310676274159	-1.29044012036095\\
-0.264446412953457	-1.28981956252485\\
-0.265433928522872	-1.28981956252485\\
-0.266573056302362	-1.28919950099159\\
-0.269637214270765	-1.28919950099159\\
-0.269637214270765	-1.28672419731032\\
-0.271805401312401	-1.28672419731032\\
-0.271805401312401	-1.28487288051855\\
-0.273881114970258	-1.28487288051855\\
-0.275031121089362	-1.28425675255261\\
-0.276013188729551	-1.28425675255261\\
-0.276013188729551	-1.28241128746754\\
-0.282350653740225	-1.28241128746754\\
-0.282350653740225	-1.28057017964318\\
-0.286725821196965	-1.28057017964318\\
-0.286725821196965	-1.27873340234073\\
-0.289073299838695	-1.27873340234073\\
-0.289073299838695	-1.27751127689199\\
-0.291286592374209	-1.27751127689199\\
-0.292456140809936	-1.27690092906801\\
-0.293529040500529	-1.27690092906801\\
-0.294699357738242	-1.27629105655106\\
-0.295842331858894	-1.27629105655106\\
-0.295842331858894	-1.27507273357638\\
-0.298101676192526	-1.27507273357638\\
-0.298101676192526	-1.27324878985773\\
-0.300198620575163	-1.27324878985773\\
-0.300198620575163	-1.27203517673883\\
-0.30246369235145	-1.27203517673883\\
-0.30246369235145	-1.27082343426072\\
-0.304710842405899	-1.27082343426072\\
-0.305896221257248	-1.27021826215653\\
-0.309268280129979	-1.27021826215653\\
-0.309268280129979	-1.2678022128042\\
-0.311528494655942	-1.2678022128042\\
-0.311528494655942	-1.26479251946017\\
-0.313581066219002	-1.26479251946017\\
-0.313581066219002	-1.26299218916138\\
-0.315634959766423	-1.26299218916138\\
-0.315634959766423	-1.26059809794669\\
-0.31771253244793	-1.26059809794669\\
-0.31771253244793	-1.25821121034755\\
-0.319942422250137	-1.25821121034755\\
-0.321158633277815	-1.25761560734889\\
-0.322238243704078	-1.25761560734889\\
-0.322238243704078	-1.25642573786411\\
-0.324560960322903	-1.25642573786411\\
-0.324560960322903	-1.25464426179689\\
-0.326899437440388	-1.25464426179689\\
-0.326899437440388	-1.25286675866666\\
-0.329161198423765	-1.25286675866666\\
-0.329161198423765	-1.25168395226611\\
-0.331315219676162	-1.25168395226611\\
-0.331315219676162	-1.24873457132852\\
-0.333538165424373	-1.24873457132852\\
-0.333538165424373	-1.24755785519439\\
-0.335922927993692	-1.24755785519439\\
-0.335922927993692	-1.24638286397382\\
-0.338138057675226	-1.24638286397382\\
-0.338138057675226	-1.24462359678216\\
-0.340571552607509	-1.24462359678216\\
-0.340571552607509	-1.2417000154629\\
-0.342863412982361	-1.2417000154629\\
-0.344111459491951	-1.24111657142796\\
-0.345272652120618	-1.24111657142796\\
-0.345272652120618	-1.23704423908651\\
-0.347469482489802	-1.23704423908651\\
-0.348730808311746	-1.23646414997729\\
-0.349941864436374	-1.23646414997729\\
-0.349941864436374	-1.23414794341213\\
-0.352376823215482	-1.23414794341213\\
-0.352376823215482	-1.23299231904627\\
-0.35494398354293	-1.23299231904627\\
-0.35494398354293	-1.23126196358014\\
-0.357383255572653	-1.23126196358014\\
-0.357383255572653	-1.22896054182932\\
-0.360000337998994	-1.22896054182932\\
-0.360000337998994	-1.22781226808492\\
-0.362716326194559	-1.22781226808492\\
-0.362716326194559	-1.22552056444152\\
-0.365247607693729	-1.22552056444152\\
-0.365247607693729	-1.2226649550212\\
-0.367599368519856	-1.2226649550212\\
-0.368889723263315	-1.2220950283603\\
-0.369987292239841	-1.2220950283603\\
-0.369987292239841	-1.21981928116478\\
-0.375296625434852	-1.21981928116478\\
-0.375296625434852	-1.21868377297781\\
-0.377871107534711	-1.21868377297781\\
-0.377871107534711	-1.21698345108868\\
-0.380336745964322	-1.21698345108868\\
-0.380336745964322	-1.21585185499868\\
-0.382947591368321	-1.21585185499868\\
-0.384251133136218	-1.21528664035008\\
-0.385681206202296	-1.21528664035008\\
-0.385681206202296	-1.21415737427472\\
-0.388454937968212	-1.21415737427472\\
-0.388454937968212	-1.2113409614466\\
-0.391128447726949	-1.2113409614466\\
-0.392438999939196	-1.21077883078902\\
-0.39369282828372	-1.21077883078902\\
-0.39369282828372	-1.2085341245469\\
-0.396386206379477	-1.2085341245469\\
-0.396386206379477	-1.20573677671473\\
-0.398981804455501	-1.20573677671473\\
-0.398981804455501	-1.20462047528805\\
-0.401513879614674	-1.20462047528805\\
-0.401513879614674	-1.20350567295745\\
-0.40389004000938	-1.20350567295745\\
-0.405218802607533	-1.20294883226372\\
-0.406308864272968	-1.20294883226372\\
-0.407638932006435	-1.20239236432027\\
-0.408721406349083	-1.20239236432027\\
-0.408721406349083	-1.20072519029281\\
-0.411156560437172	-1.20072519029281\\
-0.411156560437172	-1.19961559244281\\
-0.413588369073642	-1.19961559244281\\
-0.413588369073642	-1.19574358114746\\
-0.415990770855028	-1.19574358114746\\
-0.415990770855028	-1.19353902936653\\
-0.418227450830571	-1.19353902936653\\
-0.418227450830571	-1.1918894144681\\
-0.420620000485579	-1.1918894144681\\
-0.420620000485579	-1.18969496036939\\
-0.422895880876447	-1.18969496036939\\
-0.422895880876447	-1.18805287195068\\
-0.425432700887974	-1.18805287195068\\
-0.425432700887974	-1.18641398082521\\
-0.427838378747116	-1.18641398082521\\
-0.427838378747116	-1.18368955511077\\
-0.433179293970506	-1.18368955511077\\
-0.434541989481384	-1.18314572333937\\
-0.435969745902773	-1.18314572333937\\
-0.435969745902773	-1.1820591082677\\
-0.438576453911482	-1.1820591082677\\
-0.438576453911482	-1.17989005499113\\
-0.441107108501386	-1.17989005499113\\
-0.441107108501386	-1.17880760711854\\
-0.443872114576882	-1.17880760711854\\
-0.443872114576882	-1.17772653868627\\
-0.446708011510123	-1.17772653868627\\
-0.448084729597319	-1.17718652026817\\
-0.449280139423867	-1.17718652026817\\
-0.450655508014366	-1.17664684492272\\
-0.45189936344384	-1.17664684492272\\
-0.45189936344384	-1.17395359359724\\
-0.454456904912553	-1.17395359359724\\
-0.454456904912553	-1.17234172198057\\
-0.457129458135177	-1.17234172198057\\
-0.457129458135177	-1.16966201747274\\
-0.459660637131393	-1.16966201747274\\
-0.459660637131393	-1.16805821833059\\
-0.462271602558553	-1.16805821833059\\
-0.462271602558553	-1.16645741801722\\
-0.464859092836536	-1.16645741801722\\
-0.464859092836536	-1.16539187627358\\
-0.467337127756193	-1.16539187627358\\
-0.467337127756193	-1.16379604010867\\
-0.469770583928166	-1.16379604010867\\
-0.469770583928166	-1.16273379377948\\
-0.472361224567805	-1.16273379377948\\
-0.473763212050146	-1.16220316228108\\
-0.474809368404957	-1.16220316228108\\
-0.474809368404957	-1.1611428798506\\
-0.477307981719512	-1.1611428798506\\
-0.477307981719512	-1.15902622185227\\
-0.479860236975543	-1.15902622185227\\
-0.479860236975543	-1.1574421296386\\
-0.482212746005416	-1.1574421296386\\
-0.482212746005416	-1.15375716369091\\
-0.484875581999324	-1.15375716369091\\
-0.484875581999324	-1.15218267885503\\
-0.487461104016113	-1.15218267885503\\
-0.487461104016113	-1.15061104511122\\
-0.490058872943268	-1.15061104511122\\
-0.490058872943268	-1.14904224828461\\
-0.492659953207184	-1.14904224828461\\
-0.492659953207184	-1.14799795284607\\
-0.495258366084924	-1.14799795284607\\
-0.495258366084924	-1.14435273912114\\
-0.498115677728085	-1.14435273912114\\
-0.498115677728085	-1.14331403838425\\
-0.500847594411627	-1.14331403838425\\
-0.500847594411627	-1.14175829612491\\
-0.503402367650993	-1.14175829612491\\
-0.503402367650993	-1.13968826183451\\
-0.505948356670299	-1.13968826183451\\
-0.505948356670299	-1.13762309966639\\
-0.508582259115352	-1.13762309966639\\
-0.508582259115352	-1.13556277797356\\
-0.510914029982805	-1.13556277797356\\
-0.510914029982805	-1.13453442249897\\
-0.515889299611157	-1.13453442249897\\
-0.517343076159502	-1.13402069439984\\
-0.518433366918218	-1.13402069439984\\
-0.518433366918218	-1.13145653094245\\
-0.520929082436078	-1.13145653094245\\
-0.520929082436078	-1.12941054381498\\
-0.523370177631338	-1.12941054381498\\
-0.523370177631338	-1.1278791505825\\
-0.525832693301633	-1.1278791505825\\
-0.527294032146276	-1.12736927357674\\
-0.528240384152794	-1.12736927357674\\
-0.529703581821196	-1.12685968948983\\
-0.530629739350225	-1.12685968948983\\
-0.530629739350225	-1.12228653711179\\
-0.533236428827766	-1.12228653711179\\
-0.533236428827766	-1.11975600837552\\
-0.535806890417939	-1.11975600837552\\
-0.535806890417939	-1.11572201136829\\
-0.538574321563278	-1.11572201136829\\
-0.538574321563278	-1.11421393466138\\
-0.54099229391084	-1.11421393466138\\
-0.54099229391084	-1.11270838775648\\
-0.543662803723695	-1.11270838775648\\
-0.543662803723695	-1.1097048359373\\
-0.546198451074536	-1.1097048359373\\
-0.546198451074536	-1.10770801701847\\
-0.548799364157427	-1.10770801701847\\
-0.548799364157427	-1.10422417184599\\
-0.551212305350555	-1.10422417184599\\
-0.551212305350555	-1.10273519075615\\
-0.553461298176467	-1.10273519075615\\
-0.553461298176467	-1.10025897410578\\
-0.555573630035751	-1.10025897410578\\
-0.555573630035751	-1.09828284748422\\
-0.557855998832412	-1.09828284748422\\
-0.557855998832412	-1.0968035624358\\
-0.560060497585295	-1.0968035624358\\
-0.560060497585295	-1.0953266736192\\
-0.562420152007711	-1.0953266736192\\
-0.562420152007711	-1.09238004090921\\
-0.564583586598686	-1.09238004090921\\
-0.564583586598686	-1.09139993522459\\
-0.567027241829243	-1.09139993522459\\
-0.567027241829243	-1.08944286254318\\
-0.569321247579163	-1.08944286254318\\
-0.569321247579163	-1.08456834279922\\
-0.571574472644768	-1.08456834279922\\
-0.571574472644768	-1.08117145466923\\
-0.57393080439851	-1.08117145466923\\
-0.57393080439851	-1.07826973435339\\
-0.576233886781533	-1.07826973435339\\
-0.576233886781533	-1.07537706475767\\
-0.578467818078966	-1.07537706475767\\
-0.578467818078966	-1.07201361554498\\
-0.580673203794571	-1.07201361554498\\
-0.580673203794571	-1.07105485500882\\
-0.58301362276209	-1.07105485500882\\
-0.58301362276209	-1.06866225027719\\
-0.585250068785598	-1.06866225027719\\
-0.585250068785598	-1.06579917534821\\
-0.587505226590386	-1.06579917534821\\
-0.587505226590386	-1.06484675636827\\
-0.589687529496147	-1.06484675636827\\
-0.589687529496147	-1.06341993629355\\
-0.591774554131138	-1.06341993629355\\
-0.591774554131138	-1.06199527786796\\
-0.593794464277268	-1.06199527786796\\
-0.593794464277268	-1.05726190782504\\
-0.595959533221067	-1.05726190782504\\
-0.595959533221067	-1.0549040827717\\
-0.597952723442011	-1.0549040827717\\
-0.597952723442011	-1.05161294634982\\
-0.600244017171344	-1.05161294634982\\
-0.600244017171344	-1.05020594085772\\
-0.60246203998347	-1.05020594085772\\
-0.60246203998347	-1.04599734484929\\
-0.604450276435587	-1.04599734484929\\
-0.604450276435587	-1.04366722148781\\
-0.606590937653269	-1.04366722148781\\
-0.606590937653269	-1.04180719475617\\
-0.609009302918475	-1.04180719475617\\
-0.609009302918475	-1.03856079196412\\
-0.611309573288312	-1.03856079196412\\
-0.611309573288312	-1.03578684756899\\
-0.613536139882058	-1.03578684756899\\
-0.613536139882058	-1.03394197060704\\
-0.615862063444041	-1.03394197060704\\
-0.615862063444041	-1.03164081142164\\
-0.618390671039718	-1.03164081142164\\
-0.620012086345989	-1.03118123479436\\
-0.620604437793602	-1.03026273431718\\
-0.620604437793602	-1.02888661100939\\
-0.622737419683605	-1.02888661100939\\
-0.622737419683605	-1.02431354004163\\
-0.625108933786457	-1.02431354004163\\
-0.625108933786457	-1.02112509424135\\
-0.62721882365191	-1.02112509424135\\
-0.62721882365191	-1.01794699574155\\
-0.629713580629665	-1.01794699574155\\
-0.629713580629665	-1.01387591439469\\
-0.631930113155188	-1.01387591439469\\
-0.631930113155188	-1.01207192869845\\
-0.634526494918312	-1.01207192869845\\
-0.634526494918312	-1.01027123065599\\
-0.637019798600694	-1.01027123065599\\
-0.637019798600694	-1.00667962655566\\
-0.639546395359823	-1.00667962655566\\
-0.639546395359823	-1.0035475917957\\
-0.642191320022002	-1.0035475917957\\
-0.642191320022002	-1.00131643781902\\
-0.644847284183066	-1.00131643781902\\
-0.644847284183066	-0.999980134839562\\
-0.647340774255331	-0.999980134839562\\
-0.647340774255331	-0.996425359201092\\
-0.649818614335975	-0.996425359201092\\
-0.649818614335975	-0.994210004335883\\
-0.652247883326258	-0.994210004335883\\
-0.652247883326258	-0.991558002308878\\
-0.654681007574406	-0.991558002308878\\
-0.654681007574406	-0.988912955752719\\
-0.657091646921622	-0.988912955752719\\
-0.657091646921622	-0.987593023627436\\
-0.659723997239489	-0.987593023627436\\
-0.659723997239489	-0.982767922850008\\
-0.662291475080207	-0.982767922850008\\
-0.662291475080207	-0.979709281554807\\
-0.664889828815516	-0.979709281554807\\
-0.664889828815516	-0.976224876194655\\
-0.667572328084528	-0.976224876194655\\
-0.667572328084528	-0.974921276102944\\
-0.670246340724159	-0.974921276102944\\
-0.670246340724159	-0.972319033484606\\
-0.672731985491445	-0.972319033484606\\
-0.672731985491445	-0.97058785687719\\
-0.67523180131925	-0.97058785687719\\
-0.67523180131925	-0.967565276493367\\
-0.677755893330417	-0.967565276493367\\
-0.677755893330417	-0.964551510031624\\
-0.680314437145817	-0.964551510031624\\
-0.680314437145817	-0.962404172474316\\
-0.682884148715495	-0.962404172474316\\
-0.682884148715495	-0.961117897447459\\
-0.685438222591533	-0.961117897447459\\
-0.685438222591533	-0.95769557892654\\
-0.688124653178019	-0.95769557892654\\
-0.688124653178019	-0.955136183199244\\
-0.690731771627288	-0.955136183199244\\
-0.690731771627288	-0.953433389723647\\
-0.693505722631131	-0.953433389723647\\
-0.695239617989772	-0.953008123147948\\
-0.696301942473721	-0.953008123147948\\
-0.696301942473721	-0.950884370199621\\
-0.699252832183254	-0.950884370199621\\
-0.699252832183254	-0.948341514123073\\
-0.701965155283201	-0.948341514123073\\
-0.701965155283201	-0.946649678091712\\
-0.704852881460821	-0.946649678091712\\
-0.704852881460821	-0.944538685767606\\
-0.707599799690218	-0.944538685767606\\
-0.707599799690218	-0.94074946804052\\
-0.710574259021134	-0.94074946804052\\
-0.710574259021134	-0.939489393863994\\
-0.713366608592285	-0.939489393863994\\
-0.713366608592285	-0.936555005504439\\
-0.716288098388739	-0.936555005504439\\
-0.716288098388739	-0.935718089007482\\
-0.719277632112147	-0.935718089007482\\
-0.719277632112147	-0.934046219080669\\
-0.722366690339983	-0.934046219080669\\
-0.722366690339983	-0.931126711479108\\
-0.725286445885592	-0.931126711479108\\
-0.725286445885592	-0.927799819247843\\
-0.728399372063717	-0.927799819247843\\
-0.728399372063717	-0.925311373889974\\
-0.731314621421589	-0.925311373889974\\
-0.731314621421589	-0.924483164539211\\
-0.734347385037872	-0.924483164539211\\
-0.734347385037872	-0.923242038120349\\
-0.737282353766879	-0.923242038120349\\
-0.737282353766879	-0.920764041724662\\
-0.740153830622617	-0.920764041724662\\
-0.740153830622617	-0.917880172742328\\
-0.743097928844499	-0.917880172742328\\
-0.743097928844499	-0.915414347273286\\
-0.745995862076952	-0.915414347273286\\
-0.745995862076952	-0.91295407526913\\
-0.749019608175678	-0.91295407526913\\
-0.749019608175678	-0.909273993091879\\
-0.751979742399882	-0.909273993091879\\
-0.751979742399882	-0.908050032919832\\
-0.755193714137315	-0.908050032919832\\
-0.755193714137315	-0.906827431568417\\
-0.758128727091257	-0.906827431568417\\
-0.758128727091257	-0.902356107499912\\
-0.761141247510492	-0.902356107499912\\
-0.761141247510492	-0.901139783741152\\
-0.764160691390862	-0.901139783741152\\
-0.764160691390862	-0.899115534544927\\
-0.767229894587885	-0.899115534544927\\
-0.767229894587885	-0.895884376083545\\
-0.770377807966862	-0.895884376083545\\
-0.770377807966862	-0.892662544032082\\
-0.773655171121788	-0.892662544032082\\
-0.773655171121788	-0.890653596391306\\
-0.776653571138401	-0.890653596391306\\
-0.776653571138401	-0.888247593739731\\
-0.779766949972343	-0.888247593739731\\
-0.779766949972343	-0.88424897388131\\
-0.782624528651142	-0.88424897388131\\
-0.782624528651142	-0.883052142586435\\
-0.785578906634081	-0.883052142586435\\
-0.785578906634081	-0.879071806088739\\
-0.788630769016015	-0.879071806088739\\
-0.788630769016015	-0.875105348298884\\
-0.791548300979534	-0.875105348298884\\
-0.791548300979534	-0.873127274314611\\
-0.794578191057619	-0.873127274314611\\
-0.794578191057619	-0.870758085636303\\
-0.800795376282135	-0.870758085636303\\
-0.800795376282135	-0.868000194533411\\
-0.803913765522038	-0.868000194533411\\
-0.803913765522038	-0.866034307748875\\
-0.806819318195624	-0.866034307748875\\
-0.806819318195624	-0.863679652442383\\
-0.809617430218319	-0.863679652442383\\
-0.811469137875097	-0.863287675379695\\
-0.812628793006365	-0.863287675379695\\
-0.812628793006365	-0.862504118891943\\
-0.815725329547514	-0.862504118891943\\
-0.815725329547514	-0.861329776010852\\
-0.818703450082072	-0.861329776010852\\
-0.818703450082072	-0.858594250423363\\
-0.821636737620619	-0.858594250423363\\
-0.821636737620619	-0.856644230943889\\
-0.824950291783956	-0.856644230943889\\
-0.826817918167899	-0.856254617874851\\
-0.828168139092713	-0.856254617874851\\
-0.828168139092713	-0.854697463489471\\
-0.831413346523803	-0.854697463489471\\
-0.831413346523803	-0.852365609626443\\
-0.834430313771803	-0.852365609626443\\
-0.834430313771803	-0.850813612066044\\
-0.837473752269809	-0.850813612066044\\
-0.837473752269809	-0.849263661155599\\
-0.840521186633043	-0.849263661155599\\
-0.840521186633043	-0.846942552357536\\
-0.84367880356467	-0.846942552357536\\
-0.84367880356467	-0.845011775058087\\
-0.846612997656572	-0.845011775058087\\
-0.846612997656572	-0.844240345711489\\
-0.849569739160504	-0.844240345711489\\
-0.849569739160504	-0.840775110923853\\
-0.852511008429713	-0.840775110923853\\
-0.852511008429713	-0.836553484644569\\
-0.855478817978456	-0.836553484644569\\
-0.855478817978456	-0.835404718018386\\
-0.858696071795125	-0.835404718018386\\
-0.858696071795125	-0.833492552736323\\
-0.862072421377383	-0.833492552736323\\
-0.862072421377383	-0.831201969318239\\
-0.86518443093298	-0.831201969318239\\
-0.86518443093298	-0.830058311708101\\
-0.868250636534449	-0.830058311708101\\
-0.868250636534449	-0.828535121510758\\
-0.871317262729123	-0.828535121510758\\
-0.871317262729123	-0.827774246885669\\
-0.87454392286438	-0.827774246885669\\
-0.87454392286438	-0.826633832600675\\
-0.877967125145176	-0.826633832600675\\
-0.877967125145176	-0.825494492377402\\
-0.881146100710376	-0.825494492377402\\
-0.881146100710376	-0.82435622271842\\
-0.884553922022477	-0.82435622271842\\
-0.884553922022477	-0.82094780238327\\
-0.887806605664177	-0.82094780238327\\
-0.887806605664177	-0.819436007193658\\
-0.890902811913977	-0.819436007193658\\
-0.890902811913977	-0.818303388774548\\
-0.894261090182078	-0.818303388774548\\
-0.894261090182078	-0.815288191106488\\
-0.89760961714403	-0.815288191106488\\
-0.89760961714403	-0.813783368980121\\
-0.901016065231963	-0.813783368980121\\
-0.901016065231963	-0.811904928671455\\
-0.904161176111427	-0.811904928671455\\
-0.904161176111427	-0.810404236702551\\
-0.907347323629019	-0.810404236702551\\
-0.907347323629019	-0.80815661420754\\
-0.910281430716975	-0.80815661420754\\
-0.910281430716975	-0.804046538537943\\
-0.912969536041451	-0.804046538537943\\
-0.912969536041451	-0.802927965013801\\
-0.916120755473209	-0.802927965013801\\
-0.916120755473209	-0.800693825954478\\
-0.919451313101117	-0.800693825954478\\
-0.919451313101117	-0.798835091963666\\
-0.922515679967451	-0.798835091963666\\
-0.922515679967451	-0.798092370807202\\
-0.925482761842264	-0.798092370807202\\
-0.925482761842264	-0.79549630562307\\
-0.928543842357548	-0.79549630562307\\
-0.928543842357548	-0.792166363608467\\
-0.931445605516859	-0.792166363608467\\
-0.931445605516859	-0.790320186680733\\
-0.934515512498602	-0.790320186680733\\
-0.934515512498602	-0.788108323637002\\
-0.937792121667679	-0.788108323637002\\
-0.937792121667679	-0.786268045657512\\
-0.941285621102782	-0.786268045657512\\
-0.941285621102782	-0.783329125731872\\
-0.944703501818162	-0.783329125731872\\
-0.944703501818162	-0.778933385092609\\
-0.948020057597515	-0.778933385092609\\
-0.948020057597515	-0.776741151323186\\
-0.951835755228957	-0.776741151323186\\
-0.951835755228957	-0.774188253630173\\
-0.955795353447715	-0.774188253630173\\
-0.955795353447715	-0.77127682026258\\
-0.959824719439215	-0.77127682026258\\
-0.959824719439215	-0.768009252134779\\
-0.963764080724216	-0.768009252134779\\
-0.963764080724216	-0.76547346911358\\
-0.967629379145279	-0.76547346911358\\
-0.967629379145279	-0.762581444769881\\
-0.971798741302496	-0.762581444769881\\
-0.971798741302496	-0.76041660577316\\
-0.975895271000385	-0.76041660577316\\
-0.975895271000385	-0.7593355218352\\
-0.979892339682215	-0.7593355218352\\
-0.979892339682215	-0.757176011466826\\
-0.983844794959789	-0.757176011466826\\
-0.983844794959789	-0.755020026416918\\
-0.987804027744073	-0.755020026416918\\
-0.987804027744073	-0.752150826410704\\
-0.991296838108248	-0.752150826410704\\
-0.991296838108248	-0.748930359290166\\
-0.994797427954845	-0.748930359290166\\
-0.994797427954845	-0.744648444653487\\
-0.998109186306056	-0.744648444653487\\
-0.998109186306056	-0.742512601233235\\
-1.00113817137376	-0.742512601233235\\
-1.00113817137376	-0.738960367371676\\
-1.00407084342149	-0.738960367371676\\
-1.00407084342149	-0.734709954671256\\
-1.0067476289493	-0.734709954671256\\
-1.0067476289493	-0.733649425202446\\
-1.00936534247053	-0.733649425202446\\
-1.00936534247053	-0.7283590962775\\
-1.01232244157502	-0.7283590962775\\
-1.01232244157502	-0.72519466560901\\
-1.01531954737437	-0.72519466560901\\
-1.01531954737437	-0.722037480159198\\
-1.01807604355063	-0.722037480159198\\
-1.01807604355063	-0.718887475499802\\
-1.02075086167686	-0.718887475499802\\
-1.02075086167686	-0.715395814778563\\
-1.0233567805592	-0.715395814778563\\
-1.0233567805592	-0.712608754444175\\
-1.02563256219436	-0.712608754444175\\
-1.02563256219436	-0.708785557903539\\
-1.02809837015739	-0.708785557903539\\
-1.02809837015739	-0.705665178163036\\
-1.03066530319024	-0.705665178163036\\
-1.03066530319024	-0.701860685019076\\
-1.03324810407758	-0.701860685019076\\
-1.03324810407758	-0.69978978432548\\
-1.03556990587262	-0.69978978432548\\
-1.03556990587262	-0.697033242065191\\
-1.03798833173604	-0.697033242065191\\
-1.03798833173604	-0.693938448732932\\
-1.04061364132162	-0.693938448732932\\
-1.04061364132162	-0.692221988551526\\
-1.04328733295144	-0.692221988551526\\
-1.04328733295144	-0.690164924345812\\
-1.04594555568886	-0.690164924345812\\
-1.04594555568886	-0.686401202065716\\
-1.0482522745067	-0.686401202065716\\
-1.0482522745067	-0.682306380504325\\
-1.05066143708445	-0.682306380504325\\
-1.05066143708445	-0.680603579599487\\
-1.0530397220397	-0.680603579599487\\
-1.0530397220397	-0.677883194200265\\
-1.05545179131106	-0.677883194200265\\
-1.05545179131106	-0.674828744179366\\
-1.05780030786051	-0.674828744179366\\
-1.05780030786051	-0.673134545844652\\
-1.06011740439161	-0.673134545844652\\
-1.06011740439161	-0.669751929661712\\
-1.06233280238076	-0.669751929661712\\
-1.06233280238076	-0.66570287663417\\
-1.06480152716685	-0.66570287663417\\
-1.06480152716685	-0.659985321331692\\
-1.06697638236576	-0.659985321331692\\
-1.06697638236576	-0.656632116333922\\
-1.06937268514219	-0.656632116333922\\
-1.06937268514219	-0.652617988593549\\
-1.07168081370551	-0.652617988593549\\
-1.07168081370551	-0.647282112960296\\
-1.07401357802488	-0.647282112960296\\
-1.07401357802488	-0.642296414718802\\
-1.07648019080569	-0.642296414718802\\
-1.07648019080569	-0.639312649265733\\
-1.07901991941079	-0.639312649265733\\
-1.07901991941079	-0.634022173551818\\
-1.08158092746	-0.634022173551818\\
-1.08158092746	-0.628749384389735\\
-1.08420641212245	-0.628749384389735\\
-1.08420641212245	-0.625134464315206\\
-1.08705035574123	-0.625134464315206\\
-1.08705035574123	-0.620872787791608\\
-1.08994160032776	-0.620872787791608\\
-1.08994160032776	-0.616948917759525\\
-1.09299158921177	-0.616948917759525\\
-1.09299158921177	-0.610430140330527\\
-1.09586778191054	-0.610430140330527\\
-1.09586778191054	-0.605558039233597\\
-1.0992534681046	-0.605558039233597\\
-1.0992534681046	-0.602317946441109\\
-1.10265180202072	-0.602317946441109\\
-1.10265180202072	-0.599407260462791\\
-1.10631265909341	-0.599407260462791\\
-1.10631265909341	-0.594889587438319\\
-1.10938374752036	-0.594889587438319\\
-1.10938374752036	-0.591991773117533\\
-1.11252944162642	-0.591991773117533\\
-1.11252944162642	-0.583968199935275\\
-1.11570102995653	-0.583968199935275\\
-1.11570102995653	-0.580449733238882\\
-1.11943036764736	-0.580449733238882\\
-1.11943036764736	-0.576300785077848\\
-1.12285101672294	-0.576300785077848\\
-1.12285101672294	-0.571843751578381\\
-1.12642008047578	-0.571843751578381\\
-1.12642008047578	-0.566446858708863\\
-1.12975716259578	-0.566446858708863\\
-1.12975716259578	-0.563912851575719\\
-1.13317753040696	-0.563912851575719\\
-1.13317753040696	-0.561698562354242\\
-1.13662640742467	-0.561698562354242\\
-1.13662640742467	-0.556332419542381\\
-1.13998203856571	-0.556332419542381\\
-1.13998203856571	-0.552239688874426\\
-1.14336587339892	-0.552239688874426\\
-1.14336587339892	-0.548469977954673\\
-1.14681923775286	-0.548469977954673\\
-1.14681923775286	-0.545334497417517\\
-1.15014223799427	-0.545334497417517\\
-1.15014223799427	-0.542517142440848\\
-1.15350898164552	-0.542517142440848\\
-1.15350898164552	-0.536895296179287\\
-1.15680587874906	-0.536895296179287\\
-1.15680587874906	-0.531912310693827\\
-1.16018307153568	-0.531912310693827\\
-1.16018307153568	-0.527563010648672\\
-1.16355264341455	-0.527563010648672\\
-1.16355264341455	-0.520748464232656\\
-1.16670464467804	-0.520748464232656\\
-1.16670464467804	-0.516424511786008\\
-1.17045815649485	-0.516424511786008\\
-1.17045815649485	-0.511494641284381\\
-1.17402187209482	-0.511494641284381\\
-1.17402187209482	-0.508112559236769\\
-1.17780247614836	-0.508112559236769\\
-1.17780247614836	-0.504429630419776\\
-1.18173345190489	-0.504429630419776\\
-1.18173345190489	-0.498918018929334\\
-1.18547896947416	-0.498918018929334\\
-1.18547896947416	-0.49494682496315\\
-1.18932199563153	-0.49494682496315\\
-1.18932199563153	-0.490983421219238\\
-1.19317725547402	-0.490983421219238\\
-1.19317725547402	-0.4864198223991\\
-1.19652310345111	-0.4864198223991\\
-1.19652310345111	-0.481563121523613\\
-1.20025891749458	-0.481563121523613\\
-1.20025891749458	-0.476717753106684\\
-1.20382516784832	-0.476717753106684\\
-1.20382516784832	-0.470375127086667\\
-1.20770963473398	-0.470375127086667\\
-1.20770963473398	-0.464953620601598\\
-1.21122517414212	-0.464953620601598\\
-1.21122517414212	-0.459845829811937\\
-1.21486128738319	-0.459845829811937\\
-1.21486128738319	-0.455348901481858\\
-1.21859165555941	-0.455348901481858\\
-1.21859165555941	-0.451459001448919\\
-1.22231663522968	-0.451459001448919\\
-1.22231663522968	-0.446979123596842\\
-1.22602486423523	-0.446979123596842\\
-1.22602486423523	-0.440127322525349\\
-1.22986883763113	-0.440127322525349\\
-1.22986883763113	-0.435373028941299\\
-1.23371401552999	-0.435373028941299\\
-1.23371401552999	-0.431517403369886\\
-1.23740046829474	-0.431517403369886\\
-1.23740046829474	-0.427076557579494\\
-1.24094319343762	-0.427076557579494\\
-1.24094319343762	-0.422644118310859\\
-1.2441732346959	-0.422644118310859\\
-1.2441732346959	-0.417925315429326\\
-1.24768812195627	-0.417925315429326\\
-1.24768812195627	-0.412627756897787\\
-1.25147416397507	-0.412627756897787\\
-1.25147416397507	-0.403824072578734\\
-1.25527823027334	-0.403824072578734\\
-1.25527823027334	-0.398556889681324\\
-1.25876030281699	-0.398556889681324\\
-1.25876030281699	-0.391842632092363\\
-1.26299441842813	-0.391842632092363\\
-1.26299441842813	-0.385436790287314\\
-1.26705568920468	-0.385436790287314\\
-1.26705568920468	-0.381949366440904\\
-1.27125116963715	-0.381949366440904\\
-1.27125116963715	-0.375857504883897\\
-1.27551707276383	-0.375857504883897\\
-1.27551707276383	-0.369201423380894\\
-1.28014372283739	-0.369201423380894\\
-1.28014372283739	-0.362850010018034\\
-1.2842706781761	-0.362850010018034\\
-1.2842706781761	-0.358815825572955\\
-1.28854754177825	-0.358815825572955\\
-1.28854754177825	-0.350477757184436\\
-1.29263373418371	-0.350477757184436\\
-1.29263373418371	-0.345887889577358\\
-1.29703104413211	-0.345887889577358\\
-1.29703104413211	-0.340446861437657\\
-1.30143499469112	-0.340446861437657\\
-1.30143499469112	-0.332161463663634\\
-1.30592663692226	-0.332161463663634\\
-1.30592663692226	-0.327030284411227\\
-1.31007507829587	-0.327030284411227\\
-1.31007507829587	-0.323329788106095\\
-1.31421469442196	-0.323329788106095\\
-1.31421469442196	-0.318213311791436\\
-1.31832628962397	-0.318213311791436\\
-1.31832628962397	-0.313388723457888\\
-1.32265134543758	-0.313388723457888\\
-1.32265134543758	-0.30715593119454\\
-1.32676429971006	-0.30715593119454\\
-1.32676429971006	-0.302065245184115\\
-1.33079679958756	-0.302065245184115\\
-1.33079679958756	-0.296982375249408\\
-1.33474101843654	-0.296982375249408\\
-1.33474101843654	-0.289653937149008\\
-1.33914219133074	-0.289653937149008\\
-1.33914219133074	-0.284308382963953\\
-1.34358255663217	-0.284308382963953\\
-1.34358255663217	-0.277848285595644\\
-1.34783875631855	-0.277848285595644\\
-1.34783875631855	-0.275043176097372\\
-1.35204001484952	-0.275043176097372\\
-1.35204001484952	-0.269159455038825\\
-1.35635855563053	-0.269159455038825\\
-1.35635855563053	-0.265801520546516\\
-1.36101764170753	-0.265801520546516\\
-1.36101764170753	-0.261608308314102\\
-1.36600346339555	-0.261608308314102\\
-1.36600346339555	-0.255745511831155\\
-1.37026249783186	-0.255745511831155\\
-1.37026249783186	-0.25156318727014\\
-1.37451238005852	-0.25156318727014\\
-1.37451238005852	-0.247942064568303\\
-1.37880784705289	-0.247942064568303\\
-1.37880784705289	-0.244046025091136\\
-1.38347460144087	-0.244046025091136\\
-1.38347460144087	-0.237653392493642\\
-1.38855462329623	-0.237653392493642\\
-1.38855462329623	-0.231825117375114\\
-1.39334114344142	-0.231825117375114\\
-1.39334114344142	-0.226281693834686\\
-1.39772232212714	-0.226281693834686\\
-1.39772232212714	-0.218809053775587\\
-1.40251386861331	-0.218809053775587\\
-1.40251386861331	-0.213834098842732\\
-1.40766680278025	-0.213834098842732\\
-1.40766680278025	-0.208036657333778\\
-1.41274930755959	-0.208036657333778\\
-1.41274930755959	-0.203072988301013\\
-1.41800646468776	-0.203072988301013\\
-1.41800646468776	-0.197013056263877\\
-1.4229083099738	-0.197013056263877\\
-1.4229083099738	-0.191510304187573\\
-1.42793291848739	-0.191510304187573\\
-1.42793291848739	-0.186837526622315\\
-1.43348340210973	-0.186837526622315\\
-1.43348340210973	-0.18107088766866\\
-1.43926543085612	-0.18107088766866\\
-1.43926543085612	-0.177229816016424\\
-1.44536011721906	-0.177229816016424\\
-1.44536011721906	-0.173939550940108\\
-1.45129576314695	-0.173939550940108\\
-1.45129576314695	-0.168186092885666\\
-1.45729834612224	-0.168186092885666\\
-1.45729834612224	-0.162985381369694\\
-1.46476555221274	-0.162985381369694\\
-1.46476555221274	-0.158882675119229\\
-1.47149149194206	-0.158882675119229\\
-1.47149149194206	-0.155329160821786\\
-1.47804709727427	-0.155329160821786\\
-1.47804709727427	-0.149319962435475\\
-1.4845309344186	-0.149319962435475\\
-1.4845309344186	-0.14249785469448\\
-1.49154614202259	-0.14249785469448\\
-1.49154614202259	-0.13895299797338\\
-1.49859471265305	-0.13895299797338\\
-1.49859471265305	-0.135954868815624\\
-1.5053968118633	-0.135954868815624\\
-1.5053968118633	-0.131051461487371\\
-1.51194436915397	-0.131051461487371\\
-1.51194436915397	-0.125062672162913\\
-1.51821254977304	-0.125062672162913\\
-1.51821254977304	-0.117175171392025\\
-1.52513552278462	-0.117175171392025\\
-1.52513552278462	-0.113370050144837\\
-1.53183182594381	-0.113370050144837\\
-1.53183182594381	-0.109566569677528\\
-1.53832866941036	-0.109566569677528\\
-1.53832866941036	-0.105221671645229\\
-1.54535551106624	-0.105221671645229\\
-1.54535551106624	-0.0987080212475768\\
-1.55143225594495	-0.0987080212475768\\
-1.55143225594495	-0.0913851533018928\\
-1.55798683669664	-0.0913851533018928\\
-1.55798683669664	-0.0870480124628807\\
-1.56477164113121	-0.0870480124628807\\
-1.56477164113121	-0.0816288785208312\\
-1.57159272522402	-0.0816288785208312\\
-1.57159272522402	-0.0751290665509221\\
-1.57799866227623	-0.0751290665509221\\
-1.57799866227623	-0.0702563046993951\\
-1.58344576778967	-0.0702563046993951\\
-1.58344576778967	-0.0659263644165482\\
-1.58896842143267	-0.0659263644165482\\
-1.58896842143267	-0.060786158611102\\
-1.59515577284687	-0.060786158611102\\
-1.59515577284687	-0.0542955448990226\\
-1.60102197051808	-0.0542955448990226\\
-1.60102197051808	-0.0475369163778148\\
-1.60762996528837	-0.0475369163778148\\
-1.60762996528837	-0.0426720658925619\\
-1.61342007808582	-0.0426720658925619\\
-1.61342007808582	-0.0372678556747126\\
-1.61910716348647	-0.0372678556747126\\
-1.61910716348647	-0.0321348663707068\\
-1.62594177172244	-0.0321348663707068\\
-1.62594177172244	-0.0261924537590472\\
-1.63262154627833	-0.0261924537590472\\
-1.63262154627833	-0.0210611220424293\\
-1.63923245124966	-0.0210611220424293\\
-1.63923245124966	-0.0180906131613394\\
-1.64593636655109	-0.0180906131613394\\
-1.64593636655109	-0.0137701508236359\\
-1.65291285215048	-0.0137701508236359\\
-1.65291285215048	-0.005939912272243\\
-1.66029734295924	-0.005939912272243\\
-1.66029734295924	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.44034803059401\\
-0.00188250481762342	-1.43938747185298\\
-0.0064210592383489	-1.43938747185298\\
-0.0064210592383489	-1.43460448153453\\
-0.00940333778011793	-1.43460448153453\\
-0.00940333778011793	-1.43270044327135\\
-0.0122924996101919	-1.43270044327135\\
-0.0122924996101919	-1.43175036880812\\
-0.015060598972902	-1.43175036880812\\
-0.015060598972902	-1.42985408733914\\
-0.017758907735256	-1.42985408733914\\
-0.017758907735256	-1.42890787164893\\
-0.0206670749563767	-1.42890787164893\\
-0.0206670749563767	-1.42796293356896\\
-0.0233843181411548	-1.42796293356896\\
-0.0233843181411548	-1.42701926881228\\
-0.0266051523469502	-1.42701926881228\\
-0.0266051523469502	-1.4260768731138\\
-0.0322597793430446	-1.4260768731138\\
-0.0322597793430446	-1.42513574223011\\
-0.0429193467039379	-1.42513574223011\\
-0.0429193467039379	-1.42325725804098\\
-0.0484841398195277	-1.42325725804098\\
-0.0484841398195277	-1.42044891301366\\
-0.0542370946670863	-1.42044891301366\\
-0.0542370946670863	-1.41672179132656\\
-0.0568972068173941	-1.41672179132656\\
-0.0568972068173941	-1.41393931154445\\
-0.0599825090431736	-1.41393931154445\\
-0.0599825090431736	-1.41209038947152\\
-0.0628909636633077	-1.41209038947152\\
-0.0628909636633077	-1.40932602413309\\
-0.0655337763408381	-1.40932602413309\\
-0.066696571046772	-1.40840695815398\\
-0.0682284224576364	-1.40840695815398\\
-0.0693960994687668	-1.40748908029554\\
-0.0712178651574158	-1.40748908029554\\
-0.0712178651574158	-1.40565687360266\\
-0.0767453591496392	-1.40565687360266\\
-0.0767453591496392	-1.40382936830151\\
-0.0825183253555859	-1.40382936830151\\
-0.0825183253555859	-1.40200654534617\\
-0.0853707529394518	-1.40200654534617\\
-0.0853707529394518	-1.39928101378107\\
-0.0881349968386949	-1.39928101378107\\
-0.0881349968386949	-1.39746975158352\\
-0.0911198273584968	-1.39746975158352\\
-0.0911198273584968	-1.39566306238276\\
-0.0940961092305153	-1.39566306238276\\
-0.0940961092305153	-1.39386091728267\\
-0.0970779065366973	-1.39386091728267\\
-0.0970779065366973	-1.39206328766329\\
-0.10030408867768	-1.39206328766329\\
-0.101573306698918	-1.39116615728976\\
-0.103348613478091	-1.39116615728976\\
-0.104618227514063	-1.39027014517728\\
-0.106473760751436	-1.39027014517728\\
-0.106473760751436	-1.38758878347512\\
-0.109539007928122	-1.38758878347512\\
-0.109539007928122	-1.38491736106309\\
-0.112713139179734	-1.38491736106309\\
-0.112713139179734	-1.38314188896927\\
-0.116179256936145	-1.38314188896927\\
-0.116179256936145	-1.38137076624164\\
-0.119388652609986	-1.38137076624164\\
-0.119388652609986	-1.37960396609737\\
-0.12275890370621	-1.37960396609737\\
-0.12275890370621	-1.37696181275017\\
-0.126125852879825	-1.37696181275017\\
-0.127469272720096	-1.37608322767118\\
-0.132549123350651	-1.37608322767118\\
-0.133893665630362	-1.37520570351806\\
-0.135656981644422	-1.37520570351806\\
-0.137006790873023	-1.37432923705789\\
-0.139213115211765	-1.37432923705789\\
-0.139213115211765	-1.37257946435914\\
-0.142912233458635	-1.37257946435914\\
-0.142912233458635	-1.37083388400812\\
-0.146665118631826	-1.37083388400812\\
-0.148035881220622	-1.36996265803751\\
-0.150269266642842	-1.36996265803751\\
-0.150269266642842	-1.36822331878188\\
-0.153616039321999	-1.36822331878188\\
-0.153616039321999	-1.3664881089754\\
-0.156940946473505	-1.3664881089754\\
-0.156940946473505	-1.36389298288274\\
-0.160649912496675	-1.36389298288274\\
-0.162051964771975	-1.36302997889602\\
-0.163973813745	-1.36302997889602\\
-0.163973813745	-1.36130700977426\\
-0.16756887756949	-1.36130700977426\\
-0.168977256394413	-1.36044703861558\\
-0.171241763726568	-1.36044703861558\\
-0.171241763726568	-1.35873010814498\\
-0.174557379158284	-1.35873010814498\\
-0.174557379158284	-1.35701717368291\\
-0.181260724443333	-1.35701717368291\\
-0.181260724443333	-1.35360319875813\\
-0.184553818657501	-1.35360319875813\\
-0.185994878541678	-1.35275216597475\\
-0.187967481943883	-1.35275216597475\\
-0.187967481943883	-1.35020492787165\\
-0.191297913615101	-1.35020492787165\\
-0.19274555533341	-1.34935779242584\\
-0.194606724733295	-1.34935779242584\\
-0.196064794757434	-1.34851162422548\\
-0.198217041686402	-1.34851162422548\\
-0.198217041686402	-1.34682217833098\\
-0.201896522177343	-1.34682217833098\\
-0.201896522177343	-1.34513656785092\\
-0.205193260172037	-1.34513656785092\\
-0.206668711559724	-1.34429519396437\\
-0.208568423177246	-1.34429519396437\\
-0.208568423177246	-1.34177676475927\\
-0.212107993789112	-1.34177676475927\\
-0.212107993789112	-1.34010252844042\\
-0.219056748070102	-1.34010252844042\\
-0.220546109428488	-1.33926681712009\\
-0.222355960236028	-1.33926681712009\\
-0.223846410321463	-1.33843204011699\\
-0.232282649064411	-1.33843204011699\\
-0.233776477828989	-1.33759819476399\\
-0.235505565792738	-1.33759819476399\\
-0.235505565792738	-1.33593328839716\\
-0.244440133717593	-1.33593328839716\\
-0.244440133717593	-1.33427207691146\\
-0.247619618297839	-1.33427207691146\\
-0.247619618297839	-1.33261453937961\\
-0.253625225208522	-1.33261453937961\\
-0.25514128685316	-1.33178714185558\\
-0.256532729175318	-1.33178714185558\\
-0.258054736597954	-1.33096065505321\\
-0.259572522722134	-1.33096065505321\\
-0.261095728277394	-1.33013507640656\\
-0.268957652402808	-1.33013507640656\\
-0.270484652138455	-1.32931040336061\\
-0.272297575248373	-1.32931040336061\\
-0.272297575248373	-1.3276637639049\\
-0.27574702176475	-1.3276637639049\\
-0.277281698494142	-1.32684179243914\\
-0.27924335648803	-1.32684179243914\\
-0.27924335648803	-1.32438124097835\\
-0.282874052197938	-1.32438124097835\\
-0.282874052197938	-1.3227453175696\\
-0.286474496513802	-1.3227453175696\\
-0.288018678903837	-1.32192868172506\\
-0.290136977479341	-1.32192868172506\\
-0.290136977479341	-1.32029804950968\\
-0.297741571015511	-1.32029804950968\\
-0.297741571015511	-1.31867092038395\\
-0.301664904506774	-1.31867092038395\\
-0.301664904506774	-1.31542709432784\\
-0.305485475904451	-1.31542709432784\\
-0.305485475904451	-1.31381035925993\\
-0.309569585064085	-1.31381035925993\\
-0.309569585064085	-1.31219705100306\\
-0.316895848062793	-1.31219705100306\\
-0.316895848062793	-1.31058715087977\\
-0.320886659473647	-1.31058715087977\\
-0.320886659473647	-1.30898064036601\\
-0.324671371674881	-1.30898064036601\\
-0.324671371674881	-1.30657718996476\\
-0.328583690779753	-1.30657718996476\\
-0.328583690779753	-1.30497907342347\\
-0.332525668327742	-1.30497907342347\\
-0.332525668327742	-1.30338428284121\\
-0.336369269804663	-1.30338428284121\\
-0.336369269804663	-1.30179280036354\\
-0.339896940488203	-1.30179280036354\\
-0.339896940488203	-1.30020460828038\\
-0.343542530756914	-1.30020460828038\\
-0.343542530756914	-1.29861968902441\\
-0.347123405387249	-1.29861968902441\\
-0.348747143503661	-1.29782845125549\\
-0.350743423360266	-1.29782845125549\\
-0.350743423360266	-1.29545959942937\\
-0.354407736721688	-1.29545959942937\\
-0.356045568901547	-1.29467159548813\\
-0.361890016557734	-1.29467159548813\\
-0.361890016557734	-1.29309799480989\\
-0.365773253147806	-1.29309799480989\\
-0.365773253147806	-1.29152758963167\\
-0.369871566233084	-1.29152758963167\\
-0.371513627185832	-1.29074358009697\\
-0.37387116264938	-1.29074358009697\\
-0.37387116264938	-1.28761544701525\\
-0.377911780541515	-1.28761544701525\\
-0.379568813056375	-1.28683537966873\\
-0.382003688738149	-1.28683537966873\\
-0.383663305977743	-1.28605609458416\\
-0.385564891676044	-1.28605609458416\\
-0.385564891676044	-1.2829467361917\\
-0.388985236897228	-1.2829467361917\\
-0.390654366985509	-1.28217133198131\\
-0.392702046117066	-1.28217133198131\\
-0.392702046117066	-1.27907739668823\\
-0.396318438584669	-1.27907739668823\\
-0.396318438584669	-1.27599565707826\\
-0.399773455393632	-1.27599565707826\\
-0.401469922483973	-1.27522711308284\\
-0.403248413948051	-1.27522711308284\\
-0.403248413948051	-1.27292598834262\\
-0.406692818673204	-1.27292598834262\\
-0.406692818673204	-1.27063158430299\\
-0.409979867509577	-1.27063158430299\\
-0.409979867509577	-1.26758274501391\\
-0.413144478699278	-1.26758274501391\\
-0.413144478699278	-1.26454564313086\\
-0.416313232859389	-1.26454564313086\\
-0.416313232859389	-1.2630314568256\\
-0.42292829778726	-1.2630314568256\\
-0.42292829778726	-1.26152016082551\\
-0.426242765189803	-1.26152016082551\\
-0.426242765189803	-1.25850618204147\\
-0.429899208051844	-1.25850618204147\\
-0.429899208051844	-1.25475471139086\\
-0.433407847009666	-1.25475471139086\\
-0.433407847009666	-1.25251227945715\\
-0.437321719635499	-1.25251227945715\\
-0.437321719635499	-1.2502761281566\\
-0.441006055404126	-1.2502761281566\\
-0.441006055404126	-1.24878882702605\\
-0.444644948425668	-1.24878882702605\\
-0.444644948425668	-1.24730428317891\\
-0.448743178984467	-1.24730428317891\\
-0.448743178984467	-1.24434341357646\\
-0.452854123131569	-1.24434341357646\\
-0.452854123131569	-1.2428670611875\\
-0.457076187096004	-1.2428670611875\\
-0.457076187096004	-1.23698856148961\\
-0.461207943707358	-1.23698856148961\\
-0.461207943707358	-1.23479510892294\\
-0.465352781373874	-1.23479510892294\\
-0.465352781373874	-1.23260758120715\\
-0.469901064369563	-1.23260758120715\\
-0.469901064369563	-1.2289747532407\\
-0.478081271704336	-1.2289747532407\\
-0.478081271704336	-1.22391587892675\\
-0.482311608327762	-1.22391587892675\\
-0.482311608327762	-1.22247622644293\\
-0.486618782385605	-1.22247622644293\\
-0.486618782385605	-1.21888813486059\\
-0.490598619482826	-1.21888813486059\\
-0.490598619482826	-1.21674279115627\\
-0.494865354077643	-1.21674279115627\\
-0.494865354077643	-1.21389101470557\\
-0.499035563107747	-1.21389101470557\\
-0.499035563107747	-1.21246882144668\\
-0.503542389707548	-1.21246882144668\\
-0.503542389707548	-1.20892402437206\\
-0.507773202711162	-1.20892402437206\\
-0.507773202711162	-1.20751035055031\\
-0.511896257617352	-1.20751035055031\\
-0.511896257617352	-1.20469021910509\\
-0.516049326141998	-1.20469021910509\\
-0.516049326141998	-1.2032837395607\\
-0.52036069507289	-1.2032837395607\\
-0.52036069507289	-1.20187963631214\\
-0.524879617948574	-1.20187963631214\\
-0.524879617948574	-1.19837970395317\\
-0.529457530981511	-1.19837970395317\\
-0.529457530981511	-1.19698383336367\\
-0.534261533660232	-1.19698383336367\\
-0.536165066278311	-1.19628677186566\\
-0.539169502863854	-1.19628677186566\\
-0.539169502863854	-1.19419906686742\\
-0.543739330678862	-1.19419906686742\\
-0.545652634797165	-1.19350432070018\\
-0.548336788597196	-1.19350432070018\\
-0.548336788597196	-1.19073107912111\\
-0.553092463993442	-1.19073107912111\\
-0.553092463993442	-1.18865714238713\\
-0.558105686338677	-1.18865714238713\\
-0.558105686338677	-1.18727735338167\\
-0.562723499912444	-1.18727735338167\\
-0.562723499912444	-1.1852118979958\\
-0.567397131672236	-1.1852118979958\\
-0.567397131672236	-1.18178066456193\\
-0.572044773728237	-1.18178066456193\\
-0.572044773728237	-1.17972858577207\\
-0.576534230263215	-1.17972858577207\\
-0.576534230263215	-1.17700018424575\\
-0.581189806206311	-1.17700018424575\\
-0.581189806206311	-1.17563926340006\\
-0.586057178645804	-1.17563926340006\\
-0.588011338886241	-1.17495961879186\\
-0.591005059982333	-1.17495961879186\\
-0.591005059982333	-1.17360195529848\\
-0.595772682114488	-1.17360195529848\\
-0.595772682114488	-1.17156950676172\\
-0.600509241683302	-1.17156950676172\\
-0.600509241683302	-1.17021722526878\\
-0.605332066193879	-1.17021722526878\\
-0.605332066193879	-1.16751906275127\\
-0.610084818081421	-1.16751906275127\\
-0.610084818081421	-1.1634876831139\\
-0.614975237856744	-1.1634876831139\\
-0.614975237856744	-1.161479066151\\
-0.619727956644148	-1.161479066151\\
-0.619727956644148	-1.15614552985142\\
-0.624976136198022	-1.15614552985142\\
-0.624976136198022	-1.15349105379504\\
-0.629786981591171	-1.15349105379504\\
-0.629786981591171	-1.15150551805388\\
-0.634504168000324	-1.15150551805388\\
-0.634504168000324	-1.14689016624986\\
-0.639195504898618	-1.14689016624986\\
-0.639195504898618	-1.14295350617014\\
-0.643843622607211	-1.14295350617014\\
-0.643843622607211	-1.1390344795215\\
-0.648873744808664	-1.1390344795215\\
-0.648873744808664	-1.13773201823825\\
-0.653712616916068	-1.13773201823825\\
-0.653712616916068	-1.13383616607822\\
-0.658723130003966	-1.13383616607822\\
-0.658723130003966	-1.12995744730336\\
-0.663605043976772	-1.12995744730336\\
-0.663605043976772	-1.12802444782503\\
-0.668665971978013	-1.12802444782503\\
-0.668665971978013	-1.12417104050865\\
-0.67386102705965	-1.12417104050865\\
-0.67386102705965	-1.12225058208624\\
-0.679127145699028	-1.12225058208624\\
-0.679127145699028	-1.11842203093587\\
-0.684300271448914	-1.11842203093587\\
-0.684300271448914	-1.11651388895931\\
-0.689521325321735	-1.11651388895931\\
-0.689521325321735	-1.11270975070575\\
-0.694464695022786	-1.11270975070575\\
-0.694464695022786	-1.10955189230059\\
-0.699901244383199	-1.10955189230059\\
-0.699901244383199	-1.10640505982773\\
-0.705448198244811	-1.10640505982773\\
-0.705448198244811	-1.0976516762482\\
-0.710525050871166	-1.0976516762482\\
-0.710525050871166	-1.09392585879336\\
-0.715740677910262	-1.09392585879336\\
-0.715740677910262	-1.09145039344908\\
-0.72092750765807	-1.09145039344908\\
-0.72092750765807	-1.08651942291029\\
-0.726279379669553	-1.08651942291029\\
-0.726279379669553	-1.08467710507378\\
-0.731798296373163	-1.08467710507378\\
-0.731798296373163	-1.08345093569524\\
-0.737260097791663	-1.08345093569524\\
-0.737260097791663	-1.08222639311565\\
-0.743026437988185	-1.08222639311565\\
-0.743026437988185	-1.07917211368716\\
-0.748805255760699	-1.07917211368716\\
-0.748805255760699	-1.07673591925069\\
-0.754770255201684	-1.07673591925069\\
-0.754770255201684	-1.07491295881796\\
-0.76098629492995	-1.07491295881796\\
-0.76098629492995	-1.07188260415065\\
-0.767031757124593	-1.07188260415065\\
-0.767031757124593	-1.0688620607987\\
-0.773092818193767	-1.0688620607987\\
-0.773092818193767	-1.06585123805417\\
-0.779220288539622	-1.06585123805417\\
-0.779220288539622	-1.06225095605526\\
-0.785510366040896	-1.06225095605526\\
-0.785510366040896	-1.05747189091336\\
-0.79111783754022	-1.05747189091336\\
-0.79111783754022	-1.05212414963663\\
-0.797083156792898	-1.05212414963663\\
-0.797083156792898	-1.04916614216664\\
-0.802613900828005	-1.04916614216664\\
-0.802613900828005	-1.0456286061277\\
-0.808589227762005	-1.0456286061277\\
-0.808589227762005	-1.04210410709189\\
-0.814372823374277	-1.04210410709189\\
-0.814372823374277	-1.03742481454528\\
-0.820718770578437	-1.03742481454528\\
-0.820718770578437	-1.03276812766417\\
-0.826409339908819	-1.03276812766417\\
-0.826409339908819	-1.02986903650874\\
-0.831929191094639	-1.02986903650874\\
-0.831929191094639	-1.02697857538647\\
-0.837957637701004	-1.02697857538647\\
-0.837957637701004	-1.02352130782144\\
-0.844183038658356	-1.02352130782144\\
-0.844183038658356	-1.01893055925895\\
-0.850093516984296	-1.01893055925895\\
-0.850093516984296	-1.01322214648412\\
-0.856020399240122	-1.01322214648412\\
-0.856020399240122	-1.00981289184344\\
-0.862430252368745	-1.00981289184344\\
-0.862430252368745	-1.00528539348989\\
-0.868970892589274	-1.00528539348989\\
-0.868970892589274	-1.00302935418892\\
-0.875364357129881	-1.00302935418892\\
-0.875364357129881	-0.997971837073361\\
-0.881862545749295	-0.997971837073361\\
-0.881862545749295	-0.993497600503051\\
-0.888252999822048	-0.993497600503051\\
-0.888252999822048	-0.989598895311061\\
-0.894638218784797	-0.989598895311061\\
-0.894638218784797	-0.985161569969809\\
-0.900759468410549	-0.985161569969809\\
-0.900759468410549	-0.976893441674386\\
-0.90704120445027	-0.976893441674386\\
-0.90704120445027	-0.972510964461931\\
-0.91386112106719	-0.972510964461931\\
-0.91386112106719	-0.969236325329181\\
-0.920460427622246	-0.969236325329181\\
-0.920460427622246	-0.966515377937911\\
-0.927458194169619	-0.966515377937911\\
-0.927458194169619	-0.961094836633633\\
-0.934516096431864	-0.961094836633633\\
-0.934516096431864	-0.955164671478661\\
-0.941250706442631	-0.955164671478661\\
-0.941250706442631	-0.95033758833813\\
-0.94786031806064	-0.95033758833813\\
-0.94786031806064	-0.946598445670645\\
-0.954665929285687	-0.946598445670645\\
-0.954665929285687	-0.9418103345304\\
-0.961664016032879	-0.9418103345304\\
-0.961664016032879	-0.937572290440936\\
-0.968471163104641	-0.937572290440936\\
-0.968471163104641	-0.930721150823691\\
-0.975653428535372	-0.930721150823691\\
-0.975653428535372	-0.926003535818646\\
-0.982146431147504	-0.926003535818646\\
-0.982146431147504	-0.917667150501618\\
-0.989296610661773	-0.917667150501618\\
-0.989296610661773	-0.907849773255538\\
-0.996115018586171	-0.907849773255538\\
-0.996115018586171	-0.903229858442556\\
-1.00360439075849	-0.903229858442556\\
-1.00360439075849	-0.897609341737827\\
-1.01069221187027	-0.897609341737827\\
-1.01069221187027	-0.894555526335302\\
-1.01812845347007	-0.894555526335302\\
-1.01812845347007	-0.887967369852193\\
-1.02569238847787	-0.887967369852193\\
-1.02569238847787	-0.884435818520734\\
-1.03342673308283	-0.884435818520734\\
-1.03342673308283	-0.877906312254217\\
-1.0411512860239	-0.877906312254217\\
-1.0411512860239	-0.872908976297719\\
-1.04880116098141	-0.872908976297719\\
-1.04880116098141	-0.868429940554534\\
-1.0566187638204	-0.868429940554534\\
-1.0566187638204	-0.865453572090471\\
-1.06453432730445	-0.865453572090471\\
-1.06453432730445	-0.858538338724518\\
-1.0723763746214	-0.858538338724518\\
-1.0723763746214	-0.85362392152178\\
-1.08069424935259	-0.85362392152178\\
-1.08069424935259	-0.847265828919309\\
-1.08867451356711	-0.847265828919309\\
-1.08867451356711	-0.840456734183122\\
-1.09696281642809	-0.840456734183122\\
-1.09696281642809	-0.837550455517043\\
-1.10591961040831	-0.837550455517043\\
-1.10591961040831	-0.831277650489737\\
-1.11471445811521	-0.831277650489737\\
-1.11471445811521	-0.825516263681119\\
-1.12333362795315	-0.825516263681119\\
-1.12333362795315	-0.817400878225515\\
-1.13224934102831	-0.817400878225515\\
-1.13224934102831	-0.810284696349972\\
-1.14118448559468	-0.810284696349972\\
-1.14118448559468	-0.806034623042483\\
-1.15080779521497	-0.806034623042483\\
-1.15080779521497	-0.800390399349006\\
-1.16024653103347	-0.800390399349006\\
-1.16024653103347	-0.791039568896593\\
-1.16970665765618	-0.791039568896593\\
-1.16970665765618	-0.787318563348206\\
-1.17902050359982	-0.787318563348206\\
-1.17902050359982	-0.779909046115839\\
-1.18853218797447	-0.779909046115839\\
-1.18853218797447	-0.770706913171932\\
-1.19833413814045	-0.770706913171932\\
-1.19833413814045	-0.764760383338531\\
-1.20851368721831	-0.764760383338531\\
-1.20851368721831	-0.759749749138624\\
-1.21813478237529	-0.759749749138624\\
-1.21813478237529	-0.75159139584837\\
-1.22883107398524	-0.75159139584837\\
-1.22883107398524	-0.744830797798948\\
-1.23859545827475	-0.744830797798948\\
-1.23859545827475	-0.740342590473931\\
-1.24812392188858	-0.740342590473931\\
-1.24812392188858	-0.73408403000366\\
-1.25785957322759	-0.73408403000366\\
-1.25785957322759	-0.72696640822255\\
-1.26732055750129	-0.72696640822255\\
-1.26732055750129	-0.722094341278531\\
-1.27757053504415	-0.722094341278531\\
-1.27757053504415	-0.717239354740377\\
-1.2880312861475	-0.717239354740377\\
-1.2880312861475	-0.708893019938464\\
-1.29807204510047	-0.708893019938464\\
-1.29807204510047	-0.700595778073995\\
-1.30910114381582	-0.700595778073995\\
-1.30910114381582	-0.692346490378993\\
-1.31950130756664	-0.692346490378993\\
-1.31950130756664	-0.685005291512604\\
-1.32922284773915	-0.685005291512604\\
-1.32922284773915	-0.678129496813648\\
-1.33899171382639	-0.678129496813648\\
-1.33899171382639	-0.672993626300971\\
-1.34913313749597	-0.672993626300971\\
-1.34913313749597	-0.666173273612849\\
-1.35884024388203	-0.666173273612849\\
-1.35884024388203	-0.656845538494816\\
-1.36893870372897	-0.656845538494816\\
-1.36893870372897	-0.649676726018418\\
-1.37893754098244	-0.649676726018418\\
-1.37893754098244	-0.642541147356784\\
-1.38905171702334	-0.642541147356784\\
-1.38905171702334	-0.633771501073062\\
-1.39970703916612	-0.633771501073062\\
-1.39970703916612	-0.626293287331209\\
-1.40944088723762	-0.626293287331209\\
-1.40944088723762	-0.619262552987572\\
-1.42020376701295	-0.619262552987572\\
-1.42020376701295	-0.610209110845519\\
-1.43178277009206	-0.610209110845519\\
-1.43178277009206	-0.604473808891605\\
-1.44271214689382	-0.604473808891605\\
-1.44271214689382	-0.596314813144828\\
-1.4527851062623	-0.596314813144828\\
-1.4527851062623	-0.589816104029292\\
-1.46420440126723	-0.589816104029292\\
-1.46420440126723	-0.579308423572442\\
-1.47491852473393	-0.579308423572442\\
-1.47491852473393	-0.568864320300572\\
-1.48676088685386	-0.568864320300572\\
-1.48676088685386	-0.561271206380082\\
-1.49825697399475	-0.561271206380082\\
-1.49825697399475	-0.554107465615467\\
-1.50983800817103	-0.554107465615467\\
-1.50983800817103	-0.54736772809723\\
-1.52161032955311	-0.54736772809723\\
-1.52161032955311	-0.541441489057768\\
-1.53270690933349	-0.541441489057768\\
-1.53270690933349	-0.533962088810643\\
-1.54482474947052	-0.533962088810643\\
-1.54482474947052	-0.530037554010331\\
-1.55626593254764	-0.530037554010331\\
-1.55626593254764	-0.52182243683522\\
-1.56769157512269	-0.52182243683522\\
-1.56769157512269	-0.515586882199666\\
-1.57932561791156	-0.515586882199666\\
-1.57932561791156	-0.509371310656388\\
-1.59157416094545	-0.509371310656388\\
-1.59157416094545	-0.498926829092313\\
-1.60325707737768	-0.498926829092313\\
-1.60325707737768	-0.487768946757461\\
-1.61621143487199	-0.487768946757461\\
-1.61621143487199	-0.480873872728791\\
-1.62891581253989	-0.480873872728791\\
-1.62891581253989	-0.474001585166584\\
-1.64129705636574	-0.474001585166584\\
-1.64129705636574	-0.462976302186033\\
-1.654026629495	-0.462976302186033\\
-1.654026629495	-0.452761757170459\\
-1.66701131303975	-0.452761757170459\\
-1.66701131303975	-0.444473630093163\\
-1.67923275012973	-0.444473630093163\\
-1.67923275012973	-0.43659062518996\\
-1.69174925854407	-0.43659062518996\\
-1.69174925854407	-0.429481698947916\\
-1.70453655649708	-0.429481698947916\\
-1.70453655649708	-0.419416646794454\\
-1.71905683216599	-0.419416646794454\\
-1.71905683216599	-0.407542377765567\\
-1.73223336263544	-0.407542377765567\\
-1.73223336263544	-0.39978110523331\\
-1.7465523362744	-0.39978110523331\\
-1.7465523362744	-0.390572746986297\\
-1.76000934490683	-0.390572746986297\\
-1.76000934490683	-0.379566188738449\\
-1.77379283891897	-0.379566188738449\\
-1.77379283891897	-0.367876291819289\\
-1.78796789131709	-0.367876291819289\\
-1.78796789131709	-0.358778492139657\\
-1.80177884401908	-0.358778492139657\\
-1.80177884401908	-0.345367796043091\\
-1.81562732458423	-0.345367796043091\\
-1.81562732458423	-0.336341697811235\\
-1.82898858413128	-0.336341697811235\\
-1.82898858413128	-0.323750857346996\\
-1.84265912439689	-0.323750857346996\\
-1.84265912439689	-0.31335727425712\\
-1.85475377795589	-0.31335727425712\\
-1.85475377795589	-0.301214566649282\\
-1.86891315639802	-0.301214566649282\\
-1.86891315639802	-0.289116111525761\\
-1.88397941256399	-0.289116111525761\\
-1.88397941256399	-0.280955901422218\\
-1.89858095149965	-0.280955901422218\\
-1.89858095149965	-0.271046865487971\\
-1.91214714608095	-0.271046865487971\\
-1.91214714608095	-0.259050042876061\\
-1.92792429559821	-0.259050042876061\\
-1.92792429559821	-0.247792904421959\\
-1.94361079582188	-0.247792904421959\\
-1.94361079582188	-0.23481577148086\\
-1.95864730052112	-0.23481577148086\\
-1.95864730052112	-0.226069905016078\\
-1.97574528277648	-0.226069905016078\\
-1.97574528277648	-0.213505988219135\\
-1.99218537685644	-0.213505988219135\\
-1.99218537685644	-0.199237902611042\\
-2.00956815866616	-0.199237902611042\\
-2.00956815866616	-0.188130097933747\\
-2.02536502145696	-0.188130097933747\\
-2.02536502145696	-0.180160755941235\\
-2.04292170960399	-0.180160755941235\\
-2.04292170960399	-0.169783051500205\\
-2.06058623010574	-0.169783051500205\\
-2.06058623010574	-0.160803848259226\\
-2.07819072594898	-0.160803848259226\\
-2.07819072594898	-0.15045926830866\\
-2.09478875416061	-0.15045926830866\\
-2.09478875416061	-0.14013076448468\\
-2.11172478601328	-0.14013076448468\\
-2.11172478601328	-0.129817188343377\\
-2.12933407560549	-0.129817188343377\\
-2.12933407560549	-0.118831213066488\\
-2.14781660164659	-0.118831213066488\\
-2.14781660164659	-0.107859561482109\\
-2.16501971532054	-0.107859561482109\\
-2.16501971532054	-0.0951896687379534\\
-2.18233361382078	-0.0951896687379534\\
-2.18233361382078	-0.080826011569624\\
-2.20148268488	-0.080826011569624\\
-2.20148268488	-0.0685276765460294\\
-2.22180457879574	-0.0685276765460294\\
-2.22180457879574	-0.0545337477772638\\
-2.24401131714658	-0.0545337477772638\\
-2.24401131714658	-0.0395276699978417\\
-2.26659196184571	-0.0395276699978417\\
-2.26659196184571	-0.0252120332961856\\
-2.28885320507608	-0.0252120332961856\\
-2.28885320507608	-0.0105608752176165\\
-2.31002066711877	-0.0105608752176165\\
-2.31002066711877	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.44510853484216\\
-0.000921587828417669	-1.44510853484216\\
-0.000921587828417669	-1.44434189530254\\
-0.00288162546440085	-1.44434189530254\\
-0.00288162546440085	-1.44357610371696\\
-0.0067273753517938	-1.44357610371696\\
-0.0067273753517938	-1.44281115776361\\
-0.00876980284086626	-1.44281115776361\\
-0.00876980284086626	-1.44052137062357\\
-0.0146343788761485	-1.44052137062357\\
-0.0146343788761485	-1.43823911151011\\
-0.01647512133064	-1.43823911151011\\
-0.01647512133064	-1.43748002077672\\
-0.018379671275945	-1.43748002077672\\
-0.018379671275945	-1.43596431927653\\
-0.0203480419842843	-1.43596431927653\\
-0.0203480419842843	-1.4329427738334\\
-0.0222288260057932	-1.4329427738334\\
-0.0222288260057932	-1.43143689461237\\
-0.0279327853709821	-1.43143689461237\\
-0.0279327853709821	-1.42918414360145\\
-0.0335446456975974	-1.42918414360145\\
-0.0335446456975974	-1.42768632965555\\
-0.0393223535610507	-1.42768632965555\\
-0.0393223535610507	-1.42693862228559\\
-0.0411112019266362	-1.42693862228559\\
-0.0411112019266362	-1.42395574076359\\
-0.0429666398877186	-1.42395574076359\\
-0.0429666398877186	-1.42024486490056\\
-0.0449232505876276	-1.42024486490056\\
-0.0449232505876276	-1.41950503251412\\
-0.0468853508694833	-1.41950503251412\\
-0.0468853508694833	-1.4187659762826\\
-0.0488689040229893	-1.4187659762826\\
-0.0488689040229893	-1.41729018417389\\
-0.0509111543456686	-1.41729018417389\\
-0.0509111543456686	-1.41655344426155\\
-0.0528951059521894	-1.41655344426155\\
-0.0528951059521894	-1.4150822666929\\
-0.0550574782597892	-1.4150822666929\\
-0.0550574782597892	-1.41434782504916\\
-0.0572041467044337	-1.41434782504916\\
-0.0572041467044337	-1.41361414552062\\
-0.059404289957361	-1.41361414552062\\
-0.059404289957361	-1.41288122613315\\
-0.0615461807383144	-1.41288122613315\\
-0.0615461807383144	-1.4121490649204\\
-0.0661209402085858	-1.4121490649204\\
-0.0661209402085858	-1.41141765992373\\
-0.0684367850059329	-1.41141765992373\\
-0.0684367850059329	-1.40849956319285\\
-0.0707290341641962	-1.40849956319285\\
-0.0707290341641962	-1.40704500175981\\
-0.0729524181714067	-1.40704500175981\\
-0.0729524181714067	-1.40631883607371\\
-0.0751282219811809	-1.40631883607371\\
-0.0751282219811809	-1.4041447709979\\
-0.0797633234694453	-1.4041447709979\\
-0.0797633234694453	-1.40269907736403\\
-0.0820015660007125	-1.40269907736403\\
-0.0820015660007125	-1.40125630942717\\
-0.084250880669877	-1.40125630942717\\
-0.084250880669877	-1.40053601796378\\
-0.0889747764461422	-1.40053601796378\\
-0.0889747764461422	-1.3990976108465\\
-0.0912387849244489	-1.3990976108465\\
-0.0912387849244489	-1.39766209262332\\
-0.0959843336651529	-1.39766209262332\\
-0.0959843336651529	-1.39694541230371\\
-0.0981484174554124	-1.39694541230371\\
-0.0981484174554124	-1.39622944876954\\
-0.100361007950432	-1.39622944876954\\
-0.100361007950432	-1.39479966487101\\
-0.102670206068261	-1.39479966487101\\
-0.102670206068261	-1.39266032017731\\
-0.104934552593749	-1.39266032017731\\
-0.104934552593749	-1.39194861982901\\
-0.107266216928977	-1.39194861982901\\
-0.107266216928977	-1.39123762382024\\
-0.109555714741162	-1.39123762382024\\
-0.109555714741162	-1.3898177378232\\
-0.111845786968324	-1.3898177378232\\
-0.111845786968324	-1.38840064825567\\
-0.116414334246808	-1.38840064825567\\
-0.116414334246808	-1.38698634129167\\
-0.120985312591142	-1.38698634129167\\
-0.120985312591142	-1.38487006823717\\
-0.12551599007418	-1.38487006823717\\
-0.12551599007418	-1.38346265796945\\
-0.12770062182651	-1.38346265796945\\
-0.128466457566756	-1.38275997930608\\
-0.129995677163952	-1.38275997930608\\
-0.129995677163952	-1.38065602912635\\
-0.132243191722371	-1.38065602912635\\
-0.132243191722371	-1.37925678391257\\
-0.134550334738442	-1.37925678391257\\
-0.134550334738442	-1.37716296552107\\
-0.136847470739224	-1.37716296552107\\
-0.136847470739224	-1.37577043384688\\
-0.138887889734283	-1.37577043384688\\
-0.138887889734283	-1.37368662488708\\
-0.141036183052955	-1.37368662488708\\
-0.141036183052955	-1.37230072592861\\
-0.143225376157445	-1.37230072592861\\
-0.144078702918261	-1.37160876378379\\
-0.145434044631166	-1.37160876378379\\
-0.14629032872099	-1.37091745775541\\
-0.149866951208763	-1.37091745775541\\
-0.149866951208763	-1.36953680776289\\
-0.154418375958831	-1.36953680776289\\
-0.154418375958831	-1.3674707145149\\
-0.156603868147798	-1.3674707145149\\
-0.156603868147798	-1.36472497111552\\
-0.15884658976051	-1.36472497111552\\
-0.15884658976051	-1.36335594938232\\
-0.161063205115825	-1.36335594938232\\
-0.161063205115825	-1.3613071951415\\
-0.163100283408547	-1.3613071951415\\
-0.163100283408547	-1.35994452704615\\
-0.165380353651932	-1.35994452704615\\
-0.165380353651932	-1.357905247255\\
-0.167432343884894	-1.357905247255\\
-0.168358932187397	-1.35722674071679\\
-0.169598200747661	-1.35722674071679\\
-0.169598200747661	-1.35519496078742\\
-0.171702860963265	-1.35519496078742\\
-0.171702860963265	-1.35316875991985\\
-0.174007811168074	-1.35316875991985\\
-0.174951624081362	-1.35249459269962\\
-0.176205788208259	-1.35249459269962\\
-0.176205788208259	-1.350475770255\\
-0.178329060020432	-1.350475770255\\
-0.178329060020432	-1.34846243691039\\
-0.182748161394677	-1.34846243691039\\
-0.182748161394677	-1.34645455478193\\
-0.184922572988225	-1.34645455478193\\
-0.184922572988225	-1.34445208638029\\
-0.187187051310144	-1.34445208638029\\
-0.187187051310144	-1.34312009673491\\
-0.189384891211722	-1.34312009673491\\
-0.189384891211722	-1.34046324273989\\
-0.191486264947135	-1.34046324273989\\
-0.192479099215404	-1.33980050580657\\
-0.193539774869739	-1.33980050580657\\
-0.193539774869739	-1.33715542423593\\
-0.195607637096212	-1.33715542423593\\
-0.195607637096212	-1.33583638461113\\
-0.197521966886245	-1.33583638461113\\
-0.198526805395044	-1.3351777354862\\
-0.199672728479324	-1.3351777354862\\
-0.20068341720008	-1.33451966507814\\
-0.201656364849258	-1.33451966507814\\
-0.201656364849258	-1.3332052552149\\
-0.203738410572924	-1.3332052552149\\
-0.203738410572924	-1.33058332316215\\
-0.205889158509627	-1.33058332316215\\
-0.205889158509627	-1.32797050647836\\
-0.210177232480252	-1.32797050647836\\
-0.210177232480252	-1.32536672428928\\
-0.214488198275002	-1.32536672428928\\
-0.214488198275002	-1.32406819615303\\
-0.21687220865647	-1.32406819615303\\
-0.21687220865647	-1.32277189680111\\
-0.219064301939053	-1.32277189680111\\
-0.219064301939053	-1.32018594528104\\
-0.221205736702206	-1.32018594528104\\
-0.221205736702206	-1.31760879203835\\
-0.223525181508907	-1.31760879203835\\
-0.223525181508907	-1.31568165481776\\
-0.22600112736128	-1.31568165481776\\
-0.22600112736128	-1.31375939151021\\
-0.230940828619651	-1.31375939151021\\
-0.230940828619651	-1.31120390073622\\
-0.233311806723153	-1.31120390073622\\
-0.234395416652178	-1.31056636440405\\
-0.23579059455897	-1.31056636440405\\
-0.23579059455897	-1.30802153002881\\
-0.238295423197629	-1.30802153002881\\
-0.238295423197629	-1.30485235145093\\
-0.240593968993291	-1.30485235145093\\
-0.24169312778561	-1.30422008638786\\
-0.245359108234387	-1.30422008638786\\
-0.245359108234387	-1.30106655311654\\
-0.247667080728196	-1.30106655311654\\
-0.247667080728196	-1.29980875553427\\
-0.250110643459793	-1.29980875553427\\
-0.250110643459793	-1.29855301096908\\
-0.252531023141925	-1.29855301096908\\
-0.253647142921262	-1.29792590585797\\
-0.254955626726201	-1.29792590585797\\
-0.254955626726201	-1.29667322458902\\
-0.25955937681844	-1.29667322458902\\
-0.25955937681844	-1.29542257477815\\
-0.262076325928726	-1.29542257477815\\
-0.2632034451036	-1.29479800900238\\
-0.264462915270433	-1.29479800900238\\
-0.265587993264868	-1.29417394789733\\
-0.269416885191985	-1.29417394789733\\
-0.269416885191985	-1.29292733547245\\
-0.272050676793288	-1.29292733547245\\
-0.272050676793288	-1.29106117553438\\
-0.274507092468434	-1.29106117553438\\
-0.274507092468434	-1.28981956252485\\
-0.277122472914107	-1.28981956252485\\
-0.277122472914107	-1.28857993472992\\
-0.279670704758493	-1.28857993472992\\
-0.279670704758493	-1.28548949662701\\
-0.284955185554538	-1.28548949662701\\
-0.284955185554538	-1.28425675255261\\
-0.287675140996601	-1.28425675255261\\
-0.288829619695308	-1.28364111172339\\
-0.290145142623695	-1.28364111172339\\
-0.291300447247837	-1.28302595702822\\
-0.292591967352215	-1.28302595702822\\
-0.293745324728558	-1.28241128746754\\
-0.295223635359084	-1.28241128746754\\
-0.295223635359084	-1.28118339976687\\
-0.297868454951064	-1.28118339976687\\
-0.297868454951064	-1.27812210099217\\
-0.303200521964137	-1.27812210099217\\
-0.303200521964137	-1.27507273357638\\
-0.305951883398307	-1.27507273357638\\
-0.305951883398307	-1.2738563002737\\
-0.308477160950673	-1.2738563002737\\
-0.309655553359259	-1.27324878985773\\
-0.310957020532888	-1.27324878985773\\
-0.310957020532888	-1.27203517673883\\
-0.313316054226802	-1.27203517673883\\
-0.313316054226802	-1.27021826215653\\
-0.315925291050558	-1.27021826215653\\
-0.317109225297224	-1.26961355489171\\
-0.31850873974547	-1.26961355489171\\
-0.31850873974547	-1.26659695855494\\
-0.320923741777669	-1.26659695855494\\
-0.322117957653209	-1.2659950208037\\
-0.32334061696605	-1.2659950208037\\
-0.32334061696605	-1.26419195404103\\
-0.325697769832654	-1.26419195404103\\
-0.325697769832654	-1.26179423952951\\
-0.3282949726671	-1.26179423952951\\
-0.3282949726671	-1.26000070293583\\
-0.330930861316182	-1.26000070293583\\
-0.330930861316182	-1.25761560734889\\
-0.333361279988665	-1.25761560734889\\
-0.333361279988665	-1.25523764455999\\
-0.33583862827645	-1.25523764455999\\
-0.33583862827645	-1.25345881971342\\
-0.33826460618874	-1.25345881971342\\
-0.33826460618874	-1.25227513646984\\
-0.343254954641759	-1.25227513646984\\
-0.343254954641759	-1.25050289442294\\
-0.345856242526978	-1.25050289442294\\
-0.347083012389312	-1.2499130190823\\
-0.348530426479033	-1.2499130190823\\
-0.348530426479033	-1.2452095909997\\
-0.35095005772229	-1.2452095909997\\
-0.35095005772229	-1.2428681733153\\
-0.353496135241454	-1.2428681733153\\
-0.353496135241454	-1.23936876916599\\
-0.356064314068879	-1.23936876916599\\
-0.356064314068879	-1.23762474476422\\
-0.358765131489473	-1.23762474476422\\
-0.358765131489473	-1.23588447664421\\
-0.361465733261909	-1.23588447664421\\
-0.361465733261909	-1.23356992530514\\
-0.364316551348276	-1.23356992530514\\
-0.364316551348276	-1.23068599694656\\
-0.367116353611967	-1.23068599694656\\
-0.367116353611967	-1.22838620249878\\
-0.369856470495075	-1.22838620249878\\
-0.369856470495075	-1.22666561097202\\
-0.372565206035303	-1.22666561097202\\
-0.373846546602968	-1.22609288676071\\
-0.375293775784178	-1.22609288676071\\
-0.375293775784178	-1.22323527910054\\
-0.37811072135332	-1.22323527910054\\
-0.379397591009866	-1.2226649550212\\
-0.381161994771202	-1.2226649550212\\
-0.381161994771202	-1.22095636434243\\
-0.383996662582487	-1.22095636434243\\
-0.383996662582487	-1.21981928116478\\
-0.389744064320704	-1.21981928116478\\
-0.389744064320704	-1.21698345108868\\
-0.392436131474922	-1.21698345108868\\
-0.392436131474922	-1.21415737427472\\
-0.395317700639248	-1.21415737427472\\
-0.395317700639248	-1.21190347513748\\
-0.398032936246273	-1.21190347513748\\
-0.399341318011802	-1.2113409614466\\
-0.400857595491981	-1.2113409614466\\
-0.400857595491981	-1.21021708246608\\
-0.403852579827905	-1.21021708246608\\
-0.403852579827905	-1.20629549128545\\
-0.406505011232557	-1.20629549128545\\
-0.407829412822569	-1.20573677671473\\
-0.409220949249385	-1.20573677671473\\
-0.409220949249385	-1.20406288707409\\
-0.412142291243013	-1.20406288707409\\
-0.412142291243013	-1.20294883226372\\
-0.415017943828963	-1.20294883226372\\
-0.415017943828963	-1.20128054400291\\
-0.4179115235388	-1.20128054400291\\
-0.4179115235388	-1.19961559244281\\
-0.420747670668537	-1.19961559244281\\
-0.420747670668537	-1.19795395966574\\
-0.423459382935356	-1.19795395966574\\
-0.423459382935356	-1.19574358114746\\
-0.426418526640701	-1.19574358114746\\
-0.426418526640701	-1.19464057950618\\
-0.42913096112278	-1.19464057950618\\
-0.42913096112278	-1.19243892558019\\
-0.431861133753565	-1.19243892558019\\
-0.431861133753565	-1.19024303661009\\
-0.434641232206741	-1.19024303661009\\
-0.434641232206741	-1.18750622048698\\
-0.440123768112649	-1.18750622048698\\
-0.440123768112649	-1.18368955511077\\
-0.443025264865116	-1.18368955511077\\
-0.444390930584387	-1.18314572333937\\
-0.446000901495859	-1.18314572333937\\
-0.446000901495859	-1.1815163237495\\
-0.448956992441818	-1.1815163237495\\
-0.448956992441818	-1.17989005499113\\
-0.451749358024884	-1.17989005499113\\
-0.451749358024884	-1.17664684492272\\
-0.454551140322813	-1.17664684492272\\
-0.455929795039926	-1.17610751205732\\
-0.457297522413632	-1.17610751205732\\
-0.457297522413632	-1.17449156243813\\
-0.460088691090829	-1.17449156243813\\
-0.461470847972679	-1.17395359359724\\
-0.462986918140253	-1.17395359359724\\
-0.462986918140253	-1.17234172198057\\
-0.465743988301901	-1.17234172198057\\
-0.46712977490206	-1.17180510780355\\
-0.468629092702081	-1.17180510780355\\
-0.468629092702081	-1.17019728625108\\
-0.471553721241522	-1.17019728625108\\
-0.471553721241522	-1.16859248408349\\
-0.474327834241846	-1.16859248408349\\
-0.474327834241846	-1.16592448167473\\
-0.477209765758612	-1.16592448167473\\
-0.477209765758612	-1.16379604010867\\
-0.480220841972583	-1.16379604010867\\
-0.480220841972583	-1.16167285782206\\
-0.483054213841067	-1.16167285782206\\
-0.483054213841067	-1.16008390116999\\
-0.486049873004309	-1.16008390116999\\
-0.486049873004309	-1.15796983753243\\
-0.488981056862758	-1.15796983753243\\
-0.488981056862758	-1.15691474386722\\
-0.492048340367427	-1.15691474386722\\
-0.493463724806547	-1.15638767967877\\
-0.495015185934338	-1.15638767967877\\
-0.495015185934338	-1.15218267885503\\
-0.497830064500751	-1.15218267885503\\
-0.497830064500751	-1.15008779831963\\
-0.500489344394447	-1.15008779831963\\
-0.500489344394447	-1.14695490786062\\
-0.50329987256462	-1.14695490786062\\
-0.50329987256462	-1.14487255277683\\
-0.506054007523504	-1.14487255277683\\
-0.506054007523504	-1.14383323449269\\
-0.508863376440192	-1.14383323449269\\
-0.508863376440192	-1.14227656970453\\
-0.511785754122136	-1.14227656970453\\
-0.511785754122136	-1.1402053124027\\
-0.514600326697534	-1.1402053124027\\
-0.514600326697534	-1.13762309966639\\
-0.517628496711974	-1.13762309966639\\
-0.517628496711974	-1.135048450195\\
-0.520737457206284	-1.135048450195\\
-0.520737457206284	-1.13196876830069\\
-0.523750928293073	-1.13196876830069\\
-0.523750928293073	-1.130432945871\\
-0.526845443187451	-1.130432945871\\
-0.526845443187451	-1.12838932097676\\
-0.529862494031874	-1.12838932097676\\
-0.529862494031874	-1.12635039785323\\
-0.532663993506221	-1.12635039785323\\
-0.532663993506221	-1.12431614647799\\
-0.53536852848642	-1.12431614647799\\
-0.53536852848642	-1.12279350588081\\
-0.538347126664387	-1.12279350588081\\
-0.538347126664387	-1.12127346396509\\
-0.541438135571124	-1.12127346396509\\
-0.541438135571124	-1.11824112684355\\
-0.544417277993557	-1.11824112684355\\
-0.544417277993557	-1.11622526784647\\
-0.547533926003814	-1.11622526784647\\
-0.547533926003814	-1.11371180519205\\
-0.55061881406803	-1.11371180519205\\
-0.55061881406803	-1.11170608939814\\
-0.553764677622312	-1.11170608939814\\
-0.553764677622312	-1.10820680752007\\
-0.556602817832564	-1.10820680752007\\
-0.556602817832564	-1.10671126189741\\
-0.55923116308347	-1.10671126189741\\
-0.55923116308347	-1.10472104324027\\
-0.562000221978797	-1.10472104324027\\
-0.562000221978797	-1.10174389340929\\
-0.564717526126229	-1.10174389340929\\
-0.566228941938557	-1.10124865049543\\
-0.567351654378893	-1.10124865049543\\
-0.567351654378893	-1.09976453980041\\
-0.569846012248672	-1.09976453980041\\
-0.569846012248672	-1.09877647690161\\
-0.572456551217648	-1.09877647690161\\
-0.572456551217648	-1.09631100045845\\
-0.575133666895958	-1.09631100045845\\
-0.575133666895958	-1.09385217007293\\
-0.577720761916777	-1.09385217007293\\
-0.577720761916777	-1.09287048747923\\
-0.580113736527379	-1.09287048747923\\
-0.580113736527379	-1.08993173936833\\
-0.582544654428058	-1.08993173936833\\
-0.582544654428058	-1.08651505286872\\
-0.585035747335257	-1.08651505286872\\
-0.585035747335257	-1.08214072008395\\
-0.587622008314957	-1.08214072008395\\
-0.587622008314957	-1.08068720265313\\
-0.590066797259931	-1.08068720265313\\
-0.590066797259931	-1.07826973435339\\
-0.592382172469855	-1.07826973435339\\
-0.592382172469855	-1.07682227326135\\
-0.594875065217981	-1.07682227326135\\
-0.594875065217981	-1.07345360682175\\
-0.59734626326001	-1.07345360682175\\
-0.59734626326001	-1.07105485500882\\
-0.599986447183452	-1.07105485500882\\
-0.599986447183452	-1.06961855741426\\
-0.602216861852996	-1.06961855741426\\
-0.602216861852996	-1.06866225027719\\
-0.60488711609978	-1.06866225027719\\
-0.60488711609978	-1.06627574757544\\
-0.607363661428245	-1.06627574757544\\
-0.607363661428245	-1.06389530233482\\
-0.609783164333708	-1.06389530233482\\
-0.609783164333708	-1.06009907958826\\
-0.612279919005272	-1.06009907958826\\
-0.612279919005272	-1.05678987278557\\
-0.614684249281733	-1.05678987278557\\
-0.614684249281733	-1.0549040827717\\
-0.617288137061489	-1.0549040827717\\
-0.617288137061489	-1.04973740079791\\
-0.619806102054592	-1.04973740079791\\
-0.619806102054592	-1.04739814896175\\
-0.621976696789292	-1.04739814896175\\
-0.621976696789292	-1.04320187643668\\
-0.624411634778735	-1.04320187643668\\
-0.624411634778735	-1.04134275095738\\
-0.626876140400665	-1.04134275095738\\
-0.626876140400665	-1.03624861793052\\
-0.629185828427758	-1.03624861793052\\
-0.629185828427758	-1.03394197060704\\
-0.631459975164514	-1.03394197060704\\
-0.631459975164514	-1.03210060604596\\
-0.633691941678433	-1.03210060604596\\
-0.633691941678433	-1.02934510219305\\
-0.636021352489751	-1.02934510219305\\
-0.636021352489751	-1.0279702768962\\
-0.638334683274607	-1.0279702768962\\
-0.638334683274607	-1.02340149386257\\
-0.640811225381544	-1.02340149386257\\
-0.640811225381544	-1.02067044898187\\
-0.643180650724342	-1.02067044898187\\
-0.643180650724342	-1.01613554709054\\
-0.645517710233771	-1.01613554709054\\
-0.645517710233771	-1.01207192869845\\
-0.648199045889862	-1.01207192869845\\
-0.648199045889862	-1.00937210894357\\
-0.650645447667999	-1.00937210894357\\
-0.650645447667999	-1.00667962655566\\
-0.653095749698175	-1.00667962655566\\
-0.653095749698175	-1.00399442234721\\
-0.655941836610036	-1.00399442234721\\
-0.655941836610036	-1.0017622696692\\
-0.65868436643535	-1.0017622696692\\
-0.65868436643535	-0.999090257343412\\
-0.661441775366427	-0.999090257343412\\
-0.661441775366427	-0.995095560233501\\
-0.664114818769797	-0.995095560233501\\
-0.664114818769797	-0.993767518634846\\
-0.666673206359095	-0.993767518634846\\
-0.666673206359095	-0.99244122743033\\
-0.669554957181559	-0.99244122743033\\
-0.669554957181559	-0.99023461303647\\
-0.672312429006659	-0.99023461303647\\
-0.672312429006659	-0.986714023943224\\
-0.675175092123177	-0.986714023943224\\
-0.675175092123177	-0.984958307724839\\
-0.678090091177784	-0.984958307724839\\
-0.678090091177784	-0.983205622442467\\
-0.681084543336451	-0.983205622442467\\
-0.681084543336451	-0.98189308801588\\
-0.684313343118039	-0.98189308801588\\
-0.684313343118039	-0.979709281554807\\
-0.687636759808694	-0.979709281554807\\
-0.687636759808694	-0.975355625299519\\
-0.690923954240906	-0.975355625299519\\
-0.690923954240906	-0.971885966270073\\
-0.694401138905672	-0.971885966270073\\
-0.694401138905672	-0.97058785687719\\
-0.697998554461887	-0.97058785687719\\
-0.697998554461887	-0.967996532220419\\
-0.701397822828639	-0.967996532220419\\
-0.701397822828639	-0.966703304432057\\
-0.704924383761484	-0.966703304432057\\
-0.704924383761484	-0.964121686881538\\
-0.708370985903429	-0.964121686881538\\
-0.708370985903429	-0.96326257449206\\
-0.711781542778399	-0.96326257449206\\
-0.711781542778399	-0.962404172474316\\
-0.715341031876165	-0.962404172474316\\
-0.715341031876165	-0.96068949233949\\
-0.71890616846459	-0.96068949233949\\
-0.71890616846459	-0.957268577535742\\
-0.722356347561281	-0.957268577535742\\
-0.722356347561281	-0.955988619289203\\
-0.72572528798548	-0.955988619289203\\
-0.72572528798548	-0.953858828799365\\
-0.729071305283164	-0.953858828799365\\
-0.729071305283164	-0.950460134087371\\
-0.732481073034785	-0.950460134087371\\
-0.732481073034785	-0.948341514123073\\
-0.735638269015459	-0.948341514123073\\
-0.735638269015459	-0.945804775396348\\
-0.738994737429172	-0.945804775396348\\
-0.738994737429172	-0.944116992230256\\
-0.742188138504604	-0.944116992230256\\
-0.742188138504604	-0.942011037700637\\
-0.745427696683126	-0.942011037700637\\
-0.745427696683126	-0.9386501725015\\
-0.748745398097387	-0.9386501725015\\
-0.748745398097387	-0.936136465293776\\
-0.751828232175485	-0.936136465293776\\
-0.751828232175485	-0.934463941681275\\
-0.754978265081545	-0.934463941681275\\
-0.754978265081545	-0.931543297821471\\
-0.758185369782733	-0.931543297821471\\
-0.758185369782733	-0.928630578637838\\
-0.761304474973788	-0.928630578637838\\
-0.761304474973788	-0.925725716663831\\
-0.764402547773937	-0.925725716663831\\
-0.764402547773937	-0.922002332231816\\
-0.767507974786576	-0.922002332231816\\
-0.767507974786576	-0.920351591865322\\
-0.770631543316301	-0.920351591865322\\
-0.770631543316301	-0.916646563322444\\
-0.774006298012255	-0.916646563322444\\
-0.774006298012255	-0.914183519584018\\
-0.777167154664	-0.914183519584018\\
-0.777167154664	-0.911726009368266\\
-0.780469042214501	-0.911726009368266\\
-0.780469042214501	-0.908865855088203\\
-0.783577272240298	-0.908865855088203\\
-0.783577272240298	-0.906420198907998\\
-0.786711186443989	-0.906420198907998\\
-0.786711186443989	-0.903979952257519\\
-0.789968950657695	-0.903979952257519\\
-0.789968950657695	-0.898711126699683\\
-0.79322420708144	-0.898711126699683\\
-0.79322420708144	-0.897094962862092\\
-0.796630141111968	-0.897094962862092\\
-0.796630141111968	-0.894272299716747\\
-0.800059972049643	-0.894272299716747\\
-0.800059972049643	-0.89185853305799\\
-0.803334202755721	-0.89185853305799\\
-0.803334202755721	-0.888247593739731\\
-0.806664869928934	-0.888247593739731\\
-0.806664869928934	-0.88664644471885\\
-0.810085627623525	-0.88664644471885\\
-0.810085627623525	-0.885846722062089\\
-0.813301450322056	-0.885846722062089\\
-0.813301450322056	-0.88424897388131\\
-0.81704845602299	-0.88424897388131\\
-0.81704845602299	-0.883052142586435\\
-0.820409028593398	-0.883052142586435\\
-0.822239884533287	-0.88265347982737\\
-0.823804993739764	-0.88265347982737\\
-0.823804993739764	-0.877880418744446\\
-0.827060921423415	-0.877880418744446\\
-0.827060921423415	-0.874313708200517\\
-0.830576850828944	-0.874313708200517\\
-0.830576850828944	-0.872337000741705\\
-0.833839849196956	-0.872337000741705\\
-0.833839849196956	-0.869575322463974\\
-0.837089128327251	-0.869575322463974\\
-0.837089128327251	-0.866820260446503\\
-0.84038507534652	-0.866820260446503\\
-0.84038507534652	-0.865641531952387\\
-0.843656056866544	-0.865641531952387\\
-0.843656056866544	-0.864071762250916\\
-0.84694749480993	-0.864071762250916\\
-0.84694749480993	-0.861329776010852\\
-0.85040063599437	-0.861329776010852\\
-0.85040063599437	-0.859375172881766\\
-0.853860123349346	-0.859375172881766\\
-0.853860123349346	-0.857813851219063\\
-0.857168783304969	-0.857813851219063\\
-0.857168783304969	-0.855865134740459\\
-0.860606080749442	-0.855865134740459\\
-0.860606080749442	-0.852365609626443\\
-0.864045861123284	-0.852365609626443\\
-0.864045861123284	-0.850425932821597\\
-0.867468811395069	-0.850425932821597\\
-0.867468811395069	-0.849650957508632\\
-0.870789421780343	-0.849650957508632\\
-0.870789421780343	-0.848102535607752\\
-0.874100204015434	-0.848102535607752\\
-0.874100204015434	-0.846556144460221\\
-0.877514267552788	-0.846556144460221\\
-0.877514267552788	-0.845011775058087\\
-0.880707632156263	-0.845011775058087\\
-0.880707632156263	-0.842698992156761\\
-0.884063097016663	-0.842698992156761\\
-0.884063097016663	-0.840775110923853\\
-0.887511235180754	-0.840775110923853\\
-0.887511235180754	-0.838086893048891\\
-0.890713244703755	-0.838086893048891\\
-0.890713244703755	-0.835022040743616\\
-0.893995700680681	-0.835022040743616\\
-0.893995700680681	-0.832346715135696\\
-0.897049507132358	-0.832346715135696\\
-0.897049507132358	-0.830439410219633\\
-0.900055950643175	-0.830439410219633\\
-0.900055950643175	-0.828535121510758\\
-0.90328619426941	-0.828535121510758\\
-0.90328619426941	-0.82625393335909\\
-0.906449789001047	-0.82625393335909\\
-0.906449789001047	-0.823597969316884\\
-0.909610431638778	-0.823597969316884\\
-0.909610431638778	-0.822082881180485\\
-0.91284867130421	-0.822082881180485\\
-0.91284867130421	-0.819436007193658\\
-0.916149040564987	-0.819436007193658\\
-0.916149040564987	-0.816041294852268\\
-0.919658038054612	-0.816041294852268\\
-0.919658038054612	-0.814159401651142\\
-0.923263806144157	-0.814159401651142\\
-0.923263806144157	-0.812655960678544\\
-0.930225010386981	-0.812655960678544\\
-0.930225010386981	-0.809279914414451\\
-0.933722568552082	-0.809279914414451\\
-0.933722568552082	-0.807034332810418\\
-0.937264550850353	-0.807034332810418\\
-0.937264550850353	-0.805539536801459\\
-0.940702573992497	-0.805539536801459\\
-0.940702573992497	-0.80330071117185\\
-0.944205670087794	-0.80330071117185\\
-0.944205670087794	-0.800693825954478\\
-0.947724553121302	-0.800693825954478\\
-0.947724553121302	-0.798092370807202\\
-0.951568414317092	-0.798092370807202\\
-0.951568414317092	-0.796608247548361\\
-0.955359316022613	-0.796608247548361\\
-0.955359316022613	-0.793645251312239\\
-0.959399620715445	-0.793645251312239\\
-0.959399620715445	-0.790320186680733\\
-0.963333145004325	-0.790320186680733\\
-0.963333145004325	-0.788476699533079\\
-0.9670611689567	-0.788476699533079\\
-0.9670611689567	-0.78553267974939\\
-0.971130338730635	-0.78553267974939\\
-0.971130338730635	-0.782962236525578\\
-0.975061839155328	-0.782962236525578\\
-0.975061839155328	-0.781129368736612\\
-0.979072802598994	-0.781129368736612\\
-0.979072802598994	-0.778567753020941\\
-0.983314903505131	-0.778567753020941\\
-0.983314903505131	-0.777106264200653\\
-0.987479627046481	-0.777106264200653\\
-0.987479627046481	-0.773823965884623\\
-0.99114491407034	-0.773823965884623\\
-0.99114491407034	-0.770186717363779\\
-0.99452302919273	-0.770186717363779\\
-0.99452302919273	-0.766921884170111\\
-0.997951859599662	-0.766921884170111\\
-0.997951859599662	-0.765111616249459\\
-1.00138807825338	-0.765111616249459\\
-1.00138807825338	-0.760056145766023\\
-1.00493736859121	-0.760056145766023\\
-1.00493736859121	-0.757176011466826\\
-1.00833597327868	-0.757176011466826\\
-1.00833597327868	-0.755020026416918\\
-1.0116044882612	-0.755020026416918\\
-1.0116044882612	-0.752509137488872\\
-1.01482161902012	-0.752509137488872\\
-1.01482161902012	-0.747144563647599\\
-1.01765695004011	-0.747144563647599\\
-1.01765695004011	-0.742512601233235\\
-1.02061225284418	-0.742512601233235\\
-1.02061225284418	-0.740025056766288\\
-1.02356752752106	-0.740025056766288\\
-1.02356752752106	-0.734002843290861\\
-1.02645980175741	-0.734002843290861\\
-1.02645980175741	-0.729415527790326\\
-1.02921182973371	-0.729415527790326\\
-1.02921182973371	-0.72414146863143\\
-1.03206667007389	-0.72414146863143\\
-1.03206667007389	-0.720986683901159\\
-1.03479837650731	-0.720986683901159\\
-1.03479837650731	-0.718887475499802\\
-1.037501431499	-0.718887475499802\\
-1.037501431499	-0.716442395567003\\
-1.04019840199325	-0.716442395567003\\
-1.04019840199325	-0.714350016999527\\
-1.04296243607186	-0.714350016999527\\
-1.04296243607186	-0.71156503340637\\
-1.04576658137372	-0.71156503340637\\
-1.04576658137372	-0.709827218484963\\
-1.04833508914041	-0.709827218484963\\
-1.04833508914041	-0.706358001275332\\
-1.0509059182528	-0.706358001275332\\
-1.0509059182528	-0.701860685019076\\
-1.05349758983412	-0.701860685019076\\
-1.05349758983412	-0.69910015091559\\
-1.05592010115163	-0.69910015091559\\
-1.05592010115163	-0.694625605393149\\
-1.05865576179608	-0.694625605393149\\
-1.05865576179608	-0.691535975400805\\
-1.061245440527	-0.691535975400805\\
-1.061245440527	-0.687426705622186\\
-1.06362713943286	-0.687426705622186\\
-1.06362713943286	-0.684352356918599\\
-1.06638529778534	-0.684352356918599\\
-1.06638529778534	-0.681284462891557\\
-1.06872836955514	-0.681284462891557\\
-1.06872836955514	-0.678222967739912\\
-1.07132244426167	-0.678222967739912\\
-1.07132244426167	-0.67448974967536\\
-1.07393793131908	-0.67448974967536\\
-1.07393793131908	-0.672118953789722\\
-1.07646596891115	-0.672118953789722\\
-1.07646596891115	-0.668401028180756\\
-1.07971421407797	-0.668401028180756\\
-1.07971421407797	-0.66536594859595\\
-1.08293570015505	-0.66536594859595\\
-1.08293570015505	-0.660992729890752\\
-1.08642240073916	-0.660992729890752\\
-1.08642240073916	-0.656297202171685\\
-1.0899560313428	-0.656297202171685\\
-1.0899560313428	-0.648947588127473\\
-1.09338743476332	-0.648947588127473\\
-1.09338743476332	-0.644288771608452\\
-1.0969723252917	-0.644288771608452\\
-1.0969723252917	-0.641632862318134\\
-1.10033780095561	-0.641632862318134\\
-1.10033780095561	-0.638981471323313\\
-1.10373532020139	-0.638981471323313\\
-1.10373532020139	-0.634682510329087\\
-1.10703778877237	-0.634682510329087\\
-1.10703778877237	-0.631383584727238\\
-1.11073125941572	-0.631383584727238\\
-1.11073125941572	-0.625462755348464\\
-1.11417805933424	-0.625462755348464\\
-1.11417805933424	-0.618255816293859\\
-1.11757367440952	-0.618255816293859\\
-1.11757367440952	-0.614338275444778\\
-1.12100213759965	-0.614338275444778\\
-1.12100213759965	-0.610104883684726\\
-1.12443383317289	-0.610104883684726\\
-1.12443383317289	-0.605233744289301\\
-1.12803937998118	-0.605233744289301\\
-1.12803937998118	-0.602317946441109\\
-1.13153369875259	-0.602317946441109\\
-1.13153369875259	-0.596179108696855\\
-1.13519363606536	-0.596179108696855\\
-1.13519363606536	-0.59070545104232\\
-1.13869614460025	-0.59070545104232\\
-1.13869614460025	-0.587493910841676\\
-1.14208520559513	-0.587493910841676\\
-1.14208520559513	-0.58460869730188\\
-1.14547719853349	-0.58460869730188\\
-1.14547719853349	-0.57853359676033\\
-1.14889783763479	-0.57853359676033\\
-1.14889783763479	-0.573434240924661\\
-1.15219785388475	-0.573434240924661\\
-1.15219785388475	-0.569619493036478\\
-1.15528784993817	-0.569619493036478\\
-1.15528784993817	-0.563596355467004\\
-1.15870067541363	-0.563596355467004\\
-1.15870067541363	-0.560434490339156\\
-1.16232534303726	-0.560434490339156\\
-1.16232534303726	-0.557593595189919\\
-1.166175011514	-0.557593595189919\\
-1.166175011514	-0.551610859936389\\
-1.16980510319715	-0.551610859936389\\
-1.16980510319715	-0.549411673143692\\
-1.17355642405854	-0.549411673143692\\
-1.17355642405854	-0.544394899160584\\
-1.17753680770957	-0.544394899160584\\
-1.17753680770957	-0.539704087127022\\
-1.18110369574233	-0.539704087127022\\
-1.18110369574233	-0.534713606784656\\
-1.18458924320949	-0.534713606784656\\
-1.18458924320949	-0.530047097558178\\
-1.1882344946263	-0.530047097558178\\
-1.1882344946263	-0.525082174911467\\
-1.19188479658952	-0.525082174911467\\
-1.19188479658952	-0.517041626564671\\
-1.19568131520221	-0.517041626564671\\
-1.19568131520221	-0.512418041987266\\
-1.19942426040501	-0.512418041987266\\
-1.19942426040501	-0.5074982603061\\
-1.20309645393483	-0.5074982603061\\
-1.20309645393483	-0.501059613609362\\
-1.20726917673248	-0.501059613609362\\
-1.20726917673248	-0.495862559510152\\
-1.21113668839604	-0.495862559510152\\
-1.21113668839604	-0.491592672303277\\
-1.21475019280489	-0.491592672303277\\
-1.21475019280489	-0.486115943417037\\
-1.21831826273814	-0.486115943417037\\
-1.21831826273814	-0.480653756766075\\
-1.22204760097874	-0.480653756766075\\
-1.22204760097874	-0.476415290052661\\
-1.22583905226196	-0.476415290052661\\
-1.22583905226196	-0.472185364743012\\
-1.22970477360685	-0.472185364743012\\
-1.22970477360685	-0.467662655606149\\
-1.23337299848172	-0.467662655606149\\
-1.23337299848172	-0.46224799354533\\
-1.23703506191688	-0.46224799354533\\
-1.23703506191688	-0.454450622653076\\
-1.24068511966298	-0.454450622653076\\
-1.24068511966298	-0.448471415270574\\
-1.24488766303107	-0.448471415270574\\
-1.24488766303107	-0.444295502186942\\
-1.24926877613158	-0.444295502186942\\
-1.24926877613158	-0.440127322525349\\
-1.2534409260953	-0.440127322525349\\
-1.2534409260953	-0.434185995780688\\
-1.257640866133	-0.434185995780688\\
-1.257640866133	-0.429147898875949\\
-1.26187488444297	-0.429147898875949\\
-1.26187488444297	-0.422348918347534\\
-1.2663329478557	-0.422348918347534\\
-1.2663329478557	-0.417630700097033\\
-1.27057219767994	-0.417630700097033\\
-1.27057219767994	-0.410570726686319\\
-1.27493018226325	-0.410570726686319\\
-1.27493018226325	-0.405582285564146\\
-1.27928241624525	-0.405582285564146\\
-1.27928241624525	-0.399726414437277\\
-1.28353190167054	-0.399726414437277\\
-1.28353190167054	-0.393300740945087\\
-1.28801164469924	-0.393300740945087\\
-1.28801164469924	-0.388637717726946\\
-1.29257861966855	-0.388637717726946\\
-1.29257861966855	-0.381949366440904\\
-1.29666774745237	-0.381949366440904\\
-1.29666774745237	-0.3767269120394\\
-1.30132350424239	-0.3767269120394\\
-1.30132350424239	-0.371225442771655\\
-1.30591417554007	-0.371225442771655\\
-1.30591417554007	-0.362850010018034\\
-1.31065791256508	-0.362850010018034\\
-1.31065791256508	-0.357952118931812\\
-1.31498983710577	-0.357952118931812\\
-1.31498983710577	-0.350190675049269\\
-1.31961296842503	-0.350190675049269\\
-1.31961296842503	-0.345887889577358\\
-1.32438576119885	-0.345887889577358\\
-1.32438576119885	-0.341305297236002\\
-1.3297673575268	-0.341305297236002\\
-1.3297673575268	-0.337015618529434\\
-1.33461805377877	-0.337015618529434\\
-1.33461805377877	-0.331020450347849\\
-1.33921381083239	-0.331020450347849\\
-1.33921381083239	-0.323614283883937\\
-1.34394286331643	-0.323614283883937\\
-1.34394286331643	-0.319349582131653\\
-1.34887364719993	-0.319349582131653\\
-1.34887364719993	-0.311687673480054\\
-1.35383744564712	-0.311687673480054\\
-1.35383744564712	-0.305741058748835\\
-1.35848724697997	-0.305741058748835\\
-1.35848724697997	-0.29980523617373\\
-1.36299849197833	-0.29980523617373\\
-1.36299849197833	-0.294725790244942\\
-1.36757824238925	-0.294725790244942\\
-1.36757824238925	-0.287402177420129\\
-1.37243201689653	-0.287402177420129\\
-1.37243201689653	-0.279813162583439\\
-1.37694130231191	-0.279813162583439\\
-1.37694130231191	-0.274762784506597\\
-1.38132015869391	-0.274762784506597\\
-1.38132015869391	-0.270279439440789\\
-1.3856216124771	-0.270279439440789\\
-1.3856216124771	-0.265242157089077\\
-1.39010238817402	-0.265242157089077\\
-1.39010238817402	-0.261328925129806\\
-1.39489223813322	-0.261328925129806\\
-1.39489223813322	-0.255187611620091\\
-1.3997921198307	-0.255187611620091\\
-1.3997921198307	-0.248498947611229\\
-1.40424160706232	-0.248498947611229\\
-1.40424160706232	-0.244046025091136\\
-1.40921354041697	-0.244046025091136\\
-1.40921354041697	-0.239875802202918\\
-1.41423498953363	-0.239875802202918\\
-1.41423498953363	-0.235709746786652\\
-1.41942325393011	-0.235709746786652\\
-1.41942325393011	-0.2307158680648\\
-1.42489917783846	-0.2307158680648\\
-1.42489917783846	-0.226281693834686\\
-1.43024826775449	-0.226281693834686\\
-1.43024826775449	-0.219362158734177\\
-1.4359810689199	-0.219362158734177\\
-1.4359810689199	-0.21300545730835\\
-1.44242256895752	-0.21300545730835\\
-1.44242256895752	-0.207209026439359\\
-1.44887137332641	-0.207209026439359\\
-1.44887137332641	-0.200042104017248\\
-1.45564910768349	-0.200042104017248\\
-1.45564910768349	-0.1934355993227\\
-1.46250985622712	-0.1934355993227\\
-1.46250985622712	-0.188486271187382\\
-1.46891655447907	-0.188486271187382\\
-1.46891655447907	-0.1827178760831\\
-1.47534468814402	-0.1827178760831\\
-1.47534468814402	-0.176132849551658\\
-1.48194584748702	-0.176132849551658\\
-1.48194584748702	-0.172295126499297\\
-1.48893400464717	-0.172295126499297\\
-1.48893400464717	-0.167364629033721\\
-1.49574360269256	-0.167364629033721\\
-1.49574360269256	-0.164353556579551\\
-1.50215530120012	-0.164353556579551\\
-1.50215530120012	-0.158609257197189\\
-1.50892777383344	-0.158609257197189\\
-1.50892777383344	-0.149866027182953\\
-1.51606345018459	-0.149866027182953\\
-1.51606345018459	-0.145498746294782\\
-1.52345513782002	-0.145498746294782\\
-1.52345513782002	-0.13895299797338\\
-1.53141987137936	-0.13895299797338\\
-1.53141987137936	-0.134320042300151\\
-1.53923109461201	-0.134320042300151\\
-1.53923109461201	-0.128873187345029\\
-1.54663655626825	-0.128873187345029\\
-1.54663655626825	-0.123158098780675\\
-1.55363930023661	-0.123158098780675\\
-1.55363930023661	-0.117175171392025\\
-1.56062032969314	-0.117175171392025\\
-1.56062032969314	-0.109838193643297\\
-1.56744233519669	-0.109838193643297\\
-1.56744233519669	-0.104407226831324\\
-1.57456739487287	-0.104407226831324\\
-1.57456739487287	-0.095995251641861\\
-1.58165268041571	-0.095995251641861\\
-1.58165268041571	-0.0916562808431967\\
-1.58848055598513	-0.0916562808431967\\
-1.58848055598513	-0.0859639862414214\\
-1.59501361031734	-0.0859639862414214\\
-1.59501361031734	-0.0818997769694931\\
-1.60098370027733	-0.0818997769694931\\
-1.60098370027733	-0.0756705925485239\\
-1.60749460246343	-0.0756705925485239\\
-1.60749460246343	-0.067820556418235\\
-1.61449465540002	-0.067820556418235\\
-1.61449465540002	-0.0602451800880346\\
-1.62124844182857	-0.0602451800880346\\
-1.62124844182857	-0.0526732594873798\\
-1.62720804460659	-0.0526732594873798\\
-1.62720804460659	-0.0467260329410371\\
-1.63305468300366	-0.0467260329410371\\
-1.63305468300366	-0.0405102410909195\\
-1.64008807678413	-0.0405102410909195\\
-1.64008807678413	-0.0337557124861803\\
-1.64646146419246	-0.0337557124861803\\
-1.64646146419246	-0.0297037541494367\\
-1.65273589621886	-0.0297037541494367\\
-1.65273589621886	-0.0243018900582637\\
-1.65991806440748	-0.0243018900582637\\
-1.65991806440748	-0.0167404361957546\\
-1.66674997802586	-0.0167404361957546\\
-1.66674997802586	-0.00917993937227535\\
-1.67458806078268	-0.00917993937227535\\
-1.67458806078268	-0.00485991877527203\\
-1.68087016428262	-0.00485991877527203\\
-1.68087016428262	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non Match Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend pos=south west, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code - Unprotected}

%\addplot [color=green, line width=2.0pt]
%  table[row sep=crcr]{%
%4.65966263796247e-06	-1.66754361088195\\
%-0.00262805275300293	-1.66754361088195\\
%-0.00262805275300293	-1.66481341754121\\
%-0.0040911952091327	-1.66481341754121\\
%-0.0040911952091327	-1.66345296162203\\
%-0.00691965423783802	-1.66345296162203\\
%-0.00691965423783802	-1.66209557753924\\
%-0.0090957868888828	-1.66209557753924\\
%-0.0090957868888828	-1.66074124896229\\
%-0.0106009310535087	-1.66074124896229\\
%-0.0106009310535087	-1.65938995969302\\
%-0.0141425475389632	-1.65401487628475\\
%-0.0159973041332746	-1.65401487628475\\
%-0.0159973041332746	-1.65267854511684\\
%-0.0209327331881024	-1.64472186769188\\
%-0.0228716181410147	-1.64340583295059\\
%-0.0245402463545985	-1.64340583295059\\
%-0.0245402463545985	-1.64209263836118\\
%-0.0288146810071557	-1.63686797346196\\
%-0.0348613364997261	-1.63686797346196\\
%-0.0348613364997261	-1.63556876456056\\
%-0.0402050788873343	-1.63556876456056\\
%-0.0402050788873343	-1.6342723105551\\
%-0.0456805759753567	-1.6342723105551\\
%-0.0456805759753567	-1.63297859761725\\
%-0.0480642812437253	-1.63297859761725\\
%-0.0480642812437253	-1.6303993401592\\
%-0.049603804675844	-1.6303993401592\\
%-0.049603804675844	-1.62783088365733\\
%-0.0510874566369894	-1.62783088365733\\
%-0.0510874566369894	-1.62655067229957\\
%-0.0526458789066231	-1.62655067229957\\
%-0.0526458789066231	-1.62527312122474\\
%-0.057690650698579	-1.62527312122474\\
%-0.057690650698579	-1.62399821732309\\
%-0.0628629503666009	-1.62399821732309\\
%-0.0628629503666009	-1.62145629909199\\
%-0.0645158200366622	-1.62145629909199\\
%-0.0645158200366622	-1.62018925903169\\
%-0.0683451859463293	-1.62018925903169\\
%-0.0683451859463293	-1.61766295341269\\
%-0.070900207117329	-1.61766295341269\\
%-0.070900207117329	-1.61640366269369\\
%-0.0723671000934409	-1.61640366269369\\
%-0.0723671000934409	-1.61514693008333\\
%-0.0739649761051253	-1.61514693008333\\
%-0.0739649761051253	-1.61389274323283\\
%-0.0793440345121117	-1.60642040289553\\
%-0.0815318234197906	-1.60642040289553\\
%-0.0815318234197906	-1.60394944351489\\
%-0.0830092685074981	-1.60394944351489\\
%-0.0830092685074981	-1.60026126549423\\
%-0.0850480668831084	-1.60026126549423\\
%-0.0850480668831084	-1.59903669676405\\
%-0.0866148145651997	-1.59903669676405\\
%-0.0866148145651997	-1.59781452121431\\
%-0.0889817095137877	-1.59781452121431\\
%-0.0889817095137877	-1.5965947276908\\
%-0.0917702342191902	-1.59416224250102\\
%-0.0929869270379795	-1.59416224250102\\
%-0.0929869270379795	-1.59173915353237\\
%-0.0946203199178837	-1.59173915353237\\
%-0.0946203199178837	-1.59053110557405\\
%-0.09642249338612	-1.58932537435472\\
%-0.0980236476543408	-1.58812194925933\\
%-0.0995407624256166	-1.58812194925933\\
%-0.0995407624256166	-1.58692081974696\\
%-0.102313368974388	-1.58452540567424\\
%-0.104543264087396	-1.58452540567424\\
%-0.104543264087396	-1.58333110039654\\
%-0.106469074602404	-1.58213904926584\\
%-0.108878065840336	-1.58213904926584\\
%-0.108878065840336	-1.5797616687935\\
%-0.109843713640534	-1.5797616687935\\
%-0.109843713640534	-1.57857631930046\\
%-0.113500985993209	-1.57857631930046\\
%-0.113500985993209	-1.57739318365031\\
%-0.118637807806652	-1.57739318365031\\
%-0.118637807806652	-1.57385696105381\\
%-0.12070279325128	-1.57268258240699\\
%-0.125665572687367	-1.57268258240699\\
%-0.125665572687367	-1.57151036875196\\
%-0.128366579692614	-1.57151036875196\\
%-0.128366579692614	-1.57034031051619\\
%-0.130213196987892	-1.57034031051619\\
%-0.130213196987892	-1.56917239819166\\
%-0.134519007118545	-1.56917239819166\\
%-0.134519007118545	-1.56684297356321\\
%-0.138182786259019	-1.56684297356321\\
%-0.138182786259019	-1.56452202007034\\
%-0.140121244495294	-1.56452202007034\\
%-0.140121244495294	-1.56336469689854\\
%-0.143048752023273	-1.5610563120383\\
%-0.14770140843456	-1.5610563120383\\
%-0.14770140843456	-1.55990523226479\\
%-0.150608580370097	-1.55760925326519\\
%-0.152112137867594	-1.55760925326519\\
%-0.152112137867594	-1.55646433630928\\
%-0.153851791965985	-1.55646433630928\\
%-0.153851791965985	-1.55418060359572\\
%-0.158365761760487	-1.55418060359572\\
%-0.158365761760487	-1.55304177045415\\
%-0.160201511382492	-1.55304177045415\\
%-0.160201511382492	-1.55190494796108\\
%-0.162004752457448	-1.55190494796108\\
%-0.162004752457448	-1.55077012756528\\
%-0.164890092099556	-1.54850645913706\\
%-0.165858474853872	-1.54737759427725\\
%-0.168438441168909	-1.54737759427725\\
%-0.168438441168909	-1.546250697859\\
%-0.170196861746618	-1.546250697859\\
%-0.170196861746618	-1.54512576160331\\
%-0.171180293739581	-1.54512576160331\\
%-0.171180293739581	-1.54400277728422\\
%-0.173048325549203	-1.54400277728422\\
%-0.173048325549203	-1.54176263181452\\
%-0.173994394362445	-1.54176263181452\\
%-0.173994394362445	-1.54064545447311\\
%-0.175030518402906	-1.54064545447311\\
%-0.175030518402906	-1.53953019668584\\
%-0.176899802590115	-1.53953019668584\\
%-0.176899802590115	-1.53841685048518\\
%-0.17899697624079	-1.53730540795401\\
%-0.183980345682281	-1.53730540795401\\
%-0.183980345682281	-1.53619586122512\\
%-0.185791021028038	-1.53619586122512\\
%-0.185791021028038	-1.53508820248082\\
%-0.191373845486406	-1.53508820248082\\
%-0.191373845486406	-1.53398242395254\\
%-0.193414929351788	-1.53287851792037\\
%-0.195015132469355	-1.53287851792037\\
%-0.195015132469355	-1.53177647671267\\
%-0.198720790186882	-1.53177647671267\\
%-0.198720790186882	-1.53067629270569\\
%-0.20069825407959	-1.53067629270569\\
%-0.20069825407959	-1.52957795832312\\
%-0.201687279921694	-1.52957795832312\\
%-0.201687279921694	-1.52848146603572\\
%-0.203737284837592	-1.52848146603572\\
%-0.203737284837592	-1.52738680836092\\
%-0.205521628334847	-1.52738680836092\\
%-0.205521628334847	-1.52629397786245\\
%-0.20756372043617	-1.52520296714992\\
%-0.212980192046156	-1.52520296714992\\
%-0.212980192046156	-1.52302637574831\\
%-0.215693147543626	-1.52302637574831\\
%-0.215693147543626	-1.52194078050454\\
%-0.217763498396058	-1.52085697593656\\
%-0.222078943924611	-1.52085697593656\\
%-0.222078943924611	-1.51977495487783\\
%-0.22730694145585	-1.51977495487783\\
%-0.22730694145585	-1.51869471020547\\
%-0.229679261737121	-1.51869471020547\\
%-0.229679261737121	-1.51761623483991\\
%-0.231306195264057	-1.51761623483991\\
%-0.231306195264057	-1.51439135443061\\
%-0.233024710535766	-1.51439135443061\\
%-0.233024710535766	-1.5122501528166\\
%-0.236439853316415	-1.5122501528166\\
%-0.236439853316415	-1.51118214700204\\
%-0.238841202257794	-1.50692726582072\\
%-0.238841202257794	-1.50586779761722\\
%-0.24100407380694	-1.50481001701832\\
%-0.243350457807272	-1.50269949248287\\
%-0.245352420392663	-1.50269949248287\\
%-0.245352420392663	-1.50164673556694\\
%-0.247850251917971	-1.50164673556694\\
%-0.247850251917971	-1.50059564029623\\
%-0.249753483621506	-1.50059564029623\\
%-0.249753483621506	-1.49954620027603\\
%-0.2561041699132	-1.49954620027603\\
%-0.2561041699132	-1.49849840914906\\
%-0.257958389329304	-1.4974522605952\\
%-0.259268917767795	-1.4974522605952\\
%-0.259268917767795	-1.49640774833121\\
%-0.262658125265482	-1.49120951398952\\
%-0.262658125265482	-1.49017468954456\\
%-0.266021387487365	-1.48707975214147\\
%-0.26705461262181	-1.48707975214147\\
%-0.26705461262181	-1.48605126510347\\
%-0.268049481884904	-1.48605126510347\\
%-0.268049481884904	-1.48502434759164\\
%-0.27300848502259	-1.48502434759164\\
%-0.27300848502259	-1.48297519772897\\
%-0.274967829112637	-1.48297519772897\\
%-0.274967829112637	-1.48195295375242\\
%-0.276008403358162	-1.48195295375242\\
%-0.276008403358162	-1.48093225605008\\
%-0.277020224859511	-1.48093225605008\\
%-0.277020224859511	-1.47991309889098\\
%-0.281109139165887	-1.47686481384648\\
%-0.28504746372998	-1.47686481384648\\
%-0.28504746372998	-1.47484022290767\\
%-0.287091116153725	-1.47484022290767\\
%-0.287091116153725	-1.47383019044961\\
%-0.28997660211261	-1.47181462400646\\
%-0.292310071879764	-1.47181462400646\\
%-0.292310071879764	-1.47080907909323\\
%-0.29440182395554	-1.47080907909323\\
%-0.29440182395554	-1.46880243878988\\
%-0.295360568152118	-1.46880243878988\\
%-0.295360568152118	-1.4668016954076\\
%-0.298530741219073	-1.4668016954076\\
%-0.298530741219073	-1.46580352175638\\
%-0.30162101558705	-1.46580352175638\\
%-0.30162101558705	-1.46381154417804\\
%-0.302728169413535	-1.46381154417804\\
%-0.302728169413535	-1.46281772979506\\
%-0.303757618813139	-1.46281772979506\\
%-0.303757618813139	-1.46182535809316\\
%-0.304850846417489	-1.46182535809316\\
%-0.304850846417489	-1.46083442391541\\
%-0.306012800125603	-1.46083442391541\\
%-0.306012800125603	-1.45984492213289\\
%-0.306965128979431	-1.45984492213289\\
%-0.306965128979431	-1.45787019537672\\
%-0.310219804291423	-1.45787019537672\\
%-0.310219804291423	-1.4568849602835\\
%-0.313394566551435	-1.4568849602835\\
%-0.313394566551435	-1.45590113734596\\
%-0.335220599046269	-1.45590113734596\\
%-0.335220599046269	-1.45491872157224\\
%-0.33953164336206	-1.45491872157224\\
%-0.33953164336206	-1.45393770799731\\
%-0.341620373178215	-1.45393770799731\\
%-0.341620373178215	-1.45295809168275\\
%-0.342672708829105	-1.45295809168275\\
%-0.342672708829105	-1.45002757731246\\
%-0.345980407360498	-1.45002757731246\\
%-0.345980407360498	-1.44808079801052\\
%-0.350371801621865	-1.44808079801052\\
%-0.350371801621865	-1.44710946301835\\
%-0.356889673239774	-1.44710946301835\\
%-0.356889673239774	-1.44613949144718\\
%-0.36007473715583	-1.44420361966389\\
%-0.374245962099775	-1.44420361966389\\
%-0.374245962099775	-1.44323771006206\\
%-0.381948553380435	-1.44323771006206\\
%-0.381948553380435	-1.44130992014844\\
%-0.391881771032552	-1.44130992014844\\
%-0.391881771032552	-1.44034803059401\\
%-0.394867232232047	-1.44034803059401\\
%-0.394867232232047	-1.43938747185298\\
%-0.400449884431602	-1.43938747185298\\
%-0.400449884431602	-1.4374703285901\\
%-0.404734836464688	-1.4374703285901\\
%-0.404734836464688	-1.43555845415412\\
%-0.414616618997168	-1.43555845415412\\
%-0.414616618997168	-1.43270044327135\\
%-0.41569337295907	-1.43270044327135\\
%-0.41569337295907	-1.43175036880812\\
%-0.424080183948223	-1.43175036880812\\
%-0.424080183948223	-1.43080158494851\\
%-0.42736564458704	-1.43080158494851\\
%-0.42736564458704	-1.42796293356896\\
%-0.431806307290715	-1.42796293356896\\
%-0.431806307290715	-1.4260768731138\\
%-0.435261494663763	-1.4260768731138\\
%-0.435261494663763	-1.42419587193932\\
%-0.43752169087862	-1.42419587193932\\
%-0.438516679842899	-1.42325725804098\\
%-0.439635278534431	-1.42231989635585\\
%-0.441232030701693	-1.42231989635585\\
%-0.441232030701693	-1.42044891301366\\
%-0.44618347983925	-1.42044891301366\\
%-0.447238936195127	-1.41951528310309\\
%-0.448382480422355	-1.41858288889841\\
%-0.449918430911989	-1.41672179132656\\
%-0.455907459997888	-1.41672179132656\\
%-0.457008942520135	-1.41579307987016\\
%-0.458162732298809	-1.41486558794091\\
%-0.459746953177991	-1.41486558794091\\
%-0.460865921619065	-1.41393931154445\\
%-0.465233356669442	-1.41393931154445\\
%-0.466360367136064	-1.41301424670626\\
%-0.468756584661328	-1.41301424670626\\
%-0.469885453691461	-1.41209038947152\\
%-0.471025334473327	-1.41116773590503\\
%-0.484956678019571	-1.41116773590503\\
%-0.486104802345981	-1.41024628209103\\
%-0.487258814786984	-1.40932602413309\\
%-0.488644486952019	-1.40840695815398\\
%-0.490125673943669	-1.40748908029554\\
%-0.491739395400534	-1.40657238671857\\
%-0.496277302037547	-1.40657238671857\\
%-0.497458197060484	-1.40565687360266\\
%-0.499183339856621	-1.40565687360266\\
%-0.500371227787595	-1.40474253153488\\
%-0.501565106424094	-1.40382936830151\\
%-0.503214468827993	-1.40382936830151\\
%-0.503214468827993	-1.40200654534617\\
%-0.506215379891593	-1.40200654534617\\
%-0.507423380237599	-1.40109687815136\\
%-0.5093853096507	-1.3983748092408\\
%-0.511848450511803	-1.3983748092408\\
%-0.511848450511803	-1.39656583717106\\
%-0.514782790477454	-1.39656583717106\\
%-0.516028032993159	-1.39566306238276\\
%-0.517694930205798	-1.39566306238276\\
%-0.518936717760905	-1.39476142361532\\
%-0.521999307655108	-1.39476142361532\\
%-0.521999307655108	-1.39296153981595\\
%-0.52608861313858	-1.39296153981595\\
%-0.527346570224293	-1.39206328766329\\
%-0.528616079084536	-1.39116615728976\\
%-0.530497804969415	-1.39116615728976\\
%-0.531774802165971	-1.39027014517728\\
%-0.536116647334454	-1.39027014517728\\
%-0.536116647334454	-1.38758878347512\\
%-0.541088856303588	-1.38758878347512\\
%-0.542378529786844	-1.38669720955846\\
%-0.54366910601755	-1.38580673656092\\
%-0.549338946053755	-1.38580673656092\\
%-0.550639865032994	-1.38491736106309\\
%-0.552028539926318	-1.38491736106309\\
%-0.553331390119829	-1.38402907966165\\
%-0.556271684419515	-1.38402907966165\\
%-0.557583049717486	-1.38314188896927\\
%-0.558644815069848	-1.38048682751074\\
%-0.560039679395786	-1.37960396609737\\
%-0.561413814010949	-1.37872217869263\\
%-0.562898197601219	-1.37784146200297\\
%-0.564804611634572	-1.37784146200297\\
%-0.566138682604841	-1.37696181275017\\
%-0.567484709370599	-1.37608322767118\\
%-0.568831765085283	-1.37520570351806\\
%-0.570185335920166	-1.37432923705789\\
%-0.574593056742434	-1.37432923705789\\
%-0.575945600073504	-1.37345382507265\\
%-0.578675889892594	-1.37345382507265\\
%-0.580031626269465	-1.37257946435914\\
%-0.582779436362653	-1.37257946435914\\
%-0.582779436362653	-1.37083388400812\\
%-0.584204731535029	-1.37083388400812\\
%-0.58557037114276	-1.36996265803751\\
%-0.586837466739143	-1.36996265803751\\
%-0.588570874289666	-1.36822331878188\\
%-0.590894087081149	-1.36475700385853\\
%-0.592659419684105	-1.36302997889602\\
%-0.593620580959164	-1.36302997889602\\
%-0.593620580959164	-1.36130700977426\\
%-0.595110631536818	-1.36130700977426\\
%-0.595110631536818	-1.35958807239851\\
%-0.596585302769166	-1.35958807239851\\
%-0.598395635193095	-1.35787314289026\\
%-0.600542724027624	-1.35701717368291\\
%-0.601876985630924	-1.35701717368291\\
%-0.603704261600142	-1.35530821167036\\
%-0.604727745565437	-1.35530821167036\\
%-0.604727745565437	-1.35360319875813\\
%-0.606244561582787	-1.35360319875813\\
%-0.606244561582787	-1.35190211180427\\
%-0.607729144982744	-1.35190211180427\\
%-0.607729144982744	-1.35020492787165\\
%-0.60922628865408	-1.35020492787165\\
%-0.610679880008575	-1.34935779242584\\
%-0.612219062133016	-1.34935779242584\\
%-0.614080375865411	-1.34766642045995\\
%-0.616321272243356	-1.34682217833098\\
%-0.617397776602388	-1.34513656785092\\
%-0.618971549376293	-1.3426152951502\\
%-0.620224894647935	-1.3409391767567\\
%-0.622683604277813	-1.33843204011699\\
%-0.628526133976659	-1.33344285020225\\
%-0.630122240108419	-1.33261453937961\\
%-0.631640313621058	-1.33178714185558\\
%-0.633159844177227	-1.33096065505321\\
%-0.635125450499686	-1.32931040336061\\
%-0.636922279949192	-1.32848663337118\\
%-0.638452631501448	-1.3276637639049\\
%-0.640035948475533	-1.3276637639049\\
%-0.640035948475533	-1.32602071646194\\
%-0.644474362685586	-1.32602071646194\\
%-0.646017890397607	-1.32520053347194\\
%-0.647539972459131	-1.32520053347194\\
%-0.650012964102125	-1.3227453175696\\
%-0.651556282884771	-1.32192868172506\\
%-0.65311268988345	-1.32111292651806\\
%-0.654670680595516	-1.32029804950968\\
%-0.657230388824734	-1.32029804950968\\
%-0.657230388824734	-1.31867092038395\\
%-0.659811788917683	-1.31867092038395\\
%-0.659811788917683	-1.31704727503936\\
%-0.66115631932057	-1.31704727503936\\
%-0.66115631932057	-1.31542709432784\\
%-0.662652934943497	-1.31542709432784\\
%-0.66422656144791	-1.31461829726912\\
%-0.665458737787064	-1.31461829726912\\
%-0.667035304045721	-1.31381035925993\\
%-0.670181757260182	-1.31381035925993\\
%-0.670181757260182	-1.31219705100306\\
%-0.671652373899461	-1.31219705100306\\
%-0.673241338032088	-1.31139167608605\\
%-0.676301377070043	-1.30817865046546\\
%-0.677338427077559	-1.30817865046546\\
%-0.677338427077559	-1.30657718996476\\
%-0.678704695055354	-1.30657718996476\\
%-0.678704695055354	-1.30418126350676\\
%-0.680219038015539	-1.30418126350676\\
%-0.680219038015539	-1.30179280036354\\
%-0.681535082560608	-1.30179280036354\\
%-0.683152378278189	-1.30099829412393\\
%-0.684406276266728	-1.30099829412393\\
%-0.684406276266728	-1.29941174064142\\
%-0.68573788091876	-1.29941174064142\\
%-0.687359838218046	-1.29861968902441\\
%-0.691254020408005	-1.29861968902441\\
%-0.691254020408005	-1.29703802516954\\
%-0.694245288686833	-1.29703802516954\\
%-0.696399290204272	-1.29545959942937\\
%-0.699704813076315	-1.29545959942937\\
%-0.699704813076315	-1.29388439465569\\
%-0.700973163725927	-1.29388439465569\\
%-0.703131355661023	-1.29231239383699\\
%-0.705023957143577	-1.29152758963167\\
%-0.706177472610616	-1.28996036314424\\
%-0.712097311003313	-1.28996036314424\\
%-0.71374947979408	-1.28917793669311\\
%-0.714946265161051	-1.28917793669311\\
%-0.717119936416588	-1.28761544701525\\
%-0.71878408939751	-1.28683537966873\\
%-0.719876517574245	-1.28449986305014\\
%-0.721580247012055	-1.28449986305014\\
%-0.7232497574699	-1.28372291254535\\
%-0.726200525146389	-1.28372291254535\\
%-0.727869565689205	-1.2829467361917\\
%-0.730526002930166	-1.2829467361917\\
%-0.734340342870924	-1.27907739668823\\
%-0.735982696685137	-1.27676495549397\\
%-0.737486365904903	-1.27445932157642\\
%-0.740651965500507	-1.27445932157642\\
%-0.742351097656327	-1.27369228063517\\
%-0.743818860017651	-1.27369228063517\\
%-0.743818860017651	-1.2721604427897\\
%-0.745171356141641	-1.2721604427897\\
%-0.745171356141641	-1.27063158430299\\
%-0.746666835708445	-1.27063158430299\\
%-0.748379764264757	-1.26986826758752\\
%-0.749656645743622	-1.26986826758752\\
%-0.749656645743622	-1.26834384981224\\
%-0.751089194163554	-1.26834384981224\\
%-0.752807815198157	-1.26758274501391\\
%-0.766300324266485	-1.26758274501391\\
%-0.768020155838723	-1.26682237379463\\
%-0.770845608970705	-1.26682237379463\\
%-0.773124231431344	-1.2653038246941\\
%-0.775809743666723	-1.2653038246941\\
%-0.775809743666723	-1.26378818778257\\
%-0.778911012250588	-1.26378818778257\\
%-0.778911012250588	-1.26227544844322\\
%-0.780338091749718	-1.26227544844322\\
%-0.780338091749718	-1.26076559216941\\
%-0.781848990908115	-1.26076559216941\\
%-0.783583350527755	-1.26001174067862\\
%-0.78471131525585	-1.26001174067862\\
%-0.78471131525585	-1.25850618204147\\
%-0.78782155804886	-1.25850618204147\\
%-0.78782155804886	-1.25475471139086\\
%-0.791258024182509	-1.25475471139086\\
%-0.79301167140091	-1.25400653335825\\
%-0.796385530359219	-1.25400653335825\\
%-0.796385530359219	-1.25251227945715\\
%-0.79814634298186	-1.25251227945715\\
%-0.801058713074106	-1.2502761281566\\
%-0.802568888802478	-1.24878882702605\\
%-0.810995222535136	-1.2428670611875\\
%-0.811979669015345	-1.2428670611875\\
%-0.811979669015345	-1.24139341281269\\
%-0.813561612430332	-1.24139341281269\\
%-0.813561612430332	-1.23918798169996\\
%-0.81539246423046	-1.23918798169996\\
%-0.81539246423046	-1.23625674968528\\
%-0.816972308223225	-1.23625674968528\\
%-0.816972308223225	-1.23479510892294\\
%-0.818651908319305	-1.23479510892294\\
%-0.822227117685139	-1.23187971460538\\
%-0.823214105319056	-1.23042593600853\\
%-0.825898060179907	-1.2289747532407\\
%-0.828962416563305	-1.2289747532407\\
%-0.830790295633805	-1.22825013144585\\
%-0.831738202724854	-1.22680281938846\\
%-0.834342210264316	-1.22680281938846\\
%-0.836779936287305	-1.2253580725762\\
%-0.837825253757441	-1.2253580725762\\
%-0.837825253757441	-1.22391587892675\\
%-0.839500994354057	-1.22391587892675\\
%-0.839500994354057	-1.22103910321192\\
%-0.841258748253972	-1.22103910321192\\
%-0.841258748253972	-1.21888813486059\\
%-0.843092233125463	-1.21888813486059\\
%-0.843092233125463	-1.21674279115627\\
%-0.845095030948094	-1.21674279115627\\
%-0.845095030948094	-1.21389101470557\\
%-0.846921127673685	-1.21389101470557\\
%-0.846921127673685	-1.21246882144668\\
%-0.848743372873094	-1.21246882144668\\
%-0.848743372873094	-1.21104907634683\\
%-0.85232933970403	-1.21104907634683\\
%-0.855449201570397	-1.20892402437206\\
%-0.857325121322945	-1.20821688563768\\
%-0.858934494434124	-1.20539435337553\\
%-0.860384160016875	-1.20398668161961\\
%-0.86699462875797	-1.20398668161961\\
%-0.86699462875797	-1.2025813915746\\
%-0.86893690751637	-1.2025813915746\\
%-0.86893690751637	-1.19907851567531\\
%-0.870855236450674	-1.19907851567531\\
%-0.874380523070333	-1.19419906686742\\
%-0.874380523070333	-1.19211655386006\\
%-0.87632167545836	-1.19211655386006\\
%-0.87632167545836	-1.19073107912111\\
%-0.878286693312151	-1.19073107912111\\
%-0.878286693312151	-1.18934788627359\\
%-0.880021738307202	-1.18934788627359\\
%-0.882577694178398	-1.18796696517557\\
%-0.883685690125354	-1.18796696517557\\
%-0.883685690125354	-1.18658830575235\\
%-0.887347728128031	-1.18658830575235\\
%-0.887347728128031	-1.1852118979958\\
%-0.888999878489519	-1.1852118979958\\
%-0.890924684785712	-1.18452453538306\\
%-0.892894448056577	-1.18452453538306\\
%-0.892894448056577	-1.18315148650555\\
%-0.89472165444371	-1.18315148650555\\
%-0.896656327382292	-1.18246579777974\\
%-0.89873391941804	-1.18246579777974\\
%-0.89873391941804	-1.18041205977255\\
%-0.900808406647766	-1.18041205977255\\
%-0.900808406647766	-1.17904566242175\\
%-0.903012864999024	-1.17904566242175\\
%-0.903012864999024	-1.17768146285725\\
%-0.905074326030087	-1.17768146285725\\
%-0.907027142877881	-1.17700018424575\\
%-0.908054109450862	-1.17563926340006\\
%-0.909159519934872	-1.17563926340006\\
%-0.909159519934872	-1.17292393406227\\
%-0.911359563577418	-1.17292393406227\\
%-0.913323581767955	-1.17224645160537\\
%-0.914292758184434	-1.17089309836903\\
%-0.915404477298998	-1.17089309836903\\
%-0.915404477298998	-1.16954188630614\\
%-0.922013168155787	-1.16954188630614\\
%-0.923975077110501	-1.16886708033\\
%-0.926047859421452	-1.16886708033\\
%-0.928017110867991	-1.16819280619296\\
%-0.929279322592544	-1.16617316339733\\
%-0.931801005546372	-1.16550100521584\\
%-0.933780830289988	-1.16482937319124\\
%-0.935295164591937	-1.1634876831139\\
%-0.938077029566766	-1.1634876831139\\
%-0.940061280195872	-1.16281762282074\\
%-0.942049239004279	-1.16214808420355\\
%-0.943808128698028	-1.15947512432045\\
%-0.946539463899862	-1.15947512432045\\
%-0.949855679739463	-1.15747582789961\\
%-0.952104075340981	-1.15681042297581\\
%-0.954100168148915	-1.15614552985142\\
%-0.95758039862951	-1.15481727468353\\
%-0.95934332634224	-1.15481727468353\\
%-0.962692983084974	-1.15282870353249\\
%-0.964583311472254	-1.15084468072098\\
%-0.966603468297107	-1.15018434558662\\
%-0.969424914901962	-1.14689016624986\\
%-0.971454571256201	-1.14623282236625\\
%-0.973480753348386	-1.14557597339782\\
%-0.975495942234846	-1.1449196183169\\
%-0.976178557725158	-1.14360838572282\\
%-0.978199064073759	-1.14295350617014\\
%-0.979485553929275	-1.14164521547816\\
%-0.980909352454186	-1.14164521547816\\
%-0.982939253062466	-1.14099180231807\\
%-0.984897527200408	-1.13773201823825\\
%-0.986518414797284	-1.13643148415396\\
%-0.987891378330145	-1.13643148415396\\
%-0.989935307385947	-1.13578193734456\\
%-0.991213913857893	-1.13448427928374\\
%-0.992433142689087	-1.13448427928374\\
%-0.992433142689087	-1.1331885287915\\
%-0.994700255918048	-1.1331885287915\\
%-0.994700255918048	-1.13189467809865\\
%-0.99675805589666	-1.13189467809865\\
%-0.99675805589666	-1.13060271948287\\
%-0.999150097295085	-1.13060271948287\\
%-0.999150097295085	-1.12673811956904\\
%-1.00137091400044	-1.12673811956904\\
%-1.00137091400044	-1.12353042726059\\
%-1.0037200516077	-1.12353042726059\\
%-1.0037200516077	-1.12161134831419\\
%-1.00604382402142	-1.12161134831419\\
%-1.00604382402142	-1.12033425380652\\
%-1.00841177925129	-1.12033425380652\\
%-1.00841177925129	-1.1190589839206\\
%-1.01087860172445	-1.1190589839206\\
%-1.01087860172445	-1.11778553138205\\
%-1.01292342967295	-1.11778553138205\\
%-1.01500369927551	-1.11714948435651\\
%-1.01708837063159	-1.11651388895931\\
%-1.01917747150673	-1.11587874429313\\
%-1.02016488573676	-1.11587874429313\\
%-1.02016488573676	-1.11397600574715\\
%-1.02255918299303	-1.11397600574715\\
%-1.02465212003752	-1.11334265508455\\
%-1.02674955510852	-1.11270975070575\\
%-1.03004676091011	-1.11270975070575\\
%-1.03004676091011	-1.11081370646843\\
%-1.03225113361246	-1.11081370646843\\
%-1.03434914824737	-1.11018257843394\\
%-1.03603721937975	-1.10766247663105\\
%-1.03708179733468	-1.10766247663105\\
%-1.03708179733468	-1.10577700694236\\
%-1.03926231038495	-1.10577700694236\\
%-1.04137564837897	-1.10514938992848\\
%-1.04282725731381	-1.10389546011187\\
%-1.04409620635265	-1.10389546011187\\
%-1.04409620635265	-1.10201781321649\\
%-1.04631689427632	-1.10201781321649\\
%-1.04844586955838	-1.1013927936367\\
%-1.05057960759933	-1.10076820401946\\
%-1.05324541105427	-1.10076820401946\\
%-1.05324541105427	-1.09889700661019\\
%-1.05546315638828	-1.09889700661019\\
%-1.05546315638828	-1.0976516762482\\
%-1.05775947812655	-1.0976516762482\\
%-1.05775947812655	-1.09578686609531\\
%-1.06023303495532	-1.09578686609531\\
%-1.06023303495532	-1.09454577337722\\
%-1.06266392231956	-1.09454577337722\\
%-1.06266392231956	-1.09330636431391\\
%-1.06504359064155	-1.09330636431391\\
%-1.06719046061691	-1.09268728913243\\
%-1.0684347685981	-1.09083257134571\\
%-1.06987892010992	-1.09083257134571\\
%-1.06987892010992	-1.0883654359418\\
%-1.07233497157938	-1.0883654359418\\
%-1.07233497157938	-1.08713434896852\\
%-1.07473939407582	-1.08713434896852\\
%-1.07473939407582	-1.08529080174148\\
%-1.07759129036275	-1.08529080174148\\
%-1.07759129036275	-1.08406381664941\\
%-1.08019306855385	-1.08406381664941\\
%-1.08235844555843	-1.08345093569524\\
%-1.08452890951892	-1.08283846144027\\
%-1.08632612814695	-1.08161472995467\\
%-1.09013370147834	-1.08161472995467\\
%-1.09013370147834	-1.0803926160674\\
%-1.09265267328207	-1.0803926160674\\
%-1.09482217171483	-1.07978216381829\\
%-1.09601929449294	-1.07795321675634\\
%-1.100669851567	-1.07795321675634\\
%-1.100669851567	-1.07673591925069\\
%-1.10341511680685	-1.07673591925069\\
%-1.10558470482102	-1.07612786840881\\
%-1.10775950946713	-1.07552021517914\\
%-1.11119138734789	-1.07552021517914\\
%-1.11119138734789	-1.07430609858355\\
%-1.11375224950832	-1.07430609858355\\
%-1.11375224950832	-1.07188260415065\\
%-1.11639863871733	-1.07188260415065\\
%-1.11858236608834	-1.07127771349551\\
%-1.12077144067295	-1.07067321455937\\
%-1.12206473064091	-1.07067321455937\\
%-1.12425361490563	-1.07006910661462\\
%-1.12666762584026	-1.06946538893562\\
%-1.12785509188504	-1.06946538893562\\
%-1.12785509188504	-1.06705440643318\\
%-1.13058790253102	-1.06705440643318\\
%-1.13278024572603	-1.06645262926713\\
%-1.13607012211612	-1.06525023208235\\
%-1.13744824676454	-1.06404937302378\\
%-1.13920292248838	-1.06404937302378\\
%-1.14141685380608	-1.06344951852269\\
%-1.14219484211175	-1.06225095605526\\
%-1.14438945225691	-1.06165224668597\\
%-1.14658958802416	-1.06105391762745\\
%-1.14816451797167	-1.06105391762745\\
%-1.15037421625823	-1.06045596818293\\
%-1.15132295138037	-1.06045596818293\\
%-1.15132295138037	-1.05806795267445\\
%-1.15447476496727	-1.05806795267445\\
%-1.15447476496727	-1.05687620462457\\
%-1.15741955673614	-1.05687620462457\\
%-1.15741955673614	-1.05568595573036\\
%-1.16063025417882	-1.05568595573036\\
%-1.16063025417882	-1.05390338139425\\
%-1.16420159008391	-1.05390338139425\\
%-1.16642513571948	-1.05330993364206\\
%-1.17275053943609	-1.05034824233397\\
%-1.17354799805645	-1.04916614216664\\
%-1.17354799805645	-1.04798550624829\\
%-1.17662427387242	-1.04798550624829\\
%-1.17662427387242	-1.0456286061277\\
%-1.17977714012504	-1.0456286061277\\
%-1.17977714012504	-1.04445233147886\\
%-1.18281984189833	-1.04445233147886\\
%-1.18281984189833	-1.04327750018538\\
%-1.18611830720453	-1.04327750018538\\
%-1.18611830720453	-1.04034670286523\\
%-1.1892217914245	-1.04034670286523\\
%-1.1892217914245	-1.03625853605341\\
%-1.19220398412282	-1.03625853605341\\
%-1.19220398412282	-1.03509366538603\\
%-1.19527296543594	-1.03509366538603\\
%-1.19527296543594	-1.03334898818766\\
%-1.19822905228415	-1.03334898818766\\
%-1.19822905228415	-1.03160745074305\\
%-1.20136822583977	-1.03160745074305\\
%-1.20136822583977	-1.03044816191279\\
%-1.20442303739842	-1.03044816191279\\
%-1.20442303739842	-1.02929025630292\\
%-1.20736356401085	-1.02929025630292\\
%-1.20736356401085	-1.02813372906781\\
%-1.2104308882186	-1.02813372906781\\
%-1.2104308882186	-1.02582479046239\\
%-1.21373347075803	-1.02582479046239\\
%-1.21373347075803	-1.02122324325619\\
%-1.21683438331623	-1.02122324325619\\
%-1.21683438331623	-1.01893055925895\\
%-1.21993723412704	-1.01893055925895\\
%-1.21993723412704	-1.01493119777909\\
%-1.22292391165594	-1.01493119777909\\
%-1.22522044886758	-1.01436118481177\\
%-1.22627725012521	-1.01436118481177\\
%-1.22627725012521	-1.01322214648412\\
%-1.23283629886898	-1.01322214648412\\
%-1.23283629886898	-1.00924582316488\\
%-1.23608078385265	-1.00924582316488\\
%-1.23608078385265	-1.00698078647694\\
%-1.23905716491626	-1.00698078647694\\
%-1.23905716491626	-1.00415673498025\\
%-1.24211510709818	-1.00415673498025\\
%-1.24211510709818	-1.00302935418892\\
%-1.24529599982356	-1.00302935418892\\
%-1.24529599982356	-0.997971837073361\\
%-1.24868257656094	-0.997971837073361\\
%-1.24868257656094	-0.995173104578184\\
%-1.2520019057556	-0.995173104578184\\
%-1.2520019057556	-0.992939718595292\\
%-1.25529410458639	-0.992939718595292\\
%-1.25529410458639	-0.991824880856628\\
%-1.25858967758628	-0.991824880856628\\
%-1.25858967758628	-0.990154931734907\\
%-1.261898976877	-0.990154931734907\\
%-1.261898976877	-0.988487739333732\\
%-1.26498357974812	-0.988487739333732\\
%-1.26498357974812	-0.982950165740574\\
%-1.2684551861549	-0.982950165740574\\
%-1.2684551861549	-0.981846264291796\\
%-1.27157602206863	-0.981846264291796\\
%-1.27157602206863	-0.979091731013965\\
%-1.27504536727756	-0.979091731013965\\
%-1.27504536727756	-0.97744257117662\\
%-1.2783085787302	-0.97744257117662\\
%-1.2783085787302	-0.976344606589966\\
%-1.28199868767318	-0.976344606589966\\
%-1.28199868767318	-0.973604830650533\\
%-1.28549338625842	-0.973604830650533\\
%-1.28549338625842	-0.970326715562337\\
%-1.28890761291242	-0.970326715562337\\
%-1.28890761291242	-0.965429000532934\\
%-1.29231545033144	-0.965429000532934\\
%-1.29231545033144	-0.962176683032957\\
%-1.29573836235119	-0.962176683032957\\
%-1.29573836235119	-0.961094836633633\\
%-1.29939327368744	-0.961094836633633\\
%-1.29939327368744	-0.95839512892641\\
%-1.30277162615582	-0.95839512892641\\
%-1.30277162615582	-0.95301655975948\\
%-1.30642740037747	-0.95301655975948\\
%-1.30642740037747	-0.951944151365441\\
%-1.31004576282926	-0.951944151365441\\
%-1.31004576282926	-0.946598445670645\\
%-1.31351572768828	-0.946598445670645\\
%-1.31351572768828	-0.945532547814266\\
%-1.31704594842848	-0.945532547814266\\
%-1.31704594842848	-0.94234127985369\\
%-1.32033638470243	-0.94234127985369\\
%-1.32033638470243	-0.940219089102666\\
%-1.3241224709887	-0.940219089102666\\
%-1.3241224709887	-0.938101124385119\\
%-1.32795014004966	-0.938101124385119\\
%-1.32795014004966	-0.934404776165342\\
%-1.33183129861008	-0.934404776165342\\
%-1.33183129861008	-0.932824529719063\\
%-1.3354256792921	-0.932824529719063\\
%-1.3354256792921	-0.928621881588581\\
%-1.33909450360966	-0.928621881588581\\
%-1.33909450360966	-0.923913421356103\\
%-1.34293067682775	-0.923913421356103\\
%-1.34293067682775	-0.92286987631933\\
%-1.34639444287209	-0.92286987631933\\
%-1.34639444287209	-0.921306440356013\\
%-1.34999033356255	-0.921306440356013\\
%-1.34999033356255	-0.919225355340018\\
%-1.35311474543467	-0.919225355340018\\
%-1.35560980416749	-0.918705705887866\\
%-1.35710621819042	-0.918705705887866\\
%-1.35959135981856	-0.918186304400574\\
%-1.3607900386837	-0.918186304400574\\
%-1.3607900386837	-0.916111170581584\\
%-1.36417332608434	-0.916111170581584\\
%-1.36417332608434	-0.914557405478723\\
%-1.37042682871567	-0.914557405478723\\
%-1.37042682871567	-0.910424783739511\\
%-1.3737712876331	-0.910424783739511\\
%-1.3737712876331	-0.907849773255538\\
%-1.37684258316736	-0.907849773255538\\
%-1.37684258316736	-0.904767684158022\\
%-1.37972169494349	-0.904767684158022\\
%-1.37972169494349	-0.902205826940104\\
%-1.38319422183053	-0.902205826940104\\
%-1.38319422183053	-0.897609341737827\\
%-1.38624490150453	-0.897609341737827\\
%-1.38624490150453	-0.895572536742153\\
%-1.38961439498525	-0.895572536742153\\
%-1.38961439498525	-0.893031743135929\\
%-1.39315958823147	-0.893031743135929\\
%-1.39315958823147	-0.891510030663988\\
%-1.39653702166472	-0.891510030663988\\
%-1.39653702166472	-0.888472781420449\\
%-1.40037751382582	-0.888472781420449\\
%-1.40037751382582	-0.88493964999052\\
%-1.40375184930615	-0.88493964999052\\
%-1.40375184930615	-0.880413218123322\\
%-1.40714225057758	-0.880413218123322\\
%-1.40714225057758	-0.87540491154859\\
%-1.41052369772799	-0.87540491154859\\
%-1.41052369772799	-0.872908976297719\\
%-1.41432661992792	-0.872908976297719\\
%-1.41432661992792	-0.87191212370543\\
%-1.41816284439107	-0.87191212370543\\
%-1.41816284439107	-0.870418467188658\\
%-1.42182797082201	-0.870418467188658\\
%-1.42182797082201	-0.867933345298787\\
%-1.42565389362457	-0.867933345298787\\
%-1.42565389362457	-0.864463151877966\\
%-1.42947491056922	-0.864463151877966\\
%-1.42947491056922	-0.860509919461418\\
%-1.43332992849847	-0.860509919461418\\
%-1.43332992849847	-0.857553798892337\\
%-1.43699698346808	-0.857553798892337\\
%-1.43699698346808	-0.855587208502548\\
%-1.44106503611302	-0.855587208502548\\
%-1.44106503611302	-0.852643510984931\\
%-1.4449452829746	-0.852643510984931\\
%-1.4449452829746	-0.850685144247383\\
%-1.44872762779411	-0.850685144247383\\
%-1.44872762779411	-0.849218507683342\\
%-1.45222310914078	-0.849218507683342\\
%-1.45222310914078	-0.846290700136539\\
%-1.45592466569043	-0.846290700136539\\
%-1.45592466569043	-0.844829513860743\\
%-1.45976797653988	-0.844829513860743\\
%-1.45976797653988	-0.84239820310548\\
%-1.46334743572871	-0.84239820310548\\
%-1.46334743572871	-0.838518428037281\\
%-1.46712342355444	-0.838518428037281\\
%-1.46712342355444	-0.836583267121317\\
%-1.47056314480306	-0.836583267121317\\
%-1.47056314480306	-0.835616860677443\\
%-1.47408940170414	-0.835616860677443\\
%-1.47408940170414	-0.831277650489737\\
%-1.47816183282506	-0.831277650489737\\
%-1.47816183282506	-0.829354130154224\\
%-1.48160227835754	-0.829354130154224\\
%-1.48160227835754	-0.825995331403222\\
%-1.48500420830484	-0.825995331403222\\
%-1.48500420830484	-0.821213145517867\\
%-1.488451625614	-0.821213145517867\\
%-1.488451625614	-0.817876761343641\\
%-1.49193100445523	-0.817876761343641\\
%-1.49193100445523	-0.815974338108563\\
%-1.4956138776489	-0.815974338108563\\
%-1.4956138776489	-0.813600453675732\\
%-1.49944620438645	-0.813600453675732\\
%-1.49944620438645	-0.810757830051585\\
%-1.50281044221427	-0.810757830051585\\
%-1.50281044221427	-0.806977823649372\\
%-1.50630768142634	-0.806977823649372\\
%-1.50630768142634	-0.804621165016231\\
%-1.51024600565475	-0.804621165016231\\
%-1.51024600565475	-0.801329329520748\\
%-1.51384141096349	-0.801329329520748\\
%-1.51384141096349	-0.79945217426333\\
%-1.51770704911923	-0.79945217426333\\
%-1.51770704911923	-0.796173911893446\\
%-1.52135828303512	-0.796173911893446\\
%-1.52135828303512	-0.792437771785488\\
%-1.52459776463103	-0.792437771785488\\
%-1.52459776463103	-0.790573844848326\\
%-1.52810788068679	-0.790573844848326\\
%-1.52810788068679	-0.786854204258642\\
%-1.53139604503719	-0.786854204258642\\
%-1.53139604503719	-0.783145418638446\\
%-1.53480676056605	-0.783145418638446\\
%-1.53480676056605	-0.780370884425164\\
%-1.53832669769208	-0.780370884425164\\
%-1.53832669769208	-0.776680821899579\\
%-1.54165168410387	-0.776680821899579\\
%-1.54165168410387	-0.772083060523799\\
%-1.54528590641769	-0.772083060523799\\
%-1.54528590641769	-0.768874317060725\\
%-1.54878602640499	-0.768874317060725\\
%-1.54878602640499	-0.763847933341215\\
%-1.55191670443964	-0.763847933341215\\
%-1.55191670443964	-0.762024938235119\\
%-1.55562495256064	-0.762024938235119\\
%-1.55562495256064	-0.757932425831517\\
%-1.55941758718101	-0.757932425831517\\
%-1.55941758718101	-0.754758117358449\\
%-1.56328022500215	-0.754758117358449\\
%-1.56328022500215	-0.752043322705272\\
%-1.56740502350955	-0.752043322705272\\
%-1.56740502350955	-0.74888305032413\\
%-1.57139648364442	-0.74888305032413\\
%-1.57139648364442	-0.746630285177483\\
%-1.57525198242367	-0.746630285177483\\
%-1.57649393017757	-0.745730239639504\\
%-1.57943914909991	-0.745730239639504\\
%-1.57943914909991	-0.741239036766763\\
%-1.58424229813626	-0.741239036766763\\
%-1.58424229813626	-0.737656812914942\\
%-1.58812774675635	-0.737656812914942\\
%-1.58812774675635	-0.733638091211104\\
%-1.59167338055409	-0.733638091211104\\
%-1.59167338055409	-0.73141058124332\\
%-1.59508946638516	-0.73141058124332\\
%-1.59508946638516	-0.729186694490701\\
%-1.59870821130664	-0.729186694490701\\
%-1.59870821130664	-0.72696640822255\\
%-1.60248260631178	-0.72696640822255\\
%-1.60248260631178	-0.723864013360886\\
%-1.60600916905673	-0.723864013360886\\
%-1.60600916905673	-0.7194440643701\\
%-1.60962389521773	-0.7194440643701\\
%-1.60962389521773	-0.717239354740377\\
%-1.61327689655718	-0.717239354740377\\
%-1.61327689655718	-0.712840356328042\\
%-1.61738226315859	-0.712840356328042\\
%-1.61738226315859	-0.709331066681983\\
%-1.62168859707966	-0.709331066681983\\
%-1.62168859707966	-0.705393527296211\\
%-1.62579804888428	-0.705393527296211\\
%-1.62579804888428	-0.699290099636932\\
%-1.62949556788891	-0.699290099636932\\
%-1.62949556788891	-0.69624814093874\\
%-1.63355158121244	-0.69624814093874\\
%-1.63355158121244	-0.694079252722807\\
%-1.63763464794799	-0.694079252722807\\
%-1.63763464794799	-0.692346490378993\\
%-1.64101041707991	-0.692346490378993\\
%-1.64101041707991	-0.689751236674519\\
%-1.64514388669296	-0.689751236674519\\
%-1.64514388669296	-0.68586704068172\\
%-1.64881562044465	-0.68586704068172\\
%-1.64881562044465	-0.681993164902829\\
%-1.65256448035666	-0.681993164902829\\
%-1.65256448035666	-0.678558292649517\\
%-1.65670420366003	-0.678558292649517\\
%-1.65670420366003	-0.673848369260353\\
%-1.6605579644244	-0.673848369260353\\
%-1.6605579644244	-0.671712432859955\\
%-1.6649580703621	-0.671712432859955\\
%-1.6649580703621	-0.66872725876282\\
%-1.66899656364801	-0.66872725876282\\
%-1.66899656364801	-0.665322910770702\\
%-1.67272257990204	-0.665322910770702\\
%-1.67272257990204	-0.663199104786832\\
%-1.67673796633985	-0.663199104786832\\
%-1.67673796633985	-0.661078285994015\\
%-1.68035977677224	-0.661078285994015\\
%-1.68035977677224	-0.656422911522222\\
%-1.68409996127212	-0.656422911522222\\
%-1.68409996127212	-0.653889606264903\\
%-1.68842565933911	-0.653889606264903\\
%-1.68842565933911	-0.651360490501713\\
%-1.69293940480068	-0.651360490501713\\
%-1.69293940480068	-0.647154526297323\\
%-1.69689776067967	-0.647154526297323\\
%-1.69689776067967	-0.643378924118057\\
%-1.70098186935575	-0.643378924118057\\
%-1.70098186935575	-0.641285327013573\\
%-1.70535379755204	-0.641285327013573\\
%-1.70535379755204	-0.637106537426087\\
%-1.7102813272594	-0.637106537426087\\
%-1.7102813272594	-0.634604598092955\\
%-1.71458164646291	-0.634604598092955\\
%-1.71458164646291	-0.633355117492327\\
%-1.71950624863256	-0.633355117492327\\
%-1.71950624863256	-0.62795207372201\\
%-1.7239372583062	-0.62795207372201\\
%-1.7239372583062	-0.625464540208033\\
%-1.7281948961131	-0.625464540208033\\
%-1.7281948961131	-0.623394548637858\\
%-1.7325676956559	-0.623394548637858\\
%-1.7325676956559	-0.620501038698964\\
%-1.73674223939675	-0.620501038698964\\
%-1.73674223939675	-0.616376438261639\\
%-1.7414140421437	-0.616376438261639\\
%-1.7414140421437	-0.613495448637677\\
%-1.74569631303703	-0.613495448637677\\
%-1.74569631303703	-0.611851453740138\\
%-1.74975233847958	-0.611851453740138\\
%-1.74975233847958	-0.60938855647965\\
%-1.75470567256962	-0.60938855647965\\
%-1.75470567256962	-0.606519839455276\\
%-1.75908911885838	-0.606519839455276\\
%-1.75908911885838	-0.602838804842987\\
%-1.76337426328531	-0.602838804842987\\
%-1.76337426328531	-0.59998141716917\\
%-1.76751424588288	-0.59998141716917\\
%-1.76751424588288	-0.597536121509205\\
%-1.77188624431165	-0.597536121509205\\
%-1.77188624431165	-0.595501101545734\\
%-1.77667616945322	-0.595501101545734\\
%-1.77667616945322	-0.590221541543389\\
%-1.78127946687096	-0.590221541543389\\
%-1.78127946687096	-0.588600372619076\\
%-1.78555360295119	-0.588600372619076\\
%-1.78555360295119	-0.58576704148938\\
%-1.79011499859909	-0.58576704148938\\
%-1.79011499859909	-0.583342209932273\\
%-1.79436421104397	-0.583342209932273\\
%-1.79436421104397	-0.579711377213118\\
%-1.7983408059688	-0.579711377213118\\
%-1.7983408059688	-0.576088170777015\\
%-1.80270083813079	-0.576088170777015\\
%-1.80270083813079	-0.5748821162898\\
%-1.80719081525244	-0.5748821162898\\
%-1.80719081525244	-0.569264864014904\\
%-1.81106857579752	-0.569264864014904\\
%-1.81106857579752	-0.565663246544714\\
%-1.81526413867897	-0.565663246544714\\
%-1.81526413867897	-0.558083786891229\\
%-1.81927242462662	-0.558083786891229\\
%-1.81927242462662	-0.554107465615467\\
%-1.82318736174168	-0.554107465615467\\
%-1.82318736174168	-0.549347410452818\\
%-1.82765008700446	-0.549347410452818\\
%-1.82765008700446	-0.545785525689615\\
%-1.8313264073458	-0.545785525689615\\
%-1.8313264073458	-0.540652763172798\\
%-1.8357558426263	-0.540652763172798\\
%-1.8357558426263	-0.535141051983378\\
%-1.84024692558086	-0.535141051983378\\
%-1.84024692558086	-0.530429639334861\\
%-1.8443923579227	-0.530429639334861\\
%-1.8443923579227	-0.526512440806297\\
%-1.84921329216611	-0.526512440806297\\
%-1.84921329216611	-0.522212830977919\\
%-1.85405160164095	-0.522212830977919\\
%-1.85405160164095	-0.518702138480571\\
%-1.85966854283804	-0.518702138480571\\
%-1.85966854283804	-0.514808850506224\\
%-1.86449613024879	-0.514808850506224\\
%-1.86449613024879	-0.511311552404814\\
%-1.86963504634229	-0.511311552404814\\
%-1.86963504634229	-0.50665818803527\\
%-1.87533736541348	-0.50665818803527\\
%-1.87533736541348	-0.503175355924183\\
%-1.87984534048712	-0.503175355924183\\
%-1.87984534048712	-0.498926829092313\\
%-1.88466697715663	-0.498926829092313\\
%-1.88466697715663	-0.495072333277744\\
%-1.88992181405196	-0.495072333277744\\
%-1.88992181405196	-0.492378559381582\\
%-1.894443838747	-0.492378559381582\\
%-1.894443838747	-0.490456621456309\\
%-1.89937266846289	-0.490456621456309\\
%-1.89937266846289	-0.483935508514827\\
%-1.90397685149807	-0.483935508514827\\
%-1.90397685149807	-0.481256330199421\\
%-1.90882338943213	-0.481256330199421\\
%-1.90882338943213	-0.47476406218607\\
%-1.91388969989366	-0.47476406218607\\
%-1.91388969989366	-0.470573838287744\\
%-1.91924069109446	-0.470573838287744\\
%-1.91924069109446	-0.466771702319888\\
%-1.92461751019416	-0.466771702319888\\
%-1.92461751019416	-0.461838983906009\\
%-1.92927091111623	-0.461838983906009\\
%-1.92927091111623	-0.458052223409136\\
%-1.93472293821699	-0.458052223409136\\
%-1.93472293821699	-0.453516759196482\\
%-1.93959076314042	-0.453516759196482\\
%-1.93959076314042	-0.448613841536616\\
%-1.94447412670641	-0.448613841536616\\
%-1.94447412670641	-0.445602020304755\\
%-1.94937314996771	-0.445602020304755\\
%-1.94937314996771	-0.441842915889072\\
%-1.95447672055558	-0.441842915889072\\
%-1.95447672055558	-0.438090044765228\\
%-1.95998147619384	-0.438090044765228\\
%-1.95998147619384	-0.43434333361363\\
%-1.9655462726943	-0.43434333361363\\
%-1.9655462726943	-0.430228979471352\\
%-1.97172566806384	-0.430228979471352\\
%-1.97172566806384	-0.426121895368026\\
%-1.9770593802781	-0.426121895368026\\
%-1.9770593802781	-0.420160738372798\\
%-1.98321522330078	-0.420160738372798\\
%-1.98321522330078	-0.416814150779628\\
%-1.98964947026727	-0.416814150779628\\
%-1.98964947026727	-0.411988407662637\\
%-1.99565490246297	-0.411988407662637\\
%-1.99565490246297	-0.406802157740477\\
%-2.00239006695982	-0.406802157740477\\
%-2.00239006695982	-0.402734916260352\\
%-2.00757161991724	-0.402734916260352\\
%-2.00757161991724	-0.398674326134584\\
%-2.01404561817401	-0.398674326134584\\
%-2.01404561817401	-0.394988577953347\\
%-2.02028227320131	-0.394988577953347\\
%-2.02028227320131	-0.389469981576362\\
%-2.02627170076052	-0.389469981576362\\
%-2.02627170076052	-0.38286327019914\\
%-2.03237146313282	-0.38286327019914\\
%-2.03237146313282	-0.380298515746803\\
%-2.03858501411441	-0.380298515746803\\
%-2.03858501411441	-0.377004643503434\\
%-2.04510454573796	-0.377004643503434\\
%-2.04510454573796	-0.373714856543728\\
%-2.0509862897989	-0.373714856543728\\
%-2.0509862897989	-0.370064273584916\\
%-2.05686256957737	-0.370064273584916\\
%-2.05686256957737	-0.366054318464545\\
%-2.06273251855844	-0.366054318464545\\
%-2.06273251855844	-0.363505594144709\\
%-2.06966525195925	-0.363505594144709\\
%-2.06966525195925	-0.359141829532271\\
%-2.07521170222742	-0.359141829532271\\
%-2.07521170222742	-0.354422120116628\\
%-2.08151349311172	-0.354422120116628\\
%-2.08151349311172	-0.351521609503497\\
%-2.08839378460194	-0.351521609503497\\
%-2.08839378460194	-0.347900122210364\\
%-2.09512331040085	-0.347900122210364\\
%-2.09512331040085	-0.342837682674642\\
%-2.10182178049146	-0.342837682674642\\
%-2.10182178049146	-0.338866212850286\\
%-2.10900340419314	-0.338866212850286\\
%-2.10900340419314	-0.334179533180802\\
%-2.116426720338	-0.334179533180802\\
%-2.116426720338	-0.330579388591803\\
%-2.12379072740388	-0.330579388591803\\
%-2.12379072740388	-0.326624170268466\\
%-2.13194955415037	-0.326624170268466\\
%-2.13194955415037	-0.324109874837824\\
%-2.13937907112618	-0.324109874837824\\
%-2.13937907112618	-0.318370570672865\\
%-2.14753599347634	-0.318370570672865\\
%-2.14753599347634	-0.315504858226681\\
%-2.15550529990911	-0.315504858226681\\
%-2.15550529990911	-0.311211134556974\\
%-2.1633719504949	-0.311211134556974\\
%-2.1633719504949	-0.305495066550596\\
%-2.17216305821662	-0.305495066550596\\
%-2.17216305821662	-0.301927598025027\\
%-2.17936890156287	-0.301927598025027\\
%-2.17936890156287	-0.297651697852372\\
%-2.1874537673425	-0.297651697852372\\
%-2.1874537673425	-0.293736899575086\\
%-2.1953209911832	-0.293736899575086\\
%-2.1953209911832	-0.290892601840983\\
%-2.20242998935515	-0.290892601840983\\
%-2.20242998935515	-0.285565860243436\\
%-2.20965206791868	-0.285565860243436\\
%-2.20965206791868	-0.281664734890097\\
%-2.21699127163165	-0.281664734890097\\
%-2.21699127163165	-0.277059829133672\\
%-2.22412010585514	-0.277059829133672\\
%-2.22412010585514	-0.274228964591444\\
%-2.23069022649197	-0.274228964591444\\
%-2.23069022649197	-0.269280219912714\\
%-2.23690286233378	-0.269280219912714\\
%-2.23690286233378	-0.265396547699858\\
%-2.24441599878404	-0.265396547699858\\
%-2.24441599878404	-0.258697767381596\\
%-2.25335438014892	-0.258697767381596\\
%-2.25335438014892	-0.254121089134623\\
%-2.26151370639798	-0.254121089134623\\
%-2.26151370639798	-0.247441631726886\\
%-2.27043937742109	-0.247441631726886\\
%-2.27043937742109	-0.242877847227372\\
%-2.27642969749988	-0.242877847227372\\
%-2.27642969749988	-0.238319115844679\\
%-2.28433497497443	-0.238319115844679\\
%-2.28433497497443	-0.233765331868802\\
%-2.29116210994885	-0.233765331868802\\
%-2.29116210994885	-0.227118483254099\\
%-2.29751009337557	-0.227118483254099\\
%-2.29751009337557	-0.223624186690026\\
%-2.30554432229653	-0.223624186690026\\
%-2.30554432229653	-0.218736744651097\\
%-2.31150065999615	-0.218736744651097\\
%-2.31150065999615	-0.213854522049548\\
%-2.31856641421458	-0.213854522049548\\
%-2.31856641421458	-0.211066974970783\\
%-2.32477584248022	-0.211066974970783\\
%-2.32477584248022	-0.203061825693549\\
%-2.33220603478111	-0.203061825693549\\
%-2.33220603478111	-0.198542958400628\\
%-2.34070384672385	-0.198542958400628\\
%-2.34070384672385	-0.1943752938111\\
%-2.34731813943636	-0.1943752938111\\
%-2.34731813943636	-0.188130097933747\\
%-2.35493069440556	-0.188130097933747\\
%-2.35493069440556	-0.183970721735426\\
%-2.36230263674623	-0.183970721735426\\
%-2.36230263674623	-0.177391516559732\\
%-2.37181830392664	-0.177391516559732\\
%-2.37181830392664	-0.17081998108141\\
%-2.38060166070658	-0.17081998108141\\
%-2.38060166070658	-0.162529589186214\\
%-2.39070760438408	-0.162529589186214\\
%-2.39070760438408	-0.158043656373883\\
%-2.40098056341116	-0.158043656373883\\
%-2.40098056341116	-0.14977021400812\\
%-2.41006508984173	-0.14977021400812\\
%-2.41006508984173	-0.142195234453553\\
%-2.42170790203499	-0.142195234453553\\
%-2.42170790203499	-0.135659782323036\\
%-2.43171221250131	-0.135659782323036\\
%-2.43171221250131	-0.126725856118933\\
%-2.44159861511466	-0.126725856118933\\
%-2.44159861511466	-0.117802033322521\\
%-2.45238886496602	-0.117802033322521\\
%-2.45238886496602	-0.111286746017499\\
%-2.45990424592572	-0.111286746017499\\
%-2.45990424592572	-0.101693793044029\\
%-2.46736554746201	-0.101693793044029\\
%-2.46736554746201	-0.0910838919797539\\
%-2.47676450302991	-0.0910838919797539\\
%-2.47676450302991	-0.083560570322315\\
%-2.48618251065305	-0.083560570322315\\
%-2.48618251065305	-0.077066975720546\\
%-2.49624637736112	-0.077066975720546\\
%-2.49624637736112	-0.0681862126378658\\
%-2.50517050392959	-0.0681862126378658\\
%-2.50517050392959	-0.0613585506118977\\
%-2.51484871955191	-0.0613585506118977\\
%-2.51484871955191	-0.0535102541639385\\
%-2.52488126912412	-0.0535102541639385\\
%-2.52488126912412	-0.044983218069885\\
%-2.53540639438672	-0.044983218069885\\
%-2.53540639438672	-0.0374821514594674\\
%-2.54503020635117	-0.0374821514594674\\
%-2.54503020635117	-0.0333915762610424\\
%-2.55453032792353	-0.0333915762610424\\
%-2.55453032792353	-0.0269159474742513\\
%-2.5642667537975	-0.0269159474742513\\
%-2.5642667537975	-0.0207821866290772\\
%-2.57284663443847	-0.0207821866290772\\
%-2.57284663443847	-0.0132864062956828\\
%-2.58253473503881	-0.0132864062956828\\
%-2.58253473503881	-0.00511002816221584\\
%-2.59113171109388	-0.00511002816221584\\
%-2.59113171109388	-0.00136266866787027\\
%-2.60157005589987	-0.00136266866787027\\
%-2.60157005589987	0.000340667068127853\\
%};
%\addlegendentry{Stable Code}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.449053501181\\
-0.00206423201459494	-1.449053501181\\
-0.00206423201459494	-1.44710946301835\\
-0.00506041522249978	-1.44710946301835\\
-0.00506041522249978	-1.44517087856477\\
-0.0065794911153354	-1.44517087856477\\
-0.0065794911153354	-1.44323771006206\\
-0.0080985821911459	-1.44323771006206\\
-0.0080985821911459	-1.44227314510139\\
-0.00957575306090552	-1.44227314510139\\
-0.00957575306090552	-1.44034803059401\\
-0.0124556002890062	-1.44034803059401\\
-0.0124556002890062	-1.43938747185298\\
-0.0138163392797419	-1.43938747185298\\
-0.0138163392797419	-1.43842823936417\\
-0.0227317919173315	-1.43842823936417\\
-0.0227317919173315	-1.4374703285901\\
-0.0241720238013232	-1.4374703285901\\
-0.0241720238013232	-1.4365137350169\\
-0.0272297733946645	-1.4365137350169\\
-0.0272297733946645	-1.43555845415412\\
-0.0303623664949875	-1.43555845415412\\
-0.0303623664949875	-1.43460448153453\\
-0.0319241108243076	-1.43460448153453\\
-0.0319241108243076	-1.433651812714\\
-0.0349266115037459	-1.433651812714\\
-0.0349266115037459	-1.43270044327135\\
-0.0362974213942655	-1.43270044327135\\
-0.0362974213942655	-1.43080158494851\\
-0.0377755480136286	-1.43080158494851\\
-0.0377755480136286	-1.42985408733914\\
-0.0410818193333786	-1.42985408733914\\
-0.0410818193333786	-1.42890787164893\\
-0.0425928720417783	-1.42890787164893\\
-0.0425928720417783	-1.42796293356896\\
-0.0440667084648032	-1.42796293356896\\
-0.0440667084648032	-1.42701926881228\\
-0.0455732921197898	-1.42701926881228\\
-0.0455732921197898	-1.4260768731138\\
-0.0470286661600823	-1.4260768731138\\
-0.0470286661600823	-1.42513574223011\\
-0.0530751672213983	-1.42513574223011\\
-0.0530751672213983	-1.42325725804098\\
-0.0561411348087275	-1.42325725804098\\
-0.0571585725857608	-1.42231989635585\\
-0.0586941759211621	-1.4213837827258\\
-0.0605520212313468	-1.42044891301366\\
-0.0622513389800199	-1.41951528310309\\
-0.0638481144311314	-1.41858288889841\\
-0.0655898125951366	-1.41765172632448\\
-0.067635278266617	-1.41765172632448\\
-0.067635278266617	-1.41486558794091\\
-0.0692513024126975	-1.41486558794091\\
-0.0692513024126975	-1.41209038947152\\
-0.0791336903729372	-1.41209038947152\\
-0.0791336903729372	-1.41024628209103\\
-0.0807791431326965	-1.41024628209103\\
-0.0819338951437927	-1.40932602413309\\
-0.0835142594816403	-1.40840695815398\\
-0.0868159348083508	-1.40565687360266\\
-0.0877935229006281	-1.40565687360266\\
-0.0889770313685112	-1.40474253153488\\
-0.089449533892997	-1.40200654534617\\
-0.0906566114584111	-1.40109687815136\\
-0.0932115622501164	-1.40109687815136\\
-0.0932115622501164	-1.3983748092408\\
-0.0949198805473719	-1.3983748092408\\
-0.0961509772308675	-1.39746975158352\\
-0.0983654469092841	-1.39566306238276\\
-0.0993581346981984	-1.39296153981595\\
-0.101376590659734	-1.39206328766329\\
-0.105569377183776	-1.39206328766329\\
-0.106834601256423	-1.39116615728976\\
-0.112436471505636	-1.39116615728976\\
-0.112436471505636	-1.38848146174649\\
-0.11425607196398	-1.38848146174649\\
-0.115541275129516	-1.38758878347512\\
-0.117952720291266	-1.38758878347512\\
-0.119243171185309	-1.38669720955846\\
-0.12150076592091	-1.38669720955846\\
-0.122796463035096	-1.38580673656092\\
-0.1241628018157	-1.38491736106309\\
-0.126294942105366	-1.38402907966165\\
-0.128803525695752	-1.38225578561449\\
-0.134462583174738	-1.38225578561449\\
-0.135779253795846	-1.38137076624164\\
-0.137524205403411	-1.38048682751074\\
-0.140427117122634	-1.38048682751074\\
-0.140427117122634	-1.37784146200297\\
-0.142667448217591	-1.37784146200297\\
-0.142667448217591	-1.37608322767118\\
-0.144611844843801	-1.37608322767118\\
-0.144611844843801	-1.37432923705789\\
-0.150453059428326	-1.37432923705789\\
-0.151805742565937	-1.37345382507265\\
-0.154262021959172	-1.37345382507265\\
-0.154262021959172	-1.37170615172891\\
-0.156082436976241	-1.37170615172891\\
-0.157450446320479	-1.37083388400812\\
-0.161825348954596	-1.37083388400812\\
-0.161825348954596	-1.36909247067224\\
-0.163728236787029	-1.36909247067224\\
-0.165102650646477	-1.36822331878188\\
-0.166581320379906	-1.36735519925026\\
-0.169445214677496	-1.36735519925026\\
-0.170825671821631	-1.3664881089754\\
-0.171416720308853	-1.36475700385853\\
-0.171416720308853	-1.36302997889602\\
-0.175233980319183	-1.36302997889602\\
-0.176634752691997	-1.36216798886607\\
-0.178282050291572	-1.36130700977426\\
-0.179243197066396	-1.36130700977426\\
-0.180654441865749	-1.36044703861558\\
-0.182828842832035	-1.35958807239851\\
-0.184743409840633	-1.35873010814498\\
-0.187711381698585	-1.35873010814498\\
-0.187711381698585	-1.35701717368291\\
-0.191715552568775	-1.35701717368291\\
-0.193144320925663	-1.35616219758466\\
-0.195760797987645	-1.35616219758466\\
-0.195760797987645	-1.35445521302791\\
-0.199814003007374	-1.35445521302791\\
-0.199814003007374	-1.35275216597475\\
-0.205688200365212	-1.35275216597475\\
-0.205688200365212	-1.35020492787165\\
-0.207535153758232	-1.35020492787165\\
-0.208987508284364	-1.34935779242584\\
-0.210445067761933	-1.34851162422548\\
-0.213452104505183	-1.34851162422548\\
-0.214911044088937	-1.34766642045995\\
-0.21544991833201	-1.34513656785092\\
-0.21544991833201	-1.34345477064334\\
-0.217501075273501	-1.34345477064334\\
-0.218975610957933	-1.3426152951502\\
-0.224840319835608	-1.3426152951502\\
-0.226317259360773	-1.34177676475927\\
-0.227612975142338	-1.34010252844042\\
-0.229942400833573	-1.33926681712009\\
-0.23143541911396	-1.33843204011699\\
-0.233972820965162	-1.33843204011699\\
-0.233972820965162	-1.33676527840544\\
-0.236142775456077	-1.33676527840544\\
-0.237647546165296	-1.33593328839716\\
-0.239785821871873	-1.33427207691146\\
-0.242347443374779	-1.33427207691146\\
-0.243859257214472	-1.33344285020225\\
-0.246341762003755	-1.33344285020225\\
-0.247855056925207	-1.33261453937961\\
-0.256441235042812	-1.33261453937961\\
-0.257953572028736	-1.33178714185558\\
-0.259235185359651	-1.33013507640656\\
-0.260208725016387	-1.33013507640656\\
-0.260208725016387	-1.3276637639049\\
-0.262180658332872	-1.3276637639049\\
-0.263714552939352	-1.32684179243914\\
-0.265249068273385	-1.32602071646194\\
-0.267344353043895	-1.32520053347194\\
-0.269179898092398	-1.32438124097835\\
-0.271988106526066	-1.32438124097835\\
-0.271988106526066	-1.32192868172506\\
-0.277969367841016	-1.32192868172506\\
-0.277969367841016	-1.32029804950968\\
-0.295073403125182	-1.32029804950968\\
-0.295073403125182	-1.31867092038395\\
-0.297312963707204	-1.31867092038395\\
-0.297312963707204	-1.316236752795\\
-0.301513734006735	-1.316236752795\\
-0.30307941461251	-1.31542709432784\\
-0.305050985527207	-1.31461829726912\\
-0.31085059337415	-1.31461829726912\\
-0.312430554330121	-1.31381035925993\\
-0.3158719965816	-1.31381035925993\\
-0.317449552016129	-1.31300327795107\\
-0.320670809800883	-1.31300327795107\\
-0.320670809800883	-1.31058715087977\\
-0.323119620253931	-1.31058715087977\\
-0.324710666653571	-1.30978347307351\\
-0.3329098065526	-1.30978347307351\\
-0.3329098065526	-1.30817865046546\\
-0.335427622857941	-1.30817865046546\\
-0.335427622857941	-1.30577771482765\\
-0.337730501620694	-1.30577771482765\\
-0.339334204321962	-1.30497907342347\\
-0.341309191505937	-1.30418126350676\\
-0.342366356062052	-1.30418126350676\\
-0.343972595526469	-1.30338428284121\\
-0.34637125185857	-1.30179280036354\\
-0.348702577462582	-1.30020460828038\\
-0.349306753889612	-1.29861968902441\\
-0.35093173019459	-1.29782845125549\\
-0.356125003192663	-1.29782845125549\\
-0.356125003192663	-1.2962484086101\\
-0.358464359533441	-1.2962484086101\\
-0.360094624188885	-1.29545959942937\\
-0.362437320719299	-1.29467159548813\\
-0.363452608743125	-1.29467159548813\\
-0.365090799718842	-1.29388439465569\\
-0.366087139268525	-1.29388439465569\\
-0.367726909310716	-1.29309799480989\\
-0.374071049150476	-1.29309799480989\\
-0.374071049150476	-1.29152758963167\\
-0.37940857111645	-1.29152758963167\\
-0.381056524301278	-1.29074358009697\\
-0.384465916614182	-1.29074358009697\\
-0.386117063937585	-1.28996036314424\\
-0.38707109349543	-1.28996036314424\\
-0.38707109349543	-1.28761544701525\\
-0.389487872671477	-1.28761544701525\\
-0.389487872671477	-1.28527758972185\\
-0.391876739484337	-1.28527758972185\\
-0.391876739484337	-1.28372291254535\\
-0.394549891769606	-1.28372291254535\\
-0.396222673590473	-1.2829467361917\\
-0.398572487233019	-1.28217133198131\\
-0.399662417367067	-1.28217133198131\\
-0.40133860705465	-1.28139669791413\\
-0.40354158312305	-1.28062283199792\\
-0.40676367925564	-1.27907739668823\\
-0.407877471234754	-1.27676495549397\\
-0.409508570863403	-1.27676495549397\\
-0.411196538078172	-1.27599565707826\\
-0.41222611390492	-1.27599565707826\\
-0.41222611390492	-1.27445932157642\\
-0.414829899958615	-1.27445932157642\\
-0.414829899958615	-1.2721604427897\\
-0.41754326479718	-1.2721604427897\\
-0.419247038569719	-1.27139564207465\\
-0.421430665516502	-1.27063158430299\\
-0.422642961457179	-1.27063158430299\\
-0.422642961457179	-1.26758274501391\\
-0.425191828777746	-1.26758274501391\\
-0.425191828777746	-1.26606273430286\\
-0.43019054008343	-1.26606273430286\\
-0.43019054008343	-1.26152016082551\\
-0.435317844361226	-1.26152016082551\\
-0.435317844361226	-1.25925860456359\\
-0.437711423360439	-1.25925860456359\\
-0.437711423360439	-1.25775447133611\\
-0.440158848455327	-1.25775447133611\\
-0.440158848455327	-1.2562531783042\\
-0.44248043694446	-1.2562531783042\\
-0.44248043694446	-1.25475471139086\\
-0.444876432615536	-1.25475471139086\\
-0.444876432615536	-1.25251227945715\\
-0.452363710391102	-1.25251227945715\\
-0.452363710391102	-1.25102081693793\\
-0.455039075139599	-1.25102081693793\\
-0.455039075139599	-1.24730428317891\\
-0.457588348239368	-1.24730428317891\\
-0.457588348239368	-1.24434341357646\\
-0.462815133980154	-1.24434341357646\\
-0.462815133980154	-1.24212989981779\\
-0.465383936736083	-1.24212989981779\\
-0.465383936736083	-1.24065759854074\\
-0.468226170596628	-1.24065759854074\\
-0.468226170596628	-1.23918798169996\\
-0.470806679808909	-1.23918798169996\\
-0.470806679808909	-1.23552559935802\\
-0.47347893634664	-1.23552559935802\\
-0.475283186981184	-1.23479510892294\\
-0.477480621643127	-1.23406527680085\\
-0.478760475198122	-1.23406527680085\\
-0.478760475198122	-1.23042593600853\\
-0.481390555584152	-1.23042593600853\\
-0.481390555584152	-1.2289747532407\\
-0.48417066029999	-1.2289747532407\\
-0.48417066029999	-1.22752615400302\\
-0.486697464141757	-1.22752615400302\\
-0.486697464141757	-1.22608012608384\\
-0.48931666571938	-1.22608012608384\\
-0.48931666571938	-1.22391587892675\\
-0.491949746501573	-1.22391587892675\\
-0.491949746501573	-1.22103910321192\\
-0.494649434166828	-1.22103910321192\\
-0.494649434166828	-1.21888813486059\\
-0.500709244858323	-1.21888813486059\\
-0.502558789324175	-1.21817239727409\\
-0.503579416434027	-1.21817239727409\\
-0.503579416434027	-1.21602891972914\\
-0.506363690993346	-1.21602891972914\\
-0.508218521209048	-1.21531566746772\\
-0.509464888648885	-1.21531566746772\\
-0.511322649521689	-1.21460303293665\\
-0.512438153288777	-1.21460303293665\\
-0.512438153288777	-1.21034011833288\\
-0.515415954961543	-1.21034011833288\\
-0.515415954961543	-1.20751035055031\\
-0.518648850326918	-1.20751035055031\\
-0.518648850326918	-1.20539435337553\\
-0.521460065623141	-1.20539435337553\\
-0.521460065623141	-1.2032837395607\\
-0.524585509559304	-1.2032837395607\\
-0.524585509559304	-1.20187963631214\\
-0.527791069352988	-1.20187963631214\\
-0.527791069352988	-1.20047789858438\\
-0.531452788421015	-1.20047789858438\\
-0.533342723994956	-1.19977791344356\\
-0.534842066924954	-1.19977791344356\\
-0.534842066924954	-1.19489438991964\\
-0.538070543643799	-1.19489438991964\\
-0.538070543643799	-1.1928101501267\\
-0.541310033360038	-1.1928101501267\\
-0.541310033360038	-1.19142353061764\\
-0.54467951912356	-1.19142353061764\\
-0.546593804687005	-1.19073107912111\\
-0.547936079817642	-1.19073107912111\\
-0.547936079817642	-1.18934788627359\\
-0.554542797421234	-1.18934788627359\\
-0.554542797421234	-1.18727735338167\\
-0.557953234915739	-1.18727735338167\\
-0.557953234915739	-1.18589982103866\\
-0.561206535412482	-1.18589982103866\\
-0.561206535412482	-1.18452453538306\\
-0.564449393466783	-1.18452453538306\\
-0.564449393466783	-1.18178066456193\\
-0.567709147093171	-1.18178066456193\\
-0.567709147093171	-1.18041205977255\\
-0.570793961027585	-1.18041205977255\\
-0.570793961027585	-1.17836328851702\\
-0.573983106933795	-1.17836328851702\\
-0.573983106933795	-1.17700018424575\\
-0.577001976091439	-1.17700018424575\\
-0.577001976091439	-1.17563926340006\\
-0.580351426710418	-1.17563926340006\\
-0.580351426710418	-1.17224645160537\\
-0.583740551775035	-1.17224645160537\\
-0.58570865461272	-1.17156950676172\\
-0.586854072494295	-1.17156950676172\\
-0.586854072494295	-1.17021722526878\\
-0.589967747176967	-1.17021722526878\\
-0.589967747176967	-1.16751906275127\\
-0.596568601121372	-1.16751906275127\\
-0.596568601121372	-1.1634876831139\\
-0.599901096232377	-1.1634876831139\\
-0.599901096232377	-1.16081056755526\\
-0.602832282549097	-1.16081056755526\\
-0.602832282549097	-1.15947512432045\\
-0.605886221035057	-1.15947512432045\\
-0.605886221035057	-1.15814174570641\\
-0.609097267506974	-1.15814174570641\\
-0.609097267506974	-1.15481727468353\\
-0.612151622345229	-1.15481727468353\\
-0.612151622345229	-1.15150551805388\\
-0.615239851105253	-1.15150551805388\\
-0.615239851105253	-1.1495245116006\\
-0.618429863346281	-1.1495245116006\\
-0.618429863346281	-1.14557597339782\\
-0.621354869335078	-1.14557597339782\\
-0.623385167187458	-1.1449196183169\\
-0.62470425730465	-1.1449196183169\\
-0.62470425730465	-1.1422991164259\\
-0.631190994309397	-1.1422991164259\\
-0.631190994309397	-1.14099180231807\\
-0.634156584662862	-1.14099180231807\\
-0.636186187191417	-1.14033887593988\\
-0.637436037464272	-1.14033887593988\\
-0.637436037464272	-1.13773201823825\\
-0.640842513232279	-1.13773201823825\\
-0.640842513232279	-1.13513286938067\\
-0.643958283563841	-1.13513286938067\\
-0.643958283563841	-1.12931264526827\\
-0.647195218829185	-1.12931264526827\\
-0.647195218829185	-1.12353042726059\\
-0.650456221670185	-1.12353042726059\\
-0.650456221670185	-1.12161134831419\\
-0.653879946211457	-1.12161134831419\\
-0.653879946211457	-1.12033425380652\\
-0.657334486010375	-1.12033425380652\\
-0.657334486010375	-1.11842203093587\\
-0.66110413853949	-1.11842203093587\\
-0.66110413853949	-1.11587874429313\\
-0.664476402430235	-1.11587874429313\\
-0.664476402430235	-1.1146098035778\\
-0.667821297247527	-1.1146098035778\\
-0.667821297247527	-1.11207729172909\\
-0.670975243140324	-1.11207729172909\\
-0.670975243140324	-1.11018257843394\\
-0.674369833166454	-1.11018257843394\\
-0.674369833166454	-1.10640505982773\\
-0.677731172809144	-1.10640505982773\\
-0.677731172809144	-1.10514938992848\\
-0.680865162531382	-1.10514938992848\\
-0.682981742860619	-1.10452220793465\\
-0.684382718975952	-1.10452220793465\\
-0.684382718975952	-1.10014404353028\\
-0.690970023880495	-1.10014404353028\\
-0.690970023880495	-1.09702964896551\\
-0.6945833069624	-1.09702964896551\\
-0.6945833069624	-1.09578686609531\\
-0.697914365627037	-1.09578686609531\\
-0.697914365627037	-1.09268728913243\\
-0.701223394128341	-1.09268728913243\\
-0.701223394128341	-1.09083257134571\\
-0.70464762407936	-1.09083257134571\\
-0.70464762407936	-1.08774968638434\\
-0.708032239113908	-1.08774968638434\\
-0.708032239113908	-1.08529080174148\\
-0.71147899895046	-1.08529080174148\\
-0.71147899895046	-1.08222639311565\\
-0.71474773247277	-1.08222639311565\\
-0.71474773247277	-1.0803926160674\\
-0.7182050280082	-1.0803926160674\\
-0.7182050280082	-1.07917211368716\\
-0.725703239101359	-1.07917211368716\\
-0.725703239101359	-1.07734436845058\\
-0.729109001329072	-1.07734436845058\\
-0.729109001329072	-1.07491295881796\\
-0.732608554727317	-1.07491295881796\\
-0.73477973771781	-1.07430609858355\\
-0.736104884043066	-1.07430609858355\\
-0.736104884043066	-1.07309356353841\\
-0.739542856548838	-1.07309356353841\\
-0.739542856548838	-1.07006910661462\\
-0.743388805641288	-1.07006910661462\\
-0.743388805641288	-1.0688620607987\\
-0.746783836584737	-1.0688620607987\\
-0.746783836584737	-1.06705440643318\\
-0.75029863220592	-1.06705440643318\\
-0.75029863220592	-1.06585123805417\\
-0.753841293985473	-1.06585123805417\\
-0.753841293985473	-1.06344951852269\\
-0.75744310347581	-1.06344951852269\\
-0.759642489816968	-1.06285004643399\\
-0.760911603050342	-1.06285004643399\\
-0.763116801752785	-1.06225095605526\\
-0.764470412325803	-1.06225095605526\\
-0.764470412325803	-1.05866439059353\\
-0.767938803573836	-1.05866439059353\\
-0.770155907289074	-1.05806795267445\\
-0.77190595662433	-1.05806795267445\\
-0.77190595662433	-1.05628089312424\\
-0.775463520916705	-1.05628089312424\\
-0.775463520916705	-1.05212414963663\\
-0.779075108756561	-1.05212414963663\\
-0.779075108756561	-1.04916614216664\\
-0.786652738000209	-1.04916614216664\\
-0.786652738000209	-1.04386473573554\\
-0.790340720849562	-1.04386473573554\\
-0.792590573806067	-1.04327750018538\\
-0.793867060022066	-1.04327750018538\\
-0.793867060022066	-1.03800848328603\\
-0.797563400351782	-1.03800848328603\\
-0.797563400351782	-1.03567592505298\\
-0.804815044489317	-1.03567592505298\\
-0.804815044489317	-1.03393019757162\\
-0.808453545082924	-1.03393019757162\\
-0.808453545082924	-1.03160745074305\\
-0.812018544887541	-1.03160745074305\\
-0.812018544887541	-1.02697857538647\\
-0.815593894815065	-1.02697857538647\\
-0.815593894815065	-1.02352130782144\\
-0.819147114700894	-1.02352130782144\\
-0.819147114700894	-1.02007623101606\\
-0.82290681132643	-1.02007623101606\\
-0.82290681132643	-1.01664321869786\\
-0.826533915129014	-1.01664321869786\\
-0.826533915129014	-1.01493119777909\\
-0.830112736446817	-1.01493119777909\\
-0.830112736446817	-1.01208442120521\\
-0.833985885728965	-1.01208442120521\\
-0.833985885728965	-1.01038028543066\\
-0.837911301650367	-1.01038028543066\\
-0.837911301650367	-1.00811265831894\\
-0.84221499582307	-1.00811265831894\\
-0.84221499582307	-1.00698078647694\\
-0.846347669356577	-1.00698078647694\\
-0.846347669356577	-1.00246614158702\\
-0.850809320490616	-1.00246614158702\\
-0.850809320490616	-0.998532522135823\\
-0.854811134282087	-0.998532522135823\\
-0.854811134282087	-0.994614292976428\\
-0.858624567806267	-0.994614292976428\\
-0.858624567806267	-0.993497600503051\\
-0.862720914485031	-0.993497600503051\\
-0.862720914485031	-0.988487739333732\\
-0.866926776099532	-0.988487739333732\\
-0.866926776099532	-0.985715174197565\\
-0.870651006631511	-0.985715174197565\\
-0.870651006631511	-0.98460826750765\\
-0.874653725384186	-0.98460826750765\\
-0.874653725384186	-0.979091731013965\\
-0.878595104752976	-0.979091731013965\\
-0.878595104752976	-0.974699863042393\\
-0.882502032135625	-0.974699863042393\\
-0.882502032135625	-0.970326715562337\\
-0.88674691879272	-0.970326715562337\\
-0.88674691879272	-0.968147086254728\\
-0.890626747252747	-0.968147086254728\\
-0.890626747252747	-0.965972046728418\\
-0.894742514331672	-0.965972046728418\\
-0.894742514331672	-0.960014113924149\\
-0.898908390428299	-0.960014113924149\\
-0.901325885745901	-0.959474172830107\\
-0.902837747719637	-0.959474172830107\\
-0.902837747719637	-0.954627230592209\\
-0.906654576534623	-0.954627230592209\\
-0.906654576534623	-0.952480218636266\\
-0.910505818391497	-0.952480218636266\\
-0.910505818391497	-0.948733474438192\\
-0.914363534619717	-0.948733474438192\\
-0.914363534619717	-0.945000001537205\\
-0.918668277353746	-0.945000001537205\\
-0.918668277353746	-0.943403968262071\\
-0.922997245659231	-0.943403968262071\\
-0.922997245659231	-0.9412796545736\\
-0.926999812152361	-0.9412796545736\\
-0.926999812152361	-0.937043718573361\\
-0.931649969025326	-0.937043718573361\\
-0.931649969025326	-0.933877768238343\\
-0.936118130648997	-0.933877768238343\\
-0.936118130648997	-0.929671004081469\\
-0.940568799359474	-0.929671004081469\\
-0.940568799359474	-0.926003535818646\\
-0.94537323160694	-0.926003535818646\\
-0.94537323160694	-0.923913421356103\\
-0.950082498408372	-0.923913421356103\\
-0.950082498408372	-0.919745253134362\\
-0.954790878772654	-0.919745253134362\\
-0.954790878772654	-0.916111170581584\\
-0.959971028167315	-0.916111170581584\\
-0.959971028167315	-0.913522787571748\\
-0.96497663604699	-0.913522787571748\\
-0.96497663604699	-0.911456479641416\\
-0.969469643654699	-0.911456479641416\\
-0.969469643654699	-0.909909299024562\\
-0.973892459158387	-0.909909299024562\\
-0.973892459158387	-0.906821453160051\\
-0.978763114575191	-0.906821453160051\\
-0.978763114575191	-0.904767684158022\\
-0.983543722797737	-0.904767684158022\\
-0.983543722797737	-0.897099791606749\\
-0.988293758941183	-0.897099791606749\\
-0.988293758941183	-0.893539440335515\\
-0.993272218994264	-0.893539440335515\\
-0.993272218994264	-0.890496701573637\\
-0.997892030352372	-0.890496701573637\\
-0.997892030352372	-0.885947987474959\\
-1.00285677448286	-0.885947987474959\\
-1.00285677448286	-0.880915263439316\\
-1.00762183306635	-0.880915263439316\\
-1.00762183306635	-0.876404813761505\\
-1.01217653812018	-0.876404813761505\\
-1.01217653812018	-0.873906697068327\\
-1.01664295750266	-0.873906697068327\\
-1.01664295750266	-0.870916136792989\\
-1.02111405399555	-0.870916136792989\\
-1.02111405399555	-0.867436963989088\\
-1.02572392909203	-0.867436963989088\\
-1.02572392909203	-0.865453572090471\\
-1.03067267398708	-0.865453572090471\\
-1.03067267398708	-0.862484850800231\\
-1.03582206516211	-0.862484850800231\\
-1.03582206516211	-0.859523711457942\\
-1.04081484072591	-0.859523711457942\\
-1.04081484072591	-0.855096077792633\\
-1.04642967539585	-0.855096077792633\\
-1.04642967539585	-0.850685144247383\\
-1.05167257416114	-0.850685144247383\\
-1.05167257416114	-0.845803437406133\\
-1.05727858080132	-0.845803437406133\\
-1.05727858080132	-0.841427072195363\\
-1.06277046827223	-0.841427072195363\\
-1.06277046827223	-0.838034343625485\\
-1.06908642377644	-0.838034343625485\\
-1.06908642377644	-0.833204251422775\\
-1.07488883894404	-0.833204251422775\\
-1.07488883894404	-0.829834722360114\\
-1.08060234588641	-0.829834722360114\\
-1.08060234588641	-0.825037385344886\\
-1.08690635376905	-0.825037385344886\\
-1.08690635376905	-0.820258961372307\\
-1.09282198014207	-0.820258961372307\\
-1.09282198014207	-0.816449666859153\\
-1.09858864407197	-0.816449666859153\\
-1.09858864407197	-0.813126226909356\\
-1.10459788388065	-0.813126226909356\\
-1.10459788388065	-0.808393972270503\\
-1.11031061446449	-0.808393972270503\\
-1.11031061446449	-0.805092138961205\\
-1.11578189614387	-0.805092138961205\\
-1.11578189614387	-0.798983325539124\\
-1.12140037448081	-0.798983325539124\\
-1.12140037448081	-0.792437771785488\\
-1.12707206540291	-0.792437771785488\\
-1.12707206540291	-0.789177700264583\\
-1.13301040361246	-0.789177700264583\\
-1.13301040361246	-0.785462143736198\\
-1.13888200922047	-0.785462143736198\\
-1.13888200922047	-0.779909046115839\\
-1.14457781826385	-0.779909046115839\\
-1.14457781826385	-0.775759958316875\\
-1.15060001164069	-0.775759958316875\\
-1.15060001164069	-0.771165466674133\\
-1.15694625981623	-0.771165466674133\\
-1.15694625981623	-0.766587196457807\\
-1.16323861682563	-0.766587196457807\\
-1.16323861682563	-0.764304078798294\\
-1.16986367481191	-0.764304078798294\\
-1.16986367481191	-0.762024938235119\\
-1.17599138123088	-0.762024938235119\\
-1.17599138123088	-0.755211123898629\\
-1.18221979807755	-0.755211123898629\\
-1.18221979807755	-0.750236535200409\\
-1.18892887705294	-0.750236535200409\\
-1.18892887705294	-0.744381302785015\\
-1.19515874615072	-0.744381302785015\\
-1.19515874615072	-0.742584824306325\\
-1.20170389819209	-0.742584824306325\\
-1.20170389819209	-0.738999035357327\\
-1.20791426399016	-0.738999035357327\\
-1.20791426399016	-0.734530114824983\\
-1.21482428364125	-0.734530114824983\\
-1.21482428364125	-0.729186694490701\\
-1.22216638650183	-0.729186694490701\\
-1.22216638650183	-0.72032692772311\\
-1.22890047550077	-0.72032692772311\\
-1.22890047550077	-0.712840356328042\\
-1.23611079358365	-0.712840356328042\\
-1.23611079358365	-0.70757969493694\\
-1.2432446501942	-0.70757969493694\\
-1.2432446501942	-0.700160419316664\\
-1.25145112507915	-0.700160419316664\\
-1.25145112507915	-0.697116613541842\\
-1.25861025362296	-0.697116613541842\\
-1.25861025362296	-0.690615804292654\\
-1.26624988270798	-0.690615804292654\\
-1.26624988270798	-0.687592069167616\\
-1.27407953875463	-0.687592069167616\\
-1.27407953875463	-0.680704146865403\\
-1.28223188740368	-0.680704146865403\\
-1.28223188740368	-0.676415558446047\\
-1.28946384558751	-0.676415558446047\\
-1.28946384558751	-0.671285613385636\\
-1.29650467360557	-0.671285613385636\\
-1.29650467360557	-0.666173273612849\\
-1.30381747025145	-0.666173273612849\\
-1.30381747025145	-0.660654479120579\\
-1.31166311445672	-0.660654479120579\\
-1.31166311445672	-0.653889606264903\\
-1.31964598834526	-0.653889606264903\\
-1.31964598834526	-0.644636436744106\\
-1.32634262237723	-0.644636436744106\\
-1.32634262237723	-0.640448675089518\\
-1.33389284231604	-0.640448675089518\\
-1.33389284231604	-0.63627211522182\\
-1.34135946776285	-0.63627211522182\\
-1.34135946776285	-0.63169067966281\\
-1.34821911549782	-0.63169067966281\\
-1.34821911549782	-0.626707822220061\\
-1.35520115654495	-0.626707822220061\\
-1.35520115654495	-0.620088104462868\\
-1.36194355515602	-0.620088104462868\\
-1.36194355515602	-0.615141103317147\\
-1.36862955433137	-0.615141103317147\\
-1.36862955433137	-0.611440713444169\\
-1.37578536125229	-0.611440713444169\\
-1.37578536125229	-0.605291917005733\\
-1.38300019224374	-0.605291917005733\\
-1.38300019224374	-0.5991659206541\\
-1.38960215817695	-0.5991659206541\\
-1.38960215817695	-0.59672181702212\\
-1.39651231110862	-0.59672181702212\\
-1.39651231110862	-0.592656208511179\\
-1.40315301618358	-0.592656208511179\\
-1.40315301618358	-0.584958382258923\\
-1.41059930438308	-0.584958382258923\\
-1.41059930438308	-0.580517567056152\\
-1.4181246334801	-0.580517567056152\\
-1.4181246334801	-0.574078544381292\\
-1.42539646659878	-0.574078544381292\\
-1.42539646659878	-0.569264864014904\\
-1.43238042483668	-0.569264864014904\\
-1.43238042483668	-0.562068951769974\\
-1.43997351069748	-0.562068951769974\\
-1.43997351069748	-0.552122589481749\\
-1.44761067814926	-0.552122589481749\\
-1.44761067814926	-0.545785525689615\\
-1.45584398477255	-0.545785525689615\\
-1.45584398477255	-0.539076319198829\\
-1.46370097378159	-0.539076319198829\\
-1.46370097378159	-0.533962088810643\\
-1.47199347955394	-0.533962088810643\\
-1.47199347955394	-0.526512440806297\\
-1.47951085110818	-0.526512440806297\\
-1.47951085110818	-0.519091899080262\\
-1.48694384499648	-0.519091899080262\\
-1.48694384499648	-0.511311552404814\\
-1.49478737881817	-0.511311552404814\\
-1.49478737881817	-0.507432984564699\\
-1.50197498596748	-0.507432984564699\\
-1.50197498596748	-0.503948789830862\\
-1.509503055299	-0.503948789830862\\
-1.509503055299	-0.496613245867605\\
-1.51748596508944	-0.496613245867605\\
-1.51748596508944	-0.491225178842095\\
-1.5255220133846	-0.491225178842095\\
-1.5255220133846	-0.48470162564929\\
-1.53399018747321	-0.48470162564929\\
-1.53399018747321	-0.48049148558444\\
-1.5414987885127	-0.48049148558444\\
-1.5414987885127	-0.476289845211606\\
-1.5500240823458	-0.476289845211606\\
-1.5500240823458	-0.468671923399119\\
-1.55808290910411	-0.468671923399119\\
-1.55808290910411	-0.464114219638241\\
-1.56589479567036	-0.464114219638241\\
-1.56589479567036	-0.460702262697938\\
-1.57443072934291	-0.460702262697938\\
-1.57443072934291	-0.456161306803567\\
-1.58277305760807	-0.456161306803567\\
-1.58277305760807	-0.451629737689607\\
-1.59102873296583	-0.451629737689607\\
-1.59102873296583	-0.448613841536616\\
-1.59926036475703	-0.448613841536616\\
-1.59926036475703	-0.444473630093163\\
-1.60722869964386	-0.444473630093163\\
-1.60722869964386	-0.437715097654934\\
-1.61536912123269	-0.437715097654934\\
-1.61536912123269	-0.431350351052676\\
-1.62340913994454	-0.431350351052676\\
-1.62340913994454	-0.427614545331707\\
-1.63182008382076	-0.427614545331707\\
-1.63182008382076	-0.418300944528477\\
-1.63950776833942	-0.418300944528477\\
-1.63950776833942	-0.411988407662637\\
-1.64747458250878	-0.411988407662637\\
-1.64747458250878	-0.404213138904958\\
-1.65624487186006	-0.404213138904958\\
-1.65624487186006	-0.397199379697359\\
-1.66477175965482	-0.397199379697359\\
-1.66477175965482	-0.390205105805365\\
-1.67468901821847	-0.390205105805365\\
-1.67468901821847	-0.383963221120159\\
-1.68409996127212	-0.383963221120159\\
-1.68409996127212	-0.375907596190616\\
-1.6919831963684	-0.375907596190616\\
-1.6919831963684	-0.372619160833365\\
-1.70116008403159	-0.372619160833365\\
-1.70116008403159	-0.366054318464545\\
-1.71092536725725	-0.366054318464545\\
-1.71092536725725	-0.361686522367128\\
-1.72147141432254	-0.361686522367128\\
-1.72147141432254	-0.356599460185666\\
-1.73048128306557	-0.356599460185666\\
-1.73048128306557	-0.34862405322076\\
-1.7392319623939	-0.34862405322076\\
-1.7392319623939	-0.341392889394846\\
-1.74910660158758	-0.341392889394846\\
-1.74910660158758	-0.334900080653221\\
-1.7591110116968	-0.334900080653221\\
-1.7591110116968	-0.329140532212396\\
-1.76920549804019	-0.329140532212396\\
-1.76920549804019	-0.322315204069722\\
-1.78005125880842	-0.322315204069722\\
-1.78005125880842	-0.314430884967946\\
-1.79057782194401	-0.314430884967946\\
-1.79057782194401	-0.30906642731328\\
-1.80057546573496	-0.30906642731328\\
-1.80057546573496	-0.303710849128075\\
-1.80982089506987	-0.303710849128075\\
-1.80982089506987	-0.294092603464149\\
-1.81912615589693	-0.294092603464149\\
-1.81912615589693	-0.287695576197483\\
-1.82874046701897	-0.287695576197483\\
-1.82874046701897	-0.281310300488298\\
-1.83888053999594	-0.281310300488298\\
-1.83888053999594	-0.275997995940728\\
-1.84823537991045	-0.275997995940728\\
-1.84823537991045	-0.26963348162311\\
-1.85856666439717	-0.26963348162311\\
-1.85856666439717	-0.263632568088315\\
-1.86720588957401	-0.263632568088315\\
-1.86720588957401	-0.255880714901953\\
-1.87655564263739	-0.255880714901953\\
-1.87655564263739	-0.248846906172644\\
-1.88690082783942	-0.248846906172644\\
-1.88690082783942	-0.242877847227372\\
-1.8971419460396	-0.242877847227372\\
-1.8971419460396	-0.236216760998818\\
-1.90686791551426	-0.236216760998818\\
-1.90686791551426	-0.230265721743966\\
-1.91838905096023	-0.230265721743966\\
-1.91838905096023	-0.223973492796979\\
-1.92879171369942	-0.223973492796979\\
-1.92879171369942	-0.218736744651097\\
-1.94038614086065	-0.218736744651097\\
-1.94038614086065	-0.210718647319736\\
-1.95037107631809	-0.210718647319736\\
-1.95037107631809	-0.203757401919282\\
-1.962372646592	-0.203757401919282\\
-1.962372646592	-0.196806016526009\\
-1.97515505031532	-0.196806016526009\\
-1.97515505031532	-0.186050007491198\\
-1.98897538456868	-0.186050007491198\\
-1.98897538456868	-0.182238591366568\\
-2.00042200038015	-0.182238591366568\\
-2.00042200038015	-0.176007408164076\\
-2.01401020452591	-0.176007408164076\\
-2.01401020452591	-0.164601117891944\\
-2.02750746403015	-0.164601117891944\\
-2.02750746403015	-0.155629476522659\\
-2.04119739023543	-0.155629476522659\\
-2.04119739023543	-0.145637369418584\\
-2.05335898778909	-0.145637369418584\\
-2.05335898778909	-0.136003606628771\\
-2.06819953276126	-0.136003606628771\\
-2.06819953276126	-0.125352321073149\\
-2.08106641994361	-0.125352321073149\\
-2.08106641994361	-0.120203648736859\\
-2.0951651464234	-0.120203648736859\\
-2.0951651464234	-0.110258455232985\\
-2.10818572711478	-0.110258455232985\\
-2.10818572711478	-0.101351365846268\\
-2.12069000928564	-0.101351365846268\\
-2.12069000928564	-0.0914259804493476\\
-2.13530786109844	-0.0914259804493476\\
-2.13530786109844	-0.0856118984054506\\
-2.14955076669106	-0.0856118984054506\\
-2.14955076669106	-0.077066975720546\\
-2.1623088714989	-0.077066975720546\\
-2.1623088714989	-0.0685276765460294\\
-2.17587611088159	-0.0685276765460294\\
-2.17587611088159	-0.0606759469523341\\
-2.18970238046757	-0.0606759469523341\\
-2.18970238046757	-0.0524868166017693\\
-2.20501882355804	-0.0524868166017693\\
-2.20501882355804	-0.04361921187403\\
-2.21955561608254	-0.04361921187403\\
-2.21955561608254	-0.0310056697869823\\
-2.23622091379588	-0.0310056697869823\\
-2.23622091379588	-0.0180563353708205\\
-2.25158753180899	-0.0180563353708205\\
-2.25158753180899	-0.00613204553707902\\
-2.26854200804692	-0.00613204553707902\\
-2.26854200804692	0.000340667068127853\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.4213837827258\\
	-0.000633714161180965	-1.41951528310309\\
	-0.000633714161180965	-1.41765172632448\\
	-0.00290297390081706	-1.41765172632448\\
	-0.00399334149423591	-1.41672179132656\\
	-0.00520020694141055	-1.41672179132656\\
	-0.00629990555902582	-1.41579307987016\\
	-0.0073017562363229	-1.41579307987016\\
	-0.0073017562363229	-1.41393931154445\\
	-0.0118031995184076	-1.41393931154445\\
	-0.0129262641208516	-1.41301424670626\\
	-0.0141052665195365	-1.41301424670626\\
	-0.0141052665195365	-1.41116773590503\\
	-0.0165611980350597	-1.41116773590503\\
	-0.0177123037797537	-1.41024628209103\\
	-0.0188867354583806	-1.41024628209103\\
	-0.0188867354583806	-1.40657238671857\\
	-0.0258779946341883	-1.40657238671857\\
	-0.0258779946341883	-1.40474253153488\\
	-0.0282646168372156	-1.40474253153488\\
	-0.0282646168372156	-1.40291737415377\\
	-0.0307213279017904	-1.40291737415377\\
	-0.0307213279017904	-1.40109687815136\\
	-0.0330057224536833	-1.40109687815136\\
	-0.0330057224536833	-1.39928101378107\\
	-0.0353415775210579	-1.39928101378107\\
	-0.0353415775210579	-1.39746975158352\\
	-0.0377802110025223	-1.39746975158352\\
	-0.0377802110025223	-1.39566306238276\\
	-0.042224427516897	-1.39566306238276\\
	-0.0434743641471655	-1.39476142361532\\
	-0.0457085631545335	-1.39386091728267\\
	-0.0478403601390771	-1.39296153981595\\
	-0.048913337420522	-1.39296153981595\\
	-0.0501776569291019	-1.39206328766329\\
	-0.0512834190063347	-1.39206328766329\\
	-0.0512834190063347	-1.39027014517728\\
	-0.0559171196553949	-1.39027014517728\\
	-0.0559171196553949	-1.38848146174649\\
	-0.0583534375243495	-1.38848146174649\\
	-0.0583534375243495	-1.38580673656092\\
	-0.0607714286982541	-1.38580673656092\\
	-0.0607714286982541	-1.38402907966165\\
	-0.0676025859735381	-1.38402907966165\\
	-0.0689103344297277	-1.38314188896927\\
	-0.0767640527840547	-1.38314188896927\\
	-0.0767640527840547	-1.38137076624164\\
	-0.0814102694497736	-1.38137076624164\\
	-0.0827334027576168	-1.38048682751074\\
	-0.0859693825240457	-1.37872217869263\\
	-0.0873023796979036	-1.37784146200297\\
	-0.0906753268745959	-1.37784146200297\\
	-0.0906753268745959	-1.37520570351806\\
	-0.0930009666011538	-1.37520570351806\\
	-0.0930009666011538	-1.37345382507265\\
	-0.0952428538940833	-1.37345382507265\\
	-0.0966003871340164	-1.37257946435914\\
	-0.0976490862780715	-1.37257946435914\\
	-0.0976490862780715	-1.36996265803751\\
	-0.100079299435573	-1.36996265803751\\
	-0.100079299435573	-1.3664881089754\\
	-0.105058649532879	-1.3664881089754\\
	-0.105058649532879	-1.36389298288274\\
	-0.107598504381452	-1.36389298288274\\
	-0.107598504381452	-1.36130700977426\\
	-0.110087485552253	-1.36130700977426\\
	-0.110087485552253	-1.35958807239851\\
	-0.112670935079088	-1.35958807239851\\
	-0.11408253714028	-1.35873010814498\\
	-0.115208229797845	-1.35873010814498\\
	-0.116629625491955	-1.35787314289026\\
	-0.125886315981916	-1.35787314289026\\
	-0.127304855888323	-1.35701717368291\\
	-0.131247120256189	-1.35701717368291\\
	-0.132676045383348	-1.35616219758466\\
	-0.134001803640306	-1.35616219758466\\
	-0.135431253768666	-1.35530821167036\\
	-0.141862541561236	-1.35530821167036\\
	-0.141862541561236	-1.35360319875813\\
	-0.144357582893905	-1.35360319875813\\
	-0.145793815055548	-1.35275216597475\\
	-0.146867653765832	-1.35275216597475\\
	-0.148313835992954	-1.35190211180427\\
	-0.149501161918665	-1.35190211180427\\
	-0.150947911438398	-1.35105303338594\\
	-0.152074426906579	-1.35105303338594\\
	-0.152074426906579	-1.34935779242584\\
	-0.160262869630668	-1.34935779242584\\
	-0.161716765154522	-1.34851162422548\\
	-0.163019896981759	-1.34851162422548\\
	-0.164479166690526	-1.34766642045995\\
	-0.168726748486505	-1.34766642045995\\
	-0.170187406470216	-1.34682217833098\\
	-0.17130323436061	-1.34682217833098\\
	-0.17276453514396	-1.34597889505257\\
	-0.174278245338515	-1.34597889505257\\
	-0.174278245338515	-1.34429519396437\\
	-0.182933084116226	-1.34429519396437\\
	-0.182933084116226	-1.34177676475927\\
	-0.185999619506025	-1.34177676475927\\
	-0.18748848965442	-1.3409391767567\\
	-0.189006237294462	-1.3409391767567\\
	-0.189006237294462	-1.33843204011699\\
	-0.191900653249635	-1.33843204011699\\
	-0.191900653249635	-1.33593328839716\\
	-0.20382767592814	-1.33593328839716\\
	-0.20382767592814	-1.33427207691146\\
	-0.209301846200075	-1.33427207691146\\
	-0.209301846200075	-1.33261453937961\\
	-0.212293858554646	-1.33261453937961\\
	-0.212293858554646	-1.33013507640656\\
	-0.218245441747566	-1.33013507640656\\
	-0.219767952771333	-1.32931040336061\\
	-0.220975823680933	-1.32931040336061\\
	-0.220975823680933	-1.3276637639049\\
	-0.223636188598128	-1.3276637639049\\
	-0.225170079222466	-1.32684179243914\\
	-0.226508484969583	-1.32684179243914\\
	-0.226508484969583	-1.32520053347194\\
	-0.229258272251694	-1.32520053347194\\
	-0.230798909326294	-1.32438124097835\\
	-0.231890126361152	-1.32438124097835\\
	-0.233431701929811	-1.32356283650086\\
	-0.234518798095509	-1.32356283650086\\
	-0.236061322265022	-1.3227453175696\\
	-0.237187431923132	-1.3227453175696\\
	-0.23874051934963	-1.32192868172506\\
	-0.240059178084584	-1.32192868172506\\
	-0.240059178084584	-1.31948404827117\\
	-0.243052887359954	-1.31948404827117\\
	-0.244612972391137	-1.31867092038395\\
	-0.246019959436961	-1.31867092038395\\
	-0.246019959436961	-1.31704727503936\\
	-0.248729663664399	-1.31704727503936\\
	-0.250301551102107	-1.316236752795\\
	-0.251739384063197	-1.316236752795\\
	-0.253312459748708	-1.31542709432784\\
	-0.254501100606928	-1.31542709432784\\
	-0.254501100606928	-1.31381035925993\\
	-0.257235861069639	-1.31381035925993\\
	-0.258815964317078	-1.31300327795107\\
	-0.260078584168901	-1.31300327795107\\
	-0.260078584168901	-1.31139167608605\\
	-0.262730473961357	-1.31139167608605\\
	-0.262730473961357	-1.30978347307351\\
	-0.265056013206431	-1.30978347307351\\
	-0.266649013685841	-1.30898064036601\\
	-0.267769346271581	-1.30898064036601\\
	-0.267769346271581	-1.30657718996476\\
	-0.273308365872678	-1.30657718996476\\
	-0.274909759332208	-1.30577771482765\\
	-0.278981740159859	-1.30577771482765\\
	-0.28058565229788	-1.30497907342347\\
	-0.28187027141959	-1.30497907342347\\
	-0.283475487297456	-1.30418126350676\\
	-0.287678705715017	-1.30418126350676\\
	-0.28928658708075	-1.30338428284121\\
	-0.293769298351566	-1.30338428284121\\
	-0.295380037848887	-1.30258812919955\\
	-0.296879541406003	-1.30258812919955\\
	-0.296879541406003	-1.29861968902441\\
	-0.30332823591788	-1.29861968902441\\
	-0.304958236616184	-1.29782845125549\\
	-0.306623235352657	-1.29782845125549\\
	-0.30825487964664	-1.29703802516954\\
	-0.309941122864207	-1.29703802516954\\
	-0.309941122864207	-1.29545959942937\\
	-0.313174335079493	-1.29545959942937\\
	-0.314809304856314	-1.29467159548813\\
	-0.316626381297589	-1.29467159548813\\
	-0.316626381297589	-1.29309799480989\\
	-0.31968005511668	-1.29309799480989\\
	-0.321323310214028	-1.29231239383699\\
	-0.32262872187845	-1.29231239383699\\
	-0.32262872187845	-1.28996036314424\\
	-0.325766907249299	-1.28996036314424\\
	-0.327423235068301	-1.28917793669311\\
	-0.328903385487205	-1.28917793669311\\
	-0.328903385487205	-1.28605609458416\\
	-0.339102230350884	-1.28605609458416\\
	-0.339102230350884	-1.2829467361917\\
	-0.342504704944029	-1.2829467361917\\
	-0.342504704944029	-1.28139669791413\\
	-0.345995248590884	-1.28139669791413\\
	-0.347667849503825	-1.28062283199792\\
	-0.349742632436986	-1.28062283199792\\
	-0.349742632436986	-1.27907739668823\\
	-0.353271739224306	-1.27907739668823\\
	-0.353271739224306	-1.27676495549397\\
	-0.356636415264355	-1.27676495549397\\
	-0.356636415264355	-1.27522711308284\\
	-0.359975304126454	-1.27522711308284\\
	-0.359975304126454	-1.2721604427897\\
	-0.363278390572257	-1.2721604427897\\
	-0.363278390572257	-1.27063158430299\\
	-0.369667002456605	-1.27063158430299\\
	-0.371368846050766	-1.26986826758752\\
	-0.373011820770957	-1.26986826758752\\
	-0.373011820770957	-1.26758274501391\\
	-0.376335809387951	-1.26758274501391\\
	-0.376335809387951	-1.26606273430286\\
	-0.379603867279826	-1.26606273430286\\
	-0.381322096734374	-1.2653038246941\\
	-0.382916097014312	-1.2653038246941\\
	-0.382916097014312	-1.26227544844322\\
	-0.386272697378898	-1.26227544844322\\
	-0.386272697378898	-1.26001174067862\\
	-0.389603492815123	-1.26001174067862\\
	-0.391338421114345	-1.25925860456359\\
	-0.393155071955036	-1.25925860456359\\
	-0.393155071955036	-1.25550359245842\\
	-0.396504938742272	-1.25550359245842\\
	-0.396504938742272	-1.2532590566238\\
	-0.399919831232958	-1.2532590566238\\
	-0.401682062034321	-1.25251227945715\\
	-0.403455650634878	-1.25251227945715\\
	-0.405215334127685	-1.25176620013438\\
	-0.40678392551147	-1.25176620013438\\
	-0.40854598928754	-1.25102081693793\\
	-0.410096438787575	-1.25102081693793\\
	-0.410096438787575	-1.24730428317891\\
	-0.413687543307912	-1.24730428317891\\
	-0.413687543307912	-1.2428670611875\\
	-0.416750279407994	-1.2428670611875\\
	-0.416750279407994	-1.24139341281269\\
	-0.419964513110891	-1.24139341281269\\
	-0.419964513110891	-1.23992245537638\\
	-0.423137226577911	-1.23992245537638\\
	-0.424931718043182	-1.23918798169996\\
	-0.426212148739886	-1.23918798169996\\
	-0.426212148739886	-1.23406527680085\\
	-0.429597692268738	-1.23406527680085\\
	-0.429597692268738	-1.23042593600853\\
	-0.432844879087186	-1.23042593600853\\
	-0.432844879087186	-1.22825013144585\\
	-0.436173505159655	-1.22825013144585\\
	-0.437998616012705	-1.22752615400302\\
	-0.439522367491885	-1.22752615400302\\
	-0.439522367491885	-1.22247622644293\\
	-0.442901865402197	-1.22247622644293\\
	-0.442901865402197	-1.21960449740447\\
	-0.446260691487169	-1.21960449740447\\
	-0.446260691487169	-1.21602891972914\\
	-0.449418357521745	-1.21602891972914\\
	-0.449418357521745	-1.21389101470557\\
	-0.452549538200078	-1.21389101470557\\
	-0.452549538200078	-1.21034011833288\\
	-0.45565414559439	-1.21034011833288\\
	-0.45565414559439	-1.20469021910509\\
	-0.45880974221075	-1.20469021910509\\
	-0.45880974221075	-1.2032837395607\\
	-0.462141005648446	-1.2032837395607\\
	-0.462141005648446	-1.20187963631214\\
	-0.46556049232264	-1.20187963631214\\
	-0.46556049232264	-1.19977791344356\\
	-0.469245514416912	-1.19977791344356\\
	-0.469245514416912	-1.19489438991964\\
	-0.472999452934419	-1.19489438991964\\
	-0.472999452934419	-1.19142353061764\\
	-0.476707864519908	-1.19142353061764\\
	-0.476707864519908	-1.19003919809637\\
	-0.480527439388126	-1.19003919809637\\
	-0.480527439388126	-1.18796696517557\\
	-0.484338318965001	-1.18796696517557\\
	-0.484338318965001	-1.18589982103866\\
	-0.488654988046745	-1.18589982103866\\
	-0.488654988046745	-1.18383773196383\\
	-0.492738757130982	-1.18383773196383\\
	-0.494675764628411	-1.18315148650555\\
	-0.497068003298449	-1.18315148650555\\
	-0.498998620623393	-1.18246579777974\\
	-0.500999773991037	-1.18246579777974\\
	-0.500999773991037	-1.18041205977255\\
	-0.504669369544161	-1.18041205977255\\
	-0.504669369544161	-1.17904566242175\\
	-0.508743490293542	-1.17904566242175\\
	-0.508743490293542	-1.17631945148966\\
	-0.512671958661232	-1.17631945148966\\
	-0.512671958661232	-1.17428051648381\\
	-0.51656575667044	-1.17428051648381\\
	-0.51656575667044	-1.17156950676172\\
	-0.52046206698303	-1.17156950676172\\
	-0.522426537804256	-1.17089309836903\\
	-0.52422729336065	-1.17089309836903\\
	-0.52422729336065	-1.16684584886487\\
	-0.528166029209824	-1.16684584886487\\
	-0.528166029209824	-1.16550100521584\\
	-0.532150554576459	-1.16550100521584\\
	-0.532150554576459	-1.16415826619792\\
	-0.536407179856403	-1.16415826619792\\
	-0.536407179856403	-1.16214808420355\\
	-0.545111951247606	-1.16214808420355\\
	-0.545111951247606	-1.15747582789961\\
	-0.549181814658395	-1.15747582789961\\
	-0.549181814658395	-1.15548114744626\\
	-0.55373329167862	-1.15548114744626\\
	-0.555733267990867	-1.15481727468353\\
	-0.558138356188261	-1.15481727468353\\
	-0.558138356188261	-1.15150551805388\\
	-0.562379614012969	-1.15150551805388\\
	-0.562379614012969	-1.14557597339782\\
	-0.566729494736187	-1.14557597339782\\
	-0.566729494736187	-1.1422991164259\\
	-0.570920098977744	-1.1422991164259\\
	-0.570920098977744	-1.13773201823825\\
	-0.575461642515969	-1.13773201823825\\
	-0.575461642515969	-1.13513286938067\\
	-0.579364647253683	-1.13513286938067\\
	-0.579364647253683	-1.1331885287915\\
	-0.58358032844601	-1.1331885287915\\
	-0.58358032844601	-1.1286683124253\\
	-0.587895022962031	-1.1286683124253\\
	-0.587895022962031	-1.12609565402864\\
	-0.59214850486762	-1.12609565402864\\
	-0.59214850486762	-1.1228902747612\\
	-0.596568601121372	-1.1228902747612\\
	-0.596568601121372	-1.11969639124149\\
	-0.600905492592289	-1.11969639124149\\
	-0.600905492592289	-1.11651388895931\\
	-0.605236926994681	-1.11651388895931\\
	-0.605236926994681	-1.11270975070575\\
	-0.609607801814349	-1.11270975070575\\
	-0.609607801814349	-1.11018257843394\\
	-0.61341095801985	-1.11018257843394\\
	-0.61341095801985	-1.10766247663105\\
	-0.617984236957334	-1.10766247663105\\
	-0.617984236957334	-1.10514938992848\\
	-0.622429080626463	-1.10514938992848\\
	-0.622429080626463	-1.1026432635957\\
	-0.626602710713056	-1.1026432635957\\
	-0.626602710713056	-1.10076820401946\\
	-0.630713376806058	-1.10076820401946\\
	-0.630713376806058	-1.0995203113371\\
	-0.63500003429131	-1.0995203113371\\
	-0.63500003429131	-1.09640804585387\\
	-0.639224083995437	-1.09640804585387\\
	-0.639224083995437	-1.09516610887419\\
	-0.643837889781585	-1.09516610887419\\
	-0.643837889781585	-1.09206863244478\\
	-0.648626449911371	-1.09206863244478\\
	-0.648626449911371	-1.08590490742783\\
	-0.653118457293161	-1.08590490742783\\
	-0.653118457293161	-1.08467710507378\\
	-0.65756005435301	-1.08467710507378\\
	-0.65756005435301	-1.08222639311565\\
	-0.662362777286908	-1.08222639311565\\
	-0.662362777286908	-1.07917211368716\\
	-0.666854874898656	-1.07917211368716\\
	-0.666854874898656	-1.07491295881796\\
	-0.671424683518465	-1.07491295881796\\
	-0.671424683518465	-1.07127771349551\\
	-0.675815327242547	-1.07127771349551\\
	-0.675815327242547	-1.0688620607987\\
	-0.68056556038363	-1.0688620607987\\
	-0.68056556038363	-1.06645262926713\\
	-0.685142633123175	-1.06645262926713\\
	-0.685142633123175	-1.06525023208235\\
	-0.689651353371956	-1.06525023208235\\
	-0.691851778602897	-1.06464961064159\\
	-0.694357952630129	-1.06464961064159\\
	-0.696553695259166	-1.06404937302378\\
	-0.699163278677149	-1.06404937302378\\
	-0.699163278677149	-1.06285004643399\\
	-0.703931075115352	-1.06285004643399\\
	-0.703931075115352	-1.05926120535809\\
	-0.708720917178483	-1.05926120535809\\
	-0.708720917178483	-1.05449720054286\\
	-0.713491012250375	-1.05449720054286\\
	-0.713491012250375	-1.05271685661326\\
	-0.718536752453466	-1.05271685661326\\
	-0.718536752453466	-1.05034824233397\\
	-0.723467668298834	-1.05034824233397\\
	-0.723467668298834	-1.04739573573621\\
	-0.728240063989635	-1.04739573573621\\
	-0.728240063989635	-1.04327750018538\\
	-0.733291250780769	-1.04327750018538\\
	-0.733291250780769	-1.04034670286523\\
	-0.738471377954082	-1.04034670286523\\
	-0.738471377954082	-1.03684149900957\\
	-0.743149263547605	-1.03684149900957\\
	-0.743149263547605	-1.03451175643193\\
	-0.748090014285994	-1.03451175643193\\
	-0.748090014285994	-1.03044816191279\\
	-0.753197595926647	-1.03044816191279\\
	-0.753197595926647	-1.02582479046239\\
	-0.758598255747882	-1.02582479046239\\
	-0.758598255747882	-1.02237160063245\\
	-0.763590718137769	-1.02237160063245\\
	-0.763590718137769	-1.01893055925895\\
	-0.769128304471402	-1.01893055925895\\
	-0.769128304471402	-1.01607221415347\\
	-0.774469433999733	-1.01607221415347\\
	-0.774469433999733	-1.01436118481177\\
	-0.780154882087259	-1.01436118481177\\
	-0.780154882087259	-1.01094800448194\\
	-0.785193222399526	-1.01094800448194\\
	-0.785193222399526	-1.00698078647694\\
	-0.790429873926553	-1.00698078647694\\
	-0.790429873926553	-1.00472090424949\\
	-0.795924925395793	-1.00472090424949\\
	-0.795924925395793	-1.00246614158702\\
	-0.801180744482229	-1.00246614158702\\
	-0.801180744482229	-1.00077840850504\\
	-0.806607155273537	-1.00077840850504\\
	-0.806607155273537	-0.99909352128074\\
	-0.811584500614567	-0.99909352128074\\
	-0.811584500614567	-0.994614292976428\\
	-0.816751137452198	-0.994614292976428\\
	-0.816751137452198	-0.991267923997042\\
	-0.821691473101326	-0.991267923997042\\
	-0.821691473101326	-0.987377802472284\\
	-0.826671618455341	-0.987377802472284\\
	-0.826671618455341	-0.983502565889269\\
	-0.831534076287204	-0.983502565889269\\
	-0.831534076287204	-0.98129476200627\\
	-0.836436107691733	-0.98129476200627\\
	-0.836436107691733	-0.97744257117662\\
	-0.841225559033301	-0.97744257117662\\
	-0.841225559033301	-0.973604830650533\\
	-0.84663436371271	-0.973604830650533\\
	-0.84663436371271	-0.970326715562337\\
	-0.851686272075709	-0.970326715562337\\
	-0.851686272075709	-0.959474172830107\\
	-0.857143448894325	-0.959474172830107\\
	-0.857143448894325	-0.956778652101338\\
	-0.862727674936338	-0.956778652101338\\
	-0.862727674936338	-0.954090065301591\\
	-0.867965358843102	-0.954090065301591\\
	-0.867965358843102	-0.949802612152565\\
	-0.873752405278869	-0.949802612152565\\
	-0.873752405278869	-0.9418103345304\\
	-0.879390506567724	-0.9418103345304\\
	-0.879390506567724	-0.935987359440296\\
	-0.885001553521953	-0.935987359440296\\
	-0.885001553521953	-0.934932043739383\\
	-0.890855389930687	-0.934932043739383\\
	-0.890855389930687	-0.930195949224094\\
	-0.89636382353637	-0.930195949224094\\
	-0.89636382353637	-0.926526696770392\\
	-0.902445585445443	-0.926526696770392\\
	-0.902445585445443	-0.920785795262998\\
	-0.908490508344008	-0.920785795262998\\
	-0.908490508344008	-0.914557405478723\\
	-0.914554653877868	-0.914557405478723\\
	-0.914554653877868	-0.907335493275937\\
	-0.92046754521814	-0.907335493275937\\
	-0.92046754521814	-0.903742229532031\\
	-0.92663467838402	-0.903742229532031\\
	-0.92663467838402	-0.899649877357874\\
	-0.933010063841569	-0.899649877357874\\
	-0.933010063841569	-0.894555526335302\\
	-0.939510533405654	-0.894555526335302\\
	-0.939510533405654	-0.889990379784963\\
	-0.945766691195484	-0.889990379784963\\
	-0.945766691195484	-0.884435818520734\\
	-0.952412047803116	-0.884435818520734\\
	-0.952412047803116	-0.880413218123322\\
	-0.958487307376683	-0.880413218123322\\
	-0.958487307376683	-0.873407728004189\\
	-0.964479439327584	-0.873407728004189\\
	-0.964479439327584	-0.87191212370543\\
	-0.971574087443301	-0.87191212370543\\
	-0.971574087443301	-0.865949100674615\\
	-0.97814643523858	-0.865949100674615\\
	-0.97814643523858	-0.861003337432216\\
	-0.984557015514031	-0.861003337432216\\
	-0.984557015514031	-0.856570089601814\\
	-0.991122531089369	-0.856570089601814\\
	-0.991122531089369	-0.853133613748872\\
	-0.997761711306905	-0.853133613748872\\
	-0.997761711306905	-0.846778163880316\\
	-1.00456092407865	-0.846778163880316\\
	-1.00456092407865	-0.84239820310548\\
	-1.01091743736462	-0.84239820310548\\
	-1.01091743736462	-0.835616860677443\\
	-1.01759654426225	-0.835616860677443\\
	-1.01759654426225	-0.831277650489737\\
	-1.02386477549339	-0.831277650489737\\
	-1.02386477549339	-0.825516263681119\\
	-1.0303319370623	-0.825516263681119\\
	-1.0303319370623	-0.818829083709118\\
	-1.03723339498956	-0.818829083709118\\
	-1.03723339498956	-0.812652182937216\\
	-1.044248914755	-0.812652182937216\\
	-1.044248914755	-0.806506133659721\\
	-1.05161587093958	-0.806506133659721\\
	-1.05161587093958	-0.801799059604117\\
	-1.05868120233314	-0.801799059604117\\
	-1.05868120233314	-0.796173911893446\\
	-1.06606294685277	-0.796173911893446\\
	-1.06606294685277	-0.791039568896593\\
	-1.07419163480098	-0.791039568896593\\
	-1.07419163480098	-0.783145418638446\\
	-1.08186472815938	-0.783145418638446\\
	-1.08186472815938	-0.775759958316875\\
	-1.08952612756277	-0.775759958316875\\
	-1.08952612756277	-0.768874317060725\\
	-1.09714993676107	-0.768874317060725\\
	-1.09714993676107	-0.764760383338531\\
	-1.10499248313145	-0.764760383338531\\
	-1.10499248313145	-0.762024938235119\\
	-1.1130594047245	-0.762024938235119\\
	-1.1130594047245	-0.758840774210614\\
	-1.12112079359457	-0.758840774210614\\
	-1.12112079359457	-0.75159139584837\\
	-1.12904415042366	-0.75159139584837\\
	-1.12904415042366	-0.747981488789499\\
	-1.13690563035449	-0.747981488789499\\
	-1.13690563035449	-0.742584824306325\\
	-1.14523293056697	-0.742584824306325\\
	-1.14523293056697	-0.736315918092329\\
	-1.15336851443425	-0.736315918092329\\
	-1.15336851443425	-0.730965514765591\\
	-1.16115129481117	-0.730965514765591\\
	-1.16115129481117	-0.724749699889335\\
	-1.1694111741582	-0.724749699889335\\
	-1.1694111741582	-0.719002842935936\\
	-1.17749993171141	-0.719002842935936\\
	-1.17749993171141	-0.713719050438535\\
	-1.18578882114937	-0.713719050438535\\
	-1.18578882114937	-0.708893019938464\\
	-1.19518729951024	-0.708893019938464\\
	-1.19518729951024	-0.70321072577693\\
	-1.20398045115776	-0.70321072577693\\
	-1.20398045115776	-0.697985612260093\\
	-1.21303299583703	-0.697985612260093\\
	-1.21303299583703	-0.690615804292654\\
	-1.22231390132964	-0.690615804292654\\
	-1.22231390132964	-0.684144050736448\\
	-1.23207945835637	-0.684144050736448\\
	-1.23207945835637	-0.678129496813648\\
	-1.24139987742837	-0.678129496813648\\
	-1.24139987742837	-0.675131407674598\\
	-1.25225702547741	-0.675131407674598\\
	-1.25225702547741	-0.670858916167684\\
	-1.26211595507414	-0.670858916167684\\
	-1.26211595507414	-0.663199104786832\\
	-1.27109508738765	-0.663199104786832\\
	-1.27109508738765	-0.656422911522222\\
	-1.27981846461304	-0.656422911522222\\
	-1.27981846461304	-0.646314707879042\\
	-1.28895038588401	-0.646314707879042\\
	-1.28895038588401	-0.641285327013573\\
	-1.29855911967076	-0.641285327013573\\
	-1.29855911967076	-0.635855070226418\\
	-1.30745634238224	-0.635855070226418\\
	-1.30745634238224	-0.625464540208033\\
	-1.31677978069315	-0.625464540208033\\
	-1.31677978069315	-0.620088104462868\\
	-1.32643246294582	-0.620088104462868\\
	-1.32643246294582	-0.612262297286089\\
	-1.33622172042472	-0.612262297286089\\
	-1.33622172042472	-0.604064906534384\\
	-1.346025434377	-0.604064906534384\\
	-1.346025434377	-0.598758321806622\\
	-1.3554696709111	-0.598758321806622\\
	-1.3554696709111	-0.589816104029292\\
	-1.36509552919561	-0.589816104029292\\
	-1.36509552919561	-0.580920803477672\\
	-1.37438211360327	-0.580920803477672\\
	-1.37438211360327	-0.5748821162898\\
	-1.38327912615169	-0.5748821162898\\
	-1.38327912615169	-0.565263520240654\\
	-1.39248354841518	-0.565263520240654\\
	-1.39248354841518	-0.556889966583953\\
	-1.40221834549479	-0.556889966583953\\
	-1.40221834549479	-0.554504702690616\\
	-1.41217628035925	-0.554504702690616\\
	-1.41217628035925	-0.546180948064618\\
	-1.42250689875777	-0.546180948064618\\
	-1.42250689875777	-0.541441489057768\\
	-1.43290054081659	-0.541441489057768\\
	-1.43290054081659	-0.532391291250944\\
	-1.44294965346221	-0.532391291250944\\
	-1.44294965346221	-0.524165997615357\\
	-1.45285204125229	-0.524165997615357\\
	-1.45285204125229	-0.51675451539174\\
	-1.46273597481659	-0.51675451539174\\
	-1.46273597481659	-0.510535225117053\\
	-1.47282004443725	-0.510535225117053\\
	-1.47282004443725	-0.503175355924183\\
	-1.48309813278934	-0.503175355924183\\
	-1.48309813278934	-0.493532595298181\\
	-1.49292437968338	-0.493532595298181\\
	-1.49292437968338	-0.486234714363158\\
	-1.50360365533627	-0.486234714363158\\
	-1.50360365533627	-0.480873872728791\\
	-1.51433987868069	-0.480873872728791\\
	-1.51433987868069	-0.471715804371698\\
	-1.52541759745032	-0.471715804371698\\
	-1.52541759745032	-0.462218023554439\\
	-1.53554861171247	-0.462218023554439\\
	-1.53554861171247	-0.455027539674321\\
	-1.54699505104092	-0.455027539674321\\
	-1.54699505104092	-0.444473630093163\\
	-1.55778494854683	-0.444473630093163\\
	-1.55778494854683	-0.436215923747647\\
	-1.56826506484	-0.436215923747647\\
	-1.56826506484	-0.42798785660369\\
	-1.57971495248817	-0.42798785660369\\
	-1.57971495248817	-0.419416646794454\\
	-1.59054980789967	-0.419416646794454\\
	-1.59054980789967	-0.413843321326772\\
	-1.60073516255598	-0.413843321326772\\
	-1.60073516255598	-0.407542377765567\\
	-1.61168673451367	-0.407542377765567\\
	-1.61168673451367	-0.397936744703729\\
	-1.62328732744581	-0.397936744703729\\
	-1.62328732744581	-0.391308187805203\\
	-1.63415345068218	-0.391308187805203\\
	-1.63415345068218	-0.381397388940072\\
	-1.64604619614819	-0.381397388940072\\
	-1.64604619614819	-0.370064273584916\\
	-1.65694319439995	-0.370064273584916\\
	-1.65694319439995	-0.364961717824726\\
	-1.6693718777609	-0.364961717824726\\
	-1.6693718777609	-0.359141829532271\\
	-1.68173802937321	-0.359141829532271\\
	-1.68173802937321	-0.350072463968449\\
	-1.69495445590034	-0.350072463968449\\
	-1.69495445590034	-0.343921747307797\\
	-1.70655181698103	-0.343921747307797\\
	-1.70655181698103	-0.336702211229684\\
	-1.7198128681885	-0.336702211229684\\
	-1.7198128681885	-0.3280618370974\\
	-1.73223336263544	-0.3280618370974\\
	-1.73223336263544	-0.320521570828479\\
	-1.74486292021237	-0.320521570828479\\
	-1.74486292021237	-0.312999484330254\\
	-1.75782077431414	-0.312999484330254\\
	-1.75782077431414	-0.303710849128075\\
	-1.77103596375087	-0.303710849128075\\
	-1.77103596375087	-0.297651697852372\\
	-1.78411001074367	-0.297651697852372\\
	-1.78411001074367	-0.286985526358118\\
	-1.79693405563884	-0.286985526358118\\
	-1.79693405563884	-0.277059829133672\\
	-1.80996471449173	-0.277059829133672\\
	-1.80996471449173	-0.271046865487971\\
	-1.82380160123019	-0.271046865487971\\
	-1.82380160123019	-0.262927206177943\\
	-1.83686255414067	-0.262927206177943\\
	-1.83686255414067	-0.25447295117296\\
	-1.84949670235157	-0.25447295117296\\
	-1.84949670235157	-0.246739177877477\\
	-1.86439014377123	-0.246739177877477\\
	-1.86439014377123	-0.237267807334331\\
	-1.87764089880861	-0.237267807334331\\
	-1.87764089880861	-0.228516976338272\\
	-1.89139698803772	-0.228516976338272\\
	-1.89139698803772	-0.219085673047464\\
	-1.90417670955358	-0.219085673047464\\
	-1.90417670955358	-0.212112111774751\\
	-1.91830102962852	-0.212112111774751\\
	-1.91830102962852	-0.199237902611042\\
	-1.93290926475878	-0.199237902611042\\
	-1.93290926475878	-0.185010264628366\\
	-1.94825279835255	-0.185010264628366\\
	-1.94825279835255	-0.174623636873996\\
	-1.96253245745055	-0.174623636873996\\
	-1.96253245745055	-0.164255814292516\\
	-1.97983015093965	-0.164255814292516\\
	-1.97983015093965	-0.156319149027979\\
	-1.99719324340393	-0.156319149027979\\
	-1.99719324340393	-0.145637369418584\\
	-2.01418729803094	-0.145637369418584\\
	-2.01418729803094	-0.137035176185393\\
	-2.03002489665915	-0.137035176185393\\
	-2.03002489665915	-0.127756164181342\\
	-2.04676701444901	-0.127756164181342\\
	-2.04676701444901	-0.119860518693405\\
	-2.06390723812793	-0.119860518693405\\
	-2.06390723812793	-0.109915717598091\\
	-2.0796871809691	-0.109915717598091\\
	-2.0796871809691	-0.0965586142386181\\
	-2.0975558840979	-0.0965586142386181\\
	-2.0975558840979	-0.0842443068557381\\
	-2.11354776681218	-0.0842443068557381\\
	-2.11354776681218	-0.0743338183284692\\
	-2.13199477669526	-0.0743338183284692\\
	-2.13199477669526	-0.061017245228252\\
	-2.14926911136152	-0.061017245228252\\
	-2.14926911136152	-0.0497579156003609\\
	-2.16725844296707	-0.0497579156003609\\
	-2.16725844296707	-0.0357776728341666\\
	-2.18258574414559	-0.0357776728341666\\
	-2.18258574414559	-0.0173748943099432\\
	-2.20190346516089	-0.0173748943099432\\
	-2.20190346516089	-0.00306600835747206\\
	-2.21988403191488	-0.00306600835747206\\
	-2.21988403191488	0.000340667068127853\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.43080158494851\\
	-0.00125810924415282	-1.43080158494851\\
	-0.00125810924415282	-1.42985408733914\\
	-0.00586654891203509	-1.42985408733914\\
	-0.00586654891203509	-1.42890787164893\\
	-0.00843408936547529	-1.42890787164893\\
	-0.00843408936547529	-1.42796293356896\\
	-0.0134248913063093	-1.42796293356896\\
	-0.0134248913063093	-1.42701926881228\\
	-0.0159227400350623	-1.42701926881228\\
	-0.0159227400350623	-1.4260768731138\\
	-0.0183414604662375	-1.4260768731138\\
	-0.0183414604662375	-1.42513574223011\\
	-0.02089078705378	-1.42513574223011\\
	-0.0218508968167948	-1.42419587193932\\
	-0.0235614341083408	-1.42419587193932\\
	-0.0245588906225938	-1.42325725804098\\
	-0.0262229266915477	-1.42325725804098\\
	-0.027239096176729	-1.42231989635585\\
	-0.0289964837856864	-1.42231989635585\\
	-0.0289964837856864	-1.42044891301366\\
	-0.0316397278120832	-1.42044891301366\\
	-0.0326980187188459	-1.41951528310309\\
	-0.0342505561221347	-1.41951528310309\\
	-0.035318264662779	-1.41858288889841\\
	-0.0394356247269689	-1.41858288889841\\
	-0.0405128671911732	-1.41765172632448\\
	-0.042051866865338	-1.41765172632448\\
	-0.042051866865338	-1.41579307987016\\
	-0.0448969494049898	-1.41579307987016\\
	-0.0448969494049898	-1.41393931154445\\
	-0.0476770858464644	-1.41393931154445\\
	-0.048796706749394	-1.41301424670626\\
	-0.050224312307614	-1.41301424670626\\
	-0.050224312307614	-1.41116773590503\\
	-0.0528885189308217	-1.41116773590503\\
	-0.0528885189308217	-1.40932602413309\\
	-0.055567101591643	-1.40932602413309\\
	-0.0567291880198546	-1.40840695815398\\
	-0.0582414154235997	-1.40840695815398\\
	-0.059408348415996	-1.40748908029554\\
	-0.0612102524193889	-1.40748908029554\\
	-0.0623820631134553	-1.40657238671857\\
	-0.0639555057116636	-1.40657238671857\\
	-0.0651321891962748	-1.40565687360266\\
	-0.0664957607435732	-1.40565687360266\\
	-0.0664957607435732	-1.40382936830151\\
	-0.0692513024126975	-1.40382936830151\\
	-0.0692513024126975	-1.40200654534617\\
	-0.0747125850362531	-1.40200654534617\\
	-0.0759181925812116	-1.40109687815136\\
	-0.0775538834303831	-1.40109687815136\\
	-0.0787691021535122	-1.40018836886009\\
	-0.0802508917776694	-1.40018836886009\\
	-0.0802508917776694	-1.3983748092408\\
	-0.0858711677509225	-1.3983748092408\\
	-0.0858711677509225	-1.39566306238276\\
	-0.0884718031184519	-1.39566306238276\\
	-0.0884718031184519	-1.39386091728267\\
	-0.0912134086989194	-1.39386091728267\\
	-0.0924721556887254	-1.39296153981595\\
	-0.093885496154587	-1.39296153981595\\
	-0.093885496154587	-1.39116615728976\\
	-0.0964084492728974	-1.39116615728976\\
	-0.0976771779054308	-1.39027014517728\\
	-0.0990537625134928	-1.39027014517728\\
	-0.100332187689085	-1.38937524782445\\
	-0.101657614775672	-1.38937524782445\\
	-0.101657614775672	-1.38758878347512\\
	-0.104219991034063	-1.38758878347512\\
	-0.105508463267972	-1.38669720955846\\
	-0.106726816274103	-1.38669720955846\\
	-0.106726816274103	-1.38402907966165\\
	-0.109295250681903	-1.38402907966165\\
	-0.109295250681903	-1.38137076624164\\
	-0.111981629787842	-1.38137076624164\\
	-0.113304017704113	-1.38048682751074\\
	-0.114748554408008	-1.38048682751074\\
	-0.114748554408008	-1.37608322767118\\
	-0.123031212767549	-1.37608322767118\\
	-0.124374111949223	-1.37520570351806\\
	-0.125975554373436	-1.37520570351806\\
	-0.125975554373436	-1.37345382507265\\
	-0.13168422995008	-1.37345382507265\\
	-0.13168422995008	-1.37170615172891\\
	-0.13456132535744	-1.37170615172891\\
	-0.13456132535744	-1.36996265803751\\
	-0.143321797153499	-1.36996265803751\\
	-0.144691892206626	-1.36909247067224\\
	-0.146387231376145	-1.36909247067224\\
	-0.146387231376145	-1.3664881089754\\
	-0.149147769153914	-1.3664881089754\\
	-0.149147769153914	-1.36475700385853\\
	-0.155068411815543	-1.36475700385853\\
	-0.155068411815543	-1.36216798886607\\
	-0.158030759828883	-1.36216798886607\\
	-0.159436943722816	-1.36130700977426\\
	-0.160895366780579	-1.36130700977426\\
	-0.162302196072141	-1.36044703861558\\
	-0.163832133524877	-1.36044703861558\\
	-0.165239636773293	-1.35958807239851\\
	-0.169388490487105	-1.35958807239851\\
	-0.169388490487105	-1.35701717368291\\
	-0.172187537534547	-1.35701717368291\\
	-0.173611217776772	-1.35616219758466\\
	-0.174902766949793	-1.35616219758466\\
	-0.174902766949793	-1.35445521302791\\
	-0.180886526558284	-1.35445521302791\\
	-0.180886526558284	-1.35275216597475\\
	-0.183980345682281	-1.35275216597475\\
	-0.185421252678707	-1.35190211180427\\
	-0.190382072174286	-1.35190211180427\\
	-0.190382072174286	-1.35020492787165\\
	-0.193400686450104	-1.35020492787165\\
	-0.194848916097215	-1.34935779242584\\
	-0.19663483756426	-1.34935779242584\\
	-0.198093488419984	-1.34851162422548\\
	-0.202638452381906	-1.34851162422548\\
	-0.202638452381906	-1.34682217833098\\
	-0.205559701438877	-1.34682217833098\\
	-0.205559701438877	-1.34429519396437\\
	-0.208654142148538	-1.34429519396437\\
	-0.208654142148538	-1.34177676475927\\
	-0.214434216277936	-1.34177676475927\\
	-0.215917311253079	-1.3409391767567\\
	-0.217410423494719	-1.3409391767567\\
	-0.218894475287306	-1.34010252844042\\
	-0.220278752228454	-1.34010252844042\\
	-0.220278752228454	-1.33843204011699\\
	-0.223425976757524	-1.33843204011699\\
	-0.223425976757524	-1.33676527840544\\
	-0.226441555064686	-1.33676527840544\\
	-0.226441555064686	-1.33344285020225\\
	-0.232411902174301	-1.33344285020225\\
	-0.233920142653345	-1.33261453937961\\
	-0.235462449798871	-1.33261453937961\\
	-0.235462449798871	-1.33096065505321\\
	-0.238318636325935	-1.33096065505321\\
	-0.238318636325935	-1.3276637639049\\
	-0.247561961951249	-1.3276637639049\\
	-0.249090133855909	-1.32684179243914\\
	-0.250436175663038	-1.32684179243914\\
	-0.25197506511377	-1.32602071646194\\
	-0.256118614964574	-1.32602071646194\\
	-0.256118614964574	-1.32029804950968\\
	-0.261828625044283	-1.32029804950968\\
	-0.261828625044283	-1.31785866343951\\
	-0.26472301642813	-1.31785866343951\\
	-0.26472301642813	-1.31542709432784\\
	-0.273206790575423	-1.31542709432784\\
	-0.273206790575423	-1.31381035925993\\
	-0.275921274066003	-1.31381035925993\\
	-0.277499607671126	-1.31300327795107\\
	-0.278855783553434	-1.31300327795107\\
	-0.280435406386424	-1.31219705100306\\
	-0.284897028161977	-1.31219705100306\\
	-0.286479351360819	-1.31139167608605\\
	-0.290885494609369	-1.31139167608605\\
	-0.292475419551878	-1.31058715087977\\
	-0.294075815297	-1.31058715087977\\
	-0.295667228886857	-1.30978347307351\\
	-0.297327574420332	-1.30978347307351\\
	-0.297327574420332	-1.30817865046546\\
	-0.300767735283574	-1.30817865046546\\
	-0.300767735283574	-1.30497907342347\\
	-0.307800477268766	-1.30497907342347\\
	-0.307800477268766	-1.30338428284121\\
	-0.311427702569504	-1.30338428284121\\
	-0.313042203487623	-1.30258812919955\\
	-0.314740756319378	-1.30258812919955\\
	-0.314740756319378	-1.30020460828038\\
	-0.321573553416309	-1.30020460828038\\
	-0.323193261723742	-1.29941174064142\\
	-0.32480890629404	-1.29941174064142\\
	-0.32480890629404	-1.29782845125549\\
	-0.328455822301187	-1.29782845125549\\
	-0.328455822301187	-1.29467159548813\\
	-0.338791315135412	-1.29467159548813\\
	-0.338791315135412	-1.29309799480989\\
	-0.34219342917396	-1.29309799480989\\
	-0.34219342917396	-1.29152758963167\\
	-0.345836946061666	-1.29152758963167\\
	-0.345836946061666	-1.28761544701525\\
	-0.349301801105795	-1.28761544701525\\
	-0.350956508335909	-1.28683537966873\\
	-0.352498133004691	-1.28683537966873\\
	-0.352498133004691	-1.28372291254535\\
	-0.359160087416031	-1.28372291254535\\
	-0.360830544614111	-1.2829467361917\\
	-0.362706037032164	-1.2829467361917\\
	-0.364378639138856	-1.28217133198131\\
	-0.366002436287115	-1.28217133198131\\
	-0.366002436287115	-1.28062283199792\\
	-0.369567220862269	-1.28062283199792\\
	-0.369567220862269	-1.27907739668823\\
	-0.372966862796002	-1.27907739668823\\
	-0.374650804565415	-1.27830582334889\\
	-0.376445846813743	-1.27830582334889\\
	-0.376445846813743	-1.27676495549397\\
	-0.38008966670352	-1.27676495549397\\
	-0.3817781423417	-1.27599565707826\\
	-0.383322271313025	-1.27599565707826\\
	-0.383322271313025	-1.27445932157642\\
	-0.386789869257473	-1.27445932157642\\
	-0.386789869257473	-1.2721604427897\\
	-0.390267152685089	-1.2721604427897\\
	-0.390267152685089	-1.26986826758752\\
	-0.397407391181222	-1.26986826758752\\
	-0.397407391181222	-1.26834384981224\\
	-0.400833612177737	-1.26834384981224\\
	-0.400833612177737	-1.26682237379463\\
	-0.404461753132555	-1.26682237379463\\
	-0.404461753132555	-1.26378818778257\\
	-0.408313000162451	-1.26378818778257\\
	-0.408313000162451	-1.26227544844322\\
	-0.411343593629908	-1.26227544844322\\
	-0.411343593629908	-1.26076559216941\\
	-0.414692788603532	-1.26076559216941\\
	-0.414692788603532	-1.25925860456359\\
	-0.418046641712102	-1.25925860456359\\
	-0.418046641712102	-1.25550359245842\\
	-0.421507052419387	-1.25550359245842\\
	-0.421507052419387	-1.2532590566238\\
	-0.424814422608927	-1.2532590566238\\
	-0.424814422608927	-1.24878882702605\\
	-0.427937499246597	-1.24878882702605\\
	-0.427937499246597	-1.24730428317891\\
	-0.431192592264267	-1.24730428317891\\
	-0.431192592264267	-1.24508260788853\\
	-0.434529074273215	-1.24508260788853\\
	-0.434529074273215	-1.24065759854074\\
	-0.437742192274562	-1.24065759854074\\
	-0.437742192274562	-1.23918798169996\\
	-0.440708213277472	-1.23918798169996\\
	-0.440708213277472	-1.23406527680085\\
	-0.444110053867509	-1.23406527680085\\
	-0.444110053867509	-1.23187971460538\\
	-0.447671559746588	-1.23187971460538\\
	-0.447671559746588	-1.23042593600853\\
	-0.450996291325471	-1.23042593600853\\
	-0.450996291325471	-1.22608012608384\\
	-0.454749689789401	-1.22608012608384\\
	-0.454749689789401	-1.22463665735794\\
	-0.458380106221134	-1.22463665735794\\
	-0.458380106221134	-1.22103910321192\\
	-0.461980282988121	-1.22103910321192\\
	-0.463826721098728	-1.22032148636634\\
	-0.465882483996807	-1.22032148636634\\
	-0.465882483996807	-1.21888813486059\\
	-0.46973455637246	-1.21888813486059\\
	-0.471582485073053	-1.21817239727409\\
	-0.473661377095566	-1.21817239727409\\
	-0.473661377095566	-1.21602891972914\\
	-0.477590292705327	-1.21602891972914\\
	-0.477590292705327	-1.21246882144668\\
	-0.481605082495355	-1.21246882144668\\
	-0.481605082495355	-1.21034011833288\\
	-0.48586359069555	-1.21034011833288\\
	-0.48586359069555	-1.20609908579397\\
	-0.490067877008741	-1.20609908579397\\
	-0.490067877008741	-1.20469021910509\\
	-0.494417740889107	-1.20469021910509\\
	-0.494417740889107	-1.19768147695514\\
	-0.4986081274259	-1.19768147695514\\
	-0.4986081274259	-1.19559029115241\\
	-0.502712114358885	-1.19559029115241\\
	-0.502712114358885	-1.19350432070018\\
	-0.506649751007087	-1.19350432070018\\
	-0.506649751007087	-1.18934788627359\\
	-0.510802298845049	-1.18934788627359\\
	-0.510802298845049	-1.18727735338167\\
	-0.514745551936406	-1.18727735338167\\
	-0.516672254320751	-1.18658830575235\\
	-0.518910061562618	-1.18658830575235\\
	-0.518910061562618	-1.1852118979958\\
	-0.523062219143274	-1.1852118979958\\
	-0.523062219143274	-1.18315148650555\\
	-0.527218059777134	-1.18315148650555\\
	-0.527218059777134	-1.18178066456193\\
	-0.531468887799241	-1.18178066456193\\
	-0.531468887799241	-1.18041205977255\\
	-0.535524961744348	-1.18041205977255\\
	-0.535524961744348	-1.17836328851702\\
	-0.539600645001866	-1.17836328851702\\
	-0.539600645001866	-1.17631945148966\\
	-0.543523263363794	-1.17631945148966\\
	-0.543523263363794	-1.17495961879186\\
	-0.547524632629702	-1.17495961879186\\
	-0.547524632629702	-1.17292393406227\\
	-0.551898306464925	-1.17292393406227\\
	-0.551898306464925	-1.17156950676172\\
	-0.556304320900023	-1.17156950676172\\
	-0.556304320900023	-1.16886708033\\
	-0.560672086043772	-1.16886708033\\
	-0.560672086043772	-1.16684584886487\\
	-0.565263768396607	-1.16684584886487\\
	-0.565263768396607	-1.16281762282074\\
	-0.569713933721195	-1.16281762282074\\
	-0.571699065020291	-1.16214808420355\\
	-0.574158926403868	-1.16214808420355\\
	-0.574158926403868	-1.15880817748321\\
	-0.578697925875229	-1.15880817748321\\
	-0.578697925875229	-1.15481727468353\\
	-0.583199167631797	-1.15481727468353\\
	-0.583199167631797	-1.15150551805388\\
	-0.587590423703485	-1.15150551805388\\
	-0.587590423703485	-1.14886517771599\\
	-0.59179872843855	-1.14886517771599\\
	-0.59179872843855	-1.14689016624986\\
	-0.595973017769002	-1.14689016624986\\
	-0.595973017769002	-1.1422991164259\\
	-0.600352999643265	-1.1422991164259\\
	-0.602390878227683	-1.14164521547816\\
	-0.604828450328746	-1.14164521547816\\
	-0.604828450328746	-1.13643148415396\\
	-0.609231898499214	-1.13643148415396\\
	-0.609231898499214	-1.1331885287915\\
	-0.613872208077275	-1.1331885287915\\
	-0.613872208077275	-1.13124846276196\\
	-0.618497564173896	-1.13124846276196\\
	-0.618497564173896	-1.1286683124253\\
	-0.623096584024962	-1.1286683124253\\
	-0.623096584024962	-1.12545365296152\\
	-0.627720169639059	-1.12545365296152\\
	-0.627720169639059	-1.1228902747612\\
	-0.632180803251197	-1.1228902747612\\
	-0.632180803251197	-1.11842203093587\\
	-0.636910865025247	-1.11842203093587\\
	-0.636910865025247	-1.11524404946331\\
	-0.641735368824758	-1.11524404946331\\
	-0.641735368824758	-1.11207729172909\\
	-0.646551884426198	-1.11207729172909\\
	-0.646551884426198	-1.10955189230059\\
	-0.651343120477582	-1.10955189230059\\
	-0.651343120477582	-1.10766247663105\\
	-0.655970221030378	-1.10766247663105\\
	-0.655970221030378	-1.1013927936367\\
	-0.660489700269305	-1.1013927936367\\
	-0.660489700269305	-1.09889700661019\\
	-0.665016898105879	-1.09889700661019\\
	-0.665016898105879	-1.09702964896551\\
	-0.669528615008437	-1.09702964896551\\
	-0.669528615008437	-1.09454577337722\\
	-0.674328888286841	-1.09454577337722\\
	-0.674328888286841	-1.09268728913243\\
	-0.679215171504581	-1.09268728913243\\
	-0.679215171504581	-1.08959817462872\\
	-0.684241383205991	-1.08959817462872\\
	-0.684241383205991	-1.08774968638434\\
	-0.689409037750339	-1.08774968638434\\
	-0.689409037750339	-1.08345093569524\\
	-0.694648547694613	-1.08345093569524\\
	-0.696809093916098	-1.08283846144027\\
	-0.700032213592187	-1.08283846144027\\
	-0.700032213592187	-1.07978216381829\\
	-0.70537648660883	-1.07978216381829\\
	-0.70537648660883	-1.07612786840881\\
	-0.710291162355907	-1.07612786840881\\
	-0.710291162355907	-1.07188260415065\\
	-0.71539758065689	-1.07188260415065\\
	-0.71539758065689	-1.06946538893562\\
	-0.720516681167285	-1.06946538893562\\
	-0.720516681167285	-1.06705440643318\\
	-0.725739619799022	-1.06705440643318\\
	-0.725739619799022	-1.06464961064159\\
	-0.731000691738788	-1.06464961064159\\
	-0.731000691738788	-1.05985839765749\\
	-0.73634318100692	-1.05985839765749\\
	-0.73634318100692	-1.05568595573036\\
	-0.741964464279575	-1.05568595573036\\
	-0.741964464279575	-1.05390338139425\\
	-0.747695562081422	-1.05390338139425\\
	-0.749922044975792	-1.05330993364206\\
	-0.753346113925359	-1.05330993364206\\
	-0.753346113925359	-1.04857564150603\\
	-0.759250805025576	-1.04857564150603\\
	-0.759250805025576	-1.04680632931431\\
	-0.764919846104104	-1.04680632931431\\
	-0.764919846104104	-1.04210410709189\\
	-0.770839337304043	-1.04210410709189\\
	-0.770839337304043	-1.03917688289254\\
	-0.776420581450863	-1.03917688289254\\
	-0.776420581450863	-1.03509366538603\\
	-0.781969180804393	-1.03509366538603\\
	-0.781969180804393	-1.03160745074305\\
	-0.787300537999094	-1.03160745074305\\
	-0.787300537999094	-1.02871182069041\\
	-0.792909574224894	-1.02871182069041\\
	-0.792909574224894	-1.0240966690636\\
	-0.798684684707589	-1.0240966690636\\
	-0.798684684707589	-1.01893055925895\\
	-0.803887772462421	-1.01893055925895\\
	-0.803887772462421	-1.01664321869786\\
	-0.809468295298858	-1.01664321869786\\
	-0.809468295298858	-1.01493119777909\\
	-0.814742913511987	-1.01493119777909\\
	-0.814742913511987	-1.01151604955407\\
	-0.820346868205114	-1.01151604955407\\
	-0.820346868205114	-1.00924582316488\\
	-0.825622845117006	-1.00924582316488\\
	-0.825622845117006	-1.00811265831894\\
	-0.831349733797156	-1.00811265831894\\
	-0.831349733797156	-1.00528539348989\\
	-0.836654295140993	-1.00528539348989\\
	-0.836654295140993	-1.00021646393458\\
	-0.842613659666919	-1.00021646393458\\
	-0.842613659666919	-0.994055791790948\\
	-0.848302571924045	-0.994055791790948\\
	-0.848302571924045	-0.991267923997042\\
	-0.854287507518123	-0.991267923997042\\
	-0.854287507518123	-0.986823289947824\\
	-0.860013143310395	-0.986823289947824\\
	-0.860013143310395	-0.984055266313078\\
	-0.865658665675141	-0.984055266313078\\
	-0.865658665675141	-0.980192651858061\\
	-0.871556702117884	-0.980192651858061\\
	-0.871556702117884	-0.97415220083365\\
	-0.877601633460772	-0.97415220083365\\
	-0.877601633460772	-0.969236325329181\\
	-0.883465380971015	-0.969236325329181\\
	-0.883465380971015	-0.967602897239571\\
	-0.889588048579963	-0.967602897239571\\
	-0.889588048579963	-0.964343761349687\\
	-0.895584187941715	-0.964343761349687\\
	-0.895584187941715	-0.95839512892641\\
	-0.901591712070708	-0.95839512892641\\
	-0.901591712070708	-0.953553175169466\\
	-0.907765618053989	-0.953553175169466\\
	-0.907765618053989	-0.95033758833813\\
	-0.914363534619717	-0.95033758833813\\
	-0.914363534619717	-0.9412796545736\\
	-0.921129685592241	-0.9412796545736\\
	-0.921129685592241	-0.938101124385119\\
	-0.927837939338988	-0.938101124385119\\
	-0.927837939338988	-0.931246609275974\\
	-0.934732447344782	-0.931246609275974\\
	-0.934732447344782	-0.924957973493325\\
	-0.941519236750561	-0.924957973493325\\
	-0.941519236750561	-0.920785795262998\\
	-0.948590781424234	-0.920785795262998\\
	-0.948590781424234	-0.918186304400574\\
	-0.955717440075246	-0.918186304400574\\
	-0.955717440075246	-0.914557405478723\\
	-0.9624263902422	-0.914557405478723\\
	-0.9624263902422	-0.909909299024562\\
	-0.969290740279169	-0.909909299024562\\
	-0.969290740279169	-0.905794091082789\\
	-0.976291120434697	-0.905794091082789\\
	-0.976291120434697	-0.901182740654213\\
	-0.98295436042861	-0.901182740654213\\
	-0.98295436042861	-0.894555526335302\\
	-0.990117866349942	-0.894555526335302\\
	-0.990117866349942	-0.891003251754567\\
	-0.99700313093061	-0.891003251754567\\
	-0.99700313093061	-0.885443706199007\\
	-1.00409797065659	-0.885443706199007\\
	-1.00409797065659	-0.882422733476619\\
	-1.01128256693564	-0.882422733476619\\
	-1.01128256693564	-0.877405592976436\\
	-1.01772949456956	-0.877405592976436\\
	-1.01772949456956	-0.87191212370543\\
	-1.0250145119066	-0.87191212370543\\
	-1.0250145119066	-0.865453572090471\\
	-1.03218762833262	-0.865453572090471\\
	-1.03218762833262	-0.857553798892337\\
	-1.039270306696	-0.857553798892337\\
	-1.039270306696	-0.850196062204557\\
	-1.0466391613667	-0.850196062204557\\
	-1.0466391613667	-0.847753695535907\\
	-1.05408965511484	-0.847753695535907\\
	-1.05408965511484	-0.84239820310548\\
	-1.06196757279545	-0.84239820310548\\
	-1.06196757279545	-0.832722311452859\\
	-1.06951560924283	-0.832722311452859\\
	-1.06951560924283	-0.825516263681119\\
	-1.07734150365113	-0.825516263681119\\
	-1.07734150365113	-0.819305523461593\\
	-1.08543547884477	-0.819305523461593\\
	-1.08543547884477	-0.815024233220129\\
	-1.09344868807883	-0.815024233220129\\
	-1.09344868807883	-0.808866382169696\\
	-1.10219112217367	-0.808866382169696\\
	-1.10219112217367	-0.801329329520748\\
	-1.11055230947047	-0.801329329520748\\
	-1.11055230947047	-0.798046154554362\\
	-1.11860849867996	-0.798046154554362\\
	-1.11860849867996	-0.793837525586154\\
	-1.12660609684376	-0.793837525586154\\
	-1.12660609684376	-0.787318563348206\\
	-1.13493368237303	-0.787318563348206\\
	-1.13493368237303	-0.779909046115839\\
	-1.1432332365077	-0.779909046115839\\
	-1.1432332365077	-0.774379894969099\\
	-1.1517208248496	-0.774379894969099\\
	-1.1517208248496	-0.768874317060725\\
	-1.16083132023703	-0.768874317060725\\
	-1.16083132023703	-0.760659352232552\\
	-1.16893123111997	-0.760659352232552\\
	-1.16893123111997	-0.757024702389736\\
	-1.17760246133171	-0.757024702389736\\
	-1.17760246133171	-0.752495403210099\\
	-1.18624072054079	-0.752495403210099\\
	-1.18624072054079	-0.747080534814379\\
	-1.19533960055412	-0.747080534814379\\
	-1.19533960055412	-0.739446738737636\\
	-1.20444228563066	-0.739446738737636\\
	-1.20444228563066	-0.734530114824983\\
	-1.21472683086273	-0.734530114824983\\
	-1.21472683086273	-0.730965514765591\\
	-1.22503293558265	-0.730965514765591\\
	-1.22503293558265	-0.724749699889335\\
	-1.23500117404595	-0.724749699889335\\
	-1.23500117404595	-0.717680017506523\\
	-1.24485092758536	-0.717680017506523\\
	-1.24485092758536	-0.709769249577767\\
	-1.25431115680188	-0.709769249577767\\
	-1.25431115680188	-0.70321072577693\\
	-1.26349153233133	-0.70321072577693\\
	-1.26349153233133	-0.697551047055739\\
	-1.27284249580269	-0.697551047055739\\
	-1.27284249580269	-0.690615804292654\\
	-1.28209407913572	-0.690615804292654\\
	-1.28209407913572	-0.681563366408543\\
	-1.29160692936846	-0.681563366408543\\
	-1.29160692936846	-0.675559334136786\\
	-1.30026088594729	-0.675559334136786\\
	-1.30026088594729	-0.670858916167684\\
	-1.30992487426773	-0.670858916167684\\
	-1.30992487426773	-0.6640482677105\\
	-1.31975730005189	-0.6640482677105\\
	-1.31975730005189	-0.656422911522222\\
	-1.32941450344447	-0.656422911522222\\
	-1.32941450344447	-0.648835534274592\\
	-1.33911734770522	-0.648835534274592\\
	-1.33911734770522	-0.642122428069877\\
	-1.34901737619916	-0.642122428069877\\
	-1.34901737619916	-0.636689270911241\\
	-1.35833601811526	-0.636689270911241\\
	-1.35833601811526	-0.626293287331209\\
	-1.3683324185991	-0.626293287331209\\
	-1.3683324185991	-0.61967527593388\\
	-1.37831082775254	-0.61967527593388\\
	-1.37831082775254	-0.612673244203325\\
	-1.38786663971655	-0.612673244203325\\
	-1.38786663971655	-0.608158493572244\\
	-1.39743954116835	-0.608158493572244\\
	-1.39743954116835	-0.598350822410724\\
	-1.40756875734504	-0.598350822410724\\
	-1.40756875734504	-0.589816104029292\\
	-1.41867252118456	-0.589816104029292\\
	-1.41867252118456	-0.581324134378867\\
	-1.42840137187259	-0.581324134378867\\
	-1.42840137187259	-0.57167004838762\\
	-1.43852954903181	-0.57167004838762\\
	-1.43852954903181	-0.564464338422177\\
	-1.44860786815495	-0.564464338422177\\
	-1.44860786815495	-0.556094527191639\\
	-1.45864647194561	-0.556094527191639\\
	-1.45864647194561	-0.550932707567172\\
	-1.468889077625	-0.550932707567172\\
	-1.468889077625	-0.544204688404669\\
	-1.47941340911066	-0.544204688404669\\
	-1.47941340911066	-0.538288599559471\\
	-1.48921384813895	-0.538288599559471\\
	-1.48921384813895	-0.531998797180464\\
	-1.49966135192863	-0.531998797180464\\
	-1.49966135192863	-0.522993858171695\\
	-1.50999826292059	-0.522993858171695\\
	-1.50999826292059	-0.517533329008803\\
	-1.52110633312811	-0.517533329008803\\
	-1.52110633312811	-0.509371310656388\\
	-1.53193815239165	-0.509371310656388\\
	-1.53193815239165	-0.502788751845303\\
	-1.54348924882409	-0.502788751845303\\
	-1.54348924882409	-0.495842642405825\\
	-1.55451647216097	-0.495842642405825\\
	-1.55451647216097	-0.490072451403172\\
	-1.56584716240676	-0.490072451403172\\
	-1.56584716240676	-0.481638858078165\\
	-1.57680075914401	-0.481638858078165\\
	-1.57680075914401	-0.473620449998718\\
	-1.58779893377864	-0.473620449998718\\
	-1.58779893377864	-0.467151611505161\\
	-1.59859115048668	-0.467151611505161\\
	-1.59859115048668	-0.458052223409136\\
	-1.61015173862094	-0.458052223409136\\
	-1.61015173862094	-0.451629737689607\\
	-1.62198370250357	-0.451629737689607\\
	-1.62198370250357	-0.444473630093163\\
	-1.63351619554953	-0.444473630093163\\
	-1.63351619554953	-0.433968998495273\\
	-1.6446752146253	-0.433968998495273\\
	-1.6446752146253	-0.426494968732176\\
	-1.65661230933562	-0.426494968732176\\
	-1.65661230933562	-0.419416646794454\\
	-1.66882774897002	-0.419416646794454\\
	-1.66882774897002	-0.409764380227547\\
	-1.68135486098488	-0.409764380227547\\
	-1.68135486098488	-0.400519230039985\\
	-1.69362335971813	-0.400519230039985\\
	-1.69362335971813	-0.393515782597702\\
	-1.70691170087188	-0.393515782597702\\
	-1.70691170087188	-0.381763782306244\\
	-1.72005828030129	-0.381763782306244\\
	-1.72005828030129	-0.372254028382822\\
	-1.73426323566169	-0.372254028382822\\
	-1.73426323566169	-0.364597614472695\\
	-1.74719519460515	-0.364597614472695\\
	-1.74719519460515	-0.355147712951949\\
	-1.76051391044736	-0.355147712951949\\
	-1.76051391044736	-0.343921747307797\\
	-1.77327630049614	-0.343921747307797\\
	-1.77327630049614	-0.334179533180802\\
	-1.78690892094232	-0.334179533180802\\
	-1.78690892094232	-0.32303294748298\\
	-1.80083479739941	-0.32303294748298\\
	-1.80083479739941	-0.314072974521121\\
	-1.81350004317089	-0.314072974521121\\
	-1.81350004317089	-0.304781263192801\\
	-1.82752631758948	-0.304781263192801\\
	-1.82752631758948	-0.294092603464149\\
	-1.8411851401087	-0.294092603464149\\
	-1.8411851401087	-0.282373709907211\\
	-1.85441557892867	-0.282373709907211\\
	-1.85441557892867	-0.273875261458346\\
	-1.86667348312961	-0.273875261458346\\
	-1.86667348312961	-0.264338061189615\\
	-1.88099199023812	-0.264338061189615\\
	-1.88099199023812	-0.256584786801706\\
	-1.89517321462752	-0.256584786801706\\
	-1.89517321462752	-0.249549727548214\\
	-1.90882338943213	-0.249549727548214\\
	-1.90882338943213	-0.236216760998818\\
	-1.92369774220589	-0.236216760998818\\
	-1.92369774220589	-0.227468064777285\\
	-1.93959076314042	-0.227468064777285\\
	-1.93959076314042	-0.216643731862532\\
	-1.95532703015177	-0.216643731862532\\
	-1.95532703015177	-0.203061825693549\\
	-1.97097755748197	-0.203061825693549\\
	-1.97097755748197	-0.191945719005717\\
	-1.98796594747802	-0.191945719005717\\
	-1.98796594747802	-0.180507007591995\\
	-2.00429645931142	-0.180507007591995\\
	-2.00429645931142	-0.172202839819599\\
	-2.02082051462605	-0.172202839819599\\
	-2.02082051462605	-0.161839235016992\\
	-2.03691294746924	-0.161839235016992\\
	-2.03691294746924	-0.15321620338283\\
	-2.05551205087473	-0.15321620338283\\
	-2.05551205087473	-0.144260310643058\\
	-2.07249036457687	-0.144260310643058\\
	-2.07249036457687	-0.130847906704326\\
	-2.08992245174896	-0.130847906704326\\
	-2.08992245174896	-0.119517402761558\\
	-2.10694040471565	-0.119517402761558\\
	-2.10694040471565	-0.108202222267775\\
	-2.12356856945381	-0.108202222267775\\
	-2.12356856945381	-0.0982700509187895\\
	-2.14177426675131	-0.0982700509187895\\
	-2.14177426675131	-0.0883475645206229\\
	-2.16004590067384	-0.0883475645206229\\
	-2.16004590067384	-0.0736506165324449\\
	-2.17712048889514	-0.0736506165324449\\
	-2.17712048889514	-0.0599933715634848\\
	-2.19361262546561	-0.0599933715634848\\
	-2.19361262546561	-0.0463473079629617\\
	-2.21282135771713	-0.0463473079629617\\
	-2.21282135771713	-0.0313465024461874\\
	-2.23164474826843	-0.0313465024461874\\
	-2.23164474826843	-0.0166934613172298\\
	-2.25370859534071	-0.0166934613172298\\
	-2.25370859534071	-0.000340667068127853\\
	-2.27487797841609	-0.000340667068127853\\
	-2.27487797841609	0.000340667068127853\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.44034803059401\\
	-0.00188250481762342	-1.43938747185298\\
	-0.0064210592383489	-1.43938747185298\\
	-0.0064210592383489	-1.43460448153453\\
	-0.00940333778011793	-1.43460448153453\\
	-0.00940333778011793	-1.43270044327135\\
	-0.0122924996101919	-1.43270044327135\\
	-0.0122924996101919	-1.43175036880812\\
	-0.015060598972902	-1.43175036880812\\
	-0.015060598972902	-1.42985408733914\\
	-0.017758907735256	-1.42985408733914\\
	-0.017758907735256	-1.42890787164893\\
	-0.0206670749563767	-1.42890787164893\\
	-0.0206670749563767	-1.42796293356896\\
	-0.0233843181411548	-1.42796293356896\\
	-0.0233843181411548	-1.42701926881228\\
	-0.0266051523469502	-1.42701926881228\\
	-0.0266051523469502	-1.4260768731138\\
	-0.0322597793430446	-1.4260768731138\\
	-0.0322597793430446	-1.42513574223011\\
	-0.0429193467039379	-1.42513574223011\\
	-0.0429193467039379	-1.42325725804098\\
	-0.0484841398195277	-1.42325725804098\\
	-0.0484841398195277	-1.42044891301366\\
	-0.0542370946670863	-1.42044891301366\\
	-0.0542370946670863	-1.41672179132656\\
	-0.0568972068173941	-1.41672179132656\\
	-0.0568972068173941	-1.41393931154445\\
	-0.0599825090431736	-1.41393931154445\\
	-0.0599825090431736	-1.41209038947152\\
	-0.0628909636633077	-1.41209038947152\\
	-0.0628909636633077	-1.40932602413309\\
	-0.0655337763408381	-1.40932602413309\\
	-0.066696571046772	-1.40840695815398\\
	-0.0682284224576364	-1.40840695815398\\
	-0.0693960994687668	-1.40748908029554\\
	-0.0712178651574158	-1.40748908029554\\
	-0.0712178651574158	-1.40565687360266\\
	-0.0767453591496392	-1.40565687360266\\
	-0.0767453591496392	-1.40382936830151\\
	-0.0825183253555859	-1.40382936830151\\
	-0.0825183253555859	-1.40200654534617\\
	-0.0853707529394518	-1.40200654534617\\
	-0.0853707529394518	-1.39928101378107\\
	-0.0881349968386949	-1.39928101378107\\
	-0.0881349968386949	-1.39746975158352\\
	-0.0911198273584968	-1.39746975158352\\
	-0.0911198273584968	-1.39566306238276\\
	-0.0940961092305153	-1.39566306238276\\
	-0.0940961092305153	-1.39386091728267\\
	-0.0970779065366973	-1.39386091728267\\
	-0.0970779065366973	-1.39206328766329\\
	-0.10030408867768	-1.39206328766329\\
	-0.101573306698918	-1.39116615728976\\
	-0.103348613478091	-1.39116615728976\\
	-0.104618227514063	-1.39027014517728\\
	-0.106473760751436	-1.39027014517728\\
	-0.106473760751436	-1.38758878347512\\
	-0.109539007928122	-1.38758878347512\\
	-0.109539007928122	-1.38491736106309\\
	-0.112713139179734	-1.38491736106309\\
	-0.112713139179734	-1.38314188896927\\
	-0.116179256936145	-1.38314188896927\\
	-0.116179256936145	-1.38137076624164\\
	-0.119388652609986	-1.38137076624164\\
	-0.119388652609986	-1.37960396609737\\
	-0.12275890370621	-1.37960396609737\\
	-0.12275890370621	-1.37696181275017\\
	-0.126125852879825	-1.37696181275017\\
	-0.127469272720096	-1.37608322767118\\
	-0.132549123350651	-1.37608322767118\\
	-0.133893665630362	-1.37520570351806\\
	-0.135656981644422	-1.37520570351806\\
	-0.137006790873023	-1.37432923705789\\
	-0.139213115211765	-1.37432923705789\\
	-0.139213115211765	-1.37257946435914\\
	-0.142912233458635	-1.37257946435914\\
	-0.142912233458635	-1.37083388400812\\
	-0.146665118631826	-1.37083388400812\\
	-0.148035881220622	-1.36996265803751\\
	-0.150269266642842	-1.36996265803751\\
	-0.150269266642842	-1.36822331878188\\
	-0.153616039321999	-1.36822331878188\\
	-0.153616039321999	-1.3664881089754\\
	-0.156940946473505	-1.3664881089754\\
	-0.156940946473505	-1.36389298288274\\
	-0.160649912496675	-1.36389298288274\\
	-0.162051964771975	-1.36302997889602\\
	-0.163973813745	-1.36302997889602\\
	-0.163973813745	-1.36130700977426\\
	-0.16756887756949	-1.36130700977426\\
	-0.168977256394413	-1.36044703861558\\
	-0.171241763726568	-1.36044703861558\\
	-0.171241763726568	-1.35873010814498\\
	-0.174557379158284	-1.35873010814498\\
	-0.174557379158284	-1.35701717368291\\
	-0.181260724443333	-1.35701717368291\\
	-0.181260724443333	-1.35360319875813\\
	-0.184553818657501	-1.35360319875813\\
	-0.185994878541678	-1.35275216597475\\
	-0.187967481943883	-1.35275216597475\\
	-0.187967481943883	-1.35020492787165\\
	-0.191297913615101	-1.35020492787165\\
	-0.19274555533341	-1.34935779242584\\
	-0.194606724733295	-1.34935779242584\\
	-0.196064794757434	-1.34851162422548\\
	-0.198217041686402	-1.34851162422548\\
	-0.198217041686402	-1.34682217833098\\
	-0.201896522177343	-1.34682217833098\\
	-0.201896522177343	-1.34513656785092\\
	-0.205193260172037	-1.34513656785092\\
	-0.206668711559724	-1.34429519396437\\
	-0.208568423177246	-1.34429519396437\\
	-0.208568423177246	-1.34177676475927\\
	-0.212107993789112	-1.34177676475927\\
	-0.212107993789112	-1.34010252844042\\
	-0.219056748070102	-1.34010252844042\\
	-0.220546109428488	-1.33926681712009\\
	-0.222355960236028	-1.33926681712009\\
	-0.223846410321463	-1.33843204011699\\
	-0.232282649064411	-1.33843204011699\\
	-0.233776477828989	-1.33759819476399\\
	-0.235505565792738	-1.33759819476399\\
	-0.235505565792738	-1.33593328839716\\
	-0.244440133717593	-1.33593328839716\\
	-0.244440133717593	-1.33427207691146\\
	-0.247619618297839	-1.33427207691146\\
	-0.247619618297839	-1.33261453937961\\
	-0.253625225208522	-1.33261453937961\\
	-0.25514128685316	-1.33178714185558\\
	-0.256532729175318	-1.33178714185558\\
	-0.258054736597954	-1.33096065505321\\
	-0.259572522722134	-1.33096065505321\\
	-0.261095728277394	-1.33013507640656\\
	-0.268957652402808	-1.33013507640656\\
	-0.270484652138455	-1.32931040336061\\
	-0.272297575248373	-1.32931040336061\\
	-0.272297575248373	-1.3276637639049\\
	-0.27574702176475	-1.3276637639049\\
	-0.277281698494142	-1.32684179243914\\
	-0.27924335648803	-1.32684179243914\\
	-0.27924335648803	-1.32438124097835\\
	-0.282874052197938	-1.32438124097835\\
	-0.282874052197938	-1.3227453175696\\
	-0.286474496513802	-1.3227453175696\\
	-0.288018678903837	-1.32192868172506\\
	-0.290136977479341	-1.32192868172506\\
	-0.290136977479341	-1.32029804950968\\
	-0.297741571015511	-1.32029804950968\\
	-0.297741571015511	-1.31867092038395\\
	-0.301664904506774	-1.31867092038395\\
	-0.301664904506774	-1.31542709432784\\
	-0.305485475904451	-1.31542709432784\\
	-0.305485475904451	-1.31381035925993\\
	-0.309569585064085	-1.31381035925993\\
	-0.309569585064085	-1.31219705100306\\
	-0.316895848062793	-1.31219705100306\\
	-0.316895848062793	-1.31058715087977\\
	-0.320886659473647	-1.31058715087977\\
	-0.320886659473647	-1.30898064036601\\
	-0.324671371674881	-1.30898064036601\\
	-0.324671371674881	-1.30657718996476\\
	-0.328583690779753	-1.30657718996476\\
	-0.328583690779753	-1.30497907342347\\
	-0.332525668327742	-1.30497907342347\\
	-0.332525668327742	-1.30338428284121\\
	-0.336369269804663	-1.30338428284121\\
	-0.336369269804663	-1.30179280036354\\
	-0.339896940488203	-1.30179280036354\\
	-0.339896940488203	-1.30020460828038\\
	-0.343542530756914	-1.30020460828038\\
	-0.343542530756914	-1.29861968902441\\
	-0.347123405387249	-1.29861968902441\\
	-0.348747143503661	-1.29782845125549\\
	-0.350743423360266	-1.29782845125549\\
	-0.350743423360266	-1.29545959942937\\
	-0.354407736721688	-1.29545959942937\\
	-0.356045568901547	-1.29467159548813\\
	-0.361890016557734	-1.29467159548813\\
	-0.361890016557734	-1.29309799480989\\
	-0.365773253147806	-1.29309799480989\\
	-0.365773253147806	-1.29152758963167\\
	-0.369871566233084	-1.29152758963167\\
	-0.371513627185832	-1.29074358009697\\
	-0.37387116264938	-1.29074358009697\\
	-0.37387116264938	-1.28761544701525\\
	-0.377911780541515	-1.28761544701525\\
	-0.379568813056375	-1.28683537966873\\
	-0.382003688738149	-1.28683537966873\\
	-0.383663305977743	-1.28605609458416\\
	-0.385564891676044	-1.28605609458416\\
	-0.385564891676044	-1.2829467361917\\
	-0.388985236897228	-1.2829467361917\\
	-0.390654366985509	-1.28217133198131\\
	-0.392702046117066	-1.28217133198131\\
	-0.392702046117066	-1.27907739668823\\
	-0.396318438584669	-1.27907739668823\\
	-0.396318438584669	-1.27599565707826\\
	-0.399773455393632	-1.27599565707826\\
	-0.401469922483973	-1.27522711308284\\
	-0.403248413948051	-1.27522711308284\\
	-0.403248413948051	-1.27292598834262\\
	-0.406692818673204	-1.27292598834262\\
	-0.406692818673204	-1.27063158430299\\
	-0.409979867509577	-1.27063158430299\\
	-0.409979867509577	-1.26758274501391\\
	-0.413144478699278	-1.26758274501391\\
	-0.413144478699278	-1.26454564313086\\
	-0.416313232859389	-1.26454564313086\\
	-0.416313232859389	-1.2630314568256\\
	-0.42292829778726	-1.2630314568256\\
	-0.42292829778726	-1.26152016082551\\
	-0.426242765189803	-1.26152016082551\\
	-0.426242765189803	-1.25850618204147\\
	-0.429899208051844	-1.25850618204147\\
	-0.429899208051844	-1.25475471139086\\
	-0.433407847009666	-1.25475471139086\\
	-0.433407847009666	-1.25251227945715\\
	-0.437321719635499	-1.25251227945715\\
	-0.437321719635499	-1.2502761281566\\
	-0.441006055404126	-1.2502761281566\\
	-0.441006055404126	-1.24878882702605\\
	-0.444644948425668	-1.24878882702605\\
	-0.444644948425668	-1.24730428317891\\
	-0.448743178984467	-1.24730428317891\\
	-0.448743178984467	-1.24434341357646\\
	-0.452854123131569	-1.24434341357646\\
	-0.452854123131569	-1.2428670611875\\
	-0.457076187096004	-1.2428670611875\\
	-0.457076187096004	-1.23698856148961\\
	-0.461207943707358	-1.23698856148961\\
	-0.461207943707358	-1.23479510892294\\
	-0.465352781373874	-1.23479510892294\\
	-0.465352781373874	-1.23260758120715\\
	-0.469901064369563	-1.23260758120715\\
	-0.469901064369563	-1.2289747532407\\
	-0.478081271704336	-1.2289747532407\\
	-0.478081271704336	-1.22391587892675\\
	-0.482311608327762	-1.22391587892675\\
	-0.482311608327762	-1.22247622644293\\
	-0.486618782385605	-1.22247622644293\\
	-0.486618782385605	-1.21888813486059\\
	-0.490598619482826	-1.21888813486059\\
	-0.490598619482826	-1.21674279115627\\
	-0.494865354077643	-1.21674279115627\\
	-0.494865354077643	-1.21389101470557\\
	-0.499035563107747	-1.21389101470557\\
	-0.499035563107747	-1.21246882144668\\
	-0.503542389707548	-1.21246882144668\\
	-0.503542389707548	-1.20892402437206\\
	-0.507773202711162	-1.20892402437206\\
	-0.507773202711162	-1.20751035055031\\
	-0.511896257617352	-1.20751035055031\\
	-0.511896257617352	-1.20469021910509\\
	-0.516049326141998	-1.20469021910509\\
	-0.516049326141998	-1.2032837395607\\
	-0.52036069507289	-1.2032837395607\\
	-0.52036069507289	-1.20187963631214\\
	-0.524879617948574	-1.20187963631214\\
	-0.524879617948574	-1.19837970395317\\
	-0.529457530981511	-1.19837970395317\\
	-0.529457530981511	-1.19698383336367\\
	-0.534261533660232	-1.19698383336367\\
	-0.536165066278311	-1.19628677186566\\
	-0.539169502863854	-1.19628677186566\\
	-0.539169502863854	-1.19419906686742\\
	-0.543739330678862	-1.19419906686742\\
	-0.545652634797165	-1.19350432070018\\
	-0.548336788597196	-1.19350432070018\\
	-0.548336788597196	-1.19073107912111\\
	-0.553092463993442	-1.19073107912111\\
	-0.553092463993442	-1.18865714238713\\
	-0.558105686338677	-1.18865714238713\\
	-0.558105686338677	-1.18727735338167\\
	-0.562723499912444	-1.18727735338167\\
	-0.562723499912444	-1.1852118979958\\
	-0.567397131672236	-1.1852118979958\\
	-0.567397131672236	-1.18178066456193\\
	-0.572044773728237	-1.18178066456193\\
	-0.572044773728237	-1.17972858577207\\
	-0.576534230263215	-1.17972858577207\\
	-0.576534230263215	-1.17700018424575\\
	-0.581189806206311	-1.17700018424575\\
	-0.581189806206311	-1.17563926340006\\
	-0.586057178645804	-1.17563926340006\\
	-0.588011338886241	-1.17495961879186\\
	-0.591005059982333	-1.17495961879186\\
	-0.591005059982333	-1.17360195529848\\
	-0.595772682114488	-1.17360195529848\\
	-0.595772682114488	-1.17156950676172\\
	-0.600509241683302	-1.17156950676172\\
	-0.600509241683302	-1.17021722526878\\
	-0.605332066193879	-1.17021722526878\\
	-0.605332066193879	-1.16751906275127\\
	-0.610084818081421	-1.16751906275127\\
	-0.610084818081421	-1.1634876831139\\
	-0.614975237856744	-1.1634876831139\\
	-0.614975237856744	-1.161479066151\\
	-0.619727956644148	-1.161479066151\\
	-0.619727956644148	-1.15614552985142\\
	-0.624976136198022	-1.15614552985142\\
	-0.624976136198022	-1.15349105379504\\
	-0.629786981591171	-1.15349105379504\\
	-0.629786981591171	-1.15150551805388\\
	-0.634504168000324	-1.15150551805388\\
	-0.634504168000324	-1.14689016624986\\
	-0.639195504898618	-1.14689016624986\\
	-0.639195504898618	-1.14295350617014\\
	-0.643843622607211	-1.14295350617014\\
	-0.643843622607211	-1.1390344795215\\
	-0.648873744808664	-1.1390344795215\\
	-0.648873744808664	-1.13773201823825\\
	-0.653712616916068	-1.13773201823825\\
	-0.653712616916068	-1.13383616607822\\
	-0.658723130003966	-1.13383616607822\\
	-0.658723130003966	-1.12995744730336\\
	-0.663605043976772	-1.12995744730336\\
	-0.663605043976772	-1.12802444782503\\
	-0.668665971978013	-1.12802444782503\\
	-0.668665971978013	-1.12417104050865\\
	-0.67386102705965	-1.12417104050865\\
	-0.67386102705965	-1.12225058208624\\
	-0.679127145699028	-1.12225058208624\\
	-0.679127145699028	-1.11842203093587\\
	-0.684300271448914	-1.11842203093587\\
	-0.684300271448914	-1.11651388895931\\
	-0.689521325321735	-1.11651388895931\\
	-0.689521325321735	-1.11270975070575\\
	-0.694464695022786	-1.11270975070575\\
	-0.694464695022786	-1.10955189230059\\
	-0.699901244383199	-1.10955189230059\\
	-0.699901244383199	-1.10640505982773\\
	-0.705448198244811	-1.10640505982773\\
	-0.705448198244811	-1.0976516762482\\
	-0.710525050871166	-1.0976516762482\\
	-0.710525050871166	-1.09392585879336\\
	-0.715740677910262	-1.09392585879336\\
	-0.715740677910262	-1.09145039344908\\
	-0.72092750765807	-1.09145039344908\\
	-0.72092750765807	-1.08651942291029\\
	-0.726279379669553	-1.08651942291029\\
	-0.726279379669553	-1.08467710507378\\
	-0.731798296373163	-1.08467710507378\\
	-0.731798296373163	-1.08345093569524\\
	-0.737260097791663	-1.08345093569524\\
	-0.737260097791663	-1.08222639311565\\
	-0.743026437988185	-1.08222639311565\\
	-0.743026437988185	-1.07917211368716\\
	-0.748805255760699	-1.07917211368716\\
	-0.748805255760699	-1.07673591925069\\
	-0.754770255201684	-1.07673591925069\\
	-0.754770255201684	-1.07491295881796\\
	-0.76098629492995	-1.07491295881796\\
	-0.76098629492995	-1.07188260415065\\
	-0.767031757124593	-1.07188260415065\\
	-0.767031757124593	-1.0688620607987\\
	-0.773092818193767	-1.0688620607987\\
	-0.773092818193767	-1.06585123805417\\
	-0.779220288539622	-1.06585123805417\\
	-0.779220288539622	-1.06225095605526\\
	-0.785510366040896	-1.06225095605526\\
	-0.785510366040896	-1.05747189091336\\
	-0.79111783754022	-1.05747189091336\\
	-0.79111783754022	-1.05212414963663\\
	-0.797083156792898	-1.05212414963663\\
	-0.797083156792898	-1.04916614216664\\
	-0.802613900828005	-1.04916614216664\\
	-0.802613900828005	-1.0456286061277\\
	-0.808589227762005	-1.0456286061277\\
	-0.808589227762005	-1.04210410709189\\
	-0.814372823374277	-1.04210410709189\\
	-0.814372823374277	-1.03742481454528\\
	-0.820718770578437	-1.03742481454528\\
	-0.820718770578437	-1.03276812766417\\
	-0.826409339908819	-1.03276812766417\\
	-0.826409339908819	-1.02986903650874\\
	-0.831929191094639	-1.02986903650874\\
	-0.831929191094639	-1.02697857538647\\
	-0.837957637701004	-1.02697857538647\\
	-0.837957637701004	-1.02352130782144\\
	-0.844183038658356	-1.02352130782144\\
	-0.844183038658356	-1.01893055925895\\
	-0.850093516984296	-1.01893055925895\\
	-0.850093516984296	-1.01322214648412\\
	-0.856020399240122	-1.01322214648412\\
	-0.856020399240122	-1.00981289184344\\
	-0.862430252368745	-1.00981289184344\\
	-0.862430252368745	-1.00528539348989\\
	-0.868970892589274	-1.00528539348989\\
	-0.868970892589274	-1.00302935418892\\
	-0.875364357129881	-1.00302935418892\\
	-0.875364357129881	-0.997971837073361\\
	-0.881862545749295	-0.997971837073361\\
	-0.881862545749295	-0.993497600503051\\
	-0.888252999822048	-0.993497600503051\\
	-0.888252999822048	-0.989598895311061\\
	-0.894638218784797	-0.989598895311061\\
	-0.894638218784797	-0.985161569969809\\
	-0.900759468410549	-0.985161569969809\\
	-0.900759468410549	-0.976893441674386\\
	-0.90704120445027	-0.976893441674386\\
	-0.90704120445027	-0.972510964461931\\
	-0.91386112106719	-0.972510964461931\\
	-0.91386112106719	-0.969236325329181\\
	-0.920460427622246	-0.969236325329181\\
	-0.920460427622246	-0.966515377937911\\
	-0.927458194169619	-0.966515377937911\\
	-0.927458194169619	-0.961094836633633\\
	-0.934516096431864	-0.961094836633633\\
	-0.934516096431864	-0.955164671478661\\
	-0.941250706442631	-0.955164671478661\\
	-0.941250706442631	-0.95033758833813\\
	-0.94786031806064	-0.95033758833813\\
	-0.94786031806064	-0.946598445670645\\
	-0.954665929285687	-0.946598445670645\\
	-0.954665929285687	-0.9418103345304\\
	-0.961664016032879	-0.9418103345304\\
	-0.961664016032879	-0.937572290440936\\
	-0.968471163104641	-0.937572290440936\\
	-0.968471163104641	-0.930721150823691\\
	-0.975653428535372	-0.930721150823691\\
	-0.975653428535372	-0.926003535818646\\
	-0.982146431147504	-0.926003535818646\\
	-0.982146431147504	-0.917667150501618\\
	-0.989296610661773	-0.917667150501618\\
	-0.989296610661773	-0.907849773255538\\
	-0.996115018586171	-0.907849773255538\\
	-0.996115018586171	-0.903229858442556\\
	-1.00360439075849	-0.903229858442556\\
	-1.00360439075849	-0.897609341737827\\
	-1.01069221187027	-0.897609341737827\\
	-1.01069221187027	-0.894555526335302\\
	-1.01812845347007	-0.894555526335302\\
	-1.01812845347007	-0.887967369852193\\
	-1.02569238847787	-0.887967369852193\\
	-1.02569238847787	-0.884435818520734\\
	-1.03342673308283	-0.884435818520734\\
	-1.03342673308283	-0.877906312254217\\
	-1.0411512860239	-0.877906312254217\\
	-1.0411512860239	-0.872908976297719\\
	-1.04880116098141	-0.872908976297719\\
	-1.04880116098141	-0.868429940554534\\
	-1.0566187638204	-0.868429940554534\\
	-1.0566187638204	-0.865453572090471\\
	-1.06453432730445	-0.865453572090471\\
	-1.06453432730445	-0.858538338724518\\
	-1.0723763746214	-0.858538338724518\\
	-1.0723763746214	-0.85362392152178\\
	-1.08069424935259	-0.85362392152178\\
	-1.08069424935259	-0.847265828919309\\
	-1.08867451356711	-0.847265828919309\\
	-1.08867451356711	-0.840456734183122\\
	-1.09696281642809	-0.840456734183122\\
	-1.09696281642809	-0.837550455517043\\
	-1.10591961040831	-0.837550455517043\\
	-1.10591961040831	-0.831277650489737\\
	-1.11471445811521	-0.831277650489737\\
	-1.11471445811521	-0.825516263681119\\
	-1.12333362795315	-0.825516263681119\\
	-1.12333362795315	-0.817400878225515\\
	-1.13224934102831	-0.817400878225515\\
	-1.13224934102831	-0.810284696349972\\
	-1.14118448559468	-0.810284696349972\\
	-1.14118448559468	-0.806034623042483\\
	-1.15080779521497	-0.806034623042483\\
	-1.15080779521497	-0.800390399349006\\
	-1.16024653103347	-0.800390399349006\\
	-1.16024653103347	-0.791039568896593\\
	-1.16970665765618	-0.791039568896593\\
	-1.16970665765618	-0.787318563348206\\
	-1.17902050359982	-0.787318563348206\\
	-1.17902050359982	-0.779909046115839\\
	-1.18853218797447	-0.779909046115839\\
	-1.18853218797447	-0.770706913171932\\
	-1.19833413814045	-0.770706913171932\\
	-1.19833413814045	-0.764760383338531\\
	-1.20851368721831	-0.764760383338531\\
	-1.20851368721831	-0.759749749138624\\
	-1.21813478237529	-0.759749749138624\\
	-1.21813478237529	-0.75159139584837\\
	-1.22883107398524	-0.75159139584837\\
	-1.22883107398524	-0.744830797798948\\
	-1.23859545827475	-0.744830797798948\\
	-1.23859545827475	-0.740342590473931\\
	-1.24812392188858	-0.740342590473931\\
	-1.24812392188858	-0.73408403000366\\
	-1.25785957322759	-0.73408403000366\\
	-1.25785957322759	-0.72696640822255\\
	-1.26732055750129	-0.72696640822255\\
	-1.26732055750129	-0.722094341278531\\
	-1.27757053504415	-0.722094341278531\\
	-1.27757053504415	-0.717239354740377\\
	-1.2880312861475	-0.717239354740377\\
	-1.2880312861475	-0.708893019938464\\
	-1.29807204510047	-0.708893019938464\\
	-1.29807204510047	-0.700595778073995\\
	-1.30910114381582	-0.700595778073995\\
	-1.30910114381582	-0.692346490378993\\
	-1.31950130756664	-0.692346490378993\\
	-1.31950130756664	-0.685005291512604\\
	-1.32922284773915	-0.685005291512604\\
	-1.32922284773915	-0.678129496813648\\
	-1.33899171382639	-0.678129496813648\\
	-1.33899171382639	-0.672993626300971\\
	-1.34913313749597	-0.672993626300971\\
	-1.34913313749597	-0.666173273612849\\
	-1.35884024388203	-0.666173273612849\\
	-1.35884024388203	-0.656845538494816\\
	-1.36893870372897	-0.656845538494816\\
	-1.36893870372897	-0.649676726018418\\
	-1.37893754098244	-0.649676726018418\\
	-1.37893754098244	-0.642541147356784\\
	-1.38905171702334	-0.642541147356784\\
	-1.38905171702334	-0.633771501073062\\
	-1.39970703916612	-0.633771501073062\\
	-1.39970703916612	-0.626293287331209\\
	-1.40944088723762	-0.626293287331209\\
	-1.40944088723762	-0.619262552987572\\
	-1.42020376701295	-0.619262552987572\\
	-1.42020376701295	-0.610209110845519\\
	-1.43178277009206	-0.610209110845519\\
	-1.43178277009206	-0.604473808891605\\
	-1.44271214689382	-0.604473808891605\\
	-1.44271214689382	-0.596314813144828\\
	-1.4527851062623	-0.596314813144828\\
	-1.4527851062623	-0.589816104029292\\
	-1.46420440126723	-0.589816104029292\\
	-1.46420440126723	-0.579308423572442\\
	-1.47491852473393	-0.579308423572442\\
	-1.47491852473393	-0.568864320300572\\
	-1.48676088685386	-0.568864320300572\\
	-1.48676088685386	-0.561271206380082\\
	-1.49825697399475	-0.561271206380082\\
	-1.49825697399475	-0.554107465615467\\
	-1.50983800817103	-0.554107465615467\\
	-1.50983800817103	-0.54736772809723\\
	-1.52161032955311	-0.54736772809723\\
	-1.52161032955311	-0.541441489057768\\
	-1.53270690933349	-0.541441489057768\\
	-1.53270690933349	-0.533962088810643\\
	-1.54482474947052	-0.533962088810643\\
	-1.54482474947052	-0.530037554010331\\
	-1.55626593254764	-0.530037554010331\\
	-1.55626593254764	-0.52182243683522\\
	-1.56769157512269	-0.52182243683522\\
	-1.56769157512269	-0.515586882199666\\
	-1.57932561791156	-0.515586882199666\\
	-1.57932561791156	-0.509371310656388\\
	-1.59157416094545	-0.509371310656388\\
	-1.59157416094545	-0.498926829092313\\
	-1.60325707737768	-0.498926829092313\\
	-1.60325707737768	-0.487768946757461\\
	-1.61621143487199	-0.487768946757461\\
	-1.61621143487199	-0.480873872728791\\
	-1.62891581253989	-0.480873872728791\\
	-1.62891581253989	-0.474001585166584\\
	-1.64129705636574	-0.474001585166584\\
	-1.64129705636574	-0.462976302186033\\
	-1.654026629495	-0.462976302186033\\
	-1.654026629495	-0.452761757170459\\
	-1.66701131303975	-0.452761757170459\\
	-1.66701131303975	-0.444473630093163\\
	-1.67923275012973	-0.444473630093163\\
	-1.67923275012973	-0.43659062518996\\
	-1.69174925854407	-0.43659062518996\\
	-1.69174925854407	-0.429481698947916\\
	-1.70453655649708	-0.429481698947916\\
	-1.70453655649708	-0.419416646794454\\
	-1.71905683216599	-0.419416646794454\\
	-1.71905683216599	-0.407542377765567\\
	-1.73223336263544	-0.407542377765567\\
	-1.73223336263544	-0.39978110523331\\
	-1.7465523362744	-0.39978110523331\\
	-1.7465523362744	-0.390572746986297\\
	-1.76000934490683	-0.390572746986297\\
	-1.76000934490683	-0.379566188738449\\
	-1.77379283891897	-0.379566188738449\\
	-1.77379283891897	-0.367876291819289\\
	-1.78796789131709	-0.367876291819289\\
	-1.78796789131709	-0.358778492139657\\
	-1.80177884401908	-0.358778492139657\\
	-1.80177884401908	-0.345367796043091\\
	-1.81562732458423	-0.345367796043091\\
	-1.81562732458423	-0.336341697811235\\
	-1.82898858413128	-0.336341697811235\\
	-1.82898858413128	-0.323750857346996\\
	-1.84265912439689	-0.323750857346996\\
	-1.84265912439689	-0.31335727425712\\
	-1.85475377795589	-0.31335727425712\\
	-1.85475377795589	-0.301214566649282\\
	-1.86891315639802	-0.301214566649282\\
	-1.86891315639802	-0.289116111525761\\
	-1.88397941256399	-0.289116111525761\\
	-1.88397941256399	-0.280955901422218\\
	-1.89858095149965	-0.280955901422218\\
	-1.89858095149965	-0.271046865487971\\
	-1.91214714608095	-0.271046865487971\\
	-1.91214714608095	-0.259050042876061\\
	-1.92792429559821	-0.259050042876061\\
	-1.92792429559821	-0.247792904421959\\
	-1.94361079582188	-0.247792904421959\\
	-1.94361079582188	-0.23481577148086\\
	-1.95864730052112	-0.23481577148086\\
	-1.95864730052112	-0.226069905016078\\
	-1.97574528277648	-0.226069905016078\\
	-1.97574528277648	-0.213505988219135\\
	-1.99218537685644	-0.213505988219135\\
	-1.99218537685644	-0.199237902611042\\
	-2.00956815866616	-0.199237902611042\\
	-2.00956815866616	-0.188130097933747\\
	-2.02536502145696	-0.188130097933747\\
	-2.02536502145696	-0.180160755941235\\
	-2.04292170960399	-0.180160755941235\\
	-2.04292170960399	-0.169783051500205\\
	-2.06058623010574	-0.169783051500205\\
	-2.06058623010574	-0.160803848259226\\
	-2.07819072594898	-0.160803848259226\\
	-2.07819072594898	-0.15045926830866\\
	-2.09478875416061	-0.15045926830866\\
	-2.09478875416061	-0.14013076448468\\
	-2.11172478601328	-0.14013076448468\\
	-2.11172478601328	-0.129817188343377\\
	-2.12933407560549	-0.129817188343377\\
	-2.12933407560549	-0.118831213066488\\
	-2.14781660164659	-0.118831213066488\\
	-2.14781660164659	-0.107859561482109\\
	-2.16501971532054	-0.107859561482109\\
	-2.16501971532054	-0.0951896687379534\\
	-2.18233361382078	-0.0951896687379534\\
	-2.18233361382078	-0.080826011569624\\
	-2.20148268488	-0.080826011569624\\
	-2.20148268488	-0.0685276765460294\\
	-2.22180457879574	-0.0685276765460294\\
	-2.22180457879574	-0.0545337477772638\\
	-2.24401131714658	-0.0545337477772638\\
	-2.24401131714658	-0.0395276699978417\\
	-2.26659196184571	-0.0395276699978417\\
	-2.26659196184571	-0.0252120332961856\\
	-2.28885320507608	-0.0252120332961856\\
	-2.28885320507608	-0.0105608752176165\\
	-2.31002066711877	-0.0105608752176165\\
	-2.31002066711877	0.000340667068127853\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend pos=south west, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Morton Template - 4}


\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
	2.65587232828324e-06	-1.40269907736403\\
	-0.00150322430402405	-1.40269907736403\\
	-0.00150322430402405	-1.39981645238123\\
	-0.00322423459306731	-1.39981645238123\\
	-0.00322423459306731	-1.3990976108465\\
	-0.00485495368867817	-1.3990976108465\\
	-0.00485495368867817	-1.39837949153354\\
	-0.00666097705586388	-1.39837949153354\\
	-0.00666097705586388	-1.39622944876954\\
	-0.00830235227677401	-1.39622944876954\\
	-0.00830235227677401	-1.39479966487101\\
	-0.0118454675959332	-1.39479966487101\\
	-0.0118454675959332	-1.39337272662298\\
	-0.0135294263804702	-1.39337272662298\\
	-0.0135294263804702	-1.39266032017731\\
	-0.0152745156930501	-1.39266032017731\\
	-0.0152745156930501	-1.39194861982901\\
	-0.0169293388537159	-1.39194861982901\\
	-0.0169293388537159	-1.39052733039983\\
	-0.0204171090103078	-1.39052733039983\\
	-0.0204171090103078	-1.3898177378232\\
	-0.0223643091673824	-1.3898177378232\\
	-0.0223643091673824	-1.38910884435231\\
	-0.0241628215828333	-1.38910884435231\\
	-0.0241628215828333	-1.38840064825567\\
	-0.0260942507647539	-1.38840064825567\\
	-0.0260942507647539	-1.3876931478083\\
	-0.02794606991666	-1.3876931478083\\
	-0.02794606991666	-1.38628022699367\\
	-0.0317084606167122	-1.38628022699367\\
	-0.0317084606167122	-1.38557480320861\\
	-0.03348618368081	-1.38557480320861\\
	-0.03348618368081	-1.38416602038634\\
	-0.0370818183952839	-1.38416602038634\\
	-0.0370818183952839	-1.38275997930608\\
	-0.0388253261524121	-1.38275997930608\\
	-0.0388253261524121	-1.38065602912635\\
	-0.040608822854173	-1.38065602912635\\
	-0.0414062547815817	-1.37995606879725\\
	-0.0425120707342839	-1.37995606879725\\
	-0.0425120707342839	-1.37786023390885\\
	-0.0441895018233012	-1.37786023390885\\
	-0.0450083244652772	-1.37716296552107\\
	-0.0459627695014433	-1.37716296552107\\
	-0.0459627695014433	-1.37577043384688\\
	-0.0512887809284959	-1.37577043384688\\
	-0.0521238404041082	-1.37507516732763\\
	-0.0530121282904454	-1.37507516732763\\
	-0.0530121282904454	-1.37368662488708\\
	-0.0566268881770848	-1.37368662488708\\
	-0.0566268881770848	-1.37230072592861\\
	-0.0582762489764233	-1.37230072592861\\
	-0.0591302542377414	-1.37160876378379\\
	-0.0599204470357457	-1.37160876378379\\
	-0.0607798574504221	-1.37091745775541\\
	-0.0616579392269274	-1.37091745775541\\
	-0.0616579392269274	-1.36953680776289\\
	-0.0634488419600323	-1.36953680776289\\
	-0.0643190862355703	-1.36884746067045\\
	-0.0653783484238959	-1.36884746067045\\
	-0.0662513633069419	-1.3681587634378\\
	-0.0672814793941683	-1.3681587634378\\
	-0.0672814793941683	-1.36678331235732\\
	-0.0692593968889985	-1.36678331235732\\
	-0.0701459534453375	-1.36609655542619\\
	-0.0730323068774545	-1.36609655542619\\
	-0.0730323068774545	-1.36472497111552\\
	-0.0748086204366201	-1.36472497111552\\
	-0.0748086204366201	-1.36335594938232\\
	-0.0767742921893786	-1.36335594938232\\
	-0.0767742921893786	-1.3613071951415\\
	-0.0785218048046541	-1.3613071951415\\
	-0.0785218048046541	-1.3592641389482\\
	-0.0803414973934296	-1.3592641389482\\
	-0.0803414973934296	-1.357905247255\\
	-0.0821534615025667	-1.357905247255\\
	-0.0830755346506	-1.35722674071679\\
	-0.0881935466179029	-1.35722674071679\\
	-0.0891214297227632	-1.35654885843092\\
	-0.0902307240827922	-1.35654885843092\\
	-0.0911614436526049	-1.3558715989389\\
	-0.0942315156346465	-1.3558715989389\\
	-0.0951652483759795	-1.35519496078742\\
	-0.0961657684152244	-1.35519496078742\\
	-0.0961657684152244	-1.35384354271843\\
	-0.098097712369539	-1.35384354271843\\
	-0.098097712369539	-1.35249459269962\\
	-0.0998645339387232	-1.35249459269962\\
	-0.100812126752471	-1.35182103962983\\
	-0.103738227751191	-1.35182103962983\\
	-0.103738227751191	-1.34913294047194\\
	-0.105695685518704	-1.34913294047194\\
	-0.106654533146961	-1.34846243691039\\
	-0.109691980556273	-1.34846243691039\\
	-0.109691980556273	-1.34645455478193\\
	-0.11373814398316	-1.34645455478193\\
	-0.11373814398316	-1.34511897662039\\
	-0.115777962421885	-1.34511897662039\\
	-0.115777962421885	-1.34312009673491\\
	-0.117788844695181	-1.34312009673491\\
	-0.117788844695181	-1.34112656895585\\
	-0.119802878379131	-1.34112656895585\\
	-0.120792687383549	-1.34046324273989\\
	-0.121846830361482	-1.34046324273989\\
	-0.121846830361482	-1.33781581735914\\
	-0.123872557204641	-1.33781581735914\\
	-0.123872557204641	-1.33649561375789\\
	-0.125973748974851	-1.33649561375789\\
	-0.126977698774202	-1.33583638461113\\
	-0.128134407670462	-1.33583638461113\\
	-0.129143990443093	-1.3351777354862\\
	-0.13400631011841	-1.3351777354862\\
	-0.135016673246629	-1.33451966507814\\
	-0.137646410102912	-1.33451966507814\\
	-0.137646410102912	-1.3332052552149\\
	-0.139319642222672	-1.3332052552149\\
	-0.140336106351649	-1.33254891317188\\
	-0.142023381911723	-1.33189314467002\\
	-0.144253137949311	-1.33058332316215\\
	-0.147595093364827	-1.33058332316215\\
	-0.147595093364827	-1.32862286052489\\
	-0.151137487153705	-1.32862286052489\\
	-0.151137487153705	-1.32731871708247\\
	-0.154697905559722	-1.32731871708247\\
	-0.154697905559722	-1.32536672428928\\
	-0.156372649273864	-1.32536672428928\\
	-0.157415889209116	-1.32471718100752\\
	-0.158249528738617	-1.32471718100752\\
	-0.159293077787652	-1.32406819615303\\
	-0.160196909882504	-1.32406819615303\\
	-0.161240783641434	-1.3234197684936\\
	-0.16205878683287	-1.3234197684936\\
	-0.16205878683287	-1.32147781642494\\
	-0.163821630141364	-1.32147781642494\\
	-0.164871503541183	-1.3208316053054\\
	-0.165584982692633	-1.3208316053054\\
	-0.166640548058391	-1.32018594528104\\
	-0.169323384006242	-1.32018594528104\\
	-0.170379612518449	-1.31954083514403\\
	-0.173153120102082	-1.31954083514403\\
	-0.174212740197444	-1.3188962736905\\
	-0.175099951687796	-1.3188962736905\\
	-0.175099951687796	-1.31760879203835\\
	-0.177052842810273	-1.31760879203835\\
	-0.178115887314118	-1.31696586945185\\
	-0.179011806944453	-1.31696586945185\\
	-0.180075223402296	-1.31632349077303\\
	-0.181030852472228	-1.31632349077303\\
	-0.181030852472228	-1.31439960636079\\
	-0.183101950611298	-1.31439960636079\\
	-0.184174261159606	-1.31375939151021\\
	-0.185114395204228	-1.31375939151021\\
	-0.185114395204228	-1.31248057472154\\
	-0.187246513503337	-1.31248057472154\\
	-0.188325056574315	-1.31184197045755\\
	-0.1894038187601	-1.31184197045755\\
	-0.1894038187601	-1.31056636440405\\
	-0.191413230109409	-1.31056636440405\\
	-0.192495332412043	-1.30992936031135\\
	-0.193390942476358	-1.30992936031135\\
	-0.193390942476358	-1.30865694426413\\
	-0.195082472776731	-1.30865694426413\\
	-0.196170759810429	-1.30802153002881\\
	-0.197871335505419	-1.30738664347133\\
	-0.19865953488017	-1.30738664347133\\
	-0.199751300169823	-1.3067522834605\\
	-0.200534375171222	-1.3067522834605\\
	-0.200534375171222	-1.30485235145093\\
	-0.202312331381839	-1.30485235145093\\
	-0.203413032934274	-1.30422008638786\\
	-0.205862030936693	-1.30295711798824\\
	-0.206966245789763	-1.30232641243633\\
	-0.208051715159775	-1.30232641243633\\
	-0.209156431917082	-1.30169622451204\\
	-0.212091824879433	-1.30169622451204\\
	-0.212091824879433	-1.29980875553427\\
	-0.215803737685747	-1.29980875553427\\
	-0.215803737685747	-1.29792590585797\\
	-0.217693441063028	-1.29792590585797\\
	-0.218808594350659	-1.29729931075612\\
	-0.219548553441059	-1.29729931075612\\
	-0.219548553441059	-1.29542257477815\\
	-0.221388091088762	-1.29542257477815\\
	-0.222512319002049	-1.29479800900238\\
	-0.223331848677401	-1.29479800900238\\
	-0.223331848677401	-1.29292733547245\\
	-0.225246485130976	-1.29292733547245\\
	-0.225246485130976	-1.28981956252485\\
	-0.227044761791601	-1.28981956252485\\
	-0.228184049846287	-1.28919950099159\\
	-0.228909205480925	-1.28919950099159\\
	-0.228909205480925	-1.28734228391249\\
	-0.23281240125602	-1.28734228391249\\
	-0.23281240125602	-1.28548949662701\\
	-0.234720280244989	-1.28548949662701\\
	-0.234720280244989	-1.28425675255261\\
	-0.236639939128299	-1.28425675255261\\
	-0.237789967098666	-1.28364111172339\\
	-0.238560470448333	-1.28364111172339\\
	-0.239716491232573	-1.28302595702822\\
	-0.246251478126682	-1.28302595702822\\
	-0.246251478126682	-1.28057017964318\\
	-0.248206618757055	-1.28057017964318\\
	-0.249368103334402	-1.27995744068656\\
	-0.250212034167924	-1.27995744068656\\
	-0.250212034167924	-1.27812210099217\\
	-0.252177330987353	-1.27812210099217\\
	-0.252177330987353	-1.2744642811951\\
	-0.25418474814961	-1.2744642811951\\
	-0.25418474814961	-1.27264174899566\\
	-0.256017547528929	-1.27264174899566\\
	-0.256017547528929	-1.27082343426072\\
	-0.257944560442544	-1.27082343426072\\
	-0.259128143797558	-1.27021826215653\\
	-0.261795972436415	-1.27021826215653\\
	-0.262980743879333	-1.26961355489171\\
	-0.265543974124048	-1.26961355489171\\
	-0.265543974124048	-1.26840553114565\\
	-0.26752259369612	-1.26840553114565\\
	-0.268711919963963	-1.2678022128042\\
	-0.271047630875508	-1.2678022128042\\
	-0.272238089313658	-1.26719935558167\\
	-0.272883081986738	-1.2659950208037\\
	-0.272883081986738	-1.26419195404103\\
	-0.274694630884915	-1.26419195404103\\
	-0.274694630884915	-1.2623929878904\\
	-0.276509841068315	-1.2623929878904\\
	-0.276509841068315	-1.26059809794669\\
	-0.278309398286922	-1.26059809794669\\
	-0.278309398286922	-1.25821121034755\\
	-0.280201008857388	-1.25821121034755\\
	-0.280201008857388	-1.25702045014686\\
	-0.282118495741934	-1.25702045014686\\
	-0.283337495194704	-1.25642573786411\\
	-0.283995542766059	-1.25523764455999\\
	-0.283995542766059	-1.25345881971342\\
	-0.285989791906877	-1.25345881971342\\
	-0.287212903398043	-1.25286675866666\\
	-0.287954727692315	-1.25286675866666\\
	-0.289178530661027	-1.25227513646984\\
	-0.291305989212945	-1.25109320520109\\
	-0.292730571429338	-1.24873457132852\\
	-0.293456948809567	-1.24873457132852\\
	-0.293456948809567	-1.24697014438752\\
	-0.295231957879983	-1.24697014438752\\
	-0.295231957879983	-1.24579601312114\\
	-0.297046756746155	-1.24579601312114\\
	-0.297046756746155	-1.2428681733153\\
	-0.298829208582669	-1.2428681733153\\
	-0.298829208582669	-1.23995094908678\\
	-0.3006904128304	-1.23995094908678\\
	-0.3006904128304	-1.23704423908651\\
	-0.304477156311264	-1.23704423908651\\
	-0.305737589354042	-1.23646414997729\\
	-0.306416699299694	-1.23530521829718\\
	-0.306416699299694	-1.23356992530514\\
	-0.308343469751329	-1.23356992530514\\
	-0.308343469751329	-1.23126196358014\\
	-0.310494340285349	-1.23126196358014\\
	-0.311762689040326	-1.23068599694656\\
	-0.312515572602077	-1.23068599694656\\
	-0.312515572602077	-1.22781226808492\\
	-0.314493433914429	-1.22781226808492\\
	-0.314493433914429	-1.22494864326361\\
	-0.318301985831251	-1.22494864326361\\
	-0.31958463883784	-1.22437712247822\\
	-0.320283472689335	-1.22323527910054\\
	-0.320283472689335	-1.2220950283603\\
	-0.322283002494515	-1.2220950283603\\
	-0.322283002494515	-1.21981928116478\\
	-0.32426702617505	-1.21981928116478\\
	-0.32426702617505	-1.21868377297781\\
	-0.326129083491592	-1.21868377297781\\
	-0.327426191051774	-1.21811660768672\\
	-0.329814535229311	-1.21698345108868\\
	-0.330386671038309	-1.21585185499868\\
	-0.330386671038309	-1.2147218136795\\
	-0.334529478666332	-1.2147218136795\\
	-0.334529478666332	-1.21190347513748\\
	-0.336619897162622	-1.21190347513748\\
	-0.336619897162622	-1.21077883078902\\
	-0.338694911671571	-1.21077883078902\\
	-0.340005902157295	-1.21021708246608\\
	-0.344982310375979	-1.21021708246608\\
	-0.344982310375979	-1.20741405155044\\
	-0.34710839934458	-1.20741405155044\\
	-0.348428829770097	-1.20685458266948\\
	-0.349360267712802	-1.20685458266948\\
	-0.349360267712802	-1.20462047528805\\
	-0.35176647549918	-1.20462047528805\\
	-0.35176647549918	-1.20350567295745\\
	-0.354095544866585	-1.20350567295745\\
	-0.354095544866585	-1.20239236432027\\
	-0.356565212337151	-1.20239236432027\\
	-0.356565212337151	-1.20072519029281\\
	-0.359008729748398	-1.20072519029281\\
	-0.359008729748398	-1.19906134697746\\
	-0.361301298285909	-1.19906134697746\\
	-0.362634070250536	-1.19850746960453\\
	-0.363609954189613	-1.19850746960453\\
	-0.363609954189613	-1.19740081650455\\
	-0.365693377784391	-1.19740081650455\\
	-0.365693377784391	-1.19519189856627\\
	-0.367775548236877	-1.19519189856627\\
	-0.367775548236877	-1.19353902936653\\
	-0.369933256403906	-1.19353902936653\\
	-0.369933256403906	-1.19079147061813\\
	-0.374587156438646	-1.19079147061813\\
	-0.374587156438646	-1.18969496036939\\
	-0.376904314876561	-1.18969496036939\\
	-0.376904314876561	-1.18805287195068\\
	-0.378955247976861	-1.18805287195068\\
	-0.378955247976861	-1.18641398082521\\
	-0.381304797709831	-1.18641398082521\\
	-0.382664671617682	-1.18586839138349\\
	-0.383699335233838	-1.18586839138349\\
	-0.383699335233838	-1.18423373718713\\
	-0.386058877011918	-1.18423373718713\\
	-0.386058877011918	-1.1826022412616\\
	-0.388357563562384	-1.1826022412616\\
	-0.388357563562384	-1.18097388710042\\
	-0.390890498341997	-1.18097388710042\\
	-0.390890498341997	-1.17989005499113\\
	-0.393116047878281	-1.17989005499113\\
	-0.393116047878281	-1.17880760711854\\
	-0.397756969173107	-1.17880760711854\\
	-0.397756969173107	-1.17718652026817\\
	-0.400086394462771	-1.17718652026817\\
	-0.400086394462771	-1.17610751205732\\
	-0.402360396112337	-1.17610751205732\\
	-0.402360396112337	-1.17395359359724\\
	-0.40482961159644	-1.17395359359724\\
	-0.406213680941325	-1.17341596429612\\
	-0.407151253071175	-1.17341596429612\\
	-0.407151253071175	-1.1712688308411\\
	-0.409475091177502	-1.1712688308411\\
	-0.409475091177502	-1.16966201747274\\
	-0.411543867363337	-1.16966201747274\\
	-0.411543867363337	-1.16645741801722\\
	-0.413880581724223	-1.16645741801722\\
	-0.413880581724223	-1.16539187627358\\
	-0.416126882196801	-1.16539187627358\\
	-0.416126882196801	-1.16379604010867\\
	-0.418386879529298	-1.16379604010867\\
	-0.418386879529298	-1.16273379377948\\
	-0.420544562236427	-1.16273379377948\\
	-0.421949267270403	-1.16220316228108\\
	-0.427596826704749	-1.16220316228108\\
	-0.427596826704749	-1.1611428798506\\
	-0.429806649694347	-1.1611428798506\\
	-0.429806649694347	-1.15955489936409\\
	-0.432085634512532	-1.15955489936409\\
	-0.432085634512532	-1.15691474386722\\
	-0.434203428854137	-1.15691474386722\\
	-0.43561637383901	-1.15638767967877\\
	-0.436419570921887	-1.15638767967877\\
	-0.436419570921887	-1.15533451389928\\
	-0.438608617986283	-1.15533451389928\\
	-0.438608617986283	-1.15375716369091\\
	-0.440779281024033	-1.15375716369091\\
	-0.440779281024033	-1.15113460711497\\
	-0.442998897486435	-1.15113460711497\\
	-0.44442317733391	-1.15061104511122\\
	-0.445200170627624	-1.15061104511122\\
	-0.445200170627624	-1.14799795284607\\
	-0.447497539279582	-1.14799795284607\\
	-0.447497539279582	-1.14591310920518\\
	-0.449861922267905	-1.14591310920518\\
	-0.449861922267905	-1.14487255277683\\
	-0.452284718099825	-1.14487255277683\\
	-0.452284718099825	-1.14331403838425\\
	-0.454686610797522	-1.14331403838425\\
	-0.454686610797522	-1.14124032904861\\
	-0.456990888530138	-1.14124032904861\\
	-0.456990888530138	-1.13865507372028\\
	-0.459356622375	-1.13865507372028\\
	-0.46080033288283	-1.13813893518288\\
	-0.461843117696505	-1.13813893518288\\
	-0.461843117696505	-1.13710756667812\\
	-0.464199357568664	-1.13710756667812\\
	-0.464199357568664	-1.135048450195\\
	-0.469115263575793	-1.135048450195\\
	-0.469115263575793	-1.13350726541316\\
	-0.471580435180567	-1.13350726541316\\
	-0.471580435180567	-1.13196876830069\\
	-0.474101967229139	-1.13196876830069\\
	-0.474101967229139	-1.12992159720384\\
	-0.4788770856991	-1.12992159720384\\
	-0.4788770856991	-1.12736927357674\\
	-0.481291103950502	-1.12736927357674\\
	-0.481291103950502	-1.12482427297657\\
	-0.48359747045297	-1.12482427297657\\
	-0.485063782085026	-1.12431614647799\\
	-0.485798823236984	-1.12431614647799\\
	-0.485798823236984	-1.12279350588081\\
	-0.488247867921605	-1.12279350588081\\
	-0.488247867921605	-1.12127346396509\\
	-0.490547071337839	-1.12127346396509\\
	-0.490547071337839	-1.1202615402949\\
	-0.493184767970413	-1.1202615402949\\
	-0.493184767970413	-1.11672880718659\\
	-0.495720789395889	-1.11672880718659\\
	-0.495720789395889	-1.11471634521913\\
	-0.498187839077577	-1.11471634521913\\
	-0.499673737269266	-1.11421393466138\\
	-0.500669966623598	-1.11421393466138\\
	-0.500669966623598	-1.11070490661904\\
	-0.503070785015956	-1.11070490661904\\
	-0.503070785015956	-1.10870587388708\\
	-0.507799574171452	-1.10870587388708\\
	-0.507799574171452	-1.10621329642337\\
	-0.510082016708707	-1.10621329642337\\
	-0.510082016708707	-1.10472104324027\\
	-0.512370148040844	-1.10472104324027\\
	-0.512370148040844	-1.10223940669047\\
	-0.514709477117819	-1.10223940669047\\
	-0.514709477117819	-1.10124865049543\\
	-0.516830032403338	-1.10124865049543\\
	-0.516830032403338	-1.09927037420317\\
	-0.51905623281134	-1.09927037420317\\
	-0.51905623281134	-1.09729639066051\\
	-0.521321517609227	-1.09729639066051\\
	-0.521321517609227	-1.09631100045845\\
	-0.52363517206158	-1.09631100045845\\
	-0.52363517206158	-1.09434340689857\\
	-0.525927234455942	-1.09434340689857\\
	-0.525927234455942	-1.09238004090921\\
	-0.52821595622147	-1.09238004090921\\
	-0.52821595622147	-1.09139993522459\\
	-0.53037293723759	-1.09139993522459\\
	-0.53037293723759	-1.08895424595692\\
	-0.532608901991096	-1.08895424595692\\
	-0.532608901991096	-1.08505463483611\\
	-0.534758671471876	-1.08505463483611\\
	-0.534758671471876	-1.0826257342429\\
	-0.536910915192888	-1.0826257342429\\
	-0.536910915192888	-1.08068720265313\\
	-0.538998083632688	-1.08068720265313\\
	-0.538998083632688	-1.07826973435339\\
	-0.541281310031831	-1.07826973435339\\
	-0.541281310031831	-1.07537706475767\\
	-0.543545810952687	-1.07537706475767\\
	-0.543545810952687	-1.07297336251379\\
	-0.546035053419151	-1.07297336251379\\
	-0.546035053419151	-1.06961855741426\\
	-0.548453596323992	-1.06961855741426\\
	-0.548453596323992	-1.06627574757544\\
	-0.550717715808674	-1.06627574757544\\
	-0.550717715808674	-1.06437090890932\\
	-0.552997040505155	-1.06437090890932\\
	-0.552997040505155	-1.06294481043501\\
	-0.555493055847498	-1.06294481043501\\
	-0.555493055847498	-1.06199527786796\\
	-0.557980123805319	-1.06199527786796\\
	-0.557980123805319	-1.06104670184473\\
	-0.562298828704014	-1.06104670184473\\
	-0.562298828704014	-1.05915240833325\\
	-0.564511948683428	-1.05915240833325\\
	-0.564511948683428	-1.0549040827717\\
	-0.566546971279214	-1.0549040827717\\
	-0.566546971279214	-1.0525521077505\\
	-0.568659268194593	-1.0525521077505\\
	-0.568659268194593	-1.04880101135569\\
	-0.570867879523192	-1.04880101135569\\
	-0.570867879523192	-1.04739814896175\\
	-0.572907146125252	-1.04739814896175\\
	-0.572907146125252	-1.04459859024666\\
	-0.575011463229983	-1.04459859024666\\
	-0.575011463229983	-1.04227186339007\\
	-0.576845421498958	-1.04227186339007\\
	-0.576845421498958	-1.04041453659552\\
	-0.578740982207929	-1.04041453659552\\
	-0.578740982207929	-1.03856079196412\\
	-0.580578898827529	-1.03856079196412\\
	-0.580578898827529	-1.03671060935918\\
	-0.582472274759018	-1.03671060935918\\
	-0.582472274759018	-1.03256061897153\\
	-0.58443389987834	-1.03256061897153\\
	-0.58443389987834	-1.02980380986193\\
	-0.586564952156363	-1.02980380986193\\
	-0.586564952156363	-1.02842833601041\\
	-0.588540760402591	-1.02842833601041\\
	-0.588540760402591	-1.0256832091414\\
	-0.590847724058337	-1.0256832091414\\
	-0.590847724058337	-1.02249029818462\\
	-0.593088170504135	-1.02249029818462\\
	-0.593088170504135	-1.01885397382612\\
	-0.595423553617467	-1.01885397382612\\
	-0.595423553617467	-1.01658809652711\\
	-0.597565325610946	-1.01658809652711\\
	-0.597565325610946	-1.01523107196392\\
	-0.599722558727014	-1.01523107196392\\
	-0.599722558727014	-1.01207192869845\\
	-0.602041756778826	-1.01207192869845\\
	-0.602041756778826	-1.01072109792373\\
	-0.604035863677086	-1.01072109792373\\
	-0.604035863677086	-1.00757630908979\\
	-0.606246202603113	-1.00757630908979\\
	-0.606246202603113	-1.00444145344387\\
	-0.608667257324496	-1.00444145344387\\
	-0.608667257324496	-1.00220830072479\\
	-0.610938240155919	-1.00220830072479\\
	-0.610938240155919	-1.00131643781902\\
	-0.613161095120267	-1.00131643781902\\
	-0.613161095120267	-0.998201170306675\\
	-0.615284282268741	-0.998201170306675\\
	-0.615284282268741	-0.996425359201092\\
	-0.617323483643136	-0.996425359201092\\
	-0.617323483643136	-0.993767518634846\\
	-0.619564747674217	-0.993767518634846\\
	-0.619564747674217	-0.991999518138859\\
	-0.621722128434611	-0.991999518138859\\
	-0.623398509704103	-0.991558002308878\\
	-0.624046965040892	-0.99067555001234\\
	-0.624046965040892	-0.988032809738276\\
	-0.626252387203801	-0.988032809738276\\
	-0.626252387203801	-0.986274809869156\\
	-0.628525575531661	-0.986274809869156\\
	-0.628525575531661	-0.983643510479577\\
	-0.630772852081322	-0.983643510479577\\
	-0.630772852081322	-0.980582242966862\\
	-0.633007093526472	-0.980582242966862\\
	-0.633007093526472	-0.978837066104162\\
	-0.635351740744276	-0.978837066104162\\
	-0.635351740744276	-0.977094865349495\\
	-0.637690121838344	-0.977094865349495\\
	-0.637690121838344	-0.974053129022851\\
	-0.640113486295929	-0.974053129022851\\
	-0.640113486295929	-0.973185715446735\\
	-0.642524291814857	-0.973185715446735\\
	-0.642524291814857	-0.969723358486658\\
	-0.64512850077952	-0.969723358486658\\
	-0.64512850077952	-0.966272587638169\\
	-0.647599515844484	-0.966272587638169\\
	-0.647599515844484	-0.964121686881538\\
	-0.649900621595731	-0.964121686881538\\
	-0.649900621595731	-0.961117897447459\\
	-0.652195317909821	-0.961117897447459\\
	-0.652195317909821	-0.958977632113294\\
	-0.654694170121719	-0.958977632113294\\
	-0.654694170121719	-0.957268577535742\\
	-0.656933455322757	-0.957268577535742\\
	-0.656933455322757	-0.954710225319514\\
	-0.659152937206697	-0.954710225319514\\
	-0.659152937206697	-0.953858828799365\\
	-0.661507882716761	-0.953858828799365\\
	-0.663244236293734	-0.953433389723647\\
	-0.663631467529408	-0.950884370199621\\
	-0.663631467529408	-0.949612174623065\\
	-0.666000047442787	-0.949612174623065\\
	-0.666000047442787	-0.946649678091712\\
	-0.668355766923208	-0.946649678091712\\
	-0.668355766923208	-0.945804775396348\\
	-0.670665315456549	-0.945804775396348\\
	-0.670665315456549	-0.942431894211648\\
	-0.673061720106476	-0.942431894211648\\
	-0.674808202728646	-0.942011037700637\\
	-0.675425296098256	-0.94074946804052\\
	-0.675425296098256	-0.939909252767071\\
	-0.677792651387785	-0.939909252767071\\
	-0.677792651387785	-0.9386501725015\\
	-0.680133688091326	-0.9386501725015\\
	-0.680133688091326	-0.936973709841353\\
	-0.682498572424892	-0.936973709841353\\
	-0.682498572424892	-0.932376955884395\\
	-0.685048613985441	-0.932376955884395\\
	-0.685048613985441	-0.930294023184012\\
	-0.687529108837613	-0.930294023184012\\
	-0.687529108837613	-0.929461979427645\\
	-0.689892535972771	-0.929461979427645\\
	-0.689892535972771	-0.928630578637838\\
	-0.692469086004969	-0.928630578637838\\
	-0.692469086004969	-0.927799819247843\\
	-0.6949758501279	-0.927799819247843\\
	-0.6949758501279	-0.925725716663831\\
	-0.69743956835403	-0.925725716663831\\
	-0.699212135651281	-0.925311373889974\\
	-0.699931278322779	-0.925311373889974\\
	-0.699931278322779	-0.922415410009669\\
	-0.702474928008273	-0.922415410009669\\
	-0.702474928008273	-0.917057611395254\\
	-0.705183184122368	-0.917057611395254\\
	-0.705183184122368	-0.913363736639206\\
	-0.707589565535766	-0.913363736639206\\
	-0.707589565535766	-0.910908062115009\\
	-0.710119658649171	-0.910908062115009\\
	-0.710119658649171	-0.909682282615588\\
	-0.712599528140093	-0.909682282615588\\
	-0.712599528140093	-0.907234814671242\\
	-0.715289579255849	-0.907234814671242\\
	-0.715289579255849	-0.906013116511427\\
	-0.718077611623958	-0.906013116511427\\
	-0.718077611623958	-0.903979952257519\\
	-0.720864349150652	-0.903979952257519\\
	-0.720864349150652	-0.902761845508159\\
	-0.723687753877412	-0.902761845508159\\
	-0.723687753877412	-0.900734638660104\\
	-0.726333678276936	-0.900734638660104\\
	-0.726333678276936	-0.897498784034898\\
	-0.729137130872248	-0.897498784034898\\
	-0.729137130872248	-0.895884376083545\\
	-0.731915080768973	-0.895884376083545\\
	-0.731915080768973	-0.892260466446646\\
	-0.73463607486648	-0.892260466446646\\
	-0.73463607486648	-0.890653596391306\\
	-0.737331149415755	-0.890653596391306\\
	-0.737331149415755	-0.889449951454107\\
	-0.740304026868219	-0.889449951454107\\
	-0.740304026868219	-0.888247593739731\\
	-0.743129432599388	-0.888247593739731\\
	-0.743129432599388	-0.886246512539911\\
	-0.746090579721408	-0.886246512539911\\
	-0.746090579721408	-0.88265347982737\\
	-0.74896687109483	-0.88265347982737\\
	-0.74896687109483	-0.880264442499337\\
	-0.751757768183841	-0.880264442499337\\
	-0.751757768183841	-0.878277409339991\\
	-0.754678107609362	-0.878277409339991\\
	-0.754678107609362	-0.877086852315779\\
	-0.757466895866353	-0.877086852315779\\
	-0.757466895866353	-0.874313708200517\\
	-0.760289954622794	-0.874313708200517\\
	-0.760289954622794	-0.873127274314611\\
	-0.762991163935647	-0.873127274314611\\
	-0.762991163935647	-0.870363695964208\\
	-0.765452295910023	-0.870363695964208\\
	-0.765452295910023	-0.868787489062989\\
	-0.768060746290105	-0.868787489062989\\
	-0.768060746290105	-0.86721343765125\\
	-0.770688729963589	-0.86721343765125\\
	-0.770688729963589	-0.866427217196353\\
	-0.773307721062577	-0.866427217196353\\
	-0.773307721062577	-0.86446400495556\\
	-0.775831545607072	-0.86446400495556\\
	-0.775831545607072	-0.862504118891943\\
	-0.778435830325245	-0.862504118891943\\
	-0.778435830325245	-0.86093859228065\\
	-0.781463430934717	-0.86093859228065\\
	-0.781463430934717	-0.859375172881766\\
	-0.784371768885705	-0.859375172881766\\
	-0.786233552561797	-0.858984646172198\\
	-0.78714917522031	-0.858984646172198\\
	-0.78714917522031	-0.857033974093479\\
	-0.790037892608866	-0.857033974093479\\
	-0.790037892608866	-0.855865134740459\\
	-0.792911396215238	-0.855865134740459\\
	-0.792911396215238	-0.855086557693113\\
	-0.795773235933874	-0.855086557693113\\
	-0.797644597632741	-0.854697463489471\\
	-0.798714680288032	-0.854697463489471\\
	-0.798714680288032	-0.851589354443789\\
	-0.801761938854348	-0.851589354443789\\
	-0.801761938854348	-0.849650957508632\\
	-0.804816660661298	-0.849650957508632\\
	-0.804816660661298	-0.846942552357536\\
	-0.807669127956509	-0.846942552357536\\
	-0.80955108589056	-0.846556144460221\\
	-0.810502362059192	-0.846556144460221\\
	-0.810502362059192	-0.844240345711489\\
	-0.813249694388656	-0.844240345711489\\
	-0.813249694388656	-0.842698992156761\\
	-0.816066166659705	-0.842698992156761\\
	-0.816066166659705	-0.841544289621646\\
	-0.818751723447053	-0.841544289621646\\
	-0.818751723447053	-0.840006429337177\\
	-0.821502745562752	-0.840006429337177\\
	-0.821502745562752	-0.838470553117488\\
	-0.824267459530699	-0.838470553117488\\
	-0.824267459530699	-0.835404718018386\\
	-0.827337630747327	-0.835404718018386\\
	-0.827337630747327	-0.833874741842028\\
	-0.830164443616722	-0.833874741842028\\
	-0.830164443616722	-0.831965012064215\\
	-0.833253433347499	-0.831965012064215\\
	-0.833253433347499	-0.828154624267774\\
	-0.836192153651833	-0.828154624267774\\
	-0.836192153651833	-0.827393989233952\\
	-0.839349626927971	-0.827393989233952\\
	-0.839349626927971	-0.825494492377402\\
	-0.842481404037401	-0.825494492377402\\
	-0.842481404037401	-0.823219020141693\\
	-0.8454581901	-0.823219020141693\\
	-0.8454581901	-0.819436007193658\\
	-0.848313074256607	-0.819436007193658\\
	-0.848313074256607	-0.817171819122983\\
	-0.85113673677062	-0.817171819122983\\
	-0.85113673677062	-0.814159401651142\\
	-0.853974850657344	-0.814159401651142\\
	-0.853974850657344	-0.811529584357348\\
	-0.856869699752055	-0.811529584357348\\
	-0.856869699752055	-0.808530934247495\\
	-0.859821713664203	-0.808530934247495\\
	-0.859821713664203	-0.807782407368558\\
	-0.862677200994769	-0.807782407368558\\
	-0.862677200994769	-0.806660464850147\\
	-0.865659488075597	-0.806660464850147\\
	-0.865659488075597	-0.805539536801459\\
	-0.868614637150663	-0.805539536801459\\
	-0.868614637150663	-0.804419619983687\\
	-0.871557976679814	-0.804419619983687\\
	-0.871557976679814	-0.802555330380898\\
	-0.87462957263924	-0.802555330380898\\
	-0.87462957263924	-0.800693825954478\\
	-0.877736769910116	-0.800693825954478\\
	-0.877736769910116	-0.799206617831034\\
	-0.880707632156263	-0.799206617831034\\
	-0.880707632156263	-0.796608247548361\\
	-0.883517549583607	-0.796608247548361\\
	-0.883517549583607	-0.794755557139288\\
	-0.886692479202308	-0.794755557139288\\
	-0.886692479202308	-0.793275366750774\\
	-0.88993556429293	-0.793275366750774\\
	-0.88993556429293	-0.792166363608467\\
	-0.893184078789899	-0.792166363608467\\
	-0.893184078789899	-0.791058333886826\\
	-0.896279318972714	-0.791058333886826\\
	-0.896279318972714	-0.788108323637002\\
	-0.899371230707019	-0.788108323637002\\
	-0.899371230707019	-0.785900309580244\\
	-0.902595487188347	-0.785900309580244\\
	-0.902595487188347	-0.783696120410563\\
	-0.905853172392483	-0.783696120410563\\
	-0.905853172392483	-0.781862200642196\\
	-0.908992028781605	-0.781862200642196\\
	-0.908992028781605	-0.780396956090679\\
	-0.911974813120533	-0.780396956090679\\
	-0.911974813120533	-0.778202225003857\\
	-0.915046464526175	-0.778202225003857\\
	-0.915046464526175	-0.774188253630173\\
	-0.917952718723501	-0.774188253630173\\
	-0.917952718723501	-0.772004064963146\\
	-0.920858630373858	-0.772004064963146\\
	-0.920858630373858	-0.769097528928823\\
	-0.92390663145757	-0.769097528928823\\
	-0.92390663145757	-0.767284239350376\\
	-0.92700813488302	-0.767284239350376\\
	-0.92700813488302	-0.764749863539377\\
	-0.930196355349491	-0.764749863539377\\
	-0.930196355349491	-0.762942598708466\\
	-0.93371435458988	-0.762942598708466\\
	-0.935699859479206	-0.762581444769881\\
	-0.937388176851617	-0.762581444769881\\
	-0.937388176851617	-0.760056145766023\\
	-0.940714975920446	-0.760056145766023\\
	-0.940714975920446	-0.757176011466826\\
	-0.944155899784846	-0.757176011466826\\
	-0.944155899784846	-0.755020026416918\\
	-0.947516501029266	-0.755020026416918\\
	-0.947516501029266	-0.751076472025846\\
	-0.951075682719002	-0.751076472025846\\
	-0.951075682719002	-0.748215754720102\\
	-0.954345392869903	-0.748215754720102\\
	-0.954345392869903	-0.745717640964707\\
	-0.957772379394887	-0.745717640964707\\
	-0.957772379394887	-0.743224172268411\\
	-0.961185359433613	-0.743224172268411\\
	-0.961185359433613	-0.740735315943514\\
	-0.964406591731582	-0.740735315943514\\
	-0.964406591731582	-0.737187743804102\\
	-0.968036647258327	-0.737187743804102\\
	-0.968036647258327	-0.733649425202446\\
	-0.971743379381193	-0.733649425202446\\
	-0.971743379381193	-0.73258972024445\\
	-0.97530111434496	-0.73258972024445\\
	-0.97530111434496	-0.730825370858481\\
	-0.978858372676875	-0.730825370858481\\
	-0.978858372676875	-0.727303477023198\\
	-0.982053752571348	-0.727303477023198\\
	-0.982053752571348	-0.725897244011531\\
	-0.985392970942726	-0.725897244011531\\
	-0.985392970942726	-0.724843510621813\\
	-0.988362240243997	-0.724843510621813\\
	-0.988362240243997	-0.723439783362211\\
	-0.99150957020792	-0.723439783362211\\
	-0.99150957020792	-0.717489761686305\\
	-0.994553514246066	-0.717489761686305\\
	-0.994553514246066	-0.71504712863223\\
	-0.997226727994607	-0.71504712863223\\
	-0.997226727994607	-0.712260761226955\\
	-0.999854547808384	-0.712260761226955\\
	-0.999854547808384	-0.708438508600445\\
	-1.00233127283982	-0.708438508600445\\
	-1.00233127283982	-0.705665178163036\\
	-1.005034184743	-0.705665178163036\\
	-1.005034184743	-0.703588737517133\\
	-1.00750618747903	-0.703588737517133\\
	-1.00750618747903	-0.69875545887408\\
	-1.0098384156039	-0.69875545887408\\
	-1.0098384156039	-0.694969306738862\\
	-1.01217614951096	-0.694969306738862\\
	-1.01217614951096	-0.690850287542377\\
	-1.01471939701264	-0.690850287542377\\
	-1.01471939701264	-0.687768700803449\\
	-1.01711774158708	-0.687768700803449\\
	-1.01711774158708	-0.686059527950538\\
	-1.01951748504522	-0.686059527950538\\
	-1.01951748504522	-0.684011162080746\\
	-1.02210220750516	-0.684011162080746\\
	-1.02210220750516	-0.681625022996341\\
	-1.02454114079999	-0.681625022996341\\
	-1.02454114079999	-0.67856281959579\\
	-1.02703118686792	-0.67856281959579\\
	-1.02703118686792	-0.675506965963606\\
	-1.02955017738829	-0.675506965963606\\
	-1.02955017738829	-0.674150832664175\\
	-1.03168674473316	-0.674150832664175\\
	-1.03168674473316	-0.673134545844652\\
	-1.0339866666618	-0.673134545844652\\
	-1.0339866666618	-0.670089845999168\\
	-1.03614668620401	-0.670089845999168\\
	-1.03614668620401	-0.666039880260288\\
	-1.0384800321083	-0.666039880260288\\
	-1.0384800321083	-0.663682439701636\\
	-1.04094230951593	-0.663682439701636\\
	-1.04094230951593	-0.658978582128587\\
	-1.04339260485499	-0.658978582128587\\
	-1.04339260485499	-0.652283953026206\\
	-1.04586753712499	-0.652283953026206\\
	-1.04586753712499	-0.648614349206322\\
	-1.04831668526715	-0.648614349206322\\
	-1.04831668526715	-0.645285909440923\\
	-1.05078597624671	-0.645285909440923\\
	-1.05078597624671	-0.639643897342092\\
	-1.05342357603679	-0.639643897342092\\
	-1.05342357603679	-0.636004015002702\\
	-1.05596648106273	-0.636004015002702\\
	-1.05596648106273	-0.631383584727238\\
	-1.0581907451129	-0.631383584727238\\
	-1.0581907451129	-0.629078420560084\\
	-1.06034569946562	-0.629078420560084\\
	-1.06034569946562	-0.625462755348464\\
	-1.06279052315217	-0.625462755348464\\
	-1.06279052315217	-0.620218146877939\\
	-1.06513867448634	-0.620218146877939\\
	-1.06513867448634	-0.616948917759525\\
	-1.06741759313481	-0.616948917759525\\
	-1.06741759313481	-0.610755461567739\\
	-1.06949971942216	-0.610755461567739\\
	-1.06949971942216	-0.605558039233597\\
	-1.07186476726167	-0.605558039233597\\
	-1.07186476726167	-0.60037692376619\\
	-1.07415070334641	-0.60037692376619\\
	-1.07415070334641	-0.598761131281469\\
	-1.07637116184453	-0.598761131281469\\
	-1.07637116184453	-0.594889587438319\\
	-1.07850191505522	-0.594889587438319\\
	-1.07850191505522	-0.589741350612662\\
	-1.08071377076799	-0.589741350612662\\
	-1.08071377076799	-0.585890412232185\\
	-1.08303118161125	-0.585890412232185\\
	-1.08303118161125	-0.582048142926358\\
	-1.08559856013757	-0.582048142926358\\
	-1.08559856013757	-0.577895356686832\\
	-1.08844201218343	-0.577895356686832\\
	-1.08844201218343	-0.573752512810243\\
	-1.09145327993462	-0.573752512810243\\
	-1.09145327993462	-0.569619493036478\\
	-1.09432463023518	-0.569619493036478\\
	-1.09432463023518	-0.564546013336468\\
	-1.09714200090955	-0.564546013336468\\
	-1.09714200090955	-0.562963532533618\\
	-1.10013347795827	-0.562963532533618\\
	-1.10013347795827	-0.558224515627478\\
	-1.1031689959858	-0.558224515627478\\
	-1.1031689959858	-0.553498002488823\\
	-1.10656246915757	-0.553498002488823\\
	-1.10656246915757	-0.549097720650724\\
	-1.11018512664899	-0.549097720650724\\
	-1.11018512664899	-0.544708045139817\\
	-1.11344716072868	-0.544708045139817\\
	-1.11344716072868	-0.541578981345081\\
	-1.1166021847939	-0.541578981345081\\
	-1.1166021847939	-0.538455211217109\\
	-1.12015622124277	-0.538455211217109\\
	-1.12015622124277	-0.534090734595646\\
	-1.12387428297265	-0.534090734595646\\
	-1.12387428297265	-0.530668630078345\\
	-1.12734718135135	-0.530668630078345\\
	-1.12734718135135	-0.52663231752868\\
	-1.13076326046431	-0.52663231752868\\
	-1.13076326046431	-0.521985666069484\\
	-1.13397028515379	-0.521985666069484\\
	-1.13397028515379	-0.518585276037485\\
	-1.13741720220508	-0.518585276037485\\
	-1.13741720220508	-0.515499208144943\\
	-1.1406536886713	-0.515499208144943\\
	-1.1406536886713	-0.511494641284381\\
	-1.14358545888372	-0.511494641284381\\
	-1.14358545888372	-0.507191182657023\\
	-1.14682949027188	-0.507191182657023\\
	-1.14682949027188	-0.502284413947259\\
	-1.15021428260597	-0.502284413947259\\
	-1.15021428260597	-0.497084186222384\\
	-1.15336951560947	-0.497084186222384\\
	-1.15336951560947	-0.492202105914769\\
	-1.15674365456324	-0.492202105914769\\
	-1.15674365456324	-0.489156759781547\\
	-1.16001129516179	-0.489156759781547\\
	-1.16001129516179	-0.485204575600715\\
	-1.16344812408539	-0.485204575600715\\
	-1.16344812408539	-0.480047734384568\\
	-1.16667841751447	-0.480047734384568\\
	-1.16667841751447	-0.477020259778996\\
	-1.16996831974512	-0.477020259778996\\
	-1.16996831974512	-0.472789121017006\\
	-1.17330793661645	-0.472789121017006\\
	-1.17330793661645	-0.468867772526745\\
	-1.17683584204834	-0.468867772526745\\
	-1.17683584204834	-0.465254455677282\\
	-1.18039977736615	-0.465254455677282\\
	-1.18039977736615	-0.458345824717741\\
	-1.18365229302784	-0.458345824717741\\
	-1.18365229302784	-0.453253487558276\\
	-1.18693349430875	-0.453253487558276\\
	-1.18693349430875	-0.449367269681218\\
	-1.19071303089571	-0.449367269681218\\
	-1.19071303089571	-0.444891585360748\\
	-1.19440124941096	-0.444891585360748\\
	-1.19440124941096	-0.441615076709807\\
	-1.19804046262626	-0.441615076709807\\
	-1.19804046262626	-0.438046101203636\\
	-1.20164093954455	-0.438046101203636\\
	-1.20164093954455	-0.434482696655266\\
	-1.20497707204124	-0.434482696655266\\
	-1.20497707204124	-0.431221083051713\\
	-1.20868498164716	-0.431221083051713\\
	-1.20868498164716	-0.427668182038913\\
	-1.21211609031519	-0.427668182038913\\
	-1.21211609031519	-0.420873469836027\\
	-1.21570609663232	-0.420873469836027\\
	-1.21570609663232	-0.415863768045061\\
	-1.21923364976204	-0.415863768045061\\
	-1.21923364976204	-0.40910248281236\\
	-1.22282692232644	-0.40910248281236\\
	-1.22282692232644	-0.403824072578734\\
	-1.22639098137056	-0.403824072578734\\
	-1.22639098137056	-0.397972331767706\\
	-1.23006689003351	-0.397972331767706\\
	-1.23006689003351	-0.391259621909742\\
	-1.23342414189509	-0.391259621909742\\
	-1.23342414189509	-0.384855228491988\\
	-1.23692090629079	-0.384855228491988\\
	-1.23692090629079	-0.378176557380906\\
	-1.2405647135086	-0.378176557380906\\
	-1.2405647135086	-0.373250984089092\\
	-1.24445547321354	-0.373250984089092\\
	-1.24445547321354	-0.368623410184297\\
	-1.24790795299578	-0.368623410184297\\
	-1.24790795299578	-0.363715244694387\\
	-1.25141023822948	-0.363715244694387\\
	-1.25141023822948	-0.359391778703438\\
	-1.25513809604761	-0.359391778703438\\
	-1.25513809604761	-0.353925004510425\\
	-1.25884828351501	-0.353925004510425\\
	-1.25884828351501	-0.345887889577358\\
	-1.26294724822837	-0.345887889577358\\
	-1.26294724822837	-0.341019124054461\\
	-1.2664987644296	-0.341019124054461\\
	-1.2664987644296	-0.336158428993362\\
	-1.27017937622573	-0.336158428993362\\
	-1.27017937622573	-0.33045010535173\\
	-1.2739908739738	-0.33045010535173\\
	-1.2739908739738	-0.326175928008151\\
	-1.27791110378072	-0.326175928008151\\
	-1.27791110378072	-0.320770500293241\\
	-1.2818691909348	-0.320770500293241\\
	-1.2818691909348	-0.317361378654464\\
	-1.28621179072626	-0.317361378654464\\
	-1.28621179072626	-0.311404252946367\\
	-1.29066429678202	-0.311404252946367\\
	-1.29066429678202	-0.30715593119454\\
	-1.2947494244766	-0.30715593119454\\
	-1.2947494244766	-0.301782659906179\\
	-1.2990723817481	-0.301782659906179\\
	-1.2990723817481	-0.297828984047166\\
	-1.3031092963595	-0.297828984047166\\
	-1.3031092963595	-0.293879958258699\\
	-1.30745469288509	-0.293879958258699\\
	-1.30745469288509	-0.289090859960408\\
	-1.31223316494921	-0.289090859960408\\
	-1.31223316494921	-0.282903013626783\\
	-1.31634666207922	-0.282903013626783\\
	-1.31634666207922	-0.278690243943386\\
	-1.3210035145364	-0.278690243943386\\
	-1.3210035145364	-0.273080887675243\\
	-1.3253183798169	-0.273080887675243\\
	-1.3253183798169	-0.268599589509235\\
	-1.3292852913077	-0.268599589509235\\
	-1.3292852913077	-0.265521828432992\\
	-1.33343474175049	-0.265521828432992\\
	-1.33343474175049	-0.259653053484312\\
	-1.33745136280149	-0.259653053484312\\
	-1.33745136280149	-0.252956802980532\\
	-1.34132641915255	-0.252956802980532\\
	-1.34132641915255	-0.248220496467539\\
	-1.34549745699893	-0.248220496467539\\
	-1.34549745699893	-0.244046025091136\\
	-1.34975146984216	-0.244046025091136\\
	-1.34975146984216	-0.238764449937896\\
	-1.35404333476654	-0.238764449937896\\
	-1.35404333476654	-0.232934652004437\\
	-1.35815986913063	-0.232934652004437\\
	-1.35815986913063	-0.22711276004788\\
	-1.36214506392621	-0.22711276004788\\
	-1.36214506392621	-0.223789430208406\\
	-1.36676001566147	-0.223789430208406\\
	-1.36676001566147	-0.219085597876907\\
	-1.37112545172399	-0.219085597876907\\
	-1.37112545172399	-0.215215494717151\\
	-1.37541458108723	-0.215215494717151\\
	-1.37541458108723	-0.209968351413423\\
	-1.38014895713177	-0.209968351413423\\
	-1.38014895713177	-0.206381537453255\\
	-1.38470662096924	-0.206381537453255\\
	-1.38470662096924	-0.200593036405116\\
	-1.3894396489226	-0.200593036405116\\
	-1.3894396489226	-0.193985815058069\\
	-1.39446377266463	-0.193985815058069\\
	-1.39446377266463	-0.189310835369646\\
	-1.39932536231556	-0.189310835369646\\
	-1.39932536231556	-0.18189432020067\\
	-1.40417754197629	-0.18189432020067\\
	-1.40417754197629	-0.178052680772019\\
	-1.40932824775789	-0.178052680772019\\
	-1.40932824775789	-0.174487796740863\\
	-1.41447327739677	-0.174487796740863\\
	-1.41447327739677	-0.169007670245876\\
	-1.41975061020693	-0.169007670245876\\
	-1.41975061020693	-0.164353556579551\\
	-1.42505311955299	-0.164353556579551\\
	-1.42505311955299	-0.159976465803967\\
	-1.43035906563041	-0.159976465803967\\
	-1.43035906563041	-0.154509399163263\\
	-1.4358470381414	-0.154509399163263\\
	-1.4358470381414	-0.150958290923435\\
	-1.44172391175027	-0.150958290923435\\
	-1.44172391175027	-0.146044502957859\\
	-1.44785551291992	-0.146044502957859\\
	-1.44785551291992	-0.14249785469448\\
	-1.45426374231464	-0.14249785469448\\
	-1.45426374231464	-0.13895299797338\\
	-1.46056246478125	-0.13895299797338\\
	-1.46056246478125	-0.132685574698104\\
	-1.46663154409586	-0.132685574698104\\
	-1.46663154409586	-0.129962247334187\\
	-1.47326596283339	-0.129962247334187\\
	-1.47326596283339	-0.125334790950171\\
	-1.4797753345911	-0.125334790950171\\
	-1.4797753345911	-0.120710016866989\\
	-1.48642817899592	-0.120710016866989\\
	-1.48642817899592	-0.11554420060764\\
	-1.49343903416461	-0.11554420060764\\
	-1.49343903416461	-0.110653114247144\\
	-1.50031124279819	-0.110653114247144\\
	-1.50031124279819	-0.104407226831324\\
	-1.50681686057682	-0.104407226831324\\
	-1.50681686057682	-0.0989793378352508\\
	-1.51279448837986	-0.0989793378352508\\
	-1.51279448837986	-0.0940967343509325\\
	-1.51902869182697	-0.0940967343509325\\
	-1.51902869182697	-0.0886742440139376\\
	-1.5252120063031	-0.0886742440139376\\
	-1.5252120063031	-0.0851510329326322\\
	-1.53123972295318	-0.0851510329326322\\
	-1.53123972295318	-0.0800036129201385\\
	-1.53753141316533	-0.0800036129201385\\
	-1.53753141316533	-0.076212140737514\\
	-1.54363972923918	-0.076212140737514\\
	-1.54363972923918	-0.0721510630602522\\
	-1.5497355844888	-0.0721510630602522\\
	-1.5497355844888	-0.0661969486337042\\
	-1.55582721059821	-0.0661969486337042\\
	-1.55582721059821	-0.0640324089274193\\
	-1.56223802930908	-0.0640324089274193\\
	-1.56223802930908	-0.0588928105658346\\
	-1.56865916530075	-0.0588928105658346\\
	-1.56865916530075	-0.0510511126902997\\
	-1.57464996880345	-0.0510511126902997\\
	-1.57464996880345	-0.0472666184521919\\
	-1.58010524232067	-0.0472666184521919\\
	-1.58010524232067	-0.0421315913901856\\
	-1.58569197651556	-0.0421315913901856\\
	-1.58569197651556	-0.0361871492799841\\
	-1.5907730549963	-0.0361871492799841\\
	-1.5907730549963	-0.0305141046739494\\
	-1.59629423540092	-0.0305141046739494\\
	-1.59629423540092	-0.0264625417725748\\
	-1.60232455624177	-0.0264625417725748\\
	-1.60232455624177	-0.022951540986947\\
	-1.60831690210388	-0.022951540986947\\
	-1.60831690210388	-0.0186306930439522\\
	-1.61445554718784	-0.0186306930439522\\
	-1.61445554718784	-0.0132301127578953\\
	-1.62040880696594	-0.0132301127578953\\
	-1.62040880696594	-0.00701991269750701\\
	-1.626749093263	-0.00701991269750701\\
	-1.626749093263	0.000269994427968046\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
	2.65587232828324e-06	-1.43748002077672\\
	-0.00137574230009463	-1.43672175744445\\
	-0.00568890921308784	-1.43672175744445\\
	-0.00568890921308784	-1.43520770404537\\
	-0.00740198377058565	-1.43520770404537\\
	-0.00740198377058565	-1.43445190953254\\
	-0.0127379081429611	-1.43445190953254\\
	-0.0127379081429611	-1.43369693352865\\
	-0.0163369973820218	-1.43369693352865\\
	-0.0163369973820218	-1.43143689461237\\
	-0.0181406029124513	-1.43143689461237\\
	-0.0181406029124513	-1.43068517073067\\
	-0.02009036970266	-1.43068517073067\\
	-0.02009036970266	-1.42993425444566\\
	-0.0220163042204395	-1.42993425444566\\
	-0.0220163042204395	-1.4284348360509\\
	-0.023798862433672	-1.4284348360509\\
	-0.023798862433672	-1.42768632965555\\
	-0.0257010498217767	-1.42768632965555\\
	-0.0257010498217767	-1.42693862228559\\
	-0.0275528494420312	-1.42693862228559\\
	-0.0275528494420312	-1.42544559614559\\
	-0.0312779958761018	-1.42544559614559\\
	-0.0312779958761018	-1.42470027315875\\
	-0.0330131770093927	-1.42470027315875\\
	-0.0330131770093927	-1.42098547547968\\
	-0.0349344814856227	-1.42098547547968\\
	-0.0349344814856227	-1.41950503251412\\
	-0.0368107344611557	-1.41950503251412\\
	-0.0368107344611557	-1.41655344426155\\
	-0.0424642218623423	-1.41655344426155\\
	-0.0424642218623423	-1.41361414552062\\
	-0.0443782537457174	-1.41361414552062\\
	-0.0443782537457174	-1.41141765992373\\
	-0.0461595126518455	-1.41141765992373\\
	-0.0461595126518455	-1.40777191016428\\
	-0.0499006398955912	-1.40777191016428\\
	-0.0499006398955912	-1.40704500175981\\
	-0.0517302409991318	-1.40704500175981\\
	-0.0517302409991318	-1.40631883607371\\
	-0.0533924559118304	-1.40631883607371\\
	-0.0533924559118304	-1.40559341120764\\
	-0.0591435568398662	-1.40559341120764\\
	-0.0591435568398662	-1.40486871960943\\
	-0.061069885305761	-1.40486871960943\\
	-0.061069885305761	-1.403421557539\\
	-0.0629884569729084	-1.403421557539\\
	-0.0629884569729084	-1.40125630942717\\
	-0.0669780269762006	-1.40125630942717\\
	-0.0669780269762006	-1.3990976108465\\
	-0.0689026597996178	-1.3990976108465\\
	-0.0689026597996178	-1.39837949153354\\
	-0.0728432376926778	-1.39837949153354\\
	-0.0728432376926778	-1.39766209262332\\
	-0.0769207971262313	-1.39766209262332\\
	-0.0769207971262313	-1.39622944876954\\
	-0.0789720410480865	-1.39622944876954\\
	-0.0789720410480865	-1.39551420022246\\
	-0.0828516722792281	-1.39551420022246\\
	-0.0828516722792281	-1.39194861982901\\
	-0.0849412174021109	-1.39194861982901\\
	-0.0849412174021109	-1.3898177378232\\
	-0.0886548122985693	-1.3898177378232\\
	-0.0886548122985693	-1.3876931478083\\
	-0.0906574052516893	-1.3876931478083\\
	-0.0906574052516893	-1.38698634129167\\
	-0.0947890775375042	-1.38698634129167\\
	-0.0947890775375042	-1.38557480320861\\
	-0.0988876729585086	-1.38557480320861\\
	-0.0988876729585086	-1.38346265796945\\
	-0.101071062190334	-1.38346265796945\\
	-0.101837230509881	-1.38275997930608\\
	-0.103353726377052	-1.38275997930608\\
	-0.103353726377052	-1.38065602912635\\
	-0.107546696698657	-1.38065602912635\\
	-0.107546696698657	-1.37925678391257\\
	-0.11174155866336	-1.37925678391257\\
	-0.112548691679594	-1.3785581728289\\
	-0.113970707344624	-1.3785581728289\\
	-0.113970707344624	-1.37716296552107\\
	-0.116117533133187	-1.37716296552107\\
	-0.116938440551378	-1.37646636604021\\
	-0.118288964857287	-1.37646636604021\\
	-0.118288964857287	-1.37438056487491\\
	-0.120498407523643	-1.37438056487491\\
	-0.121338470469839	-1.37368662488708\\
	-0.122695058873544	-1.37368662488708\\
	-0.122695058873544	-1.37160876378379\\
	-0.129106496958596	-1.37160876378379\\
	-0.129963536334216	-1.37091745775541\\
	-0.131201055521594	-1.37091745775541\\
	-0.131201055521594	-1.3681587634378\\
	-0.133285471565622	-1.3681587634378\\
	-0.1341617416701	-1.3674707145149\\
	-0.135440155488219	-1.3674707145149\\
	-0.136319360824715	-1.36678331235732\\
	-0.137480180597694	-1.36678331235732\\
	-0.137480180597694	-1.36541044218819\\
	-0.141368810744842	-1.36541044218819\\
	-0.141368810744842	-1.36198947811347\\
	-0.143300507650977	-1.36198947811347\\
	-0.143300507650977	-1.35994452704615\\
	-0.145200531138906	-1.35994452704615\\
	-0.145200531138906	-1.35858437950918\\
	-0.147036644947125	-1.35858437950918\\
	-0.147036644947125	-1.35722674071679\\
	-0.148943077113162	-1.35722674071679\\
	-0.149872322943054	-1.35654885843092\\
	-0.15267964942215	-1.35654885843092\\
	-0.15267964942215	-1.35519496078742\\
	-0.154520510374496	-1.35519496078742\\
	-0.155455921716768	-1.35451894252828\\
	-0.156447928919034	-1.35451894252828\\
	-0.157386310464732	-1.35384354271843\\
	-0.158510399800707	-1.35384354271843\\
	-0.159454466811167	-1.35316875991985\\
	-0.160344871033801	-1.35316875991985\\
	-0.160344871033801	-1.350475770255\\
	-0.162271377761092	-1.350475770255\\
	-0.162271377761092	-1.34846243691039\\
	-0.164330392321463	-1.34846243691039\\
	-0.164330392321463	-1.34645455478193\\
	-0.170242184301952	-1.34645455478193\\
	-0.170242184301952	-1.34445208638029\\
	-0.174161507254537	-1.34445208638029\\
	-0.174161507254537	-1.34245499460519\\
	-0.176232762517267	-1.34245499460519\\
	-0.177217412722363	-1.34179048579567\\
	-0.178229218630673	-1.34179048579567\\
	-0.178229218630673	-1.34046324273989\\
	-0.181986646893177	-1.34046324273989\\
	-0.181986646893177	-1.33781581735914\\
	-0.183882528555904	-1.33781581735914\\
	-0.183882528555904	-1.33583638461113\\
	-0.187714125659047	-1.33583638461113\\
	-0.188722469710425	-1.3351777354862\\
	-0.189617434369079	-1.3351777354862\\
	-0.190626141573963	-1.33451966507814\\
	-0.191672914173943	-1.33451966507814\\
	-0.191672914173943	-1.33254891317188\\
	-0.193658843871088	-1.33254891317188\\
	-0.193658843871088	-1.33123794842633\\
	-0.197638420411747	-1.33123794842633\\
	-0.197638420411747	-1.32927578047933\\
	-0.199721496969667	-1.32927578047933\\
	-0.199721496969667	-1.32666749108419\\
	-0.201734967827478	-1.32666749108419\\
	-0.202773186362814	-1.32601682723468\\
	-0.203714006502232	-1.32601682723468\\
	-0.204752642765525	-1.32536672428928\\
	-0.205753522159682	-1.32536672428928\\
	-0.205753522159682	-1.32406819615303\\
	-0.207804749382666	-1.32406819615303\\
	-0.208849691405378	-1.3234197684936\\
	-0.209965452691583	-1.3234197684936\\
	-0.209965452691583	-1.32018594528104\\
	-0.212151583499631	-1.32018594528104\\
	-0.212151583499631	-1.3188962736905\\
	-0.214295247525305	-1.3188962736905\\
	-0.214295247525305	-1.31760879203835\\
	-0.216434459127225	-1.31760879203835\\
	-0.216434459127225	-1.31568165481776\\
	-0.220503604866078	-1.31568165481776\\
	-0.220503604866078	-1.31439960636079\\
	-0.222577658070978	-1.31439960636079\\
	-0.222577658070978	-1.31311971468541\\
	-0.224720763315192	-1.31311971468541\\
	-0.224720763315192	-1.31120390073622\\
	-0.2268839769558	-1.31120390073622\\
	-0.2268839769558	-1.30802153002881\\
	-0.228963733322042	-1.30802153002881\\
	-0.228963733322042	-1.30485235145093\\
	-0.230998109625115	-1.30485235145093\\
	-0.230998109625115	-1.30358834227012\\
	-0.232951573987465	-1.30358834227012\\
	-0.232951573987465	-1.30232641243633\\
	-0.238877456178379	-1.30232641243633\\
	-0.239981628573001	-1.30169622451204\\
	-0.241001334672796	-1.30169622451204\\
	-0.241001334672796	-1.30043739715455\\
	-0.245331738016829	-1.30043739715455\\
	-0.245331738016829	-1.29855301096908\\
	-0.247530153619048	-1.29855301096908\\
	-0.248644875403291	-1.29792590585797\\
	-0.249801006668336	-1.29792590585797\\
	-0.249801006668336	-1.29667322458902\\
	-0.252051215835789	-1.29667322458902\\
	-0.252051215835789	-1.29479800900238\\
	-0.254283499948879	-1.29479800900238\\
	-0.255408348429663	-1.29417394789733\\
	-0.256648799979489	-1.29417394789733\\
	-0.25777432995581	-1.29355039040544\\
	-0.258971593417398	-1.29355039040544\\
	-0.260100546424635	-1.29292733547245\\
	-0.261210594693816	-1.29292733547245\\
	-0.261210594693816	-1.29044012036095\\
	-0.263310676274159	-1.29044012036095\\
	-0.264446412953457	-1.28981956252485\\
	-0.265433928522872	-1.28981956252485\\
	-0.266573056302362	-1.28919950099159\\
	-0.269637214270765	-1.28919950099159\\
	-0.269637214270765	-1.28672419731032\\
	-0.271805401312401	-1.28672419731032\\
	-0.271805401312401	-1.28487288051855\\
	-0.273881114970258	-1.28487288051855\\
	-0.275031121089362	-1.28425675255261\\
	-0.276013188729551	-1.28425675255261\\
	-0.276013188729551	-1.28241128746754\\
	-0.282350653740225	-1.28241128746754\\
	-0.282350653740225	-1.28057017964318\\
	-0.286725821196965	-1.28057017964318\\
	-0.286725821196965	-1.27873340234073\\
	-0.289073299838695	-1.27873340234073\\
	-0.289073299838695	-1.27751127689199\\
	-0.291286592374209	-1.27751127689199\\
	-0.292456140809936	-1.27690092906801\\
	-0.293529040500529	-1.27690092906801\\
	-0.294699357738242	-1.27629105655106\\
	-0.295842331858894	-1.27629105655106\\
	-0.295842331858894	-1.27507273357638\\
	-0.298101676192526	-1.27507273357638\\
	-0.298101676192526	-1.27324878985773\\
	-0.300198620575163	-1.27324878985773\\
	-0.300198620575163	-1.27203517673883\\
	-0.30246369235145	-1.27203517673883\\
	-0.30246369235145	-1.27082343426072\\
	-0.304710842405899	-1.27082343426072\\
	-0.305896221257248	-1.27021826215653\\
	-0.309268280129979	-1.27021826215653\\
	-0.309268280129979	-1.2678022128042\\
	-0.311528494655942	-1.2678022128042\\
	-0.311528494655942	-1.26479251946017\\
	-0.313581066219002	-1.26479251946017\\
	-0.313581066219002	-1.26299218916138\\
	-0.315634959766423	-1.26299218916138\\
	-0.315634959766423	-1.26059809794669\\
	-0.31771253244793	-1.26059809794669\\
	-0.31771253244793	-1.25821121034755\\
	-0.319942422250137	-1.25821121034755\\
	-0.321158633277815	-1.25761560734889\\
	-0.322238243704078	-1.25761560734889\\
	-0.322238243704078	-1.25642573786411\\
	-0.324560960322903	-1.25642573786411\\
	-0.324560960322903	-1.25464426179689\\
	-0.326899437440388	-1.25464426179689\\
	-0.326899437440388	-1.25286675866666\\
	-0.329161198423765	-1.25286675866666\\
	-0.329161198423765	-1.25168395226611\\
	-0.331315219676162	-1.25168395226611\\
	-0.331315219676162	-1.24873457132852\\
	-0.333538165424373	-1.24873457132852\\
	-0.333538165424373	-1.24755785519439\\
	-0.335922927993692	-1.24755785519439\\
	-0.335922927993692	-1.24638286397382\\
	-0.338138057675226	-1.24638286397382\\
	-0.338138057675226	-1.24462359678216\\
	-0.340571552607509	-1.24462359678216\\
	-0.340571552607509	-1.2417000154629\\
	-0.342863412982361	-1.2417000154629\\
	-0.344111459491951	-1.24111657142796\\
	-0.345272652120618	-1.24111657142796\\
	-0.345272652120618	-1.23704423908651\\
	-0.347469482489802	-1.23704423908651\\
	-0.348730808311746	-1.23646414997729\\
	-0.349941864436374	-1.23646414997729\\
	-0.349941864436374	-1.23414794341213\\
	-0.352376823215482	-1.23414794341213\\
	-0.352376823215482	-1.23299231904627\\
	-0.35494398354293	-1.23299231904627\\
	-0.35494398354293	-1.23126196358014\\
	-0.357383255572653	-1.23126196358014\\
	-0.357383255572653	-1.22896054182932\\
	-0.360000337998994	-1.22896054182932\\
	-0.360000337998994	-1.22781226808492\\
	-0.362716326194559	-1.22781226808492\\
	-0.362716326194559	-1.22552056444152\\
	-0.365247607693729	-1.22552056444152\\
	-0.365247607693729	-1.2226649550212\\
	-0.367599368519856	-1.2226649550212\\
	-0.368889723263315	-1.2220950283603\\
	-0.369987292239841	-1.2220950283603\\
	-0.369987292239841	-1.21981928116478\\
	-0.375296625434852	-1.21981928116478\\
	-0.375296625434852	-1.21868377297781\\
	-0.377871107534711	-1.21868377297781\\
	-0.377871107534711	-1.21698345108868\\
	-0.380336745964322	-1.21698345108868\\
	-0.380336745964322	-1.21585185499868\\
	-0.382947591368321	-1.21585185499868\\
	-0.384251133136218	-1.21528664035008\\
	-0.385681206202296	-1.21528664035008\\
	-0.385681206202296	-1.21415737427472\\
	-0.388454937968212	-1.21415737427472\\
	-0.388454937968212	-1.2113409614466\\
	-0.391128447726949	-1.2113409614466\\
	-0.392438999939196	-1.21077883078902\\
	-0.39369282828372	-1.21077883078902\\
	-0.39369282828372	-1.2085341245469\\
	-0.396386206379477	-1.2085341245469\\
	-0.396386206379477	-1.20573677671473\\
	-0.398981804455501	-1.20573677671473\\
	-0.398981804455501	-1.20462047528805\\
	-0.401513879614674	-1.20462047528805\\
	-0.401513879614674	-1.20350567295745\\
	-0.40389004000938	-1.20350567295745\\
	-0.405218802607533	-1.20294883226372\\
	-0.406308864272968	-1.20294883226372\\
	-0.407638932006435	-1.20239236432027\\
	-0.408721406349083	-1.20239236432027\\
	-0.408721406349083	-1.20072519029281\\
	-0.411156560437172	-1.20072519029281\\
	-0.411156560437172	-1.19961559244281\\
	-0.413588369073642	-1.19961559244281\\
	-0.413588369073642	-1.19574358114746\\
	-0.415990770855028	-1.19574358114746\\
	-0.415990770855028	-1.19353902936653\\
	-0.418227450830571	-1.19353902936653\\
	-0.418227450830571	-1.1918894144681\\
	-0.420620000485579	-1.1918894144681\\
	-0.420620000485579	-1.18969496036939\\
	-0.422895880876447	-1.18969496036939\\
	-0.422895880876447	-1.18805287195068\\
	-0.425432700887974	-1.18805287195068\\
	-0.425432700887974	-1.18641398082521\\
	-0.427838378747116	-1.18641398082521\\
	-0.427838378747116	-1.18368955511077\\
	-0.433179293970506	-1.18368955511077\\
	-0.434541989481384	-1.18314572333937\\
	-0.435969745902773	-1.18314572333937\\
	-0.435969745902773	-1.1820591082677\\
	-0.438576453911482	-1.1820591082677\\
	-0.438576453911482	-1.17989005499113\\
	-0.441107108501386	-1.17989005499113\\
	-0.441107108501386	-1.17880760711854\\
	-0.443872114576882	-1.17880760711854\\
	-0.443872114576882	-1.17772653868627\\
	-0.446708011510123	-1.17772653868627\\
	-0.448084729597319	-1.17718652026817\\
	-0.449280139423867	-1.17718652026817\\
	-0.450655508014366	-1.17664684492272\\
	-0.45189936344384	-1.17664684492272\\
	-0.45189936344384	-1.17395359359724\\
	-0.454456904912553	-1.17395359359724\\
	-0.454456904912553	-1.17234172198057\\
	-0.457129458135177	-1.17234172198057\\
	-0.457129458135177	-1.16966201747274\\
	-0.459660637131393	-1.16966201747274\\
	-0.459660637131393	-1.16805821833059\\
	-0.462271602558553	-1.16805821833059\\
	-0.462271602558553	-1.16645741801722\\
	-0.464859092836536	-1.16645741801722\\
	-0.464859092836536	-1.16539187627358\\
	-0.467337127756193	-1.16539187627358\\
	-0.467337127756193	-1.16379604010867\\
	-0.469770583928166	-1.16379604010867\\
	-0.469770583928166	-1.16273379377948\\
	-0.472361224567805	-1.16273379377948\\
	-0.473763212050146	-1.16220316228108\\
	-0.474809368404957	-1.16220316228108\\
	-0.474809368404957	-1.1611428798506\\
	-0.477307981719512	-1.1611428798506\\
	-0.477307981719512	-1.15902622185227\\
	-0.479860236975543	-1.15902622185227\\
	-0.479860236975543	-1.1574421296386\\
	-0.482212746005416	-1.1574421296386\\
	-0.482212746005416	-1.15375716369091\\
	-0.484875581999324	-1.15375716369091\\
	-0.484875581999324	-1.15218267885503\\
	-0.487461104016113	-1.15218267885503\\
	-0.487461104016113	-1.15061104511122\\
	-0.490058872943268	-1.15061104511122\\
	-0.490058872943268	-1.14904224828461\\
	-0.492659953207184	-1.14904224828461\\
	-0.492659953207184	-1.14799795284607\\
	-0.495258366084924	-1.14799795284607\\
	-0.495258366084924	-1.14435273912114\\
	-0.498115677728085	-1.14435273912114\\
	-0.498115677728085	-1.14331403838425\\
	-0.500847594411627	-1.14331403838425\\
	-0.500847594411627	-1.14175829612491\\
	-0.503402367650993	-1.14175829612491\\
	-0.503402367650993	-1.13968826183451\\
	-0.505948356670299	-1.13968826183451\\
	-0.505948356670299	-1.13762309966639\\
	-0.508582259115352	-1.13762309966639\\
	-0.508582259115352	-1.13556277797356\\
	-0.510914029982805	-1.13556277797356\\
	-0.510914029982805	-1.13453442249897\\
	-0.515889299611157	-1.13453442249897\\
	-0.517343076159502	-1.13402069439984\\
	-0.518433366918218	-1.13402069439984\\
	-0.518433366918218	-1.13145653094245\\
	-0.520929082436078	-1.13145653094245\\
	-0.520929082436078	-1.12941054381498\\
	-0.523370177631338	-1.12941054381498\\
	-0.523370177631338	-1.1278791505825\\
	-0.525832693301633	-1.1278791505825\\
	-0.527294032146276	-1.12736927357674\\
	-0.528240384152794	-1.12736927357674\\
	-0.529703581821196	-1.12685968948983\\
	-0.530629739350225	-1.12685968948983\\
	-0.530629739350225	-1.12228653711179\\
	-0.533236428827766	-1.12228653711179\\
	-0.533236428827766	-1.11975600837552\\
	-0.535806890417939	-1.11975600837552\\
	-0.535806890417939	-1.11572201136829\\
	-0.538574321563278	-1.11572201136829\\
	-0.538574321563278	-1.11421393466138\\
	-0.54099229391084	-1.11421393466138\\
	-0.54099229391084	-1.11270838775648\\
	-0.543662803723695	-1.11270838775648\\
	-0.543662803723695	-1.1097048359373\\
	-0.546198451074536	-1.1097048359373\\
	-0.546198451074536	-1.10770801701847\\
	-0.548799364157427	-1.10770801701847\\
	-0.548799364157427	-1.10422417184599\\
	-0.551212305350555	-1.10422417184599\\
	-0.551212305350555	-1.10273519075615\\
	-0.553461298176467	-1.10273519075615\\
	-0.553461298176467	-1.10025897410578\\
	-0.555573630035751	-1.10025897410578\\
	-0.555573630035751	-1.09828284748422\\
	-0.557855998832412	-1.09828284748422\\
	-0.557855998832412	-1.0968035624358\\
	-0.560060497585295	-1.0968035624358\\
	-0.560060497585295	-1.0953266736192\\
	-0.562420152007711	-1.0953266736192\\
	-0.562420152007711	-1.09238004090921\\
	-0.564583586598686	-1.09238004090921\\
	-0.564583586598686	-1.09139993522459\\
	-0.567027241829243	-1.09139993522459\\
	-0.567027241829243	-1.08944286254318\\
	-0.569321247579163	-1.08944286254318\\
	-0.569321247579163	-1.08456834279922\\
	-0.571574472644768	-1.08456834279922\\
	-0.571574472644768	-1.08117145466923\\
	-0.57393080439851	-1.08117145466923\\
	-0.57393080439851	-1.07826973435339\\
	-0.576233886781533	-1.07826973435339\\
	-0.576233886781533	-1.07537706475767\\
	-0.578467818078966	-1.07537706475767\\
	-0.578467818078966	-1.07201361554498\\
	-0.580673203794571	-1.07201361554498\\
	-0.580673203794571	-1.07105485500882\\
	-0.58301362276209	-1.07105485500882\\
	-0.58301362276209	-1.06866225027719\\
	-0.585250068785598	-1.06866225027719\\
	-0.585250068785598	-1.06579917534821\\
	-0.587505226590386	-1.06579917534821\\
	-0.587505226590386	-1.06484675636827\\
	-0.589687529496147	-1.06484675636827\\
	-0.589687529496147	-1.06341993629355\\
	-0.591774554131138	-1.06341993629355\\
	-0.591774554131138	-1.06199527786796\\
	-0.593794464277268	-1.06199527786796\\
	-0.593794464277268	-1.05726190782504\\
	-0.595959533221067	-1.05726190782504\\
	-0.595959533221067	-1.0549040827717\\
	-0.597952723442011	-1.0549040827717\\
	-0.597952723442011	-1.05161294634982\\
	-0.600244017171344	-1.05161294634982\\
	-0.600244017171344	-1.05020594085772\\
	-0.60246203998347	-1.05020594085772\\
	-0.60246203998347	-1.04599734484929\\
	-0.604450276435587	-1.04599734484929\\
	-0.604450276435587	-1.04366722148781\\
	-0.606590937653269	-1.04366722148781\\
	-0.606590937653269	-1.04180719475617\\
	-0.609009302918475	-1.04180719475617\\
	-0.609009302918475	-1.03856079196412\\
	-0.611309573288312	-1.03856079196412\\
	-0.611309573288312	-1.03578684756899\\
	-0.613536139882058	-1.03578684756899\\
	-0.613536139882058	-1.03394197060704\\
	-0.615862063444041	-1.03394197060704\\
	-0.615862063444041	-1.03164081142164\\
	-0.618390671039718	-1.03164081142164\\
	-0.620012086345989	-1.03118123479436\\
	-0.620604437793602	-1.03026273431718\\
	-0.620604437793602	-1.02888661100939\\
	-0.622737419683605	-1.02888661100939\\
	-0.622737419683605	-1.02431354004163\\
	-0.625108933786457	-1.02431354004163\\
	-0.625108933786457	-1.02112509424135\\
	-0.62721882365191	-1.02112509424135\\
	-0.62721882365191	-1.01794699574155\\
	-0.629713580629665	-1.01794699574155\\
	-0.629713580629665	-1.01387591439469\\
	-0.631930113155188	-1.01387591439469\\
	-0.631930113155188	-1.01207192869845\\
	-0.634526494918312	-1.01207192869845\\
	-0.634526494918312	-1.01027123065599\\
	-0.637019798600694	-1.01027123065599\\
	-0.637019798600694	-1.00667962655566\\
	-0.639546395359823	-1.00667962655566\\
	-0.639546395359823	-1.0035475917957\\
	-0.642191320022002	-1.0035475917957\\
	-0.642191320022002	-1.00131643781902\\
	-0.644847284183066	-1.00131643781902\\
	-0.644847284183066	-0.999980134839562\\
	-0.647340774255331	-0.999980134839562\\
	-0.647340774255331	-0.996425359201092\\
	-0.649818614335975	-0.996425359201092\\
	-0.649818614335975	-0.994210004335883\\
	-0.652247883326258	-0.994210004335883\\
	-0.652247883326258	-0.991558002308878\\
	-0.654681007574406	-0.991558002308878\\
	-0.654681007574406	-0.988912955752719\\
	-0.657091646921622	-0.988912955752719\\
	-0.657091646921622	-0.987593023627436\\
	-0.659723997239489	-0.987593023627436\\
	-0.659723997239489	-0.982767922850008\\
	-0.662291475080207	-0.982767922850008\\
	-0.662291475080207	-0.979709281554807\\
	-0.664889828815516	-0.979709281554807\\
	-0.664889828815516	-0.976224876194655\\
	-0.667572328084528	-0.976224876194655\\
	-0.667572328084528	-0.974921276102944\\
	-0.670246340724159	-0.974921276102944\\
	-0.670246340724159	-0.972319033484606\\
	-0.672731985491445	-0.972319033484606\\
	-0.672731985491445	-0.97058785687719\\
	-0.67523180131925	-0.97058785687719\\
	-0.67523180131925	-0.967565276493367\\
	-0.677755893330417	-0.967565276493367\\
	-0.677755893330417	-0.964551510031624\\
	-0.680314437145817	-0.964551510031624\\
	-0.680314437145817	-0.962404172474316\\
	-0.682884148715495	-0.962404172474316\\
	-0.682884148715495	-0.961117897447459\\
	-0.685438222591533	-0.961117897447459\\
	-0.685438222591533	-0.95769557892654\\
	-0.688124653178019	-0.95769557892654\\
	-0.688124653178019	-0.955136183199244\\
	-0.690731771627288	-0.955136183199244\\
	-0.690731771627288	-0.953433389723647\\
	-0.693505722631131	-0.953433389723647\\
	-0.695239617989772	-0.953008123147948\\
	-0.696301942473721	-0.953008123147948\\
	-0.696301942473721	-0.950884370199621\\
	-0.699252832183254	-0.950884370199621\\
	-0.699252832183254	-0.948341514123073\\
	-0.701965155283201	-0.948341514123073\\
	-0.701965155283201	-0.946649678091712\\
	-0.704852881460821	-0.946649678091712\\
	-0.704852881460821	-0.944538685767606\\
	-0.707599799690218	-0.944538685767606\\
	-0.707599799690218	-0.94074946804052\\
	-0.710574259021134	-0.94074946804052\\
	-0.710574259021134	-0.939489393863994\\
	-0.713366608592285	-0.939489393863994\\
	-0.713366608592285	-0.936555005504439\\
	-0.716288098388739	-0.936555005504439\\
	-0.716288098388739	-0.935718089007482\\
	-0.719277632112147	-0.935718089007482\\
	-0.719277632112147	-0.934046219080669\\
	-0.722366690339983	-0.934046219080669\\
	-0.722366690339983	-0.931126711479108\\
	-0.725286445885592	-0.931126711479108\\
	-0.725286445885592	-0.927799819247843\\
	-0.728399372063717	-0.927799819247843\\
	-0.728399372063717	-0.925311373889974\\
	-0.731314621421589	-0.925311373889974\\
	-0.731314621421589	-0.924483164539211\\
	-0.734347385037872	-0.924483164539211\\
	-0.734347385037872	-0.923242038120349\\
	-0.737282353766879	-0.923242038120349\\
	-0.737282353766879	-0.920764041724662\\
	-0.740153830622617	-0.920764041724662\\
	-0.740153830622617	-0.917880172742328\\
	-0.743097928844499	-0.917880172742328\\
	-0.743097928844499	-0.915414347273286\\
	-0.745995862076952	-0.915414347273286\\
	-0.745995862076952	-0.91295407526913\\
	-0.749019608175678	-0.91295407526913\\
	-0.749019608175678	-0.909273993091879\\
	-0.751979742399882	-0.909273993091879\\
	-0.751979742399882	-0.908050032919832\\
	-0.755193714137315	-0.908050032919832\\
	-0.755193714137315	-0.906827431568417\\
	-0.758128727091257	-0.906827431568417\\
	-0.758128727091257	-0.902356107499912\\
	-0.761141247510492	-0.902356107499912\\
	-0.761141247510492	-0.901139783741152\\
	-0.764160691390862	-0.901139783741152\\
	-0.764160691390862	-0.899115534544927\\
	-0.767229894587885	-0.899115534544927\\
	-0.767229894587885	-0.895884376083545\\
	-0.770377807966862	-0.895884376083545\\
	-0.770377807966862	-0.892662544032082\\
	-0.773655171121788	-0.892662544032082\\
	-0.773655171121788	-0.890653596391306\\
	-0.776653571138401	-0.890653596391306\\
	-0.776653571138401	-0.888247593739731\\
	-0.779766949972343	-0.888247593739731\\
	-0.779766949972343	-0.88424897388131\\
	-0.782624528651142	-0.88424897388131\\
	-0.782624528651142	-0.883052142586435\\
	-0.785578906634081	-0.883052142586435\\
	-0.785578906634081	-0.879071806088739\\
	-0.788630769016015	-0.879071806088739\\
	-0.788630769016015	-0.875105348298884\\
	-0.791548300979534	-0.875105348298884\\
	-0.791548300979534	-0.873127274314611\\
	-0.794578191057619	-0.873127274314611\\
	-0.794578191057619	-0.870758085636303\\
	-0.800795376282135	-0.870758085636303\\
	-0.800795376282135	-0.868000194533411\\
	-0.803913765522038	-0.868000194533411\\
	-0.803913765522038	-0.866034307748875\\
	-0.806819318195624	-0.866034307748875\\
	-0.806819318195624	-0.863679652442383\\
	-0.809617430218319	-0.863679652442383\\
	-0.811469137875097	-0.863287675379695\\
	-0.812628793006365	-0.863287675379695\\
	-0.812628793006365	-0.862504118891943\\
	-0.815725329547514	-0.862504118891943\\
	-0.815725329547514	-0.861329776010852\\
	-0.818703450082072	-0.861329776010852\\
	-0.818703450082072	-0.858594250423363\\
	-0.821636737620619	-0.858594250423363\\
	-0.821636737620619	-0.856644230943889\\
	-0.824950291783956	-0.856644230943889\\
	-0.826817918167899	-0.856254617874851\\
	-0.828168139092713	-0.856254617874851\\
	-0.828168139092713	-0.854697463489471\\
	-0.831413346523803	-0.854697463489471\\
	-0.831413346523803	-0.852365609626443\\
	-0.834430313771803	-0.852365609626443\\
	-0.834430313771803	-0.850813612066044\\
	-0.837473752269809	-0.850813612066044\\
	-0.837473752269809	-0.849263661155599\\
	-0.840521186633043	-0.849263661155599\\
	-0.840521186633043	-0.846942552357536\\
	-0.84367880356467	-0.846942552357536\\
	-0.84367880356467	-0.845011775058087\\
	-0.846612997656572	-0.845011775058087\\
	-0.846612997656572	-0.844240345711489\\
	-0.849569739160504	-0.844240345711489\\
	-0.849569739160504	-0.840775110923853\\
	-0.852511008429713	-0.840775110923853\\
	-0.852511008429713	-0.836553484644569\\
	-0.855478817978456	-0.836553484644569\\
	-0.855478817978456	-0.835404718018386\\
	-0.858696071795125	-0.835404718018386\\
	-0.858696071795125	-0.833492552736323\\
	-0.862072421377383	-0.833492552736323\\
	-0.862072421377383	-0.831201969318239\\
	-0.86518443093298	-0.831201969318239\\
	-0.86518443093298	-0.830058311708101\\
	-0.868250636534449	-0.830058311708101\\
	-0.868250636534449	-0.828535121510758\\
	-0.871317262729123	-0.828535121510758\\
	-0.871317262729123	-0.827774246885669\\
	-0.87454392286438	-0.827774246885669\\
	-0.87454392286438	-0.826633832600675\\
	-0.877967125145176	-0.826633832600675\\
	-0.877967125145176	-0.825494492377402\\
	-0.881146100710376	-0.825494492377402\\
	-0.881146100710376	-0.82435622271842\\
	-0.884553922022477	-0.82435622271842\\
	-0.884553922022477	-0.82094780238327\\
	-0.887806605664177	-0.82094780238327\\
	-0.887806605664177	-0.819436007193658\\
	-0.890902811913977	-0.819436007193658\\
	-0.890902811913977	-0.818303388774548\\
	-0.894261090182078	-0.818303388774548\\
	-0.894261090182078	-0.815288191106488\\
	-0.89760961714403	-0.815288191106488\\
	-0.89760961714403	-0.813783368980121\\
	-0.901016065231963	-0.813783368980121\\
	-0.901016065231963	-0.811904928671455\\
	-0.904161176111427	-0.811904928671455\\
	-0.904161176111427	-0.810404236702551\\
	-0.907347323629019	-0.810404236702551\\
	-0.907347323629019	-0.80815661420754\\
	-0.910281430716975	-0.80815661420754\\
	-0.910281430716975	-0.804046538537943\\
	-0.912969536041451	-0.804046538537943\\
	-0.912969536041451	-0.802927965013801\\
	-0.916120755473209	-0.802927965013801\\
	-0.916120755473209	-0.800693825954478\\
	-0.919451313101117	-0.800693825954478\\
	-0.919451313101117	-0.798835091963666\\
	-0.922515679967451	-0.798835091963666\\
	-0.922515679967451	-0.798092370807202\\
	-0.925482761842264	-0.798092370807202\\
	-0.925482761842264	-0.79549630562307\\
	-0.928543842357548	-0.79549630562307\\
	-0.928543842357548	-0.792166363608467\\
	-0.931445605516859	-0.792166363608467\\
	-0.931445605516859	-0.790320186680733\\
	-0.934515512498602	-0.790320186680733\\
	-0.934515512498602	-0.788108323637002\\
	-0.937792121667679	-0.788108323637002\\
	-0.937792121667679	-0.786268045657512\\
	-0.941285621102782	-0.786268045657512\\
	-0.941285621102782	-0.783329125731872\\
	-0.944703501818162	-0.783329125731872\\
	-0.944703501818162	-0.778933385092609\\
	-0.948020057597515	-0.778933385092609\\
	-0.948020057597515	-0.776741151323186\\
	-0.951835755228957	-0.776741151323186\\
	-0.951835755228957	-0.774188253630173\\
	-0.955795353447715	-0.774188253630173\\
	-0.955795353447715	-0.77127682026258\\
	-0.959824719439215	-0.77127682026258\\
	-0.959824719439215	-0.768009252134779\\
	-0.963764080724216	-0.768009252134779\\
	-0.963764080724216	-0.76547346911358\\
	-0.967629379145279	-0.76547346911358\\
	-0.967629379145279	-0.762581444769881\\
	-0.971798741302496	-0.762581444769881\\
	-0.971798741302496	-0.76041660577316\\
	-0.975895271000385	-0.76041660577316\\
	-0.975895271000385	-0.7593355218352\\
	-0.979892339682215	-0.7593355218352\\
	-0.979892339682215	-0.757176011466826\\
	-0.983844794959789	-0.757176011466826\\
	-0.983844794959789	-0.755020026416918\\
	-0.987804027744073	-0.755020026416918\\
	-0.987804027744073	-0.752150826410704\\
	-0.991296838108248	-0.752150826410704\\
	-0.991296838108248	-0.748930359290166\\
	-0.994797427954845	-0.748930359290166\\
	-0.994797427954845	-0.744648444653487\\
	-0.998109186306056	-0.744648444653487\\
	-0.998109186306056	-0.742512601233235\\
	-1.00113817137376	-0.742512601233235\\
	-1.00113817137376	-0.738960367371676\\
	-1.00407084342149	-0.738960367371676\\
	-1.00407084342149	-0.734709954671256\\
	-1.0067476289493	-0.734709954671256\\
	-1.0067476289493	-0.733649425202446\\
	-1.00936534247053	-0.733649425202446\\
	-1.00936534247053	-0.7283590962775\\
	-1.01232244157502	-0.7283590962775\\
	-1.01232244157502	-0.72519466560901\\
	-1.01531954737437	-0.72519466560901\\
	-1.01531954737437	-0.722037480159198\\
	-1.01807604355063	-0.722037480159198\\
	-1.01807604355063	-0.718887475499802\\
	-1.02075086167686	-0.718887475499802\\
	-1.02075086167686	-0.715395814778563\\
	-1.0233567805592	-0.715395814778563\\
	-1.0233567805592	-0.712608754444175\\
	-1.02563256219436	-0.712608754444175\\
	-1.02563256219436	-0.708785557903539\\
	-1.02809837015739	-0.708785557903539\\
	-1.02809837015739	-0.705665178163036\\
	-1.03066530319024	-0.705665178163036\\
	-1.03066530319024	-0.701860685019076\\
	-1.03324810407758	-0.701860685019076\\
	-1.03324810407758	-0.69978978432548\\
	-1.03556990587262	-0.69978978432548\\
	-1.03556990587262	-0.697033242065191\\
	-1.03798833173604	-0.697033242065191\\
	-1.03798833173604	-0.693938448732932\\
	-1.04061364132162	-0.693938448732932\\
	-1.04061364132162	-0.692221988551526\\
	-1.04328733295144	-0.692221988551526\\
	-1.04328733295144	-0.690164924345812\\
	-1.04594555568886	-0.690164924345812\\
	-1.04594555568886	-0.686401202065716\\
	-1.0482522745067	-0.686401202065716\\
	-1.0482522745067	-0.682306380504325\\
	-1.05066143708445	-0.682306380504325\\
	-1.05066143708445	-0.680603579599487\\
	-1.0530397220397	-0.680603579599487\\
	-1.0530397220397	-0.677883194200265\\
	-1.05545179131106	-0.677883194200265\\
	-1.05545179131106	-0.674828744179366\\
	-1.05780030786051	-0.674828744179366\\
	-1.05780030786051	-0.673134545844652\\
	-1.06011740439161	-0.673134545844652\\
	-1.06011740439161	-0.669751929661712\\
	-1.06233280238076	-0.669751929661712\\
	-1.06233280238076	-0.66570287663417\\
	-1.06480152716685	-0.66570287663417\\
	-1.06480152716685	-0.659985321331692\\
	-1.06697638236576	-0.659985321331692\\
	-1.06697638236576	-0.656632116333922\\
	-1.06937268514219	-0.656632116333922\\
	-1.06937268514219	-0.652617988593549\\
	-1.07168081370551	-0.652617988593549\\
	-1.07168081370551	-0.647282112960296\\
	-1.07401357802488	-0.647282112960296\\
	-1.07401357802488	-0.642296414718802\\
	-1.07648019080569	-0.642296414718802\\
	-1.07648019080569	-0.639312649265733\\
	-1.07901991941079	-0.639312649265733\\
	-1.07901991941079	-0.634022173551818\\
	-1.08158092746	-0.634022173551818\\
	-1.08158092746	-0.628749384389735\\
	-1.08420641212245	-0.628749384389735\\
	-1.08420641212245	-0.625134464315206\\
	-1.08705035574123	-0.625134464315206\\
	-1.08705035574123	-0.620872787791608\\
	-1.08994160032776	-0.620872787791608\\
	-1.08994160032776	-0.616948917759525\\
	-1.09299158921177	-0.616948917759525\\
	-1.09299158921177	-0.610430140330527\\
	-1.09586778191054	-0.610430140330527\\
	-1.09586778191054	-0.605558039233597\\
	-1.0992534681046	-0.605558039233597\\
	-1.0992534681046	-0.602317946441109\\
	-1.10265180202072	-0.602317946441109\\
	-1.10265180202072	-0.599407260462791\\
	-1.10631265909341	-0.599407260462791\\
	-1.10631265909341	-0.594889587438319\\
	-1.10938374752036	-0.594889587438319\\
	-1.10938374752036	-0.591991773117533\\
	-1.11252944162642	-0.591991773117533\\
	-1.11252944162642	-0.583968199935275\\
	-1.11570102995653	-0.583968199935275\\
	-1.11570102995653	-0.580449733238882\\
	-1.11943036764736	-0.580449733238882\\
	-1.11943036764736	-0.576300785077848\\
	-1.12285101672294	-0.576300785077848\\
	-1.12285101672294	-0.571843751578381\\
	-1.12642008047578	-0.571843751578381\\
	-1.12642008047578	-0.566446858708863\\
	-1.12975716259578	-0.566446858708863\\
	-1.12975716259578	-0.563912851575719\\
	-1.13317753040696	-0.563912851575719\\
	-1.13317753040696	-0.561698562354242\\
	-1.13662640742467	-0.561698562354242\\
	-1.13662640742467	-0.556332419542381\\
	-1.13998203856571	-0.556332419542381\\
	-1.13998203856571	-0.552239688874426\\
	-1.14336587339892	-0.552239688874426\\
	-1.14336587339892	-0.548469977954673\\
	-1.14681923775286	-0.548469977954673\\
	-1.14681923775286	-0.545334497417517\\
	-1.15014223799427	-0.545334497417517\\
	-1.15014223799427	-0.542517142440848\\
	-1.15350898164552	-0.542517142440848\\
	-1.15350898164552	-0.536895296179287\\
	-1.15680587874906	-0.536895296179287\\
	-1.15680587874906	-0.531912310693827\\
	-1.16018307153568	-0.531912310693827\\
	-1.16018307153568	-0.527563010648672\\
	-1.16355264341455	-0.527563010648672\\
	-1.16355264341455	-0.520748464232656\\
	-1.16670464467804	-0.520748464232656\\
	-1.16670464467804	-0.516424511786008\\
	-1.17045815649485	-0.516424511786008\\
	-1.17045815649485	-0.511494641284381\\
	-1.17402187209482	-0.511494641284381\\
	-1.17402187209482	-0.508112559236769\\
	-1.17780247614836	-0.508112559236769\\
	-1.17780247614836	-0.504429630419776\\
	-1.18173345190489	-0.504429630419776\\
	-1.18173345190489	-0.498918018929334\\
	-1.18547896947416	-0.498918018929334\\
	-1.18547896947416	-0.49494682496315\\
	-1.18932199563153	-0.49494682496315\\
	-1.18932199563153	-0.490983421219238\\
	-1.19317725547402	-0.490983421219238\\
	-1.19317725547402	-0.4864198223991\\
	-1.19652310345111	-0.4864198223991\\
	-1.19652310345111	-0.481563121523613\\
	-1.20025891749458	-0.481563121523613\\
	-1.20025891749458	-0.476717753106684\\
	-1.20382516784832	-0.476717753106684\\
	-1.20382516784832	-0.470375127086667\\
	-1.20770963473398	-0.470375127086667\\
	-1.20770963473398	-0.464953620601598\\
	-1.21122517414212	-0.464953620601598\\
	-1.21122517414212	-0.459845829811937\\
	-1.21486128738319	-0.459845829811937\\
	-1.21486128738319	-0.455348901481858\\
	-1.21859165555941	-0.455348901481858\\
	-1.21859165555941	-0.451459001448919\\
	-1.22231663522968	-0.451459001448919\\
	-1.22231663522968	-0.446979123596842\\
	-1.22602486423523	-0.446979123596842\\
	-1.22602486423523	-0.440127322525349\\
	-1.22986883763113	-0.440127322525349\\
	-1.22986883763113	-0.435373028941299\\
	-1.23371401552999	-0.435373028941299\\
	-1.23371401552999	-0.431517403369886\\
	-1.23740046829474	-0.431517403369886\\
	-1.23740046829474	-0.427076557579494\\
	-1.24094319343762	-0.427076557579494\\
	-1.24094319343762	-0.422644118310859\\
	-1.2441732346959	-0.422644118310859\\
	-1.2441732346959	-0.417925315429326\\
	-1.24768812195627	-0.417925315429326\\
	-1.24768812195627	-0.412627756897787\\
	-1.25147416397507	-0.412627756897787\\
	-1.25147416397507	-0.403824072578734\\
	-1.25527823027334	-0.403824072578734\\
	-1.25527823027334	-0.398556889681324\\
	-1.25876030281699	-0.398556889681324\\
	-1.25876030281699	-0.391842632092363\\
	-1.26299441842813	-0.391842632092363\\
	-1.26299441842813	-0.385436790287314\\
	-1.26705568920468	-0.385436790287314\\
	-1.26705568920468	-0.381949366440904\\
	-1.27125116963715	-0.381949366440904\\
	-1.27125116963715	-0.375857504883897\\
	-1.27551707276383	-0.375857504883897\\
	-1.27551707276383	-0.369201423380894\\
	-1.28014372283739	-0.369201423380894\\
	-1.28014372283739	-0.362850010018034\\
	-1.2842706781761	-0.362850010018034\\
	-1.2842706781761	-0.358815825572955\\
	-1.28854754177825	-0.358815825572955\\
	-1.28854754177825	-0.350477757184436\\
	-1.29263373418371	-0.350477757184436\\
	-1.29263373418371	-0.345887889577358\\
	-1.29703104413211	-0.345887889577358\\
	-1.29703104413211	-0.340446861437657\\
	-1.30143499469112	-0.340446861437657\\
	-1.30143499469112	-0.332161463663634\\
	-1.30592663692226	-0.332161463663634\\
	-1.30592663692226	-0.327030284411227\\
	-1.31007507829587	-0.327030284411227\\
	-1.31007507829587	-0.323329788106095\\
	-1.31421469442196	-0.323329788106095\\
	-1.31421469442196	-0.318213311791436\\
	-1.31832628962397	-0.318213311791436\\
	-1.31832628962397	-0.313388723457888\\
	-1.32265134543758	-0.313388723457888\\
	-1.32265134543758	-0.30715593119454\\
	-1.32676429971006	-0.30715593119454\\
	-1.32676429971006	-0.302065245184115\\
	-1.33079679958756	-0.302065245184115\\
	-1.33079679958756	-0.296982375249408\\
	-1.33474101843654	-0.296982375249408\\
	-1.33474101843654	-0.289653937149008\\
	-1.33914219133074	-0.289653937149008\\
	-1.33914219133074	-0.284308382963953\\
	-1.34358255663217	-0.284308382963953\\
	-1.34358255663217	-0.277848285595644\\
	-1.34783875631855	-0.277848285595644\\
	-1.34783875631855	-0.275043176097372\\
	-1.35204001484952	-0.275043176097372\\
	-1.35204001484952	-0.269159455038825\\
	-1.35635855563053	-0.269159455038825\\
	-1.35635855563053	-0.265801520546516\\
	-1.36101764170753	-0.265801520546516\\
	-1.36101764170753	-0.261608308314102\\
	-1.36600346339555	-0.261608308314102\\
	-1.36600346339555	-0.255745511831155\\
	-1.37026249783186	-0.255745511831155\\
	-1.37026249783186	-0.25156318727014\\
	-1.37451238005852	-0.25156318727014\\
	-1.37451238005852	-0.247942064568303\\
	-1.37880784705289	-0.247942064568303\\
	-1.37880784705289	-0.244046025091136\\
	-1.38347460144087	-0.244046025091136\\
	-1.38347460144087	-0.237653392493642\\
	-1.38855462329623	-0.237653392493642\\
	-1.38855462329623	-0.231825117375114\\
	-1.39334114344142	-0.231825117375114\\
	-1.39334114344142	-0.226281693834686\\
	-1.39772232212714	-0.226281693834686\\
	-1.39772232212714	-0.218809053775587\\
	-1.40251386861331	-0.218809053775587\\
	-1.40251386861331	-0.213834098842732\\
	-1.40766680278025	-0.213834098842732\\
	-1.40766680278025	-0.208036657333778\\
	-1.41274930755959	-0.208036657333778\\
	-1.41274930755959	-0.203072988301013\\
	-1.41800646468776	-0.203072988301013\\
	-1.41800646468776	-0.197013056263877\\
	-1.4229083099738	-0.197013056263877\\
	-1.4229083099738	-0.191510304187573\\
	-1.42793291848739	-0.191510304187573\\
	-1.42793291848739	-0.186837526622315\\
	-1.43348340210973	-0.186837526622315\\
	-1.43348340210973	-0.18107088766866\\
	-1.43926543085612	-0.18107088766866\\
	-1.43926543085612	-0.177229816016424\\
	-1.44536011721906	-0.177229816016424\\
	-1.44536011721906	-0.173939550940108\\
	-1.45129576314695	-0.173939550940108\\
	-1.45129576314695	-0.168186092885666\\
	-1.45729834612224	-0.168186092885666\\
	-1.45729834612224	-0.162985381369694\\
	-1.46476555221274	-0.162985381369694\\
	-1.46476555221274	-0.158882675119229\\
	-1.47149149194206	-0.158882675119229\\
	-1.47149149194206	-0.155329160821786\\
	-1.47804709727427	-0.155329160821786\\
	-1.47804709727427	-0.149319962435475\\
	-1.4845309344186	-0.149319962435475\\
	-1.4845309344186	-0.14249785469448\\
	-1.49154614202259	-0.14249785469448\\
	-1.49154614202259	-0.13895299797338\\
	-1.49859471265305	-0.13895299797338\\
	-1.49859471265305	-0.135954868815624\\
	-1.5053968118633	-0.135954868815624\\
	-1.5053968118633	-0.131051461487371\\
	-1.51194436915397	-0.131051461487371\\
	-1.51194436915397	-0.125062672162913\\
	-1.51821254977304	-0.125062672162913\\
	-1.51821254977304	-0.117175171392025\\
	-1.52513552278462	-0.117175171392025\\
	-1.52513552278462	-0.113370050144837\\
	-1.53183182594381	-0.113370050144837\\
	-1.53183182594381	-0.109566569677528\\
	-1.53832866941036	-0.109566569677528\\
	-1.53832866941036	-0.105221671645229\\
	-1.54535551106624	-0.105221671645229\\
	-1.54535551106624	-0.0987080212475768\\
	-1.55143225594495	-0.0987080212475768\\
	-1.55143225594495	-0.0913851533018928\\
	-1.55798683669664	-0.0913851533018928\\
	-1.55798683669664	-0.0870480124628807\\
	-1.56477164113121	-0.0870480124628807\\
	-1.56477164113121	-0.0816288785208312\\
	-1.57159272522402	-0.0816288785208312\\
	-1.57159272522402	-0.0751290665509221\\
	-1.57799866227623	-0.0751290665509221\\
	-1.57799866227623	-0.0702563046993951\\
	-1.58344576778967	-0.0702563046993951\\
	-1.58344576778967	-0.0659263644165482\\
	-1.58896842143267	-0.0659263644165482\\
	-1.58896842143267	-0.060786158611102\\
	-1.59515577284687	-0.060786158611102\\
	-1.59515577284687	-0.0542955448990226\\
	-1.60102197051808	-0.0542955448990226\\
	-1.60102197051808	-0.0475369163778148\\
	-1.60762996528837	-0.0475369163778148\\
	-1.60762996528837	-0.0426720658925619\\
	-1.61342007808582	-0.0426720658925619\\
	-1.61342007808582	-0.0372678556747126\\
	-1.61910716348647	-0.0372678556747126\\
	-1.61910716348647	-0.0321348663707068\\
	-1.62594177172244	-0.0321348663707068\\
	-1.62594177172244	-0.0261924537590472\\
	-1.63262154627833	-0.0261924537590472\\
	-1.63262154627833	-0.0210611220424293\\
	-1.63923245124966	-0.0210611220424293\\
	-1.63923245124966	-0.0180906131613394\\
	-1.64593636655109	-0.0180906131613394\\
	-1.64593636655109	-0.0137701508236359\\
	-1.65291285215048	-0.0137701508236359\\
	-1.65291285215048	-0.005939912272243\\
	-1.66029734295924	-0.005939912272243\\
	-1.66029734295924	0.000269994427968046\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
	2.65587232828324e-06	-1.44510853484216\\
	-0.000921587828417669	-1.44510853484216\\
	-0.000921587828417669	-1.44434189530254\\
	-0.00288162546440085	-1.44434189530254\\
	-0.00288162546440085	-1.44357610371696\\
	-0.0067273753517938	-1.44357610371696\\
	-0.0067273753517938	-1.44281115776361\\
	-0.00876980284086626	-1.44281115776361\\
	-0.00876980284086626	-1.44052137062357\\
	-0.0146343788761485	-1.44052137062357\\
	-0.0146343788761485	-1.43823911151011\\
	-0.01647512133064	-1.43823911151011\\
	-0.01647512133064	-1.43748002077672\\
	-0.018379671275945	-1.43748002077672\\
	-0.018379671275945	-1.43596431927653\\
	-0.0203480419842843	-1.43596431927653\\
	-0.0203480419842843	-1.4329427738334\\
	-0.0222288260057932	-1.4329427738334\\
	-0.0222288260057932	-1.43143689461237\\
	-0.0279327853709821	-1.43143689461237\\
	-0.0279327853709821	-1.42918414360145\\
	-0.0335446456975974	-1.42918414360145\\
	-0.0335446456975974	-1.42768632965555\\
	-0.0393223535610507	-1.42768632965555\\
	-0.0393223535610507	-1.42693862228559\\
	-0.0411112019266362	-1.42693862228559\\
	-0.0411112019266362	-1.42395574076359\\
	-0.0429666398877186	-1.42395574076359\\
	-0.0429666398877186	-1.42024486490056\\
	-0.0449232505876276	-1.42024486490056\\
	-0.0449232505876276	-1.41950503251412\\
	-0.0468853508694833	-1.41950503251412\\
	-0.0468853508694833	-1.4187659762826\\
	-0.0488689040229893	-1.4187659762826\\
	-0.0488689040229893	-1.41729018417389\\
	-0.0509111543456686	-1.41729018417389\\
	-0.0509111543456686	-1.41655344426155\\
	-0.0528951059521894	-1.41655344426155\\
	-0.0528951059521894	-1.4150822666929\\
	-0.0550574782597892	-1.4150822666929\\
	-0.0550574782597892	-1.41434782504916\\
	-0.0572041467044337	-1.41434782504916\\
	-0.0572041467044337	-1.41361414552062\\
	-0.059404289957361	-1.41361414552062\\
	-0.059404289957361	-1.41288122613315\\
	-0.0615461807383144	-1.41288122613315\\
	-0.0615461807383144	-1.4121490649204\\
	-0.0661209402085858	-1.4121490649204\\
	-0.0661209402085858	-1.41141765992373\\
	-0.0684367850059329	-1.41141765992373\\
	-0.0684367850059329	-1.40849956319285\\
	-0.0707290341641962	-1.40849956319285\\
	-0.0707290341641962	-1.40704500175981\\
	-0.0729524181714067	-1.40704500175981\\
	-0.0729524181714067	-1.40631883607371\\
	-0.0751282219811809	-1.40631883607371\\
	-0.0751282219811809	-1.4041447709979\\
	-0.0797633234694453	-1.4041447709979\\
	-0.0797633234694453	-1.40269907736403\\
	-0.0820015660007125	-1.40269907736403\\
	-0.0820015660007125	-1.40125630942717\\
	-0.084250880669877	-1.40125630942717\\
	-0.084250880669877	-1.40053601796378\\
	-0.0889747764461422	-1.40053601796378\\
	-0.0889747764461422	-1.3990976108465\\
	-0.0912387849244489	-1.3990976108465\\
	-0.0912387849244489	-1.39766209262332\\
	-0.0959843336651529	-1.39766209262332\\
	-0.0959843336651529	-1.39694541230371\\
	-0.0981484174554124	-1.39694541230371\\
	-0.0981484174554124	-1.39622944876954\\
	-0.100361007950432	-1.39622944876954\\
	-0.100361007950432	-1.39479966487101\\
	-0.102670206068261	-1.39479966487101\\
	-0.102670206068261	-1.39266032017731\\
	-0.104934552593749	-1.39266032017731\\
	-0.104934552593749	-1.39194861982901\\
	-0.107266216928977	-1.39194861982901\\
	-0.107266216928977	-1.39123762382024\\
	-0.109555714741162	-1.39123762382024\\
	-0.109555714741162	-1.3898177378232\\
	-0.111845786968324	-1.3898177378232\\
	-0.111845786968324	-1.38840064825567\\
	-0.116414334246808	-1.38840064825567\\
	-0.116414334246808	-1.38698634129167\\
	-0.120985312591142	-1.38698634129167\\
	-0.120985312591142	-1.38487006823717\\
	-0.12551599007418	-1.38487006823717\\
	-0.12551599007418	-1.38346265796945\\
	-0.12770062182651	-1.38346265796945\\
	-0.128466457566756	-1.38275997930608\\
	-0.129995677163952	-1.38275997930608\\
	-0.129995677163952	-1.38065602912635\\
	-0.132243191722371	-1.38065602912635\\
	-0.132243191722371	-1.37925678391257\\
	-0.134550334738442	-1.37925678391257\\
	-0.134550334738442	-1.37716296552107\\
	-0.136847470739224	-1.37716296552107\\
	-0.136847470739224	-1.37577043384688\\
	-0.138887889734283	-1.37577043384688\\
	-0.138887889734283	-1.37368662488708\\
	-0.141036183052955	-1.37368662488708\\
	-0.141036183052955	-1.37230072592861\\
	-0.143225376157445	-1.37230072592861\\
	-0.144078702918261	-1.37160876378379\\
	-0.145434044631166	-1.37160876378379\\
	-0.14629032872099	-1.37091745775541\\
	-0.149866951208763	-1.37091745775541\\
	-0.149866951208763	-1.36953680776289\\
	-0.154418375958831	-1.36953680776289\\
	-0.154418375958831	-1.3674707145149\\
	-0.156603868147798	-1.3674707145149\\
	-0.156603868147798	-1.36472497111552\\
	-0.15884658976051	-1.36472497111552\\
	-0.15884658976051	-1.36335594938232\\
	-0.161063205115825	-1.36335594938232\\
	-0.161063205115825	-1.3613071951415\\
	-0.163100283408547	-1.3613071951415\\
	-0.163100283408547	-1.35994452704615\\
	-0.165380353651932	-1.35994452704615\\
	-0.165380353651932	-1.357905247255\\
	-0.167432343884894	-1.357905247255\\
	-0.168358932187397	-1.35722674071679\\
	-0.169598200747661	-1.35722674071679\\
	-0.169598200747661	-1.35519496078742\\
	-0.171702860963265	-1.35519496078742\\
	-0.171702860963265	-1.35316875991985\\
	-0.174007811168074	-1.35316875991985\\
	-0.174951624081362	-1.35249459269962\\
	-0.176205788208259	-1.35249459269962\\
	-0.176205788208259	-1.350475770255\\
	-0.178329060020432	-1.350475770255\\
	-0.178329060020432	-1.34846243691039\\
	-0.182748161394677	-1.34846243691039\\
	-0.182748161394677	-1.34645455478193\\
	-0.184922572988225	-1.34645455478193\\
	-0.184922572988225	-1.34445208638029\\
	-0.187187051310144	-1.34445208638029\\
	-0.187187051310144	-1.34312009673491\\
	-0.189384891211722	-1.34312009673491\\
	-0.189384891211722	-1.34046324273989\\
	-0.191486264947135	-1.34046324273989\\
	-0.192479099215404	-1.33980050580657\\
	-0.193539774869739	-1.33980050580657\\
	-0.193539774869739	-1.33715542423593\\
	-0.195607637096212	-1.33715542423593\\
	-0.195607637096212	-1.33583638461113\\
	-0.197521966886245	-1.33583638461113\\
	-0.198526805395044	-1.3351777354862\\
	-0.199672728479324	-1.3351777354862\\
	-0.20068341720008	-1.33451966507814\\
	-0.201656364849258	-1.33451966507814\\
	-0.201656364849258	-1.3332052552149\\
	-0.203738410572924	-1.3332052552149\\
	-0.203738410572924	-1.33058332316215\\
	-0.205889158509627	-1.33058332316215\\
	-0.205889158509627	-1.32797050647836\\
	-0.210177232480252	-1.32797050647836\\
	-0.210177232480252	-1.32536672428928\\
	-0.214488198275002	-1.32536672428928\\
	-0.214488198275002	-1.32406819615303\\
	-0.21687220865647	-1.32406819615303\\
	-0.21687220865647	-1.32277189680111\\
	-0.219064301939053	-1.32277189680111\\
	-0.219064301939053	-1.32018594528104\\
	-0.221205736702206	-1.32018594528104\\
	-0.221205736702206	-1.31760879203835\\
	-0.223525181508907	-1.31760879203835\\
	-0.223525181508907	-1.31568165481776\\
	-0.22600112736128	-1.31568165481776\\
	-0.22600112736128	-1.31375939151021\\
	-0.230940828619651	-1.31375939151021\\
	-0.230940828619651	-1.31120390073622\\
	-0.233311806723153	-1.31120390073622\\
	-0.234395416652178	-1.31056636440405\\
	-0.23579059455897	-1.31056636440405\\
	-0.23579059455897	-1.30802153002881\\
	-0.238295423197629	-1.30802153002881\\
	-0.238295423197629	-1.30485235145093\\
	-0.240593968993291	-1.30485235145093\\
	-0.24169312778561	-1.30422008638786\\
	-0.245359108234387	-1.30422008638786\\
	-0.245359108234387	-1.30106655311654\\
	-0.247667080728196	-1.30106655311654\\
	-0.247667080728196	-1.29980875553427\\
	-0.250110643459793	-1.29980875553427\\
	-0.250110643459793	-1.29855301096908\\
	-0.252531023141925	-1.29855301096908\\
	-0.253647142921262	-1.29792590585797\\
	-0.254955626726201	-1.29792590585797\\
	-0.254955626726201	-1.29667322458902\\
	-0.25955937681844	-1.29667322458902\\
	-0.25955937681844	-1.29542257477815\\
	-0.262076325928726	-1.29542257477815\\
	-0.2632034451036	-1.29479800900238\\
	-0.264462915270433	-1.29479800900238\\
	-0.265587993264868	-1.29417394789733\\
	-0.269416885191985	-1.29417394789733\\
	-0.269416885191985	-1.29292733547245\\
	-0.272050676793288	-1.29292733547245\\
	-0.272050676793288	-1.29106117553438\\
	-0.274507092468434	-1.29106117553438\\
	-0.274507092468434	-1.28981956252485\\
	-0.277122472914107	-1.28981956252485\\
	-0.277122472914107	-1.28857993472992\\
	-0.279670704758493	-1.28857993472992\\
	-0.279670704758493	-1.28548949662701\\
	-0.284955185554538	-1.28548949662701\\
	-0.284955185554538	-1.28425675255261\\
	-0.287675140996601	-1.28425675255261\\
	-0.288829619695308	-1.28364111172339\\
	-0.290145142623695	-1.28364111172339\\
	-0.291300447247837	-1.28302595702822\\
	-0.292591967352215	-1.28302595702822\\
	-0.293745324728558	-1.28241128746754\\
	-0.295223635359084	-1.28241128746754\\
	-0.295223635359084	-1.28118339976687\\
	-0.297868454951064	-1.28118339976687\\
	-0.297868454951064	-1.27812210099217\\
	-0.303200521964137	-1.27812210099217\\
	-0.303200521964137	-1.27507273357638\\
	-0.305951883398307	-1.27507273357638\\
	-0.305951883398307	-1.2738563002737\\
	-0.308477160950673	-1.2738563002737\\
	-0.309655553359259	-1.27324878985773\\
	-0.310957020532888	-1.27324878985773\\
	-0.310957020532888	-1.27203517673883\\
	-0.313316054226802	-1.27203517673883\\
	-0.313316054226802	-1.27021826215653\\
	-0.315925291050558	-1.27021826215653\\
	-0.317109225297224	-1.26961355489171\\
	-0.31850873974547	-1.26961355489171\\
	-0.31850873974547	-1.26659695855494\\
	-0.320923741777669	-1.26659695855494\\
	-0.322117957653209	-1.2659950208037\\
	-0.32334061696605	-1.2659950208037\\
	-0.32334061696605	-1.26419195404103\\
	-0.325697769832654	-1.26419195404103\\
	-0.325697769832654	-1.26179423952951\\
	-0.3282949726671	-1.26179423952951\\
	-0.3282949726671	-1.26000070293583\\
	-0.330930861316182	-1.26000070293583\\
	-0.330930861316182	-1.25761560734889\\
	-0.333361279988665	-1.25761560734889\\
	-0.333361279988665	-1.25523764455999\\
	-0.33583862827645	-1.25523764455999\\
	-0.33583862827645	-1.25345881971342\\
	-0.33826460618874	-1.25345881971342\\
	-0.33826460618874	-1.25227513646984\\
	-0.343254954641759	-1.25227513646984\\
	-0.343254954641759	-1.25050289442294\\
	-0.345856242526978	-1.25050289442294\\
	-0.347083012389312	-1.2499130190823\\
	-0.348530426479033	-1.2499130190823\\
	-0.348530426479033	-1.2452095909997\\
	-0.35095005772229	-1.2452095909997\\
	-0.35095005772229	-1.2428681733153\\
	-0.353496135241454	-1.2428681733153\\
	-0.353496135241454	-1.23936876916599\\
	-0.356064314068879	-1.23936876916599\\
	-0.356064314068879	-1.23762474476422\\
	-0.358765131489473	-1.23762474476422\\
	-0.358765131489473	-1.23588447664421\\
	-0.361465733261909	-1.23588447664421\\
	-0.361465733261909	-1.23356992530514\\
	-0.364316551348276	-1.23356992530514\\
	-0.364316551348276	-1.23068599694656\\
	-0.367116353611967	-1.23068599694656\\
	-0.367116353611967	-1.22838620249878\\
	-0.369856470495075	-1.22838620249878\\
	-0.369856470495075	-1.22666561097202\\
	-0.372565206035303	-1.22666561097202\\
	-0.373846546602968	-1.22609288676071\\
	-0.375293775784178	-1.22609288676071\\
	-0.375293775784178	-1.22323527910054\\
	-0.37811072135332	-1.22323527910054\\
	-0.379397591009866	-1.2226649550212\\
	-0.381161994771202	-1.2226649550212\\
	-0.381161994771202	-1.22095636434243\\
	-0.383996662582487	-1.22095636434243\\
	-0.383996662582487	-1.21981928116478\\
	-0.389744064320704	-1.21981928116478\\
	-0.389744064320704	-1.21698345108868\\
	-0.392436131474922	-1.21698345108868\\
	-0.392436131474922	-1.21415737427472\\
	-0.395317700639248	-1.21415737427472\\
	-0.395317700639248	-1.21190347513748\\
	-0.398032936246273	-1.21190347513748\\
	-0.399341318011802	-1.2113409614466\\
	-0.400857595491981	-1.2113409614466\\
	-0.400857595491981	-1.21021708246608\\
	-0.403852579827905	-1.21021708246608\\
	-0.403852579827905	-1.20629549128545\\
	-0.406505011232557	-1.20629549128545\\
	-0.407829412822569	-1.20573677671473\\
	-0.409220949249385	-1.20573677671473\\
	-0.409220949249385	-1.20406288707409\\
	-0.412142291243013	-1.20406288707409\\
	-0.412142291243013	-1.20294883226372\\
	-0.415017943828963	-1.20294883226372\\
	-0.415017943828963	-1.20128054400291\\
	-0.4179115235388	-1.20128054400291\\
	-0.4179115235388	-1.19961559244281\\
	-0.420747670668537	-1.19961559244281\\
	-0.420747670668537	-1.19795395966574\\
	-0.423459382935356	-1.19795395966574\\
	-0.423459382935356	-1.19574358114746\\
	-0.426418526640701	-1.19574358114746\\
	-0.426418526640701	-1.19464057950618\\
	-0.42913096112278	-1.19464057950618\\
	-0.42913096112278	-1.19243892558019\\
	-0.431861133753565	-1.19243892558019\\
	-0.431861133753565	-1.19024303661009\\
	-0.434641232206741	-1.19024303661009\\
	-0.434641232206741	-1.18750622048698\\
	-0.440123768112649	-1.18750622048698\\
	-0.440123768112649	-1.18368955511077\\
	-0.443025264865116	-1.18368955511077\\
	-0.444390930584387	-1.18314572333937\\
	-0.446000901495859	-1.18314572333937\\
	-0.446000901495859	-1.1815163237495\\
	-0.448956992441818	-1.1815163237495\\
	-0.448956992441818	-1.17989005499113\\
	-0.451749358024884	-1.17989005499113\\
	-0.451749358024884	-1.17664684492272\\
	-0.454551140322813	-1.17664684492272\\
	-0.455929795039926	-1.17610751205732\\
	-0.457297522413632	-1.17610751205732\\
	-0.457297522413632	-1.17449156243813\\
	-0.460088691090829	-1.17449156243813\\
	-0.461470847972679	-1.17395359359724\\
	-0.462986918140253	-1.17395359359724\\
	-0.462986918140253	-1.17234172198057\\
	-0.465743988301901	-1.17234172198057\\
	-0.46712977490206	-1.17180510780355\\
	-0.468629092702081	-1.17180510780355\\
	-0.468629092702081	-1.17019728625108\\
	-0.471553721241522	-1.17019728625108\\
	-0.471553721241522	-1.16859248408349\\
	-0.474327834241846	-1.16859248408349\\
	-0.474327834241846	-1.16592448167473\\
	-0.477209765758612	-1.16592448167473\\
	-0.477209765758612	-1.16379604010867\\
	-0.480220841972583	-1.16379604010867\\
	-0.480220841972583	-1.16167285782206\\
	-0.483054213841067	-1.16167285782206\\
	-0.483054213841067	-1.16008390116999\\
	-0.486049873004309	-1.16008390116999\\
	-0.486049873004309	-1.15796983753243\\
	-0.488981056862758	-1.15796983753243\\
	-0.488981056862758	-1.15691474386722\\
	-0.492048340367427	-1.15691474386722\\
	-0.493463724806547	-1.15638767967877\\
	-0.495015185934338	-1.15638767967877\\
	-0.495015185934338	-1.15218267885503\\
	-0.497830064500751	-1.15218267885503\\
	-0.497830064500751	-1.15008779831963\\
	-0.500489344394447	-1.15008779831963\\
	-0.500489344394447	-1.14695490786062\\
	-0.50329987256462	-1.14695490786062\\
	-0.50329987256462	-1.14487255277683\\
	-0.506054007523504	-1.14487255277683\\
	-0.506054007523504	-1.14383323449269\\
	-0.508863376440192	-1.14383323449269\\
	-0.508863376440192	-1.14227656970453\\
	-0.511785754122136	-1.14227656970453\\
	-0.511785754122136	-1.1402053124027\\
	-0.514600326697534	-1.1402053124027\\
	-0.514600326697534	-1.13762309966639\\
	-0.517628496711974	-1.13762309966639\\
	-0.517628496711974	-1.135048450195\\
	-0.520737457206284	-1.135048450195\\
	-0.520737457206284	-1.13196876830069\\
	-0.523750928293073	-1.13196876830069\\
	-0.523750928293073	-1.130432945871\\
	-0.526845443187451	-1.130432945871\\
	-0.526845443187451	-1.12838932097676\\
	-0.529862494031874	-1.12838932097676\\
	-0.529862494031874	-1.12635039785323\\
	-0.532663993506221	-1.12635039785323\\
	-0.532663993506221	-1.12431614647799\\
	-0.53536852848642	-1.12431614647799\\
	-0.53536852848642	-1.12279350588081\\
	-0.538347126664387	-1.12279350588081\\
	-0.538347126664387	-1.12127346396509\\
	-0.541438135571124	-1.12127346396509\\
	-0.541438135571124	-1.11824112684355\\
	-0.544417277993557	-1.11824112684355\\
	-0.544417277993557	-1.11622526784647\\
	-0.547533926003814	-1.11622526784647\\
	-0.547533926003814	-1.11371180519205\\
	-0.55061881406803	-1.11371180519205\\
	-0.55061881406803	-1.11170608939814\\
	-0.553764677622312	-1.11170608939814\\
	-0.553764677622312	-1.10820680752007\\
	-0.556602817832564	-1.10820680752007\\
	-0.556602817832564	-1.10671126189741\\
	-0.55923116308347	-1.10671126189741\\
	-0.55923116308347	-1.10472104324027\\
	-0.562000221978797	-1.10472104324027\\
	-0.562000221978797	-1.10174389340929\\
	-0.564717526126229	-1.10174389340929\\
	-0.566228941938557	-1.10124865049543\\
	-0.567351654378893	-1.10124865049543\\
	-0.567351654378893	-1.09976453980041\\
	-0.569846012248672	-1.09976453980041\\
	-0.569846012248672	-1.09877647690161\\
	-0.572456551217648	-1.09877647690161\\
	-0.572456551217648	-1.09631100045845\\
	-0.575133666895958	-1.09631100045845\\
	-0.575133666895958	-1.09385217007293\\
	-0.577720761916777	-1.09385217007293\\
	-0.577720761916777	-1.09287048747923\\
	-0.580113736527379	-1.09287048747923\\
	-0.580113736527379	-1.08993173936833\\
	-0.582544654428058	-1.08993173936833\\
	-0.582544654428058	-1.08651505286872\\
	-0.585035747335257	-1.08651505286872\\
	-0.585035747335257	-1.08214072008395\\
	-0.587622008314957	-1.08214072008395\\
	-0.587622008314957	-1.08068720265313\\
	-0.590066797259931	-1.08068720265313\\
	-0.590066797259931	-1.07826973435339\\
	-0.592382172469855	-1.07826973435339\\
	-0.592382172469855	-1.07682227326135\\
	-0.594875065217981	-1.07682227326135\\
	-0.594875065217981	-1.07345360682175\\
	-0.59734626326001	-1.07345360682175\\
	-0.59734626326001	-1.07105485500882\\
	-0.599986447183452	-1.07105485500882\\
	-0.599986447183452	-1.06961855741426\\
	-0.602216861852996	-1.06961855741426\\
	-0.602216861852996	-1.06866225027719\\
	-0.60488711609978	-1.06866225027719\\
	-0.60488711609978	-1.06627574757544\\
	-0.607363661428245	-1.06627574757544\\
	-0.607363661428245	-1.06389530233482\\
	-0.609783164333708	-1.06389530233482\\
	-0.609783164333708	-1.06009907958826\\
	-0.612279919005272	-1.06009907958826\\
	-0.612279919005272	-1.05678987278557\\
	-0.614684249281733	-1.05678987278557\\
	-0.614684249281733	-1.0549040827717\\
	-0.617288137061489	-1.0549040827717\\
	-0.617288137061489	-1.04973740079791\\
	-0.619806102054592	-1.04973740079791\\
	-0.619806102054592	-1.04739814896175\\
	-0.621976696789292	-1.04739814896175\\
	-0.621976696789292	-1.04320187643668\\
	-0.624411634778735	-1.04320187643668\\
	-0.624411634778735	-1.04134275095738\\
	-0.626876140400665	-1.04134275095738\\
	-0.626876140400665	-1.03624861793052\\
	-0.629185828427758	-1.03624861793052\\
	-0.629185828427758	-1.03394197060704\\
	-0.631459975164514	-1.03394197060704\\
	-0.631459975164514	-1.03210060604596\\
	-0.633691941678433	-1.03210060604596\\
	-0.633691941678433	-1.02934510219305\\
	-0.636021352489751	-1.02934510219305\\
	-0.636021352489751	-1.0279702768962\\
	-0.638334683274607	-1.0279702768962\\
	-0.638334683274607	-1.02340149386257\\
	-0.640811225381544	-1.02340149386257\\
	-0.640811225381544	-1.02067044898187\\
	-0.643180650724342	-1.02067044898187\\
	-0.643180650724342	-1.01613554709054\\
	-0.645517710233771	-1.01613554709054\\
	-0.645517710233771	-1.01207192869845\\
	-0.648199045889862	-1.01207192869845\\
	-0.648199045889862	-1.00937210894357\\
	-0.650645447667999	-1.00937210894357\\
	-0.650645447667999	-1.00667962655566\\
	-0.653095749698175	-1.00667962655566\\
	-0.653095749698175	-1.00399442234721\\
	-0.655941836610036	-1.00399442234721\\
	-0.655941836610036	-1.0017622696692\\
	-0.65868436643535	-1.0017622696692\\
	-0.65868436643535	-0.999090257343412\\
	-0.661441775366427	-0.999090257343412\\
	-0.661441775366427	-0.995095560233501\\
	-0.664114818769797	-0.995095560233501\\
	-0.664114818769797	-0.993767518634846\\
	-0.666673206359095	-0.993767518634846\\
	-0.666673206359095	-0.99244122743033\\
	-0.669554957181559	-0.99244122743033\\
	-0.669554957181559	-0.99023461303647\\
	-0.672312429006659	-0.99023461303647\\
	-0.672312429006659	-0.986714023943224\\
	-0.675175092123177	-0.986714023943224\\
	-0.675175092123177	-0.984958307724839\\
	-0.678090091177784	-0.984958307724839\\
	-0.678090091177784	-0.983205622442467\\
	-0.681084543336451	-0.983205622442467\\
	-0.681084543336451	-0.98189308801588\\
	-0.684313343118039	-0.98189308801588\\
	-0.684313343118039	-0.979709281554807\\
	-0.687636759808694	-0.979709281554807\\
	-0.687636759808694	-0.975355625299519\\
	-0.690923954240906	-0.975355625299519\\
	-0.690923954240906	-0.971885966270073\\
	-0.694401138905672	-0.971885966270073\\
	-0.694401138905672	-0.97058785687719\\
	-0.697998554461887	-0.97058785687719\\
	-0.697998554461887	-0.967996532220419\\
	-0.701397822828639	-0.967996532220419\\
	-0.701397822828639	-0.966703304432057\\
	-0.704924383761484	-0.966703304432057\\
	-0.704924383761484	-0.964121686881538\\
	-0.708370985903429	-0.964121686881538\\
	-0.708370985903429	-0.96326257449206\\
	-0.711781542778399	-0.96326257449206\\
	-0.711781542778399	-0.962404172474316\\
	-0.715341031876165	-0.962404172474316\\
	-0.715341031876165	-0.96068949233949\\
	-0.71890616846459	-0.96068949233949\\
	-0.71890616846459	-0.957268577535742\\
	-0.722356347561281	-0.957268577535742\\
	-0.722356347561281	-0.955988619289203\\
	-0.72572528798548	-0.955988619289203\\
	-0.72572528798548	-0.953858828799365\\
	-0.729071305283164	-0.953858828799365\\
	-0.729071305283164	-0.950460134087371\\
	-0.732481073034785	-0.950460134087371\\
	-0.732481073034785	-0.948341514123073\\
	-0.735638269015459	-0.948341514123073\\
	-0.735638269015459	-0.945804775396348\\
	-0.738994737429172	-0.945804775396348\\
	-0.738994737429172	-0.944116992230256\\
	-0.742188138504604	-0.944116992230256\\
	-0.742188138504604	-0.942011037700637\\
	-0.745427696683126	-0.942011037700637\\
	-0.745427696683126	-0.9386501725015\\
	-0.748745398097387	-0.9386501725015\\
	-0.748745398097387	-0.936136465293776\\
	-0.751828232175485	-0.936136465293776\\
	-0.751828232175485	-0.934463941681275\\
	-0.754978265081545	-0.934463941681275\\
	-0.754978265081545	-0.931543297821471\\
	-0.758185369782733	-0.931543297821471\\
	-0.758185369782733	-0.928630578637838\\
	-0.761304474973788	-0.928630578637838\\
	-0.761304474973788	-0.925725716663831\\
	-0.764402547773937	-0.925725716663831\\
	-0.764402547773937	-0.922002332231816\\
	-0.767507974786576	-0.922002332231816\\
	-0.767507974786576	-0.920351591865322\\
	-0.770631543316301	-0.920351591865322\\
	-0.770631543316301	-0.916646563322444\\
	-0.774006298012255	-0.916646563322444\\
	-0.774006298012255	-0.914183519584018\\
	-0.777167154664	-0.914183519584018\\
	-0.777167154664	-0.911726009368266\\
	-0.780469042214501	-0.911726009368266\\
	-0.780469042214501	-0.908865855088203\\
	-0.783577272240298	-0.908865855088203\\
	-0.783577272240298	-0.906420198907998\\
	-0.786711186443989	-0.906420198907998\\
	-0.786711186443989	-0.903979952257519\\
	-0.789968950657695	-0.903979952257519\\
	-0.789968950657695	-0.898711126699683\\
	-0.79322420708144	-0.898711126699683\\
	-0.79322420708144	-0.897094962862092\\
	-0.796630141111968	-0.897094962862092\\
	-0.796630141111968	-0.894272299716747\\
	-0.800059972049643	-0.894272299716747\\
	-0.800059972049643	-0.89185853305799\\
	-0.803334202755721	-0.89185853305799\\
	-0.803334202755721	-0.888247593739731\\
	-0.806664869928934	-0.888247593739731\\
	-0.806664869928934	-0.88664644471885\\
	-0.810085627623525	-0.88664644471885\\
	-0.810085627623525	-0.885846722062089\\
	-0.813301450322056	-0.885846722062089\\
	-0.813301450322056	-0.88424897388131\\
	-0.81704845602299	-0.88424897388131\\
	-0.81704845602299	-0.883052142586435\\
	-0.820409028593398	-0.883052142586435\\
	-0.822239884533287	-0.88265347982737\\
	-0.823804993739764	-0.88265347982737\\
	-0.823804993739764	-0.877880418744446\\
	-0.827060921423415	-0.877880418744446\\
	-0.827060921423415	-0.874313708200517\\
	-0.830576850828944	-0.874313708200517\\
	-0.830576850828944	-0.872337000741705\\
	-0.833839849196956	-0.872337000741705\\
	-0.833839849196956	-0.869575322463974\\
	-0.837089128327251	-0.869575322463974\\
	-0.837089128327251	-0.866820260446503\\
	-0.84038507534652	-0.866820260446503\\
	-0.84038507534652	-0.865641531952387\\
	-0.843656056866544	-0.865641531952387\\
	-0.843656056866544	-0.864071762250916\\
	-0.84694749480993	-0.864071762250916\\
	-0.84694749480993	-0.861329776010852\\
	-0.85040063599437	-0.861329776010852\\
	-0.85040063599437	-0.859375172881766\\
	-0.853860123349346	-0.859375172881766\\
	-0.853860123349346	-0.857813851219063\\
	-0.857168783304969	-0.857813851219063\\
	-0.857168783304969	-0.855865134740459\\
	-0.860606080749442	-0.855865134740459\\
	-0.860606080749442	-0.852365609626443\\
	-0.864045861123284	-0.852365609626443\\
	-0.864045861123284	-0.850425932821597\\
	-0.867468811395069	-0.850425932821597\\
	-0.867468811395069	-0.849650957508632\\
	-0.870789421780343	-0.849650957508632\\
	-0.870789421780343	-0.848102535607752\\
	-0.874100204015434	-0.848102535607752\\
	-0.874100204015434	-0.846556144460221\\
	-0.877514267552788	-0.846556144460221\\
	-0.877514267552788	-0.845011775058087\\
	-0.880707632156263	-0.845011775058087\\
	-0.880707632156263	-0.842698992156761\\
	-0.884063097016663	-0.842698992156761\\
	-0.884063097016663	-0.840775110923853\\
	-0.887511235180754	-0.840775110923853\\
	-0.887511235180754	-0.838086893048891\\
	-0.890713244703755	-0.838086893048891\\
	-0.890713244703755	-0.835022040743616\\
	-0.893995700680681	-0.835022040743616\\
	-0.893995700680681	-0.832346715135696\\
	-0.897049507132358	-0.832346715135696\\
	-0.897049507132358	-0.830439410219633\\
	-0.900055950643175	-0.830439410219633\\
	-0.900055950643175	-0.828535121510758\\
	-0.90328619426941	-0.828535121510758\\
	-0.90328619426941	-0.82625393335909\\
	-0.906449789001047	-0.82625393335909\\
	-0.906449789001047	-0.823597969316884\\
	-0.909610431638778	-0.823597969316884\\
	-0.909610431638778	-0.822082881180485\\
	-0.91284867130421	-0.822082881180485\\
	-0.91284867130421	-0.819436007193658\\
	-0.916149040564987	-0.819436007193658\\
	-0.916149040564987	-0.816041294852268\\
	-0.919658038054612	-0.816041294852268\\
	-0.919658038054612	-0.814159401651142\\
	-0.923263806144157	-0.814159401651142\\
	-0.923263806144157	-0.812655960678544\\
	-0.930225010386981	-0.812655960678544\\
	-0.930225010386981	-0.809279914414451\\
	-0.933722568552082	-0.809279914414451\\
	-0.933722568552082	-0.807034332810418\\
	-0.937264550850353	-0.807034332810418\\
	-0.937264550850353	-0.805539536801459\\
	-0.940702573992497	-0.805539536801459\\
	-0.940702573992497	-0.80330071117185\\
	-0.944205670087794	-0.80330071117185\\
	-0.944205670087794	-0.800693825954478\\
	-0.947724553121302	-0.800693825954478\\
	-0.947724553121302	-0.798092370807202\\
	-0.951568414317092	-0.798092370807202\\
	-0.951568414317092	-0.796608247548361\\
	-0.955359316022613	-0.796608247548361\\
	-0.955359316022613	-0.793645251312239\\
	-0.959399620715445	-0.793645251312239\\
	-0.959399620715445	-0.790320186680733\\
	-0.963333145004325	-0.790320186680733\\
	-0.963333145004325	-0.788476699533079\\
	-0.9670611689567	-0.788476699533079\\
	-0.9670611689567	-0.78553267974939\\
	-0.971130338730635	-0.78553267974939\\
	-0.971130338730635	-0.782962236525578\\
	-0.975061839155328	-0.782962236525578\\
	-0.975061839155328	-0.781129368736612\\
	-0.979072802598994	-0.781129368736612\\
	-0.979072802598994	-0.778567753020941\\
	-0.983314903505131	-0.778567753020941\\
	-0.983314903505131	-0.777106264200653\\
	-0.987479627046481	-0.777106264200653\\
	-0.987479627046481	-0.773823965884623\\
	-0.99114491407034	-0.773823965884623\\
	-0.99114491407034	-0.770186717363779\\
	-0.99452302919273	-0.770186717363779\\
	-0.99452302919273	-0.766921884170111\\
	-0.997951859599662	-0.766921884170111\\
	-0.997951859599662	-0.765111616249459\\
	-1.00138807825338	-0.765111616249459\\
	-1.00138807825338	-0.760056145766023\\
	-1.00493736859121	-0.760056145766023\\
	-1.00493736859121	-0.757176011466826\\
	-1.00833597327868	-0.757176011466826\\
	-1.00833597327868	-0.755020026416918\\
	-1.0116044882612	-0.755020026416918\\
	-1.0116044882612	-0.752509137488872\\
	-1.01482161902012	-0.752509137488872\\
	-1.01482161902012	-0.747144563647599\\
	-1.01765695004011	-0.747144563647599\\
	-1.01765695004011	-0.742512601233235\\
	-1.02061225284418	-0.742512601233235\\
	-1.02061225284418	-0.740025056766288\\
	-1.02356752752106	-0.740025056766288\\
	-1.02356752752106	-0.734002843290861\\
	-1.02645980175741	-0.734002843290861\\
	-1.02645980175741	-0.729415527790326\\
	-1.02921182973371	-0.729415527790326\\
	-1.02921182973371	-0.72414146863143\\
	-1.03206667007389	-0.72414146863143\\
	-1.03206667007389	-0.720986683901159\\
	-1.03479837650731	-0.720986683901159\\
	-1.03479837650731	-0.718887475499802\\
	-1.037501431499	-0.718887475499802\\
	-1.037501431499	-0.716442395567003\\
	-1.04019840199325	-0.716442395567003\\
	-1.04019840199325	-0.714350016999527\\
	-1.04296243607186	-0.714350016999527\\
	-1.04296243607186	-0.71156503340637\\
	-1.04576658137372	-0.71156503340637\\
	-1.04576658137372	-0.709827218484963\\
	-1.04833508914041	-0.709827218484963\\
	-1.04833508914041	-0.706358001275332\\
	-1.0509059182528	-0.706358001275332\\
	-1.0509059182528	-0.701860685019076\\
	-1.05349758983412	-0.701860685019076\\
	-1.05349758983412	-0.69910015091559\\
	-1.05592010115163	-0.69910015091559\\
	-1.05592010115163	-0.694625605393149\\
	-1.05865576179608	-0.694625605393149\\
	-1.05865576179608	-0.691535975400805\\
	-1.061245440527	-0.691535975400805\\
	-1.061245440527	-0.687426705622186\\
	-1.06362713943286	-0.687426705622186\\
	-1.06362713943286	-0.684352356918599\\
	-1.06638529778534	-0.684352356918599\\
	-1.06638529778534	-0.681284462891557\\
	-1.06872836955514	-0.681284462891557\\
	-1.06872836955514	-0.678222967739912\\
	-1.07132244426167	-0.678222967739912\\
	-1.07132244426167	-0.67448974967536\\
	-1.07393793131908	-0.67448974967536\\
	-1.07393793131908	-0.672118953789722\\
	-1.07646596891115	-0.672118953789722\\
	-1.07646596891115	-0.668401028180756\\
	-1.07971421407797	-0.668401028180756\\
	-1.07971421407797	-0.66536594859595\\
	-1.08293570015505	-0.66536594859595\\
	-1.08293570015505	-0.660992729890752\\
	-1.08642240073916	-0.660992729890752\\
	-1.08642240073916	-0.656297202171685\\
	-1.0899560313428	-0.656297202171685\\
	-1.0899560313428	-0.648947588127473\\
	-1.09338743476332	-0.648947588127473\\
	-1.09338743476332	-0.644288771608452\\
	-1.0969723252917	-0.644288771608452\\
	-1.0969723252917	-0.641632862318134\\
	-1.10033780095561	-0.641632862318134\\
	-1.10033780095561	-0.638981471323313\\
	-1.10373532020139	-0.638981471323313\\
	-1.10373532020139	-0.634682510329087\\
	-1.10703778877237	-0.634682510329087\\
	-1.10703778877237	-0.631383584727238\\
	-1.11073125941572	-0.631383584727238\\
	-1.11073125941572	-0.625462755348464\\
	-1.11417805933424	-0.625462755348464\\
	-1.11417805933424	-0.618255816293859\\
	-1.11757367440952	-0.618255816293859\\
	-1.11757367440952	-0.614338275444778\\
	-1.12100213759965	-0.614338275444778\\
	-1.12100213759965	-0.610104883684726\\
	-1.12443383317289	-0.610104883684726\\
	-1.12443383317289	-0.605233744289301\\
	-1.12803937998118	-0.605233744289301\\
	-1.12803937998118	-0.602317946441109\\
	-1.13153369875259	-0.602317946441109\\
	-1.13153369875259	-0.596179108696855\\
	-1.13519363606536	-0.596179108696855\\
	-1.13519363606536	-0.59070545104232\\
	-1.13869614460025	-0.59070545104232\\
	-1.13869614460025	-0.587493910841676\\
	-1.14208520559513	-0.587493910841676\\
	-1.14208520559513	-0.58460869730188\\
	-1.14547719853349	-0.58460869730188\\
	-1.14547719853349	-0.57853359676033\\
	-1.14889783763479	-0.57853359676033\\
	-1.14889783763479	-0.573434240924661\\
	-1.15219785388475	-0.573434240924661\\
	-1.15219785388475	-0.569619493036478\\
	-1.15528784993817	-0.569619493036478\\
	-1.15528784993817	-0.563596355467004\\
	-1.15870067541363	-0.563596355467004\\
	-1.15870067541363	-0.560434490339156\\
	-1.16232534303726	-0.560434490339156\\
	-1.16232534303726	-0.557593595189919\\
	-1.166175011514	-0.557593595189919\\
	-1.166175011514	-0.551610859936389\\
	-1.16980510319715	-0.551610859936389\\
	-1.16980510319715	-0.549411673143692\\
	-1.17355642405854	-0.549411673143692\\
	-1.17355642405854	-0.544394899160584\\
	-1.17753680770957	-0.544394899160584\\
	-1.17753680770957	-0.539704087127022\\
	-1.18110369574233	-0.539704087127022\\
	-1.18110369574233	-0.534713606784656\\
	-1.18458924320949	-0.534713606784656\\
	-1.18458924320949	-0.530047097558178\\
	-1.1882344946263	-0.530047097558178\\
	-1.1882344946263	-0.525082174911467\\
	-1.19188479658952	-0.525082174911467\\
	-1.19188479658952	-0.517041626564671\\
	-1.19568131520221	-0.517041626564671\\
	-1.19568131520221	-0.512418041987266\\
	-1.19942426040501	-0.512418041987266\\
	-1.19942426040501	-0.5074982603061\\
	-1.20309645393483	-0.5074982603061\\
	-1.20309645393483	-0.501059613609362\\
	-1.20726917673248	-0.501059613609362\\
	-1.20726917673248	-0.495862559510152\\
	-1.21113668839604	-0.495862559510152\\
	-1.21113668839604	-0.491592672303277\\
	-1.21475019280489	-0.491592672303277\\
	-1.21475019280489	-0.486115943417037\\
	-1.21831826273814	-0.486115943417037\\
	-1.21831826273814	-0.480653756766075\\
	-1.22204760097874	-0.480653756766075\\
	-1.22204760097874	-0.476415290052661\\
	-1.22583905226196	-0.476415290052661\\
	-1.22583905226196	-0.472185364743012\\
	-1.22970477360685	-0.472185364743012\\
	-1.22970477360685	-0.467662655606149\\
	-1.23337299848172	-0.467662655606149\\
	-1.23337299848172	-0.46224799354533\\
	-1.23703506191688	-0.46224799354533\\
	-1.23703506191688	-0.454450622653076\\
	-1.24068511966298	-0.454450622653076\\
	-1.24068511966298	-0.448471415270574\\
	-1.24488766303107	-0.448471415270574\\
	-1.24488766303107	-0.444295502186942\\
	-1.24926877613158	-0.444295502186942\\
	-1.24926877613158	-0.440127322525349\\
	-1.2534409260953	-0.440127322525349\\
	-1.2534409260953	-0.434185995780688\\
	-1.257640866133	-0.434185995780688\\
	-1.257640866133	-0.429147898875949\\
	-1.26187488444297	-0.429147898875949\\
	-1.26187488444297	-0.422348918347534\\
	-1.2663329478557	-0.422348918347534\\
	-1.2663329478557	-0.417630700097033\\
	-1.27057219767994	-0.417630700097033\\
	-1.27057219767994	-0.410570726686319\\
	-1.27493018226325	-0.410570726686319\\
	-1.27493018226325	-0.405582285564146\\
	-1.27928241624525	-0.405582285564146\\
	-1.27928241624525	-0.399726414437277\\
	-1.28353190167054	-0.399726414437277\\
	-1.28353190167054	-0.393300740945087\\
	-1.28801164469924	-0.393300740945087\\
	-1.28801164469924	-0.388637717726946\\
	-1.29257861966855	-0.388637717726946\\
	-1.29257861966855	-0.381949366440904\\
	-1.29666774745237	-0.381949366440904\\
	-1.29666774745237	-0.3767269120394\\
	-1.30132350424239	-0.3767269120394\\
	-1.30132350424239	-0.371225442771655\\
	-1.30591417554007	-0.371225442771655\\
	-1.30591417554007	-0.362850010018034\\
	-1.31065791256508	-0.362850010018034\\
	-1.31065791256508	-0.357952118931812\\
	-1.31498983710577	-0.357952118931812\\
	-1.31498983710577	-0.350190675049269\\
	-1.31961296842503	-0.350190675049269\\
	-1.31961296842503	-0.345887889577358\\
	-1.32438576119885	-0.345887889577358\\
	-1.32438576119885	-0.341305297236002\\
	-1.3297673575268	-0.341305297236002\\
	-1.3297673575268	-0.337015618529434\\
	-1.33461805377877	-0.337015618529434\\
	-1.33461805377877	-0.331020450347849\\
	-1.33921381083239	-0.331020450347849\\
	-1.33921381083239	-0.323614283883937\\
	-1.34394286331643	-0.323614283883937\\
	-1.34394286331643	-0.319349582131653\\
	-1.34887364719993	-0.319349582131653\\
	-1.34887364719993	-0.311687673480054\\
	-1.35383744564712	-0.311687673480054\\
	-1.35383744564712	-0.305741058748835\\
	-1.35848724697997	-0.305741058748835\\
	-1.35848724697997	-0.29980523617373\\
	-1.36299849197833	-0.29980523617373\\
	-1.36299849197833	-0.294725790244942\\
	-1.36757824238925	-0.294725790244942\\
	-1.36757824238925	-0.287402177420129\\
	-1.37243201689653	-0.287402177420129\\
	-1.37243201689653	-0.279813162583439\\
	-1.37694130231191	-0.279813162583439\\
	-1.37694130231191	-0.274762784506597\\
	-1.38132015869391	-0.274762784506597\\
	-1.38132015869391	-0.270279439440789\\
	-1.3856216124771	-0.270279439440789\\
	-1.3856216124771	-0.265242157089077\\
	-1.39010238817402	-0.265242157089077\\
	-1.39010238817402	-0.261328925129806\\
	-1.39489223813322	-0.261328925129806\\
	-1.39489223813322	-0.255187611620091\\
	-1.3997921198307	-0.255187611620091\\
	-1.3997921198307	-0.248498947611229\\
	-1.40424160706232	-0.248498947611229\\
	-1.40424160706232	-0.244046025091136\\
	-1.40921354041697	-0.244046025091136\\
	-1.40921354041697	-0.239875802202918\\
	-1.41423498953363	-0.239875802202918\\
	-1.41423498953363	-0.235709746786652\\
	-1.41942325393011	-0.235709746786652\\
	-1.41942325393011	-0.2307158680648\\
	-1.42489917783846	-0.2307158680648\\
	-1.42489917783846	-0.226281693834686\\
	-1.43024826775449	-0.226281693834686\\
	-1.43024826775449	-0.219362158734177\\
	-1.4359810689199	-0.219362158734177\\
	-1.4359810689199	-0.21300545730835\\
	-1.44242256895752	-0.21300545730835\\
	-1.44242256895752	-0.207209026439359\\
	-1.44887137332641	-0.207209026439359\\
	-1.44887137332641	-0.200042104017248\\
	-1.45564910768349	-0.200042104017248\\
	-1.45564910768349	-0.1934355993227\\
	-1.46250985622712	-0.1934355993227\\
	-1.46250985622712	-0.188486271187382\\
	-1.46891655447907	-0.188486271187382\\
	-1.46891655447907	-0.1827178760831\\
	-1.47534468814402	-0.1827178760831\\
	-1.47534468814402	-0.176132849551658\\
	-1.48194584748702	-0.176132849551658\\
	-1.48194584748702	-0.172295126499297\\
	-1.48893400464717	-0.172295126499297\\
	-1.48893400464717	-0.167364629033721\\
	-1.49574360269256	-0.167364629033721\\
	-1.49574360269256	-0.164353556579551\\
	-1.50215530120012	-0.164353556579551\\
	-1.50215530120012	-0.158609257197189\\
	-1.50892777383344	-0.158609257197189\\
	-1.50892777383344	-0.149866027182953\\
	-1.51606345018459	-0.149866027182953\\
	-1.51606345018459	-0.145498746294782\\
	-1.52345513782002	-0.145498746294782\\
	-1.52345513782002	-0.13895299797338\\
	-1.53141987137936	-0.13895299797338\\
	-1.53141987137936	-0.134320042300151\\
	-1.53923109461201	-0.134320042300151\\
	-1.53923109461201	-0.128873187345029\\
	-1.54663655626825	-0.128873187345029\\
	-1.54663655626825	-0.123158098780675\\
	-1.55363930023661	-0.123158098780675\\
	-1.55363930023661	-0.117175171392025\\
	-1.56062032969314	-0.117175171392025\\
	-1.56062032969314	-0.109838193643297\\
	-1.56744233519669	-0.109838193643297\\
	-1.56744233519669	-0.104407226831324\\
	-1.57456739487287	-0.104407226831324\\
	-1.57456739487287	-0.095995251641861\\
	-1.58165268041571	-0.095995251641861\\
	-1.58165268041571	-0.0916562808431967\\
	-1.58848055598513	-0.0916562808431967\\
	-1.58848055598513	-0.0859639862414214\\
	-1.59501361031734	-0.0859639862414214\\
	-1.59501361031734	-0.0818997769694931\\
	-1.60098370027733	-0.0818997769694931\\
	-1.60098370027733	-0.0756705925485239\\
	-1.60749460246343	-0.0756705925485239\\
	-1.60749460246343	-0.067820556418235\\
	-1.61449465540002	-0.067820556418235\\
	-1.61449465540002	-0.0602451800880346\\
	-1.62124844182857	-0.0602451800880346\\
	-1.62124844182857	-0.0526732594873798\\
	-1.62720804460659	-0.0526732594873798\\
	-1.62720804460659	-0.0467260329410371\\
	-1.63305468300366	-0.0467260329410371\\
	-1.63305468300366	-0.0405102410909195\\
	-1.64008807678413	-0.0405102410909195\\
	-1.64008807678413	-0.0337557124861803\\
	-1.64646146419246	-0.0337557124861803\\
	-1.64646146419246	-0.0297037541494367\\
	-1.65273589621886	-0.0297037541494367\\
	-1.65273589621886	-0.0243018900582637\\
	-1.65991806440748	-0.0243018900582637\\
	-1.65991806440748	-0.0167404361957546\\
	-1.66674997802586	-0.0167404361957546\\
	-1.66674997802586	-0.00917993937227535\\
	-1.67458806078268	-0.00917993937227535\\
	-1.67458806078268	-0.00485991877527203\\
	-1.68087016428262	-0.00485991877527203\\
	-1.68087016428262	0.000269994427968046\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-4-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.449053501181\\
-0.00206423201459494	-1.449053501181\\
-0.00206423201459494	-1.44710946301835\\
-0.00506041522249978	-1.44710946301835\\
-0.00506041522249978	-1.44517087856477\\
-0.0065794911153354	-1.44517087856477\\
-0.0065794911153354	-1.44323771006206\\
-0.0080985821911459	-1.44323771006206\\
-0.0080985821911459	-1.44227314510139\\
-0.00957575306090552	-1.44227314510139\\
-0.00957575306090552	-1.44034803059401\\
-0.0124556002890062	-1.44034803059401\\
-0.0124556002890062	-1.43938747185298\\
-0.0138163392797419	-1.43938747185298\\
-0.0138163392797419	-1.43842823936417\\
-0.0227317919173315	-1.43842823936417\\
-0.0227317919173315	-1.4374703285901\\
-0.0241720238013232	-1.4374703285901\\
-0.0241720238013232	-1.4365137350169\\
-0.0272297733946645	-1.4365137350169\\
-0.0272297733946645	-1.43555845415412\\
-0.0303623664949875	-1.43555845415412\\
-0.0303623664949875	-1.43460448153453\\
-0.0319241108243076	-1.43460448153453\\
-0.0319241108243076	-1.433651812714\\
-0.0349266115037459	-1.433651812714\\
-0.0349266115037459	-1.43270044327135\\
-0.0362974213942655	-1.43270044327135\\
-0.0362974213942655	-1.43080158494851\\
-0.0377755480136286	-1.43080158494851\\
-0.0377755480136286	-1.42985408733914\\
-0.0410818193333786	-1.42985408733914\\
-0.0410818193333786	-1.42890787164893\\
-0.0425928720417783	-1.42890787164893\\
-0.0425928720417783	-1.42796293356896\\
-0.0440667084648032	-1.42796293356896\\
-0.0440667084648032	-1.42701926881228\\
-0.0455732921197898	-1.42701926881228\\
-0.0455732921197898	-1.4260768731138\\
-0.0470286661600823	-1.4260768731138\\
-0.0470286661600823	-1.42513574223011\\
-0.0530751672213983	-1.42513574223011\\
-0.0530751672213983	-1.42325725804098\\
-0.0561411348087275	-1.42325725804098\\
-0.0571585725857608	-1.42231989635585\\
-0.0586941759211621	-1.4213837827258\\
-0.0605520212313468	-1.42044891301366\\
-0.0622513389800199	-1.41951528310309\\
-0.0638481144311314	-1.41858288889841\\
-0.0655898125951366	-1.41765172632448\\
-0.067635278266617	-1.41765172632448\\
-0.067635278266617	-1.41486558794091\\
-0.0692513024126975	-1.41486558794091\\
-0.0692513024126975	-1.41209038947152\\
-0.0791336903729372	-1.41209038947152\\
-0.0791336903729372	-1.41024628209103\\
-0.0807791431326965	-1.41024628209103\\
-0.0819338951437927	-1.40932602413309\\
-0.0835142594816403	-1.40840695815398\\
-0.0868159348083508	-1.40565687360266\\
-0.0877935229006281	-1.40565687360266\\
-0.0889770313685112	-1.40474253153488\\
-0.089449533892997	-1.40200654534617\\
-0.0906566114584111	-1.40109687815136\\
-0.0932115622501164	-1.40109687815136\\
-0.0932115622501164	-1.3983748092408\\
-0.0949198805473719	-1.3983748092408\\
-0.0961509772308675	-1.39746975158352\\
-0.0983654469092841	-1.39566306238276\\
-0.0993581346981984	-1.39296153981595\\
-0.101376590659734	-1.39206328766329\\
-0.105569377183776	-1.39206328766329\\
-0.106834601256423	-1.39116615728976\\
-0.112436471505636	-1.39116615728976\\
-0.112436471505636	-1.38848146174649\\
-0.11425607196398	-1.38848146174649\\
-0.115541275129516	-1.38758878347512\\
-0.117952720291266	-1.38758878347512\\
-0.119243171185309	-1.38669720955846\\
-0.12150076592091	-1.38669720955846\\
-0.122796463035096	-1.38580673656092\\
-0.1241628018157	-1.38491736106309\\
-0.126294942105366	-1.38402907966165\\
-0.128803525695752	-1.38225578561449\\
-0.134462583174738	-1.38225578561449\\
-0.135779253795846	-1.38137076624164\\
-0.137524205403411	-1.38048682751074\\
-0.140427117122634	-1.38048682751074\\
-0.140427117122634	-1.37784146200297\\
-0.142667448217591	-1.37784146200297\\
-0.142667448217591	-1.37608322767118\\
-0.144611844843801	-1.37608322767118\\
-0.144611844843801	-1.37432923705789\\
-0.150453059428326	-1.37432923705789\\
-0.151805742565937	-1.37345382507265\\
-0.154262021959172	-1.37345382507265\\
-0.154262021959172	-1.37170615172891\\
-0.156082436976241	-1.37170615172891\\
-0.157450446320479	-1.37083388400812\\
-0.161825348954596	-1.37083388400812\\
-0.161825348954596	-1.36909247067224\\
-0.163728236787029	-1.36909247067224\\
-0.165102650646477	-1.36822331878188\\
-0.166581320379906	-1.36735519925026\\
-0.169445214677496	-1.36735519925026\\
-0.170825671821631	-1.3664881089754\\
-0.171416720308853	-1.36475700385853\\
-0.171416720308853	-1.36302997889602\\
-0.175233980319183	-1.36302997889602\\
-0.176634752691997	-1.36216798886607\\
-0.178282050291572	-1.36130700977426\\
-0.179243197066396	-1.36130700977426\\
-0.180654441865749	-1.36044703861558\\
-0.182828842832035	-1.35958807239851\\
-0.184743409840633	-1.35873010814498\\
-0.187711381698585	-1.35873010814498\\
-0.187711381698585	-1.35701717368291\\
-0.191715552568775	-1.35701717368291\\
-0.193144320925663	-1.35616219758466\\
-0.195760797987645	-1.35616219758466\\
-0.195760797987645	-1.35445521302791\\
-0.199814003007374	-1.35445521302791\\
-0.199814003007374	-1.35275216597475\\
-0.205688200365212	-1.35275216597475\\
-0.205688200365212	-1.35020492787165\\
-0.207535153758232	-1.35020492787165\\
-0.208987508284364	-1.34935779242584\\
-0.210445067761933	-1.34851162422548\\
-0.213452104505183	-1.34851162422548\\
-0.214911044088937	-1.34766642045995\\
-0.21544991833201	-1.34513656785092\\
-0.21544991833201	-1.34345477064334\\
-0.217501075273501	-1.34345477064334\\
-0.218975610957933	-1.3426152951502\\
-0.224840319835608	-1.3426152951502\\
-0.226317259360773	-1.34177676475927\\
-0.227612975142338	-1.34010252844042\\
-0.229942400833573	-1.33926681712009\\
-0.23143541911396	-1.33843204011699\\
-0.233972820965162	-1.33843204011699\\
-0.233972820965162	-1.33676527840544\\
-0.236142775456077	-1.33676527840544\\
-0.237647546165296	-1.33593328839716\\
-0.239785821871873	-1.33427207691146\\
-0.242347443374779	-1.33427207691146\\
-0.243859257214472	-1.33344285020225\\
-0.246341762003755	-1.33344285020225\\
-0.247855056925207	-1.33261453937961\\
-0.256441235042812	-1.33261453937961\\
-0.257953572028736	-1.33178714185558\\
-0.259235185359651	-1.33013507640656\\
-0.260208725016387	-1.33013507640656\\
-0.260208725016387	-1.3276637639049\\
-0.262180658332872	-1.3276637639049\\
-0.263714552939352	-1.32684179243914\\
-0.265249068273385	-1.32602071646194\\
-0.267344353043895	-1.32520053347194\\
-0.269179898092398	-1.32438124097835\\
-0.271988106526066	-1.32438124097835\\
-0.271988106526066	-1.32192868172506\\
-0.277969367841016	-1.32192868172506\\
-0.277969367841016	-1.32029804950968\\
-0.295073403125182	-1.32029804950968\\
-0.295073403125182	-1.31867092038395\\
-0.297312963707204	-1.31867092038395\\
-0.297312963707204	-1.316236752795\\
-0.301513734006735	-1.316236752795\\
-0.30307941461251	-1.31542709432784\\
-0.305050985527207	-1.31461829726912\\
-0.31085059337415	-1.31461829726912\\
-0.312430554330121	-1.31381035925993\\
-0.3158719965816	-1.31381035925993\\
-0.317449552016129	-1.31300327795107\\
-0.320670809800883	-1.31300327795107\\
-0.320670809800883	-1.31058715087977\\
-0.323119620253931	-1.31058715087977\\
-0.324710666653571	-1.30978347307351\\
-0.3329098065526	-1.30978347307351\\
-0.3329098065526	-1.30817865046546\\
-0.335427622857941	-1.30817865046546\\
-0.335427622857941	-1.30577771482765\\
-0.337730501620694	-1.30577771482765\\
-0.339334204321962	-1.30497907342347\\
-0.341309191505937	-1.30418126350676\\
-0.342366356062052	-1.30418126350676\\
-0.343972595526469	-1.30338428284121\\
-0.34637125185857	-1.30179280036354\\
-0.348702577462582	-1.30020460828038\\
-0.349306753889612	-1.29861968902441\\
-0.35093173019459	-1.29782845125549\\
-0.356125003192663	-1.29782845125549\\
-0.356125003192663	-1.2962484086101\\
-0.358464359533441	-1.2962484086101\\
-0.360094624188885	-1.29545959942937\\
-0.362437320719299	-1.29467159548813\\
-0.363452608743125	-1.29467159548813\\
-0.365090799718842	-1.29388439465569\\
-0.366087139268525	-1.29388439465569\\
-0.367726909310716	-1.29309799480989\\
-0.374071049150476	-1.29309799480989\\
-0.374071049150476	-1.29152758963167\\
-0.37940857111645	-1.29152758963167\\
-0.381056524301278	-1.29074358009697\\
-0.384465916614182	-1.29074358009697\\
-0.386117063937585	-1.28996036314424\\
-0.38707109349543	-1.28996036314424\\
-0.38707109349543	-1.28761544701525\\
-0.389487872671477	-1.28761544701525\\
-0.389487872671477	-1.28527758972185\\
-0.391876739484337	-1.28527758972185\\
-0.391876739484337	-1.28372291254535\\
-0.394549891769606	-1.28372291254535\\
-0.396222673590473	-1.2829467361917\\
-0.398572487233019	-1.28217133198131\\
-0.399662417367067	-1.28217133198131\\
-0.40133860705465	-1.28139669791413\\
-0.40354158312305	-1.28062283199792\\
-0.40676367925564	-1.27907739668823\\
-0.407877471234754	-1.27676495549397\\
-0.409508570863403	-1.27676495549397\\
-0.411196538078172	-1.27599565707826\\
-0.41222611390492	-1.27599565707826\\
-0.41222611390492	-1.27445932157642\\
-0.414829899958615	-1.27445932157642\\
-0.414829899958615	-1.2721604427897\\
-0.41754326479718	-1.2721604427897\\
-0.419247038569719	-1.27139564207465\\
-0.421430665516502	-1.27063158430299\\
-0.422642961457179	-1.27063158430299\\
-0.422642961457179	-1.26758274501391\\
-0.425191828777746	-1.26758274501391\\
-0.425191828777746	-1.26606273430286\\
-0.43019054008343	-1.26606273430286\\
-0.43019054008343	-1.26152016082551\\
-0.435317844361226	-1.26152016082551\\
-0.435317844361226	-1.25925860456359\\
-0.437711423360439	-1.25925860456359\\
-0.437711423360439	-1.25775447133611\\
-0.440158848455327	-1.25775447133611\\
-0.440158848455327	-1.2562531783042\\
-0.44248043694446	-1.2562531783042\\
-0.44248043694446	-1.25475471139086\\
-0.444876432615536	-1.25475471139086\\
-0.444876432615536	-1.25251227945715\\
-0.452363710391102	-1.25251227945715\\
-0.452363710391102	-1.25102081693793\\
-0.455039075139599	-1.25102081693793\\
-0.455039075139599	-1.24730428317891\\
-0.457588348239368	-1.24730428317891\\
-0.457588348239368	-1.24434341357646\\
-0.462815133980154	-1.24434341357646\\
-0.462815133980154	-1.24212989981779\\
-0.465383936736083	-1.24212989981779\\
-0.465383936736083	-1.24065759854074\\
-0.468226170596628	-1.24065759854074\\
-0.468226170596628	-1.23918798169996\\
-0.470806679808909	-1.23918798169996\\
-0.470806679808909	-1.23552559935802\\
-0.47347893634664	-1.23552559935802\\
-0.475283186981184	-1.23479510892294\\
-0.477480621643127	-1.23406527680085\\
-0.478760475198122	-1.23406527680085\\
-0.478760475198122	-1.23042593600853\\
-0.481390555584152	-1.23042593600853\\
-0.481390555584152	-1.2289747532407\\
-0.48417066029999	-1.2289747532407\\
-0.48417066029999	-1.22752615400302\\
-0.486697464141757	-1.22752615400302\\
-0.486697464141757	-1.22608012608384\\
-0.48931666571938	-1.22608012608384\\
-0.48931666571938	-1.22391587892675\\
-0.491949746501573	-1.22391587892675\\
-0.491949746501573	-1.22103910321192\\
-0.494649434166828	-1.22103910321192\\
-0.494649434166828	-1.21888813486059\\
-0.500709244858323	-1.21888813486059\\
-0.502558789324175	-1.21817239727409\\
-0.503579416434027	-1.21817239727409\\
-0.503579416434027	-1.21602891972914\\
-0.506363690993346	-1.21602891972914\\
-0.508218521209048	-1.21531566746772\\
-0.509464888648885	-1.21531566746772\\
-0.511322649521689	-1.21460303293665\\
-0.512438153288777	-1.21460303293665\\
-0.512438153288777	-1.21034011833288\\
-0.515415954961543	-1.21034011833288\\
-0.515415954961543	-1.20751035055031\\
-0.518648850326918	-1.20751035055031\\
-0.518648850326918	-1.20539435337553\\
-0.521460065623141	-1.20539435337553\\
-0.521460065623141	-1.2032837395607\\
-0.524585509559304	-1.2032837395607\\
-0.524585509559304	-1.20187963631214\\
-0.527791069352988	-1.20187963631214\\
-0.527791069352988	-1.20047789858438\\
-0.531452788421015	-1.20047789858438\\
-0.533342723994956	-1.19977791344356\\
-0.534842066924954	-1.19977791344356\\
-0.534842066924954	-1.19489438991964\\
-0.538070543643799	-1.19489438991964\\
-0.538070543643799	-1.1928101501267\\
-0.541310033360038	-1.1928101501267\\
-0.541310033360038	-1.19142353061764\\
-0.54467951912356	-1.19142353061764\\
-0.546593804687005	-1.19073107912111\\
-0.547936079817642	-1.19073107912111\\
-0.547936079817642	-1.18934788627359\\
-0.554542797421234	-1.18934788627359\\
-0.554542797421234	-1.18727735338167\\
-0.557953234915739	-1.18727735338167\\
-0.557953234915739	-1.18589982103866\\
-0.561206535412482	-1.18589982103866\\
-0.561206535412482	-1.18452453538306\\
-0.564449393466783	-1.18452453538306\\
-0.564449393466783	-1.18178066456193\\
-0.567709147093171	-1.18178066456193\\
-0.567709147093171	-1.18041205977255\\
-0.570793961027585	-1.18041205977255\\
-0.570793961027585	-1.17836328851702\\
-0.573983106933795	-1.17836328851702\\
-0.573983106933795	-1.17700018424575\\
-0.577001976091439	-1.17700018424575\\
-0.577001976091439	-1.17563926340006\\
-0.580351426710418	-1.17563926340006\\
-0.580351426710418	-1.17224645160537\\
-0.583740551775035	-1.17224645160537\\
-0.58570865461272	-1.17156950676172\\
-0.586854072494295	-1.17156950676172\\
-0.586854072494295	-1.17021722526878\\
-0.589967747176967	-1.17021722526878\\
-0.589967747176967	-1.16751906275127\\
-0.596568601121372	-1.16751906275127\\
-0.596568601121372	-1.1634876831139\\
-0.599901096232377	-1.1634876831139\\
-0.599901096232377	-1.16081056755526\\
-0.602832282549097	-1.16081056755526\\
-0.602832282549097	-1.15947512432045\\
-0.605886221035057	-1.15947512432045\\
-0.605886221035057	-1.15814174570641\\
-0.609097267506974	-1.15814174570641\\
-0.609097267506974	-1.15481727468353\\
-0.612151622345229	-1.15481727468353\\
-0.612151622345229	-1.15150551805388\\
-0.615239851105253	-1.15150551805388\\
-0.615239851105253	-1.1495245116006\\
-0.618429863346281	-1.1495245116006\\
-0.618429863346281	-1.14557597339782\\
-0.621354869335078	-1.14557597339782\\
-0.623385167187458	-1.1449196183169\\
-0.62470425730465	-1.1449196183169\\
-0.62470425730465	-1.1422991164259\\
-0.631190994309397	-1.1422991164259\\
-0.631190994309397	-1.14099180231807\\
-0.634156584662862	-1.14099180231807\\
-0.636186187191417	-1.14033887593988\\
-0.637436037464272	-1.14033887593988\\
-0.637436037464272	-1.13773201823825\\
-0.640842513232279	-1.13773201823825\\
-0.640842513232279	-1.13513286938067\\
-0.643958283563841	-1.13513286938067\\
-0.643958283563841	-1.12931264526827\\
-0.647195218829185	-1.12931264526827\\
-0.647195218829185	-1.12353042726059\\
-0.650456221670185	-1.12353042726059\\
-0.650456221670185	-1.12161134831419\\
-0.653879946211457	-1.12161134831419\\
-0.653879946211457	-1.12033425380652\\
-0.657334486010375	-1.12033425380652\\
-0.657334486010375	-1.11842203093587\\
-0.66110413853949	-1.11842203093587\\
-0.66110413853949	-1.11587874429313\\
-0.664476402430235	-1.11587874429313\\
-0.664476402430235	-1.1146098035778\\
-0.667821297247527	-1.1146098035778\\
-0.667821297247527	-1.11207729172909\\
-0.670975243140324	-1.11207729172909\\
-0.670975243140324	-1.11018257843394\\
-0.674369833166454	-1.11018257843394\\
-0.674369833166454	-1.10640505982773\\
-0.677731172809144	-1.10640505982773\\
-0.677731172809144	-1.10514938992848\\
-0.680865162531382	-1.10514938992848\\
-0.682981742860619	-1.10452220793465\\
-0.684382718975952	-1.10452220793465\\
-0.684382718975952	-1.10014404353028\\
-0.690970023880495	-1.10014404353028\\
-0.690970023880495	-1.09702964896551\\
-0.6945833069624	-1.09702964896551\\
-0.6945833069624	-1.09578686609531\\
-0.697914365627037	-1.09578686609531\\
-0.697914365627037	-1.09268728913243\\
-0.701223394128341	-1.09268728913243\\
-0.701223394128341	-1.09083257134571\\
-0.70464762407936	-1.09083257134571\\
-0.70464762407936	-1.08774968638434\\
-0.708032239113908	-1.08774968638434\\
-0.708032239113908	-1.08529080174148\\
-0.71147899895046	-1.08529080174148\\
-0.71147899895046	-1.08222639311565\\
-0.71474773247277	-1.08222639311565\\
-0.71474773247277	-1.0803926160674\\
-0.7182050280082	-1.0803926160674\\
-0.7182050280082	-1.07917211368716\\
-0.725703239101359	-1.07917211368716\\
-0.725703239101359	-1.07734436845058\\
-0.729109001329072	-1.07734436845058\\
-0.729109001329072	-1.07491295881796\\
-0.732608554727317	-1.07491295881796\\
-0.73477973771781	-1.07430609858355\\
-0.736104884043066	-1.07430609858355\\
-0.736104884043066	-1.07309356353841\\
-0.739542856548838	-1.07309356353841\\
-0.739542856548838	-1.07006910661462\\
-0.743388805641288	-1.07006910661462\\
-0.743388805641288	-1.0688620607987\\
-0.746783836584737	-1.0688620607987\\
-0.746783836584737	-1.06705440643318\\
-0.75029863220592	-1.06705440643318\\
-0.75029863220592	-1.06585123805417\\
-0.753841293985473	-1.06585123805417\\
-0.753841293985473	-1.06344951852269\\
-0.75744310347581	-1.06344951852269\\
-0.759642489816968	-1.06285004643399\\
-0.760911603050342	-1.06285004643399\\
-0.763116801752785	-1.06225095605526\\
-0.764470412325803	-1.06225095605526\\
-0.764470412325803	-1.05866439059353\\
-0.767938803573836	-1.05866439059353\\
-0.770155907289074	-1.05806795267445\\
-0.77190595662433	-1.05806795267445\\
-0.77190595662433	-1.05628089312424\\
-0.775463520916705	-1.05628089312424\\
-0.775463520916705	-1.05212414963663\\
-0.779075108756561	-1.05212414963663\\
-0.779075108756561	-1.04916614216664\\
-0.786652738000209	-1.04916614216664\\
-0.786652738000209	-1.04386473573554\\
-0.790340720849562	-1.04386473573554\\
-0.792590573806067	-1.04327750018538\\
-0.793867060022066	-1.04327750018538\\
-0.793867060022066	-1.03800848328603\\
-0.797563400351782	-1.03800848328603\\
-0.797563400351782	-1.03567592505298\\
-0.804815044489317	-1.03567592505298\\
-0.804815044489317	-1.03393019757162\\
-0.808453545082924	-1.03393019757162\\
-0.808453545082924	-1.03160745074305\\
-0.812018544887541	-1.03160745074305\\
-0.812018544887541	-1.02697857538647\\
-0.815593894815065	-1.02697857538647\\
-0.815593894815065	-1.02352130782144\\
-0.819147114700894	-1.02352130782144\\
-0.819147114700894	-1.02007623101606\\
-0.82290681132643	-1.02007623101606\\
-0.82290681132643	-1.01664321869786\\
-0.826533915129014	-1.01664321869786\\
-0.826533915129014	-1.01493119777909\\
-0.830112736446817	-1.01493119777909\\
-0.830112736446817	-1.01208442120521\\
-0.833985885728965	-1.01208442120521\\
-0.833985885728965	-1.01038028543066\\
-0.837911301650367	-1.01038028543066\\
-0.837911301650367	-1.00811265831894\\
-0.84221499582307	-1.00811265831894\\
-0.84221499582307	-1.00698078647694\\
-0.846347669356577	-1.00698078647694\\
-0.846347669356577	-1.00246614158702\\
-0.850809320490616	-1.00246614158702\\
-0.850809320490616	-0.998532522135823\\
-0.854811134282087	-0.998532522135823\\
-0.854811134282087	-0.994614292976428\\
-0.858624567806267	-0.994614292976428\\
-0.858624567806267	-0.993497600503051\\
-0.862720914485031	-0.993497600503051\\
-0.862720914485031	-0.988487739333732\\
-0.866926776099532	-0.988487739333732\\
-0.866926776099532	-0.985715174197565\\
-0.870651006631511	-0.985715174197565\\
-0.870651006631511	-0.98460826750765\\
-0.874653725384186	-0.98460826750765\\
-0.874653725384186	-0.979091731013965\\
-0.878595104752976	-0.979091731013965\\
-0.878595104752976	-0.974699863042393\\
-0.882502032135625	-0.974699863042393\\
-0.882502032135625	-0.970326715562337\\
-0.88674691879272	-0.970326715562337\\
-0.88674691879272	-0.968147086254728\\
-0.890626747252747	-0.968147086254728\\
-0.890626747252747	-0.965972046728418\\
-0.894742514331672	-0.965972046728418\\
-0.894742514331672	-0.960014113924149\\
-0.898908390428299	-0.960014113924149\\
-0.901325885745901	-0.959474172830107\\
-0.902837747719637	-0.959474172830107\\
-0.902837747719637	-0.954627230592209\\
-0.906654576534623	-0.954627230592209\\
-0.906654576534623	-0.952480218636266\\
-0.910505818391497	-0.952480218636266\\
-0.910505818391497	-0.948733474438192\\
-0.914363534619717	-0.948733474438192\\
-0.914363534619717	-0.945000001537205\\
-0.918668277353746	-0.945000001537205\\
-0.918668277353746	-0.943403968262071\\
-0.922997245659231	-0.943403968262071\\
-0.922997245659231	-0.9412796545736\\
-0.926999812152361	-0.9412796545736\\
-0.926999812152361	-0.937043718573361\\
-0.931649969025326	-0.937043718573361\\
-0.931649969025326	-0.933877768238343\\
-0.936118130648997	-0.933877768238343\\
-0.936118130648997	-0.929671004081469\\
-0.940568799359474	-0.929671004081469\\
-0.940568799359474	-0.926003535818646\\
-0.94537323160694	-0.926003535818646\\
-0.94537323160694	-0.923913421356103\\
-0.950082498408372	-0.923913421356103\\
-0.950082498408372	-0.919745253134362\\
-0.954790878772654	-0.919745253134362\\
-0.954790878772654	-0.916111170581584\\
-0.959971028167315	-0.916111170581584\\
-0.959971028167315	-0.913522787571748\\
-0.96497663604699	-0.913522787571748\\
-0.96497663604699	-0.911456479641416\\
-0.969469643654699	-0.911456479641416\\
-0.969469643654699	-0.909909299024562\\
-0.973892459158387	-0.909909299024562\\
-0.973892459158387	-0.906821453160051\\
-0.978763114575191	-0.906821453160051\\
-0.978763114575191	-0.904767684158022\\
-0.983543722797737	-0.904767684158022\\
-0.983543722797737	-0.897099791606749\\
-0.988293758941183	-0.897099791606749\\
-0.988293758941183	-0.893539440335515\\
-0.993272218994264	-0.893539440335515\\
-0.993272218994264	-0.890496701573637\\
-0.997892030352372	-0.890496701573637\\
-0.997892030352372	-0.885947987474959\\
-1.00285677448286	-0.885947987474959\\
-1.00285677448286	-0.880915263439316\\
-1.00762183306635	-0.880915263439316\\
-1.00762183306635	-0.876404813761505\\
-1.01217653812018	-0.876404813761505\\
-1.01217653812018	-0.873906697068327\\
-1.01664295750266	-0.873906697068327\\
-1.01664295750266	-0.870916136792989\\
-1.02111405399555	-0.870916136792989\\
-1.02111405399555	-0.867436963989088\\
-1.02572392909203	-0.867436963989088\\
-1.02572392909203	-0.865453572090471\\
-1.03067267398708	-0.865453572090471\\
-1.03067267398708	-0.862484850800231\\
-1.03582206516211	-0.862484850800231\\
-1.03582206516211	-0.859523711457942\\
-1.04081484072591	-0.859523711457942\\
-1.04081484072591	-0.855096077792633\\
-1.04642967539585	-0.855096077792633\\
-1.04642967539585	-0.850685144247383\\
-1.05167257416114	-0.850685144247383\\
-1.05167257416114	-0.845803437406133\\
-1.05727858080132	-0.845803437406133\\
-1.05727858080132	-0.841427072195363\\
-1.06277046827223	-0.841427072195363\\
-1.06277046827223	-0.838034343625485\\
-1.06908642377644	-0.838034343625485\\
-1.06908642377644	-0.833204251422775\\
-1.07488883894404	-0.833204251422775\\
-1.07488883894404	-0.829834722360114\\
-1.08060234588641	-0.829834722360114\\
-1.08060234588641	-0.825037385344886\\
-1.08690635376905	-0.825037385344886\\
-1.08690635376905	-0.820258961372307\\
-1.09282198014207	-0.820258961372307\\
-1.09282198014207	-0.816449666859153\\
-1.09858864407197	-0.816449666859153\\
-1.09858864407197	-0.813126226909356\\
-1.10459788388065	-0.813126226909356\\
-1.10459788388065	-0.808393972270503\\
-1.11031061446449	-0.808393972270503\\
-1.11031061446449	-0.805092138961205\\
-1.11578189614387	-0.805092138961205\\
-1.11578189614387	-0.798983325539124\\
-1.12140037448081	-0.798983325539124\\
-1.12140037448081	-0.792437771785488\\
-1.12707206540291	-0.792437771785488\\
-1.12707206540291	-0.789177700264583\\
-1.13301040361246	-0.789177700264583\\
-1.13301040361246	-0.785462143736198\\
-1.13888200922047	-0.785462143736198\\
-1.13888200922047	-0.779909046115839\\
-1.14457781826385	-0.779909046115839\\
-1.14457781826385	-0.775759958316875\\
-1.15060001164069	-0.775759958316875\\
-1.15060001164069	-0.771165466674133\\
-1.15694625981623	-0.771165466674133\\
-1.15694625981623	-0.766587196457807\\
-1.16323861682563	-0.766587196457807\\
-1.16323861682563	-0.764304078798294\\
-1.16986367481191	-0.764304078798294\\
-1.16986367481191	-0.762024938235119\\
-1.17599138123088	-0.762024938235119\\
-1.17599138123088	-0.755211123898629\\
-1.18221979807755	-0.755211123898629\\
-1.18221979807755	-0.750236535200409\\
-1.18892887705294	-0.750236535200409\\
-1.18892887705294	-0.744381302785015\\
-1.19515874615072	-0.744381302785015\\
-1.19515874615072	-0.742584824306325\\
-1.20170389819209	-0.742584824306325\\
-1.20170389819209	-0.738999035357327\\
-1.20791426399016	-0.738999035357327\\
-1.20791426399016	-0.734530114824983\\
-1.21482428364125	-0.734530114824983\\
-1.21482428364125	-0.729186694490701\\
-1.22216638650183	-0.729186694490701\\
-1.22216638650183	-0.72032692772311\\
-1.22890047550077	-0.72032692772311\\
-1.22890047550077	-0.712840356328042\\
-1.23611079358365	-0.712840356328042\\
-1.23611079358365	-0.70757969493694\\
-1.2432446501942	-0.70757969493694\\
-1.2432446501942	-0.700160419316664\\
-1.25145112507915	-0.700160419316664\\
-1.25145112507915	-0.697116613541842\\
-1.25861025362296	-0.697116613541842\\
-1.25861025362296	-0.690615804292654\\
-1.26624988270798	-0.690615804292654\\
-1.26624988270798	-0.687592069167616\\
-1.27407953875463	-0.687592069167616\\
-1.27407953875463	-0.680704146865403\\
-1.28223188740368	-0.680704146865403\\
-1.28223188740368	-0.676415558446047\\
-1.28946384558751	-0.676415558446047\\
-1.28946384558751	-0.671285613385636\\
-1.29650467360557	-0.671285613385636\\
-1.29650467360557	-0.666173273612849\\
-1.30381747025145	-0.666173273612849\\
-1.30381747025145	-0.660654479120579\\
-1.31166311445672	-0.660654479120579\\
-1.31166311445672	-0.653889606264903\\
-1.31964598834526	-0.653889606264903\\
-1.31964598834526	-0.644636436744106\\
-1.32634262237723	-0.644636436744106\\
-1.32634262237723	-0.640448675089518\\
-1.33389284231604	-0.640448675089518\\
-1.33389284231604	-0.63627211522182\\
-1.34135946776285	-0.63627211522182\\
-1.34135946776285	-0.63169067966281\\
-1.34821911549782	-0.63169067966281\\
-1.34821911549782	-0.626707822220061\\
-1.35520115654495	-0.626707822220061\\
-1.35520115654495	-0.620088104462868\\
-1.36194355515602	-0.620088104462868\\
-1.36194355515602	-0.615141103317147\\
-1.36862955433137	-0.615141103317147\\
-1.36862955433137	-0.611440713444169\\
-1.37578536125229	-0.611440713444169\\
-1.37578536125229	-0.605291917005733\\
-1.38300019224374	-0.605291917005733\\
-1.38300019224374	-0.5991659206541\\
-1.38960215817695	-0.5991659206541\\
-1.38960215817695	-0.59672181702212\\
-1.39651231110862	-0.59672181702212\\
-1.39651231110862	-0.592656208511179\\
-1.40315301618358	-0.592656208511179\\
-1.40315301618358	-0.584958382258923\\
-1.41059930438308	-0.584958382258923\\
-1.41059930438308	-0.580517567056152\\
-1.4181246334801	-0.580517567056152\\
-1.4181246334801	-0.574078544381292\\
-1.42539646659878	-0.574078544381292\\
-1.42539646659878	-0.569264864014904\\
-1.43238042483668	-0.569264864014904\\
-1.43238042483668	-0.562068951769974\\
-1.43997351069748	-0.562068951769974\\
-1.43997351069748	-0.552122589481749\\
-1.44761067814926	-0.552122589481749\\
-1.44761067814926	-0.545785525689615\\
-1.45584398477255	-0.545785525689615\\
-1.45584398477255	-0.539076319198829\\
-1.46370097378159	-0.539076319198829\\
-1.46370097378159	-0.533962088810643\\
-1.47199347955394	-0.533962088810643\\
-1.47199347955394	-0.526512440806297\\
-1.47951085110818	-0.526512440806297\\
-1.47951085110818	-0.519091899080262\\
-1.48694384499648	-0.519091899080262\\
-1.48694384499648	-0.511311552404814\\
-1.49478737881817	-0.511311552404814\\
-1.49478737881817	-0.507432984564699\\
-1.50197498596748	-0.507432984564699\\
-1.50197498596748	-0.503948789830862\\
-1.509503055299	-0.503948789830862\\
-1.509503055299	-0.496613245867605\\
-1.51748596508944	-0.496613245867605\\
-1.51748596508944	-0.491225178842095\\
-1.5255220133846	-0.491225178842095\\
-1.5255220133846	-0.48470162564929\\
-1.53399018747321	-0.48470162564929\\
-1.53399018747321	-0.48049148558444\\
-1.5414987885127	-0.48049148558444\\
-1.5414987885127	-0.476289845211606\\
-1.5500240823458	-0.476289845211606\\
-1.5500240823458	-0.468671923399119\\
-1.55808290910411	-0.468671923399119\\
-1.55808290910411	-0.464114219638241\\
-1.56589479567036	-0.464114219638241\\
-1.56589479567036	-0.460702262697938\\
-1.57443072934291	-0.460702262697938\\
-1.57443072934291	-0.456161306803567\\
-1.58277305760807	-0.456161306803567\\
-1.58277305760807	-0.451629737689607\\
-1.59102873296583	-0.451629737689607\\
-1.59102873296583	-0.448613841536616\\
-1.59926036475703	-0.448613841536616\\
-1.59926036475703	-0.444473630093163\\
-1.60722869964386	-0.444473630093163\\
-1.60722869964386	-0.437715097654934\\
-1.61536912123269	-0.437715097654934\\
-1.61536912123269	-0.431350351052676\\
-1.62340913994454	-0.431350351052676\\
-1.62340913994454	-0.427614545331707\\
-1.63182008382076	-0.427614545331707\\
-1.63182008382076	-0.418300944528477\\
-1.63950776833942	-0.418300944528477\\
-1.63950776833942	-0.411988407662637\\
-1.64747458250878	-0.411988407662637\\
-1.64747458250878	-0.404213138904958\\
-1.65624487186006	-0.404213138904958\\
-1.65624487186006	-0.397199379697359\\
-1.66477175965482	-0.397199379697359\\
-1.66477175965482	-0.390205105805365\\
-1.67468901821847	-0.390205105805365\\
-1.67468901821847	-0.383963221120159\\
-1.68409996127212	-0.383963221120159\\
-1.68409996127212	-0.375907596190616\\
-1.6919831963684	-0.375907596190616\\
-1.6919831963684	-0.372619160833365\\
-1.70116008403159	-0.372619160833365\\
-1.70116008403159	-0.366054318464545\\
-1.71092536725725	-0.366054318464545\\
-1.71092536725725	-0.361686522367128\\
-1.72147141432254	-0.361686522367128\\
-1.72147141432254	-0.356599460185666\\
-1.73048128306557	-0.356599460185666\\
-1.73048128306557	-0.34862405322076\\
-1.7392319623939	-0.34862405322076\\
-1.7392319623939	-0.341392889394846\\
-1.74910660158758	-0.341392889394846\\
-1.74910660158758	-0.334900080653221\\
-1.7591110116968	-0.334900080653221\\
-1.7591110116968	-0.329140532212396\\
-1.76920549804019	-0.329140532212396\\
-1.76920549804019	-0.322315204069722\\
-1.78005125880842	-0.322315204069722\\
-1.78005125880842	-0.314430884967946\\
-1.79057782194401	-0.314430884967946\\
-1.79057782194401	-0.30906642731328\\
-1.80057546573496	-0.30906642731328\\
-1.80057546573496	-0.303710849128075\\
-1.80982089506987	-0.303710849128075\\
-1.80982089506987	-0.294092603464149\\
-1.81912615589693	-0.294092603464149\\
-1.81912615589693	-0.287695576197483\\
-1.82874046701897	-0.287695576197483\\
-1.82874046701897	-0.281310300488298\\
-1.83888053999594	-0.281310300488298\\
-1.83888053999594	-0.275997995940728\\
-1.84823537991045	-0.275997995940728\\
-1.84823537991045	-0.26963348162311\\
-1.85856666439717	-0.26963348162311\\
-1.85856666439717	-0.263632568088315\\
-1.86720588957401	-0.263632568088315\\
-1.86720588957401	-0.255880714901953\\
-1.87655564263739	-0.255880714901953\\
-1.87655564263739	-0.248846906172644\\
-1.88690082783942	-0.248846906172644\\
-1.88690082783942	-0.242877847227372\\
-1.8971419460396	-0.242877847227372\\
-1.8971419460396	-0.236216760998818\\
-1.90686791551426	-0.236216760998818\\
-1.90686791551426	-0.230265721743966\\
-1.91838905096023	-0.230265721743966\\
-1.91838905096023	-0.223973492796979\\
-1.92879171369942	-0.223973492796979\\
-1.92879171369942	-0.218736744651097\\
-1.94038614086065	-0.218736744651097\\
-1.94038614086065	-0.210718647319736\\
-1.95037107631809	-0.210718647319736\\
-1.95037107631809	-0.203757401919282\\
-1.962372646592	-0.203757401919282\\
-1.962372646592	-0.196806016526009\\
-1.97515505031532	-0.196806016526009\\
-1.97515505031532	-0.186050007491198\\
-1.98897538456868	-0.186050007491198\\
-1.98897538456868	-0.182238591366568\\
-2.00042200038015	-0.182238591366568\\
-2.00042200038015	-0.176007408164076\\
-2.01401020452591	-0.176007408164076\\
-2.01401020452591	-0.164601117891944\\
-2.02750746403015	-0.164601117891944\\
-2.02750746403015	-0.155629476522659\\
-2.04119739023543	-0.155629476522659\\
-2.04119739023543	-0.145637369418584\\
-2.05335898778909	-0.145637369418584\\
-2.05335898778909	-0.136003606628771\\
-2.06819953276126	-0.136003606628771\\
-2.06819953276126	-0.125352321073149\\
-2.08106641994361	-0.125352321073149\\
-2.08106641994361	-0.120203648736859\\
-2.0951651464234	-0.120203648736859\\
-2.0951651464234	-0.110258455232985\\
-2.10818572711478	-0.110258455232985\\
-2.10818572711478	-0.101351365846268\\
-2.12069000928564	-0.101351365846268\\
-2.12069000928564	-0.0914259804493476\\
-2.13530786109844	-0.0914259804493476\\
-2.13530786109844	-0.0856118984054506\\
-2.14955076669106	-0.0856118984054506\\
-2.14955076669106	-0.077066975720546\\
-2.1623088714989	-0.077066975720546\\
-2.1623088714989	-0.0685276765460294\\
-2.17587611088159	-0.0685276765460294\\
-2.17587611088159	-0.0606759469523341\\
-2.18970238046757	-0.0606759469523341\\
-2.18970238046757	-0.0524868166017693\\
-2.20501882355804	-0.0524868166017693\\
-2.20501882355804	-0.04361921187403\\
-2.21955561608254	-0.04361921187403\\
-2.21955561608254	-0.0310056697869823\\
-2.23622091379588	-0.0310056697869823\\
-2.23622091379588	-0.0180563353708205\\
-2.25158753180899	-0.0180563353708205\\
-2.25158753180899	-0.00613204553707902\\
-2.26854200804692	-0.00613204553707902\\
-2.26854200804692	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.4284348360509\\
-0.000987984666904751	-1.4284348360509\\
-0.000987984666904751	-1.42693862228559\\
-0.00336765247791648	-1.42693862228559\\
-0.00336765247791648	-1.42544559614559\\
-0.00580045769155602	-1.42544559614559\\
-0.00580045769155602	-1.42470027315875\\
-0.00718685238821815	-1.42470027315875\\
-0.00718685238821815	-1.42321199687286\\
-0.00854404523320818	-1.42321199687286\\
-0.00854404523320818	-1.42246903940764\\
-0.0111203666308948	-1.42246903940764\\
-0.0111203666308948	-1.42024486490056\\
-0.0123235595276001	-1.42024486490056\\
-0.0123235595276001	-1.41950503251412\\
-0.0135188019195827	-1.41950503251412\\
-0.0135188019195827	-1.4187659762826\\
-0.0147087513054618	-1.4187659762826\\
-0.0147087513054618	-1.41729018417389\\
-0.0160076261420414	-1.41729018417389\\
-0.0160076261420414	-1.41655344426155\\
-0.0291629555181723	-1.41655344426155\\
-0.0291629555181723	-1.4150822666929\\
-0.0317323754960666	-1.4150822666929\\
-0.0317323754960666	-1.41434782504916\\
-0.0343418665428838	-1.41434782504916\\
-0.0343418665428838	-1.4121490649204\\
-0.0357211104404844	-1.4121490649204\\
-0.0357211104404844	-1.41141765992373\\
-0.0370844760943689	-1.41141765992373\\
-0.0370844760943689	-1.41068700919216\\
-0.0451013743919719	-1.41068700919216\\
-0.0451013743919719	-1.40704500175981\\
-0.0465210993229619	-1.40704500175981\\
-0.0465210993229619	-1.40631883607371\\
-0.0479409180292101	-1.40631883607371\\
-0.0479409180292101	-1.40486871960943\\
-0.0494140156517826	-1.40486871960943\\
-0.0494140156517826	-1.4041447709979\\
-0.0550016204289134	-1.4041447709979\\
-0.0550016204289134	-1.403421557539\\
-0.0563475763207866	-1.403421557539\\
-0.0563475763207866	-1.40269907736403\\
-0.0589253954849338	-1.40269907736403\\
-0.0589253954849338	-1.40125630942717\\
-0.0601811922389104	-1.40125630942717\\
-0.0601811922389104	-1.40053601796378\\
-0.0628208056456527	-1.40053601796378\\
-0.0628208056456527	-1.39981645238123\\
-0.0641727114847042	-1.39981645238123\\
-0.0641727114847042	-1.3990976108465\\
-0.0654289180419911	-1.3990976108465\\
-0.0654289180419911	-1.39766209262332\\
-0.0666319922701804	-1.39766209262332\\
-0.0666319922701804	-1.39622944876954\\
-0.067891064845117	-1.39622944876954\\
-0.067891064845117	-1.39479966487101\\
-0.0718366876736123	-1.39479966487101\\
-0.0718366876736123	-1.39337272662298\\
-0.0746141999038581	-1.39337272662298\\
-0.0746141999038581	-1.39266032017731\\
-0.0759645490863887	-1.39266032017731\\
-0.0759645490863887	-1.39194861982901\\
-0.078652345031522	-1.39194861982901\\
-0.078652345031522	-1.3898177378232\\
-0.0829289576280636	-1.3898177378232\\
-0.0829289576280636	-1.38840064825567\\
-0.0843948085566075	-1.38840064825567\\
-0.0843948085566075	-1.3876931478083\\
-0.085802196034809	-1.3876931478083\\
-0.085802196034809	-1.38698634129167\\
-0.0872124194773121	-1.38698634129167\\
-0.0872124194773121	-1.38628022699367\\
-0.0928390723188204	-1.38628022699367\\
-0.0928390723188204	-1.38557480320861\\
-0.0942528571767611	-1.38557480320861\\
-0.0949811630949438	-1.38487006823717\\
-0.0966540570860108	-1.38416602038634\\
-0.0979002318063038	-1.38346265796945\\
-0.100019345768654	-1.38346265796945\\
-0.100019345768654	-1.38135666654941\\
-0.10149017824707	-1.38135666654941\\
-0.102277737590404	-1.38065602912635\\
-0.102979920245778	-1.37925678391257\\
-0.102979920245778	-1.37786023390885\\
-0.108543136258893	-1.37786023390885\\
-0.108543136258893	-1.37577043384688\\
-0.109951158416076	-1.37577043384688\\
-0.109951158416076	-1.37438056487491\\
-0.112476527803905	-1.37438056487491\\
-0.113318476233719	-1.37368662488708\\
-0.114644373983519	-1.37299334576831\\
-0.115205802583217	-1.37160876378379\\
-0.116064056543363	-1.37091745775541\\
-0.117275382986784	-1.37022680627077\\
-0.120490381855576	-1.37022680627077\\
-0.120490381855576	-1.36884746067045\\
-0.123206179203659	-1.36884746067045\\
-0.124078637025608	-1.3681587634378\\
-0.127186536378622	-1.3681587634378\\
-0.127186536378622	-1.36609655542619\\
-0.128471813326219	-1.36609655542619\\
-0.129358242410312	-1.36541044218819\\
-0.130684058892672	-1.36472497111552\\
-0.131972597613331	-1.36404014068584\\
-0.135241812684783	-1.36404014068584\\
-0.136139758509688	-1.36335594938232\\
-0.137767062932155	-1.36335594938232\\
-0.138668000907179	-1.36267239569353\\
-0.140411207066053	-1.3613071951415\\
-0.141221272340552	-1.35994452704615\\
-0.142838998380063	-1.3592641389482\\
-0.14406260144418	-1.35858437950918\\
-0.144575183388774	-1.35722674071679\\
-0.145503831811107	-1.35654885843092\\
-0.147307808873544	-1.35654885843092\\
-0.147307808873544	-1.35519496078742\\
-0.14879537649271	-1.35519496078742\\
-0.149729973445031	-1.35451894252828\\
-0.151443741532069	-1.35451894252828\\
-0.152384085085025	-1.35384354271843\\
-0.155472050689071	-1.35384354271843\\
-0.156415666105423	-1.35316875991985\\
-0.159336114454735	-1.35316875991985\\
-0.159336114454735	-1.35182103962983\\
-0.160648874963635	-1.35182103962983\\
-0.161598646729835	-1.35114809928759\\
-0.164607672149587	-1.35114809928759\\
-0.165558057422903	-1.350475770255\\
-0.1660023397369	-1.34913294047194\\
-0.166963717381688	-1.34846243691039\\
-0.168636398049741	-1.34846243691039\\
-0.168636398049741	-1.34712324545628\\
-0.172729865718731	-1.34712324545628\\
-0.173695038840169	-1.34645455478193\\
-0.176764182576689	-1.34645455478193\\
-0.176764182576689	-1.34511897662039\\
-0.1781320773621	-1.34511897662039\\
-0.1781320773621	-1.34378579353999\\
-0.179365356898437	-1.34378579353999\\
-0.180347857830063	-1.34312009673491\\
-0.182194567665393	-1.34312009673491\\
-0.182194567665393	-1.34179048579567\\
-0.183615120750396	-1.34179048579567\\
-0.184601083402522	-1.34112656895585\\
-0.186538415782938	-1.34112656895585\\
-0.187527616473813	-1.34046324273989\\
-0.189184804134355	-1.33913835681927\\
-0.192573793577642	-1.33913835681927\\
-0.193572247961551	-1.33847679444595\\
-0.196866627186542	-1.33847679444595\\
-0.197863210379665	-1.33781581735914\\
-0.199783812954165	-1.33781581735914\\
-0.199783812954165	-1.33649561375789\\
-0.202756920160277	-1.33649561375789\\
-0.202756920160277	-1.33386217208641\\
-0.204153298352361	-1.33386217208641\\
-0.205167616589866	-1.3332052552149\\
-0.206949965608625	-1.3332052552149\\
-0.207964868605555	-1.33254891317188\\
-0.209438759159754	-1.33189314467002\\
-0.211347621811515	-1.33189314467002\\
-0.212366177518728	-1.33123794842633\\
-0.213387670626088	-1.33058332316215\\
-0.215273671845395	-1.33058332316215\\
-0.215273671845395	-1.32797050647836\\
-0.216573120635176	-1.32797050647836\\
-0.217603696611752	-1.32731871708247\\
-0.219241129392408	-1.32731871708247\\
-0.220275027275843	-1.32666749108419\\
-0.22130916067489	-1.32601682723468\\
-0.223688567879967	-1.32406819615303\\
-0.225753198229741	-1.32406819615303\\
-0.226796774074636	-1.3234197684936\\
-0.227843322681878	-1.32277189680111\\
-0.230711712173046	-1.32018594528104\\
-0.234561940275469	-1.32018594528104\\
-0.234561940275469	-1.3188962736905\\
-0.235708673219076	-1.3188962736905\\
-0.236771042872042	-1.31825225972058\\
-0.23824350868702	-1.31825225972058\\
-0.239303785186323	-1.31760879203835\\
-0.240793545843377	-1.31760879203835\\
-0.241854471654753	-1.31696586945185\\
-0.244201508296494	-1.31696586945185\\
-0.244201508296494	-1.31568165481776\\
-0.246363722564612	-1.31568165481776\\
-0.247434307404089	-1.3150403604058\\
-0.248239486350879	-1.31375939151021\\
-0.251089034228436	-1.30992936031135\\
-0.252174589310981	-1.30929288731212\\
-0.254486497547376	-1.30929288731212\\
-0.255575731521229	-1.30865694426413\\
-0.260251647982137	-1.30865694426413\\
-0.261647558330631	-1.30738664347133\\
-0.26254637654239	-1.30738664347133\\
-0.26254637654239	-1.30422008638786\\
-0.267517088437199	-1.30422008638786\\
-0.268615548383228	-1.30358834227012\\
-0.269485736623661	-1.30232641243633\\
-0.271323165731188	-1.30232641243633\\
-0.271323165731188	-1.30106655311654\\
-0.273655017336107	-1.30106655311654\\
-0.273655017336107	-1.29918062716739\\
-0.276071127992047	-1.29918062716739\\
-0.277185949723544	-1.29855301096908\\
-0.277942237704148	-1.29729931075612\\
-0.279460814453367	-1.29667322458902\\
-0.280402655564196	-1.29542257477815\\
-0.281996895240302	-1.29479800900238\\
-0.283121859250572	-1.29417394789733\\
-0.284440762319931	-1.29355039040544\\
-0.288414295335156	-1.29044012036095\\
-0.290452631869766	-1.29044012036095\\
-0.290452631869766	-1.28857993472992\\
-0.291727204754663	-1.28857993472992\\
-0.291727204754663	-1.28734228391249\\
-0.293096513222849	-1.28734228391249\\
-0.29424172127603	-1.28672419731032\\
-0.295742444944074	-1.28548949662701\\
-0.300006924623946	-1.28548949662701\\
-0.300006924623946	-1.28364111172339\\
-0.301301781443486	-1.28364111172339\\
-0.301301781443486	-1.28241128746754\\
-0.302822354908918	-1.28241128746754\\
-0.302822354908918	-1.28118339976687\\
-0.304221233474154	-1.28118339976687\\
-0.305381391354273	-1.28057017964318\\
-0.306541960413076	-1.27995744068656\\
-0.307722434950043	-1.2793451819128\\
-0.31034384417505	-1.27751127689199\\
-0.311074094758677	-1.27751127689199\\
-0.311074094758677	-1.27568165837494\\
-0.31259087069506	-1.27568165837494\\
-0.31259087069506	-1.27324878985773\\
-0.315464681681553	-1.27324878985773\\
-0.315464681681553	-1.27203517673883\\
-0.32243127060007	-1.27203517673883\\
-0.32243127060007	-1.27021826215653\\
-0.323866760908169	-1.27021826215653\\
-0.323866760908169	-1.26840553114565\\
-0.326815389408106	-1.26840553114565\\
-0.32800628551277	-1.2678022128042\\
-0.329077088019802	-1.2659950208037\\
-0.329719189761551	-1.26479251946017\\
-0.330916834563805	-1.26419195404103\\
-0.331887639649569	-1.26299218916138\\
-0.332625772994776	-1.26299218916138\\
-0.332625772994776	-1.26119594318021\\
-0.334262662357206	-1.26119594318021\\
-0.334262662357206	-1.26000070293583\\
-0.335698134050794	-1.26000070293583\\
-0.336906601281554	-1.25940375725713\\
-0.337297350508116	-1.25761560734889\\
-0.337297350508116	-1.25642573786411\\
-0.338770854441473	-1.25642573786411\\
-0.339986204849095	-1.25583146962587\\
-0.340914935870336	-1.25464426179689\\
-0.343170444796508	-1.25464426179689\\
-0.343170444796508	-1.25286675866666\\
-0.346290487650168	-1.25286675866666\\
-0.346290487650168	-1.25168395226611\\
-0.347966045807667	-1.25168395226611\\
-0.349193715669823	-1.25109320520109\\
-0.351071516822207	-1.25109320520109\\
-0.351071516822207	-1.24932357833229\\
-0.354194516233955	-1.24932357833229\\
-0.355430536941739	-1.24873457132852\\
-0.356667100896085	-1.24814599722905\\
-0.357547459140973	-1.24814599722905\\
-0.357547459140973	-1.24579601312114\\
-0.360680502528933	-1.24579601312114\\
-0.360680502528933	-1.24462359678216\\
-0.362293726900617	-1.24462359678216\\
-0.363536183433011	-1.24403802964356\\
-0.364577669397807	-1.2428681733153\\
-0.367181697675414	-1.2428681733153\\
-0.368426375555597	-1.24228388248764\\
-0.369563566494109	-1.24111657142796\\
-0.370382639914424	-1.24111657142796\\
-0.370382639914424	-1.23995094908678\\
-0.371822308820904	-1.23995094908678\\
-0.371822308820904	-1.23762474476422\\
-0.37330830892389	-1.23762474476422\\
-0.37330830892389	-1.23356992530514\\
-0.374866362680249	-1.23356992530514\\
-0.374866362680249	-1.23126196358014\\
-0.377959533917349	-1.23126196358014\\
-0.379229206528605	-1.23068599694656\\
-0.380191140722308	-1.22953528683802\\
-0.382593232080857	-1.22953528683802\\
-0.382593232080857	-1.22838620249878\\
-0.384048126530717	-1.22838620249878\\
-0.384048126530717	-1.22723873782839\\
-0.385635431661357	-1.22723873782839\\
-0.385635431661357	-1.22552056444152\\
-0.387129243618371	-1.22552056444152\\
-0.387129243618371	-1.22380600133872\\
-0.388615327372595	-1.22380600133872\\
-0.389901668593537	-1.22323527910054\\
-0.39092776606069	-1.2220950283603\\
-0.391701910755606	-1.2220950283603\\
-0.391701910755606	-1.22095636434243\\
-0.393293946285177	-1.22095636434243\\
-0.394588388796989	-1.22038762551494\\
-0.395883492811614	-1.21981928116478\\
-0.396417808863208	-1.21868377297781\\
-0.397713852054691	-1.21811660768672\\
-0.398823634828869	-1.21585185499868\\
-0.399381586743599	-1.2147218136795\\
-0.399381586743599	-1.21359332142548\\
-0.400851839377948	-1.21359332142548\\
-0.400851839377948	-1.21246637256226\\
-0.402449671450125	-1.21246637256226\\
-0.402449671450125	-1.2113409614466\\
-0.405631123743845	-1.2113409614466\\
-0.406940628806983	-1.21077883078902\\
-0.40825083206541	-1.21021708246608\\
-0.4096772684163	-1.20965571578101\\
-0.410246342853369	-1.2085341245469\\
-0.411564101510995	-1.20797389861381\\
-0.412607834088173	-1.20685458266948\\
-0.413443722415078	-1.20685458266948\\
-0.414763220727404	-1.20629549128545\\
-0.416083441569402	-1.20573677671473\\
-0.416680094885011	-1.20462047528805\\
-0.418001370174102	-1.20406288707409\\
-0.4195930850486	-1.20017020666065\\
-0.420927581204243	-1.19961559244281\\
-0.421914429816985	-1.19850746960453\\
-0.422625796066052	-1.19850746960453\\
-0.422625796066052	-1.19684803946617\\
-0.425764171326065	-1.19684803946617\\
-0.425764171326065	-1.19464057950618\\
-0.428967893242177	-1.19464057950618\\
-0.430313544913481	-1.19408962332106\\
-0.432173108235622	-1.19408962332106\\
-0.433520621732174	-1.19353902936653\\
-0.434588691407186	-1.19243892558019\\
-0.435584251803772	-1.19243892558019\\
-0.435584251803772	-1.19079147061813\\
-0.437281495471137	-1.19079147061813\\
-0.438632010325688	-1.19024303661009\\
-0.439717094026891	-1.18859987866809\\
-0.442875853791106	-1.18695992365271\\
-0.443707994282962	-1.18695992365271\\
-0.443707994282962	-1.18586839138349\\
-0.445455317584625	-1.18586839138349\\
-0.445455317584625	-1.18477827018141\\
-0.447083662830443	-1.18477827018141\\
-0.447083662830443	-1.18314572333937\\
-0.448877681712956	-1.18314572333937\\
-0.448877681712956	-1.1815163237495\\
-0.450611412475454	-1.1815163237495\\
-0.451981723683966	-1.18097388710042\\
-0.453008542773129	-1.17989005499113\\
-0.453953402811289	-1.17989005499113\\
-0.455325790633351	-1.1793486583256\\
-0.456699036574536	-1.17880760711854\\
-0.458704462072654	-1.17772653868627\\
-0.460079833948182	-1.17718652026817\\
-0.461692429386549	-1.17664684492272\\
-0.463397888337458	-1.17610751205732\\
-0.463871044477999	-1.17502987140383\\
-0.463871044477999	-1.17341596429612\\
-0.465504231467096	-1.17341596429612\\
-0.465504231467096	-1.17234172198057\\
-0.468703196957714	-1.17234172198057\\
-0.468703196957714	-1.1712688308411\\
-0.470396440082423	-1.1712688308411\\
-0.470396440082423	-1.16912708360745\\
-0.473665161487997	-1.16912708360745\\
-0.475056123006063	-1.16859248408349\\
-0.475989890281748	-1.16752428577992\\
-0.476781240870071	-1.16752428577992\\
-0.476781240870071	-1.16645741801722\\
-0.478275506315188	-1.16645741801722\\
-0.478275506315188	-1.16539187627358\\
-0.479973478102703	-1.16539187627358\\
-0.479973478102703	-1.16326475287047\\
-0.481604237395588	-1.16326475287047\\
-0.481604237395588	-1.16061322781626\\
-0.48326612665017	-1.16061322781626\\
-0.48326612665017	-1.15902622185227\\
-0.484962211651188	-1.15902622185227\\
-0.486372696298231	-1.15849786808957\\
-0.488412438498026	-1.15849786808957\\
-0.488412438498026	-1.15691474386722\\
-0.489891175300474	-1.15691474386722\\
-0.49130505881643	-1.15638767967877\\
-0.493361736134857	-1.15638767967877\\
-0.493361736134857	-1.15533451389928\\
-0.49664595424625	-1.15533451389928\\
-0.49664595424625	-1.15323201774495\\
-0.498344197568741	-1.15323201774495\\
-0.498344197568741	-1.15218267885503\\
-0.500128148907362	-1.15218267885503\\
-0.500128148907362	-1.15113460711497\\
-0.50182031159797	-1.15113460711497\\
-0.50182031159797	-1.15008779831963\\
-0.503562149951422	-1.15008779831963\\
-0.503562149951422	-1.14851994400022\\
-0.505221028302748	-1.14851994400022\\
-0.506651795915718	-1.14799795284607\\
-0.508089645025449	-1.14747627430488\\
-0.509078019964232	-1.14747627430488\\
-0.509078019964232	-1.14643385299856\\
-0.510735495533792	-1.14643385299856\\
-0.512170283809905	-1.14591310920518\\
-0.513142543181198	-1.14435273912114\\
-0.514039511472056	-1.14435273912114\\
-0.514039511472056	-1.1407226679745\\
-0.515728510363233	-1.1407226679745\\
-0.515728510363233	-1.13865507372028\\
-0.51765278976973	-1.13865507372028\\
-0.51765278976973	-1.13710756667812\\
-0.519323671163608	-1.13710756667812\\
-0.519323671163608	-1.13607740632144\\
-0.5210142553449	-1.13607740632144\\
-0.5210142553449	-1.135048450195\\
-0.524192694208916	-1.135048450195\\
-0.524192694208916	-1.13402069439984\\
-0.525823544407099	-1.13402069439984\\
-0.525823544407099	-1.13145653094245\\
-0.528921439678304	-1.13145653094245\\
-0.528921439678304	-1.12941054381498\\
-0.530513562632407	-1.12941054381498\\
-0.530513562632407	-1.1278791505825\\
-0.53356098848139	-1.1278791505825\\
-0.53356098848139	-1.12584139819952\\
-0.535068172021372	-1.12584139819952\\
-0.536536700216462	-1.12533269006237\\
-0.537475447259835	-1.12431614647799\\
-0.538307216916838	-1.12431614647799\\
-0.538307216916838	-1.12279350588081\\
-0.541490413710009	-1.12279350588081\\
-0.541490413710009	-1.12127346396509\\
-0.542887095766393	-1.12127346396509\\
-0.542887095766393	-1.1202615402949\\
-0.544448079442394	-1.1202615402949\\
-0.544448079442394	-1.11925076246183\\
-0.546025804931241	-1.11925076246183\\
-0.546025804931241	-1.1177367362376\\
-0.547786943436647	-1.1177367362376\\
-0.547786943436647	-1.11622526784647\\
-0.549426235666613	-1.11622526784647\\
-0.549426235666613	-1.11471634521913\\
-0.551088645328273	-1.11471634521913\\
-0.551088645328273	-1.11371180519205\\
-0.552644284377641	-1.11371180519205\\
-0.552644284377641	-1.11220709891166\\
-0.554213648898064	-1.11220709891166\\
-0.554213648898064	-1.11120535877918\\
-0.555672803219236	-1.11120535877918\\
-0.555672803219236	-1.1097048359373\\
-0.557130039838021	-1.1097048359373\\
-0.557130039838021	-1.10770801701847\\
-0.558644338524502	-1.10770801701847\\
-0.560141277326685	-1.10720950195351\\
-0.561816728123485	-1.10720950195351\\
-0.561816728123485	-1.10571560510557\\
-0.563493757503673	-1.10571560510557\\
-0.563493757503673	-1.10422417184599\\
-0.56499166651519	-1.10422417184599\\
-0.56499166651519	-1.10174389340929\\
-0.566434719087965	-1.10174389340929\\
-0.566434719087965	-1.10025897410578\\
-0.567832144208151	-1.10025897410578\\
-0.567832144208151	-1.09877647690161\\
-0.57083662092721	-1.09877647690161\\
-0.57083662092721	-1.0968035624358\\
-0.57239397778517	-1.0968035624358\\
-0.57239397778517	-1.09581870432158\\
-0.57400595896308	-1.09581870432158\\
-0.57400595896308	-1.09336119706696\\
-0.575512866282344	-1.09336119706696\\
-0.575512866282344	-1.09139993522459\\
-0.576964617479446	-1.09139993522459\\
-0.578458399396195	-1.08944286254318\\
-0.578458399396195	-1.08748995370128\\
-0.581437264486341	-1.08748995370128\\
-0.581437264486341	-1.08554118360217\\
-0.582941223310262	-1.08554118360217\\
-0.582941223310262	-1.08359652737116\\
-0.584481157723581	-1.08359652737116\\
-0.584481157723581	-1.08214072008395\\
-0.5860287862558	-1.08214072008395\\
-0.5860287862558	-1.0802032039257\\
-0.587716702083184	-1.0802032039257\\
-0.587716702083184	-1.07826973435339\\
-0.589422092525443	-1.07826973435339\\
-0.589422092525443	-1.07585855125718\\
-0.591148176464325	-1.07585855125718\\
-0.592695561141793	-1.07537706475767\\
-0.593471369401601	-1.07441483891429\\
-0.594418656405392	-1.07441483891429\\
-0.594418656405392	-1.07201361554498\\
-0.596042006815488	-1.07201361554498\\
-0.596042006815488	-1.07009707800018\\
-0.597584375866152	-1.07009707800018\\
-0.597584375866152	-1.06866225027719\\
-0.599331571892249	-1.06866225027719\\
-0.599331571892249	-1.06722961927568\\
-0.601029692663536	-1.06722961927568\\
-0.601029692663536	-1.06579917534821\\
-0.602691330224746	-1.06579917534821\\
-0.602691330224746	-1.06437090890932\\
-0.604440711894284	-1.06437090890932\\
-0.604440711894284	-1.06341993629355\\
-0.60605790555083	-1.06341993629355\\
-0.60605790555083	-1.06199527786796\\
-0.607734186540795	-1.06199527786796\\
-0.607734186540795	-1.06009907958826\\
-0.609389792471937	-1.06009907958826\\
-0.609389792471937	-1.05726190782504\\
-0.610963846632519	-1.05726190782504\\
-0.610963846632519	-1.05584650842774\\
-0.612417671536218	-1.05584650842774\\
-0.612417671536218	-1.05396259311584\\
-0.614023506449256	-1.05396259311584\\
-0.614023506449256	-1.05302203676989\\
-0.61558919672518	-1.05302203676989\\
-0.61558919672518	-1.05208241105485\\
-0.617365257870389	-1.05208241105485\\
-0.617365257870389	-1.04926909107355\\
-0.619133617663693	-1.04926909107355\\
-0.619133617663693	-1.04833316131605\\
-0.620607657689783	-1.04833316131605\\
-0.620607657689783	-1.04739814896175\\
-0.622099161747903	-1.04739814896175\\
-0.623611406419526	-1.04553086602336\\
-0.623611406419526	-1.04413279265085\\
-0.625347893162802	-1.04413279265085\\
-0.625347893162802	-1.04273675717728\\
-0.627076568834787	-1.04273675717728\\
-0.627076568834787	-1.0399507653993\\
-0.628745629373586	-1.0399507653993\\
-0.628745629373586	-1.03763525666043\\
-0.630387286115945	-1.03763525666043\\
-0.630387286115945	-1.03532529796476\\
-0.63197551318198	-1.03532529796476\\
-0.63197551318198	-1.03256061897153\\
-0.6333446118899	-1.03256061897153\\
-0.6333446118899	-1.03164081142164\\
-0.634857840895287	-1.03164081142164\\
-0.634857840895287	-1.02980380986193\\
-0.636200180557185	-1.02980380986193\\
-0.636200180557185	-1.02751243336743\\
-0.637800785258569	-1.02751243336743\\
-0.637800785258569	-1.02659739187193\\
-0.639451900201508	-1.02659739187193\\
-0.639451900201508	-1.02385741049286\\
-0.641081927779557	-1.02385741049286\\
-0.641081927779557	-1.02294578985742\\
-0.642811618848135	-1.02294578985742\\
-0.644435361232825	-1.02067044898187\\
-0.646607362724938	-1.01976179080528\\
-0.647435750309758	-1.01976179080528\\
-0.647435750309758	-1.01794699574155\\
-0.648929935856438	-1.01794699574155\\
-0.648929935856438	-1.01658809652711\\
-0.650441979180948	-1.01658809652711\\
-0.650441979180948	-1.01387591439469\\
-0.651879963244523	-1.01387591439469\\
-0.651879963244523	-1.0129735094732\\
-0.653437658071252	-1.0129735094732\\
-0.653437658071252	-1.00892285394657\\
-0.65501668797347	-1.00892285394657\\
-0.65501668797347	-1.00757630908979\\
-0.656422740490147	-1.00757630908979\\
-0.656422740490147	-1.00488868535519\\
-0.657866364107658	-1.00488868535519\\
-0.657866364107658	-1.0035475917957\\
-0.65936087058925	-1.0035475917957\\
-0.65936087058925	-1.00131643781902\\
-0.66089980407415	-1.00131643781902\\
-0.66089980407415	-1.00042537066983\\
-0.662625534655915	-1.00042537066983\\
-0.662625534655915	-0.999535097152205\\
-0.664343305885513	-0.999535097152205\\
-0.664343305885513	-0.998201170306675\\
-0.667529184464236	-0.998201170306675\\
-0.667529184464236	-0.994210004335883\\
-0.66940874398569	-0.994210004335883\\
-0.66940874398569	-0.993325227421721\\
-0.671074428188204	-0.993325227421721\\
-0.672751967325165	-0.992883130439165\\
-0.673581450491227	-0.991999518138859\\
-0.674501419522057	-0.991999518138859\\
-0.674501419522057	-0.989793868503462\\
-0.676393149641479	-0.989793868503462\\
-0.678070037171454	-0.989353316159868\\
-0.67912993093939	-0.986714023943224\\
-0.680050015498089	-0.986714023943224\\
-0.680050015498089	-0.984958307724839\\
-0.681962287178017	-0.984958307724839\\
-0.683648895981134	-0.984519852873698\\
-0.685092271844307	-0.981019004015463\\
-0.685569235063315	-0.978837066104162\\
-0.687263379610288	-0.978401237509024\\
-0.688959498990778	-0.977965594678724\\
-0.689926230848406	-0.976224876194655\\
-0.690789086578892	-0.976224876194655\\
-0.690789086578892	-0.974921276102944\\
-0.692445458018381	-0.974921276102944\\
-0.692445458018381	-0.973185715446735\\
-0.694320021680381	-0.973185715446735\\
-0.694320021680381	-0.971453081253449\\
-0.696024444386304	-0.971453081253449\\
-0.696024444386304	-0.97058785687719\\
-0.697707176924596	-0.97058785687719\\
-0.697707176924596	-0.969291380953804\\
-0.699520779934226	-0.969291380953804\\
-0.699520779934226	-0.967996532220419\\
-0.701251779762635	-0.967996532220419\\
-0.701251779762635	-0.966272587638169\\
-0.703134504928319	-0.966272587638169\\
-0.703134504928319	-0.964551510031624\\
-0.705009510247354	-0.964551510031624\\
-0.705009510247354	-0.96326257449206\\
-0.706777891929413	-0.96326257449206\\
-0.706777891929413	-0.961546479023033\\
-0.708473387425389	-0.961546479023033\\
-0.708473387425389	-0.959833210631483\\
-0.710266618651892	-0.959833210631483\\
-0.710266618651892	-0.95769557892654\\
-0.71206898123865	-0.95769557892654\\
-0.71206898123865	-0.955562314449598\\
-0.714137536312366	-0.955562314449598\\
-0.715865956828033	-0.955136183199244\\
-0.717170546295025	-0.953433389723647\\
-0.718098233610147	-0.953433389723647\\
-0.718098233610147	-0.952583028855592\\
-0.719958906717051	-0.952583028855592\\
-0.719958906717051	-0.950460134087371\\
-0.721942699752217	-0.950460134087371\\
-0.721942699752217	-0.947918300757052\\
-0.723963853493558	-0.947918300757052\\
-0.723963853493558	-0.946227142309725\\
-0.726153898626891	-0.946227142309725\\
-0.726153898626891	-0.94285291771267\\
-0.728288569316558	-0.94285291771267\\
-0.730038219780189	-0.942431894211648\\
-0.731030102728903	-0.94159034797274\\
-0.732297013003036	-0.94159034797274\\
-0.732297013003036	-0.93906970051026\\
-0.734295218707089	-0.93906970051026\\
-0.734295218707089	-0.938230809633706\\
-0.736021246530077	-0.938230809633706\\
-0.736021246530077	-0.936555005504439\\
-0.738000524132293	-0.936555005504439\\
-0.738000524132293	-0.935718089007482\\
-0.739940790169312	-0.935718089007482\\
-0.739940790169312	-0.934046219080669\\
-0.742034234765819	-0.934046219080669\\
-0.742034234765819	-0.931543297821471\\
-0.744144948735506	-0.931543297821471\\
-0.744144948735506	-0.930294023184012\\
-0.746076547055438	-0.930294023184012\\
-0.746076547055438	-0.92904619875997\\
-0.750053675917764	-0.92904619875997\\
-0.750053675917764	-0.927384679589641\\
-0.752064313752446	-0.927384679589641\\
-0.752064313752446	-0.925311373889974\\
-0.754021529479345	-0.925311373889974\\
-0.755794331006927	-0.924897189912657\\
-0.756667478185543	-0.922415410009669\\
-0.757820775015738	-0.922415410009669\\
-0.757820775015738	-0.921176648279201\\
-0.759690833006293	-0.921176648279201\\
-0.759690833006293	-0.918291686389969\\
-0.761481919138669	-0.918291686389969\\
-0.761481919138669	-0.916646563322444\\
-0.763325208089483	-0.916646563322444\\
-0.763325208089483	-0.915824931447203\\
-0.765163976013436	-0.915824931447203\\
-0.765163976013436	-0.915003917361371\\
-0.767204941573797	-0.915003917361371\\
-0.767204941573797	-0.911726009368266\\
-0.76898493376077	-0.911726009368266\\
-0.76898493376077	-0.909273993091879\\
-0.770906777182559	-0.909273993091879\\
-0.770906777182559	-0.908457868424206\\
-0.772885175672681	-0.908457868424206\\
-0.772885175672681	-0.905199401797081\\
-0.77476979087977	-0.905199401797081\\
-0.77476979087977	-0.903979952257519\\
-0.776818757469542	-0.903979952257519\\
-0.776818757469542	-0.902761845508159\\
-0.778950126438953	-0.902761845508159\\
-0.778950126438953	-0.901950517986165\\
-0.78094812588631	-0.901950517986165\\
-0.78094812588631	-0.899520089490136\\
-0.782978115670033	-0.899520089490136\\
-0.782978115670033	-0.898711126699683\\
-0.785040251758647	-0.898711126699683\\
-0.785040251758647	-0.897094962862092\\
-0.787337448197644	-0.897094962862092\\
-0.787337448197644	-0.895481138832889\\
-0.789330508851289	-0.895481138832889\\
-0.789330508851289	-0.89386964365594\\
-0.791450214887406	-0.89386964365594\\
-0.791450214887406	-0.89185853305799\\
-0.793686290708391	-0.89185853305799\\
-0.793686290708391	-0.889851023186316\\
-0.795889886519496	-0.889851023186316\\
-0.795889886519496	-0.888247593739731\\
-0.79785269912405	-0.888247593739731\\
-0.79785269912405	-0.885447073121154\\
-0.800005108487698	-0.885447073121154\\
-0.800005108487698	-0.883849889450883\\
-0.80213924787842	-0.883849889450883\\
-0.80213924787842	-0.88265347982737\\
-0.80416328072709	-0.88265347982737\\
-0.80416328072709	-0.881060229498819\\
-0.806333974134317	-0.881060229498819\\
-0.808169721740852	-0.880662266286203\\
-0.810542936645965	-0.880662266286203\\
-0.810542936645965	-0.878674538401655\\
-0.812680522820917	-0.878674538401655\\
-0.812680522820917	-0.877880418744446\\
-0.814881054389311	-0.877880418744446\\
-0.814881054389311	-0.876690276165324\\
-0.817037331354766	-0.876690276165324\\
-0.817037331354766	-0.874709459727815\\
-0.819097119338097	-0.874709459727815\\
-0.819097119338097	-0.872732069397002\\
-0.821112019608353	-0.872732069397002\\
-0.822955112889258	-0.872337000741705\\
-0.82410706836651	-0.869969441624793\\
-0.824968953800747	-0.869969441624793\\
-0.824968953800747	-0.866427217196353\\
-0.826997362010021	-0.866427217196353\\
-0.826997362010021	-0.864856380706822\\
-0.828871899415527	-0.864856380706822\\
-0.828871899415527	-0.863679652442383\\
-0.830734352670307	-0.863679652442383\\
-0.830734352670307	-0.861721091590181\\
-0.832697354861083	-0.861721091590181\\
-0.832697354861083	-0.860156619773298\\
-0.834859241126406	-0.860156619773298\\
-0.834859241126406	-0.858203985487997\\
-0.836911941319828	-0.858203985487997\\
-0.836911941319828	-0.855865134740459\\
-0.839073911079148	-0.855865134740459\\
-0.839073911079148	-0.854308498639095\\
-0.841175494331952	-0.854308498639095\\
-0.841175494331952	-0.853142378760806\\
-0.843326278782044	-0.853142378760806\\
-0.843326278782044	-0.851201419225841\\
-0.845283547690135	-0.851201419225841\\
-0.845283547690135	-0.849650957508632\\
-0.847342931843739	-0.849650957508632\\
-0.847342931843739	-0.848876492148882\\
-0.849329726827023	-0.848876492148882\\
-0.849329726827023	-0.847715747790553\\
-0.85141527853837	-0.847715747790553\\
-0.85141527853837	-0.846556144460221\\
-0.853691876957665	-0.846556144460221\\
-0.853691876957665	-0.845011775058087\\
-0.855988232577959	-0.845011775058087\\
-0.855988232577959	-0.844240345711489\\
-0.858043467523464	-0.844240345711489\\
-0.858043467523464	-0.843084142750105\\
-0.860383020568752	-0.843084142750105\\
-0.860383020568752	-0.842313966529608\\
-0.862542350188275	-0.842313966529608\\
-0.864427832498192	-0.841929065730536\\
-0.866316392906034	-0.841544289621646\\
-0.867136116035875	-0.841544289621646\\
-0.867136116035875	-0.83962227461796\\
-0.869517390603088	-0.83962227461796\\
-0.869517390603088	-0.838854336644467\\
-0.871732720051563	-0.838854336644467\\
-0.871732720051563	-0.837703356302838\\
-0.874392104937539	-0.837703356302838\\
-0.874392104937539	-0.835022040743616\\
-0.876667594373366	-0.835022040743616\\
-0.876667594373366	-0.832728539516285\\
-0.878908551959737	-0.832728539516285\\
-0.878908551959737	-0.831201969318239\\
-0.881322318823695	-0.831201969318239\\
-0.881322318823695	-0.82967733371281\\
-0.883603877702479	-0.82967733371281\\
-0.883603877702479	-0.828915738745309\\
-0.886070936601767	-0.828915738745309\\
-0.886070936601767	-0.827774246885669\\
-0.88862617205837	-0.827774246885669\\
-0.88862617205837	-0.825494492377402\\
-0.89102130767973	-0.825494492377402\\
-0.89102130767973	-0.823597969316884\\
-0.893120757443823	-0.823597969316884\\
-0.893120757443823	-0.822461476201421\\
-0.895295522090668	-0.822461476201421\\
-0.897200431059242	-0.822082881180485\\
-0.898229641641994	-0.821326044398777\\
-0.899550331813622	-0.821326044398777\\
-0.899550331813622	-0.820191670467509\\
-0.901673884357365	-0.820191670467509\\
-0.901673884357365	-0.819058350981231\\
-0.903877430393726	-0.819058350981231\\
-0.903877430393726	-0.818303388774548\\
-0.906017309901528	-0.818303388774548\\
-0.906017309901528	-0.815664685152319\\
-0.908245589783233	-0.815664685152319\\
-0.908245589783233	-0.814535549479975\\
-0.910164880517694	-0.814535549479975\\
-0.910164880517694	-0.813407451343285\\
-0.912264679624017	-0.813407451343285\\
-0.912264679624017	-0.812655960678544\\
-0.914416920245749	-0.812655960678544\\
-0.916334932262809	-0.812280387404273\\
-0.917985098956674	-0.809654574783952\\
-0.918904289556574	-0.809654574783952\\
-0.918904289556574	-0.807782407368558\\
-0.921240177333176	-0.807782407368558\\
-0.921240177333176	-0.807034332810418\\
-0.923572965620307	-0.807034332810418\\
-0.923572965620307	-0.805539536801459\\
-0.925988261739662	-0.805539536801459\\
-0.925988261739662	-0.802927965013801\\
-0.928601065241096	-0.802927965013801\\
-0.928601065241096	-0.801065904734713\\
-0.931175152767604	-0.801065904734713\\
-0.931175152767604	-0.798463676327921\\
-0.933628111789882	-0.798463676327921\\
-0.933628111789882	-0.796979113771677\\
-0.93623077403363	-0.796979113771677\\
-0.93623077403363	-0.792905590689074\\
-0.938852173907125	-0.792905590689074\\
-0.938852173907125	-0.791058333886826\\
-0.941331120503248	-0.791058333886826\\
-0.941331120503248	-0.789951274520546\\
-0.944048072150849	-0.789951274520546\\
-0.944048072150849	-0.788476699533079\\
-0.946622343979624	-0.788476699533079\\
-0.946622343979624	-0.787371892480442\\
-0.949223740958265	-0.787371892480442\\
-0.949223740958265	-0.78553267974939\\
-0.951706253480632	-0.78553267974939\\
-0.951706253480632	-0.78479773838295\\
-0.954140213798353	-0.78479773838295\\
-0.954140213798353	-0.782962236525578\\
-0.956441358235487	-0.782962236525578\\
-0.956441358235487	-0.781862200642196\\
-0.95888636620511	-0.781862200642196\\
-0.95888636620511	-0.780763110060738\\
-0.961434089638668	-0.780763110060738\\
-0.961434089638668	-0.780030906717524\\
-0.963895086851677	-0.780030906717524\\
-0.963895086851677	-0.778933385092609\\
-0.966357699461102	-0.778933385092609\\
-0.966357699461102	-0.777106264200653\\
-0.968843172475061	-0.777106264200653\\
-0.968843172475061	-0.774188253630173\\
-0.971040967460065	-0.774188253630173\\
-0.971040967460065	-0.77309569827271\\
-0.973337290849419	-0.77309569827271\\
-0.973337290849419	-0.771640391599266\\
-0.975767006601318	-0.771640391599266\\
-0.975767006601318	-0.770186717363779\\
-0.978163928668776	-0.770186717363779\\
-0.978163928668776	-0.769097528928823\\
-0.980527826497669	-0.769097528928823\\
-0.980527826497669	-0.766197475715596\\
-0.982824031012664	-0.766197475715596\\
-0.982824031012664	-0.763665205306658\\
-0.985030512054898	-0.763665205306658\\
-0.985030512054898	-0.762220390269031\\
-0.98697809185819	-0.762220390269031\\
-0.98697809185819	-0.761137822375746\\
-0.991058110604613	-0.761137822375746\\
-0.991058110604613	-0.760056145766023\\
-0.993091272750159	-0.760056145766023\\
-0.993091272750159	-0.757535684465179\\
-0.994971688274168	-0.757535684465179\\
-0.994971688274168	-0.755020026416918\\
-0.996768331021871	-0.755020026416918\\
-0.996768331021871	-0.752867545205335\\
-0.998515728023319	-0.752867545205335\\
-0.998515728023319	-0.750718546521375\\
-1.00037568419795	-0.750718546521375\\
-1.00037568419795	-0.747501532029442\\
-1.00223471895616	-0.747501532029442\\
-1.00223471895616	-0.745717640964707\\
-1.00399610247187	-0.745717640964707\\
-1.00399610247187	-0.742868339733457\\
-1.00566812324494	-0.742868339733457\\
-1.00566812324494	-0.739670067145629\\
-1.00724150821282	-0.739670067145629\\
-1.00724150821282	-0.738251039597564\\
-1.00880855515777	-0.738251039597564\\
-1.00880855515777	-0.736833497065599\\
-1.01046215638784	-0.736833497065599\\
-1.01046215638784	-0.734709954671256\\
-1.01204317552049	-0.734709954671256\\
-1.01204317552049	-0.73258972024445\\
-1.01376435579177	-0.73258972024445\\
-1.01376435579177	-0.730120267920791\\
-1.01532844123989	-0.730120267920791\\
-1.01532844123989	-0.72765526000675\\
-1.01714447222777	-0.72765526000675\\
-1.01714447222777	-0.724843510621813\\
-1.0188522846067	-0.724843510621813\\
-1.0188522846067	-0.720286595147941\\
-1.02054072047292	-0.720286595147941\\
-1.02054072047292	-0.718188443211086\\
-1.02215594192495	-0.718188443211086\\
-1.02215594192495	-0.714698529401105\\
-1.02361685784344	-0.714698529401105\\
-1.02361685784344	-0.713304999917072\\
-1.02512038528354	-0.713304999917072\\
-1.02512038528354	-0.71156503340637\\
-1.02672970570525	-0.71156503340637\\
-1.02672970570525	-0.709132692596053\\
-1.02841379603548	-0.709132692596053\\
-1.02841379603548	-0.707051163608252\\
-1.03023174177354	-0.707051163608252\\
-1.03023174177354	-0.70531889360703\\
-1.03202595666205	-0.70531889360703\\
-1.03202595666205	-0.703588737517133\\
-1.03389601513169	-0.703588737517133\\
-1.03389601513169	-0.701170050725957\\
-1.03538377474631	-0.701170050725957\\
-1.03538377474631	-0.69910015091559\\
-1.03676472318438	-0.69910015091559\\
-1.03676472318438	-0.697377519909551\\
-1.03850280209558	-0.697377519909551\\
-1.03850280209558	-0.693938448732932\\
-1.04024858622805	-0.693938448732932\\
-1.04024858622805	-0.692221988551526\\
-1.04206610857204	-0.692221988551526\\
-1.04206610857204	-0.689822364299132\\
-1.04382754615756	-0.689822364299132\\
-1.04382754615756	-0.686742956331004\\
-1.04551423861447	-0.686742956331004\\
-1.04551423861447	-0.685376419860785\\
-1.04710740880505	-0.685376419860785\\
-1.04710740880505	-0.681965662175173\\
-1.04886895600614	-0.681965662175173\\
-1.04886895600614	-0.67890274984328\\
-1.05089207801899	-0.67890274984328\\
-1.05089207801899	-0.676185498613291\\
-1.05272073256916	-0.676185498613291\\
-1.05272073256916	-0.672795938062288\\
-1.0545112343836	-0.672795938062288\\
-1.0545112343836	-0.669751929661712\\
-1.05624944772378	-0.669751929661712\\
-1.05624944772378	-0.66806349341269\\
-1.05804663639614	-0.66806349341269\\
-1.05804663639614	-0.666376959546521\\
-1.05955389187182	-0.666376959546521\\
-1.05955389187182	-0.663345963678946\\
-1.06114283598918	-0.663345963678946\\
-1.06114283598918	-0.660321049717424\\
-1.06287929070672	-0.660321049717424\\
-1.06287929070672	-0.656297202171685\\
-1.06451130281995	-0.656297202171685\\
-1.06451130281995	-0.653954859902732\\
-1.06636653929685	-0.653954859902732\\
-1.06636653929685	-0.650948537726513\\
-1.06793416760798	-0.650948537726513\\
-1.06793416760798	-0.647615064242028\\
-1.069631476908	-0.647615064242028\\
-1.069631476908	-0.644288771608452\\
-1.07128944346931	-0.644288771608452\\
-1.07128944346931	-0.641301192048063\\
-1.07290785659983	-0.641301192048063\\
-1.07290785659983	-0.63765745957411\\
-1.07461424188901	-0.63765745957411\\
-1.07461424188901	-0.636004015002702\\
-1.0763379816568	-0.636004015002702\\
-1.0763379816568	-0.632042819225522\\
-1.07812666151094	-0.632042819225522\\
-1.07812666151094	-0.629078420560084\\
-1.07968567116524	-0.629078420560084\\
-1.07968567116524	-0.624149995124008\\
-1.08151419422497	-0.624149995124008\\
-1.08151419422497	-0.620218146877939\\
-1.08353262133088	-0.620218146877939\\
-1.08353262133088	-0.616948917759525\\
-1.08553632306119	-0.616948917759525\\
-1.08553632306119	-0.61531677475968\\
-1.08748202373752	-0.61531677475968\\
-1.08748202373752	-0.611731813429171\\
-1.08944146539437	-0.611731813429171\\
-1.08944146539437	-0.609129500695695\\
-1.09152073775289	-0.609129500695695\\
-1.09152073775289	-0.605882397875282\\
-1.0935661041057	-0.605882397875282\\
-1.0935661041057	-0.603613222962133\\
-1.095620895915	-0.603613222962133\\
-1.095620895915	-0.599407260462791\\
-1.09811218242936	-0.599407260462791\\
-1.09811218242936	-0.596501643888147\\
-1.10041078458828	-0.596501643888147\\
-1.10041078458828	-0.593601054643522\\
-1.1027591199073	-0.593601054643522\\
-1.1027591199073	-0.590062656475628\\
-1.10517713853968	-0.590062656475628\\
-1.10517713853968	-0.585890412232185\\
-1.10746922305008	-0.585890412232185\\
-1.10746922305008	-0.581408600819056\\
-1.10971797855496	-0.581408600819056\\
-1.10971797855496	-0.57853359676033\\
-1.11223360300803	-0.57853359676033\\
-1.11223360300803	-0.575344745259779\\
-1.11473651126473	-0.575344745259779\\
-1.11473651126473	-0.571207960883336\\
-1.11700353993694	-0.571207960883336\\
-1.11700353993694	-0.568349752983495\\
-1.11942539808092	-0.568349752983495\\
-1.11942539808092	-0.565813016486377\\
-1.12214290635152	-0.565813016486377\\
-1.12214290635152	-0.563279915803572\\
-1.1245987678043	-0.563279915803572\\
-1.1245987678043	-0.560750424320247\\
-1.1270764680048	-0.560750424320247\\
-1.1270764680048	-0.557278218200863\\
-1.12967672416059	-0.557278218200863\\
-1.12967672416059	-0.553812717797113\\
-1.13205273832724	-0.553812717797113\\
-1.13205273832724	-0.552868736258267\\
-1.13447559622551	-0.552868736258267\\
-1.13447559622551	-0.550353855797896\\
-1.13710789650302	-0.550353855797896\\
-1.13710789650302	-0.545021244542472\\
-1.13971759028014	-0.545021244542472\\
-1.13971759028014	-0.543142848500207\\
-1.14215148900996	-0.543142848500207\\
-1.14215148900996	-0.539079544072331\\
-1.14462285209561	-0.539079544072331\\
-1.14462285209561	-0.536583470005424\\
-1.14700892887214	-0.536583470005424\\
-1.14700892887214	-0.535025120676122\\
-1.14950953106883	-0.535025120676122\\
-1.14950953106883	-0.530979473214865\\
-1.15179046577808	-0.530979473214865\\
-1.15179046577808	-0.527252728871304\\
-1.15427903143397	-0.527252728871304\\
-1.15427903143397	-0.523533293011335\\
-1.15663477301369	-0.523533293011335\\
-1.15663477301369	-0.521057689898428\\
-1.15884620153991	-0.521057689898428\\
-1.15884620153991	-0.518276447387799\\
-1.16130305972865	-0.518276447387799\\
-1.16130305972865	-0.516424511786008\\
-1.16350038216117	-0.516424511786008\\
-1.16350038216117	-0.513649923112222\\
-1.16612259038261	-0.513649923112222\\
-1.16612259038261	-0.509649146471234\\
-1.16875284144196	-0.509649146471234\\
-1.16875284144196	-0.506270236448576\\
-1.17106425722576	-0.506270236448576\\
-1.17106425722576	-0.504429630419776\\
-1.17344538880017	-0.504429630419776\\
-1.17344538880017	-0.500753531007091\\
-1.17595514462588	-0.500753531007091\\
-1.17595514462588	-0.498306555220187\\
-1.17855742817866	-0.498306555220187\\
-1.17855742817866	-0.496167896747951\\
-1.18091165997064	-0.496167896747951\\
-1.18091165997064	-0.495252023660171\\
-1.18379143133007	-0.495252023660171\\
-1.18379143133007	-0.492202105914769\\
-1.18632668993544	-0.492202105914769\\
-1.18632668993544	-0.488852474992839\\
-1.1888049881566	-0.488852474992839\\
-1.1888049881566	-0.486115943417037\\
-1.19136621000393	-0.486115943417037\\
-1.19136621000393	-0.483383047342835\\
-1.19414655464707	-0.483383047342835\\
-1.19414655464707	-0.480047734384568\\
-1.19685462046185	-0.480047734384568\\
-1.19685462046185	-0.476415290052661\\
-1.19932066849117	-0.476415290052661\\
-1.19932066849117	-0.473695078760906\\
-1.2016956120836	-0.473695078760906\\
-1.2016956120836	-0.470676726181146\\
-1.20413766958669	-0.470676726181146\\
-1.20413766958669	-0.468265129058368\\
-1.20672993466663	-0.468265129058368\\
-1.20672993466663	-0.464051367658034\\
-1.20945173885616	-0.464051367658034\\
-1.20945173885616	-0.461046579126215\\
-1.21175628789011	-0.461046579126215\\
-1.21175628789011	-0.457746111509665\\
-1.21457802583139	-0.457746111509665\\
-1.21457802583139	-0.453253487558276\\
-1.217186604193	-0.453253487558276\\
-1.217186604193	-0.449367269681218\\
-1.21990968228532	-0.449367269681218\\
-1.21990968228532	-0.445487826653185\\
-1.22271474401718	-0.445487826653185\\
-1.22271474401718	-0.442508198424334\\
-1.22537752081096	-0.442508198424334\\
-1.22537752081096	-0.437748938910403\\
-1.22813934444759	-0.437748938910403\\
-1.22813934444759	-0.435373028941299\\
-1.23089923749644	-0.435373028941299\\
-1.23089923749644	-0.433296122315627\\
-1.23371970036305	-0.433296122315627\\
-1.23371970036305	-0.429443954930512\\
-1.23641881292074	-0.429443954930512\\
-1.23641881292074	-0.425007047017653\\
-1.23948759200764	-0.425007047017653\\
-1.23948759200764	-0.419988640519765\\
-1.24223480385429	-0.419988640519765\\
-1.24223480385429	-0.416158166423244\\
-1.24510096235367	-0.416158166423244\\
-1.24510096235367	-0.411452097835965\\
-1.24800053147758	-0.411452097835965\\
-1.24800053147758	-0.406168635019159\\
-1.2508351364965	-0.406168635019159\\
-1.2508351364965	-0.403531158556541\\
-1.25365068957418	-0.403531158556541\\
-1.25365068957418	-0.400311381806951\\
-1.25644697538128	-0.400311381806951\\
-1.25644697538128	-0.395927448020884\\
-1.25920617211539	-0.395927448020884\\
-1.25920617211539	-0.388637717726946\\
-1.26224592303591	-0.388637717726946\\
-1.26224592303591	-0.384855228491988\\
-1.26521459553971	-0.384855228491988\\
-1.26521459553971	-0.381658957947108\\
-1.26789774711369	-0.381658957947108\\
-1.26789774711369	-0.378466581743302\\
-1.27083418761048	-0.378466581743302\\
-1.27083418761048	-0.373540471991601\\
-1.27345292347821	-0.373540471991601\\
-1.27345292347821	-0.369490476229897\\
-1.27605044609112	-0.369490476229897\\
-1.27605044609112	-0.363715244694387\\
-1.2789814839148	-0.363715244694387\\
-1.2789814839148	-0.359679799969691\\
-1.28225583261534	-0.359679799969691\\
-1.28225583261534	-0.355650204095659\\
-1.28533162402535	-0.355650204095659\\
-1.28533162402535	-0.352200857674398\\
-1.28831608628706	-0.352200857674398\\
-1.28831608628706	-0.346174541919653\\
-1.29133040898017	-0.346174541919653\\
-1.29133040898017	-0.340732978797971\\
-1.29434423546159	-0.340732978797971\\
-1.29434423546159	-0.337587215784481\\
-1.29737602652352	-0.337587215784481\\
-1.29737602652352	-0.333302909588068\\
-1.30071678426178	-0.333302909588068\\
-1.30071678426178	-0.329024712561551\\
-1.30381732173231	-0.329024712561551\\
-1.30381732173231	-0.325321809622577\\
-1.30693668312196	-0.325321809622577\\
-1.30693668312196	-0.319349582131653\\
-1.31026930693249	-0.319349582131653\\
-1.31026930693249	-0.315374428901448\\
-1.31309433947636	-0.315374428901448\\
-1.31309433947636	-0.312538085425117\\
-1.31597408284245	-0.312538085425117\\
-1.31597408284245	-0.309987524914926\\
-1.31954953406512	-0.309987524914926\\
-1.31954953406512	-0.30715593119454\\
-1.32293801454487	-0.30715593119454\\
-1.32293801454487	-0.303195827795866\\
-1.32595142831642	-0.303195827795866\\
-1.32595142831642	-0.300087653334794\\
-1.32882921974973	-0.300087653334794\\
-1.32882921974973	-0.295289795363407\\
-1.33189857714237	-0.295289795363407\\
-1.33189857714237	-0.291625432009018\\
-1.33494816243788	-0.291625432009018\\
-1.33494816243788	-0.288809355745259\\
-1.33782171716714	-0.288809355745259\\
-1.33782171716714	-0.285151874000405\\
-1.34090863936591	-0.285151874000405\\
-1.34090863936591	-0.281498202818903\\
-1.34423123433414	-0.281498202818903\\
-1.34423123433414	-0.277287089472349\\
-1.34737780494679	-0.277287089472349\\
-1.34737780494679	-0.275323589313551\\
-1.3504452231166	-0.275323589313551\\
-1.3504452231166	-0.271679897036174\\
-1.35403004986539	-0.271679897036174\\
-1.35403004986539	-0.267480110788517\\
-1.35721863381293	-0.267480110788517\\
-1.35721863381293	-0.264403267425492\\
-1.3606623255773	-0.264403267425492\\
-1.3606623255773	-0.261608308314102\\
-1.36377886947249	-0.261608308314102\\
-1.36377886947249	-0.258815391344078\\
-1.36700335938599	-0.258815391344078\\
-1.36700335938599	-0.255466551786294\\
-1.37049342482646	-0.255466551786294\\
-1.37049342482646	-0.251005877910325\\
-1.3739047087589	-0.251005877910325\\
-1.3739047087589	-0.246828528931236\\
-1.37692074215693	-0.246828528931236\\
-1.37692074215693	-0.243489751678344\\
-1.38025910717269	-0.243489751678344\\
-1.38025910717269	-0.239320089122258\\
-1.38400729590114	-0.239320089122258\\
-1.38400729590114	-0.234877028708183\\
-1.38784460203764	-0.234877028708183\\
-1.38784460203764	-0.23127045714957\\
-1.3916674794079	-0.23127045714957\\
-1.3916674794079	-0.226281693834686\\
-1.3953209598293	-0.226281693834686\\
-1.3953209598293	-0.223789430208406\\
-1.39913450389677	-0.223789430208406\\
-1.39913450389677	-0.219915330809323\\
-1.40304667445356	-0.219915330809323\\
-1.40304667445356	-0.216597301399981\\
-1.40682324622712	-0.216597301399981\\
-1.40682324622712	-0.213834098842732\\
-1.41116609267388	-0.213834098842732\\
-1.41116609267388	-0.208588490405402\\
-1.41553571852531	-0.208588490405402\\
-1.41553571852531	-0.204451278230949\\
-1.42005628005968	-0.204451278230949\\
-1.42005628005968	-0.201695084037827\\
-1.42437895814659	-0.201695084037827\\
-1.42437895814659	-0.196462515277212\\
-1.4282274420654	-0.196462515277212\\
-1.4282274420654	-0.193985815058069\\
-1.43253425813811	-0.193985815058069\\
-1.43253425813811	-0.189035966368144\\
-1.43706170343362	-0.189035966368144\\
-1.43706170343362	-0.184365360282626\\
-1.44181402152593	-0.184365360282626\\
-1.44181402152593	-0.180247577891972\\
-1.44622114504761	-0.180247577891972\\
-1.44622114504761	-0.175858641100551\\
-1.45086193897532	-0.175858641100551\\
-1.45086193897532	-0.171747088757627\\
-1.45543461433896	-0.171747088757627\\
-1.45543461433896	-0.168459939364776\\
-1.45996853195817	-0.168459939364776\\
-1.45996853195817	-0.164353556579551\\
-1.46501405650705	-0.164353556579551\\
-1.46501405650705	-0.160249943331727\\
-1.46992501906443	-0.160249943331727\\
-1.46992501906443	-0.157242345008428\\
-1.47422579421196	-0.157242345008428\\
-1.47422579421196	-0.152870186725541\\
-1.47906130664779	-0.152870186725541\\
-1.47906130664779	-0.149319962435475\\
-1.48371604109302	-0.149319962435475\\
-1.48371604109302	-0.144680192497485\\
-1.48851571767172	-0.144680192497485\\
-1.48851571767172	-0.140588866027803\\
-1.49360917095056	-0.140588866027803\\
-1.49360917095056	-0.137862626086144\\
-1.49849675850514	-0.137862626086144\\
-1.49849675850514	-0.134592488339296\\
-1.50291900620414	-0.134592488339296\\
-1.50291900620414	-0.131051461487371\\
-1.50698217984094	-0.131051461487371\\
-1.50698217984094	-0.127784280184948\\
-1.51097889294704	-0.127784280184948\\
-1.51097889294704	-0.123702216717444\\
-1.51568640159461	-0.123702216717444\\
-1.51568640159461	-0.120710016866989\\
-1.52021685006129	-0.120710016866989\\
-1.52021685006129	-0.118262658169615\\
-1.5253224982503	-0.118262658169615\\
-1.5253224982503	-0.114185293217745\\
-1.52998007316036	-0.114185293217745\\
-1.52998007316036	-0.110924770752376\\
-1.5343521202002	-0.110924770752376\\
-1.5343521202002	-0.108208570691606\\
-1.53909217836873	-0.108208570691606\\
-1.53909217836873	-0.104678700714292\\
-1.54384083570255	-0.104678700714292\\
-1.54384083570255	-0.102778544400779\\
-1.54873029288457	-0.102778544400779\\
-1.54873029288457	-0.0973515468918127\\
-1.55352388568617	-0.0973515468918127\\
-1.55352388568617	-0.0935543634272857\\
-1.55811199627054	-0.0935543634272857\\
-1.55811199627054	-0.0897585284142781\\
-1.56264309365266	-0.0897585284142781\\
-1.56264309365266	-0.0859639862414214\\
-1.56726998734314	-0.0859639862414214\\
-1.56726998734314	-0.0813579860624631\\
-1.57129145853781	-0.0813579860624631\\
-1.57129145853781	-0.076753711278547\\
-1.57568764527483	-0.076753711278547\\
-1.57568764527483	-0.0721510630602522\\
-1.57934680545522	-0.0721510630602522\\
-1.57934680545522	-0.0691736993069185\\
-1.58325041810266	-0.0691736993069185\\
-1.58325041810266	-0.0667381316282853\\
-1.58716894787712	-0.0667381316282853\\
-1.58716894787712	-0.0610566545339788\\
-1.59114025488948	-0.0610566545339788\\
-1.59114025488948	-0.0564588151592897\\
-1.5952979676221	-0.0564588151592897\\
-1.5952979676221	-0.0515918131526631\\
-1.60003725809896	-0.0515918131526631\\
-1.60003725809896	-0.0491587775620312\\
-1.60464913842728	-0.0491587775620312\\
-1.60464913842728	-0.0461854610844434\\
-1.60946025339098	-0.0461854610844434\\
-1.60946025339098	-0.0407804586304832\\
-1.61394736498036	-0.0407804586304832\\
-1.61394736498036	-0.0353766472878243\\
-1.61820157708275	-0.0353766472878243\\
-1.61820157708275	-0.0307842259420543\\
-1.62215851298598	-0.0307842259420543\\
-1.62215851298598	-0.0275429133279521\\
-1.62717810254832	-0.0275429133279521\\
-1.62717810254832	-0.0237617452500301\\
-1.63215852955	-0.0237617452500301\\
-1.63215852955	-0.0202509659287213\\
-1.63797157409171	-0.0202509659287213\\
-1.63797157409171	-0.0170104690687192\\
-1.64370718557985	-0.0170104690687192\\
-1.64370718557985	-0.0132301127578953\\
-1.64932142502573	-0.0132301127578953\\
-1.64932142502573	-0.00917993937227535\\
-1.6547479157163	-0.00917993937227535\\
-1.6547479157163	-0.00539991473645762\\
-1.65971798584679	-0.00539991473645762\\
-1.65971798584679	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-8-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.4213837827258\\
-0.000633714161180965	-1.41951528310309\\
-0.000633714161180965	-1.41765172632448\\
-0.00290297390081706	-1.41765172632448\\
-0.00399334149423591	-1.41672179132656\\
-0.00520020694141055	-1.41672179132656\\
-0.00629990555902582	-1.41579307987016\\
-0.0073017562363229	-1.41579307987016\\
-0.0073017562363229	-1.41393931154445\\
-0.0118031995184076	-1.41393931154445\\
-0.0129262641208516	-1.41301424670626\\
-0.0141052665195365	-1.41301424670626\\
-0.0141052665195365	-1.41116773590503\\
-0.0165611980350597	-1.41116773590503\\
-0.0177123037797537	-1.41024628209103\\
-0.0188867354583806	-1.41024628209103\\
-0.0188867354583806	-1.40657238671857\\
-0.0258779946341883	-1.40657238671857\\
-0.0258779946341883	-1.40474253153488\\
-0.0282646168372156	-1.40474253153488\\
-0.0282646168372156	-1.40291737415377\\
-0.0307213279017904	-1.40291737415377\\
-0.0307213279017904	-1.40109687815136\\
-0.0330057224536833	-1.40109687815136\\
-0.0330057224536833	-1.39928101378107\\
-0.0353415775210579	-1.39928101378107\\
-0.0353415775210579	-1.39746975158352\\
-0.0377802110025223	-1.39746975158352\\
-0.0377802110025223	-1.39566306238276\\
-0.042224427516897	-1.39566306238276\\
-0.0434743641471655	-1.39476142361532\\
-0.0457085631545335	-1.39386091728267\\
-0.0478403601390771	-1.39296153981595\\
-0.048913337420522	-1.39296153981595\\
-0.0501776569291019	-1.39206328766329\\
-0.0512834190063347	-1.39206328766329\\
-0.0512834190063347	-1.39027014517728\\
-0.0559171196553949	-1.39027014517728\\
-0.0559171196553949	-1.38848146174649\\
-0.0583534375243495	-1.38848146174649\\
-0.0583534375243495	-1.38580673656092\\
-0.0607714286982541	-1.38580673656092\\
-0.0607714286982541	-1.38402907966165\\
-0.0676025859735381	-1.38402907966165\\
-0.0689103344297277	-1.38314188896927\\
-0.0767640527840547	-1.38314188896927\\
-0.0767640527840547	-1.38137076624164\\
-0.0814102694497736	-1.38137076624164\\
-0.0827334027576168	-1.38048682751074\\
-0.0859693825240457	-1.37872217869263\\
-0.0873023796979036	-1.37784146200297\\
-0.0906753268745959	-1.37784146200297\\
-0.0906753268745959	-1.37520570351806\\
-0.0930009666011538	-1.37520570351806\\
-0.0930009666011538	-1.37345382507265\\
-0.0952428538940833	-1.37345382507265\\
-0.0966003871340164	-1.37257946435914\\
-0.0976490862780715	-1.37257946435914\\
-0.0976490862780715	-1.36996265803751\\
-0.100079299435573	-1.36996265803751\\
-0.100079299435573	-1.3664881089754\\
-0.105058649532879	-1.3664881089754\\
-0.105058649532879	-1.36389298288274\\
-0.107598504381452	-1.36389298288274\\
-0.107598504381452	-1.36130700977426\\
-0.110087485552253	-1.36130700977426\\
-0.110087485552253	-1.35958807239851\\
-0.112670935079088	-1.35958807239851\\
-0.11408253714028	-1.35873010814498\\
-0.115208229797845	-1.35873010814498\\
-0.116629625491955	-1.35787314289026\\
-0.125886315981916	-1.35787314289026\\
-0.127304855888323	-1.35701717368291\\
-0.131247120256189	-1.35701717368291\\
-0.132676045383348	-1.35616219758466\\
-0.134001803640306	-1.35616219758466\\
-0.135431253768666	-1.35530821167036\\
-0.141862541561236	-1.35530821167036\\
-0.141862541561236	-1.35360319875813\\
-0.144357582893905	-1.35360319875813\\
-0.145793815055548	-1.35275216597475\\
-0.146867653765832	-1.35275216597475\\
-0.148313835992954	-1.35190211180427\\
-0.149501161918665	-1.35190211180427\\
-0.150947911438398	-1.35105303338594\\
-0.152074426906579	-1.35105303338594\\
-0.152074426906579	-1.34935779242584\\
-0.160262869630668	-1.34935779242584\\
-0.161716765154522	-1.34851162422548\\
-0.163019896981759	-1.34851162422548\\
-0.164479166690526	-1.34766642045995\\
-0.168726748486505	-1.34766642045995\\
-0.170187406470216	-1.34682217833098\\
-0.17130323436061	-1.34682217833098\\
-0.17276453514396	-1.34597889505257\\
-0.174278245338515	-1.34597889505257\\
-0.174278245338515	-1.34429519396437\\
-0.182933084116226	-1.34429519396437\\
-0.182933084116226	-1.34177676475927\\
-0.185999619506025	-1.34177676475927\\
-0.18748848965442	-1.3409391767567\\
-0.189006237294462	-1.3409391767567\\
-0.189006237294462	-1.33843204011699\\
-0.191900653249635	-1.33843204011699\\
-0.191900653249635	-1.33593328839716\\
-0.20382767592814	-1.33593328839716\\
-0.20382767592814	-1.33427207691146\\
-0.209301846200075	-1.33427207691146\\
-0.209301846200075	-1.33261453937961\\
-0.212293858554646	-1.33261453937961\\
-0.212293858554646	-1.33013507640656\\
-0.218245441747566	-1.33013507640656\\
-0.219767952771333	-1.32931040336061\\
-0.220975823680933	-1.32931040336061\\
-0.220975823680933	-1.3276637639049\\
-0.223636188598128	-1.3276637639049\\
-0.225170079222466	-1.32684179243914\\
-0.226508484969583	-1.32684179243914\\
-0.226508484969583	-1.32520053347194\\
-0.229258272251694	-1.32520053347194\\
-0.230798909326294	-1.32438124097835\\
-0.231890126361152	-1.32438124097835\\
-0.233431701929811	-1.32356283650086\\
-0.234518798095509	-1.32356283650086\\
-0.236061322265022	-1.3227453175696\\
-0.237187431923132	-1.3227453175696\\
-0.23874051934963	-1.32192868172506\\
-0.240059178084584	-1.32192868172506\\
-0.240059178084584	-1.31948404827117\\
-0.243052887359954	-1.31948404827117\\
-0.244612972391137	-1.31867092038395\\
-0.246019959436961	-1.31867092038395\\
-0.246019959436961	-1.31704727503936\\
-0.248729663664399	-1.31704727503936\\
-0.250301551102107	-1.316236752795\\
-0.251739384063197	-1.316236752795\\
-0.253312459748708	-1.31542709432784\\
-0.254501100606928	-1.31542709432784\\
-0.254501100606928	-1.31381035925993\\
-0.257235861069639	-1.31381035925993\\
-0.258815964317078	-1.31300327795107\\
-0.260078584168901	-1.31300327795107\\
-0.260078584168901	-1.31139167608605\\
-0.262730473961357	-1.31139167608605\\
-0.262730473961357	-1.30978347307351\\
-0.265056013206431	-1.30978347307351\\
-0.266649013685841	-1.30898064036601\\
-0.267769346271581	-1.30898064036601\\
-0.267769346271581	-1.30657718996476\\
-0.273308365872678	-1.30657718996476\\
-0.274909759332208	-1.30577771482765\\
-0.278981740159859	-1.30577771482765\\
-0.28058565229788	-1.30497907342347\\
-0.28187027141959	-1.30497907342347\\
-0.283475487297456	-1.30418126350676\\
-0.287678705715017	-1.30418126350676\\
-0.28928658708075	-1.30338428284121\\
-0.293769298351566	-1.30338428284121\\
-0.295380037848887	-1.30258812919955\\
-0.296879541406003	-1.30258812919955\\
-0.296879541406003	-1.29861968902441\\
-0.30332823591788	-1.29861968902441\\
-0.304958236616184	-1.29782845125549\\
-0.306623235352657	-1.29782845125549\\
-0.30825487964664	-1.29703802516954\\
-0.309941122864207	-1.29703802516954\\
-0.309941122864207	-1.29545959942937\\
-0.313174335079493	-1.29545959942937\\
-0.314809304856314	-1.29467159548813\\
-0.316626381297589	-1.29467159548813\\
-0.316626381297589	-1.29309799480989\\
-0.31968005511668	-1.29309799480989\\
-0.321323310214028	-1.29231239383699\\
-0.32262872187845	-1.29231239383699\\
-0.32262872187845	-1.28996036314424\\
-0.325766907249299	-1.28996036314424\\
-0.327423235068301	-1.28917793669311\\
-0.328903385487205	-1.28917793669311\\
-0.328903385487205	-1.28605609458416\\
-0.339102230350884	-1.28605609458416\\
-0.339102230350884	-1.2829467361917\\
-0.342504704944029	-1.2829467361917\\
-0.342504704944029	-1.28139669791413\\
-0.345995248590884	-1.28139669791413\\
-0.347667849503825	-1.28062283199792\\
-0.349742632436986	-1.28062283199792\\
-0.349742632436986	-1.27907739668823\\
-0.353271739224306	-1.27907739668823\\
-0.353271739224306	-1.27676495549397\\
-0.356636415264355	-1.27676495549397\\
-0.356636415264355	-1.27522711308284\\
-0.359975304126454	-1.27522711308284\\
-0.359975304126454	-1.2721604427897\\
-0.363278390572257	-1.2721604427897\\
-0.363278390572257	-1.27063158430299\\
-0.369667002456605	-1.27063158430299\\
-0.371368846050766	-1.26986826758752\\
-0.373011820770957	-1.26986826758752\\
-0.373011820770957	-1.26758274501391\\
-0.376335809387951	-1.26758274501391\\
-0.376335809387951	-1.26606273430286\\
-0.379603867279826	-1.26606273430286\\
-0.381322096734374	-1.2653038246941\\
-0.382916097014312	-1.2653038246941\\
-0.382916097014312	-1.26227544844322\\
-0.386272697378898	-1.26227544844322\\
-0.386272697378898	-1.26001174067862\\
-0.389603492815123	-1.26001174067862\\
-0.391338421114345	-1.25925860456359\\
-0.393155071955036	-1.25925860456359\\
-0.393155071955036	-1.25550359245842\\
-0.396504938742272	-1.25550359245842\\
-0.396504938742272	-1.2532590566238\\
-0.399919831232958	-1.2532590566238\\
-0.401682062034321	-1.25251227945715\\
-0.403455650634878	-1.25251227945715\\
-0.405215334127685	-1.25176620013438\\
-0.40678392551147	-1.25176620013438\\
-0.40854598928754	-1.25102081693793\\
-0.410096438787575	-1.25102081693793\\
-0.410096438787575	-1.24730428317891\\
-0.413687543307912	-1.24730428317891\\
-0.413687543307912	-1.2428670611875\\
-0.416750279407994	-1.2428670611875\\
-0.416750279407994	-1.24139341281269\\
-0.419964513110891	-1.24139341281269\\
-0.419964513110891	-1.23992245537638\\
-0.423137226577911	-1.23992245537638\\
-0.424931718043182	-1.23918798169996\\
-0.426212148739886	-1.23918798169996\\
-0.426212148739886	-1.23406527680085\\
-0.429597692268738	-1.23406527680085\\
-0.429597692268738	-1.23042593600853\\
-0.432844879087186	-1.23042593600853\\
-0.432844879087186	-1.22825013144585\\
-0.436173505159655	-1.22825013144585\\
-0.437998616012705	-1.22752615400302\\
-0.439522367491885	-1.22752615400302\\
-0.439522367491885	-1.22247622644293\\
-0.442901865402197	-1.22247622644293\\
-0.442901865402197	-1.21960449740447\\
-0.446260691487169	-1.21960449740447\\
-0.446260691487169	-1.21602891972914\\
-0.449418357521745	-1.21602891972914\\
-0.449418357521745	-1.21389101470557\\
-0.452549538200078	-1.21389101470557\\
-0.452549538200078	-1.21034011833288\\
-0.45565414559439	-1.21034011833288\\
-0.45565414559439	-1.20469021910509\\
-0.45880974221075	-1.20469021910509\\
-0.45880974221075	-1.2032837395607\\
-0.462141005648446	-1.2032837395607\\
-0.462141005648446	-1.20187963631214\\
-0.46556049232264	-1.20187963631214\\
-0.46556049232264	-1.19977791344356\\
-0.469245514416912	-1.19977791344356\\
-0.469245514416912	-1.19489438991964\\
-0.472999452934419	-1.19489438991964\\
-0.472999452934419	-1.19142353061764\\
-0.476707864519908	-1.19142353061764\\
-0.476707864519908	-1.19003919809637\\
-0.480527439388126	-1.19003919809637\\
-0.480527439388126	-1.18796696517557\\
-0.484338318965001	-1.18796696517557\\
-0.484338318965001	-1.18589982103866\\
-0.488654988046745	-1.18589982103866\\
-0.488654988046745	-1.18383773196383\\
-0.492738757130982	-1.18383773196383\\
-0.494675764628411	-1.18315148650555\\
-0.497068003298449	-1.18315148650555\\
-0.498998620623393	-1.18246579777974\\
-0.500999773991037	-1.18246579777974\\
-0.500999773991037	-1.18041205977255\\
-0.504669369544161	-1.18041205977255\\
-0.504669369544161	-1.17904566242175\\
-0.508743490293542	-1.17904566242175\\
-0.508743490293542	-1.17631945148966\\
-0.512671958661232	-1.17631945148966\\
-0.512671958661232	-1.17428051648381\\
-0.51656575667044	-1.17428051648381\\
-0.51656575667044	-1.17156950676172\\
-0.52046206698303	-1.17156950676172\\
-0.522426537804256	-1.17089309836903\\
-0.52422729336065	-1.17089309836903\\
-0.52422729336065	-1.16684584886487\\
-0.528166029209824	-1.16684584886487\\
-0.528166029209824	-1.16550100521584\\
-0.532150554576459	-1.16550100521584\\
-0.532150554576459	-1.16415826619792\\
-0.536407179856403	-1.16415826619792\\
-0.536407179856403	-1.16214808420355\\
-0.545111951247606	-1.16214808420355\\
-0.545111951247606	-1.15747582789961\\
-0.549181814658395	-1.15747582789961\\
-0.549181814658395	-1.15548114744626\\
-0.55373329167862	-1.15548114744626\\
-0.555733267990867	-1.15481727468353\\
-0.558138356188261	-1.15481727468353\\
-0.558138356188261	-1.15150551805388\\
-0.562379614012969	-1.15150551805388\\
-0.562379614012969	-1.14557597339782\\
-0.566729494736187	-1.14557597339782\\
-0.566729494736187	-1.1422991164259\\
-0.570920098977744	-1.1422991164259\\
-0.570920098977744	-1.13773201823825\\
-0.575461642515969	-1.13773201823825\\
-0.575461642515969	-1.13513286938067\\
-0.579364647253683	-1.13513286938067\\
-0.579364647253683	-1.1331885287915\\
-0.58358032844601	-1.1331885287915\\
-0.58358032844601	-1.1286683124253\\
-0.587895022962031	-1.1286683124253\\
-0.587895022962031	-1.12609565402864\\
-0.59214850486762	-1.12609565402864\\
-0.59214850486762	-1.1228902747612\\
-0.596568601121372	-1.1228902747612\\
-0.596568601121372	-1.11969639124149\\
-0.600905492592289	-1.11969639124149\\
-0.600905492592289	-1.11651388895931\\
-0.605236926994681	-1.11651388895931\\
-0.605236926994681	-1.11270975070575\\
-0.609607801814349	-1.11270975070575\\
-0.609607801814349	-1.11018257843394\\
-0.61341095801985	-1.11018257843394\\
-0.61341095801985	-1.10766247663105\\
-0.617984236957334	-1.10766247663105\\
-0.617984236957334	-1.10514938992848\\
-0.622429080626463	-1.10514938992848\\
-0.622429080626463	-1.1026432635957\\
-0.626602710713056	-1.1026432635957\\
-0.626602710713056	-1.10076820401946\\
-0.630713376806058	-1.10076820401946\\
-0.630713376806058	-1.0995203113371\\
-0.63500003429131	-1.0995203113371\\
-0.63500003429131	-1.09640804585387\\
-0.639224083995437	-1.09640804585387\\
-0.639224083995437	-1.09516610887419\\
-0.643837889781585	-1.09516610887419\\
-0.643837889781585	-1.09206863244478\\
-0.648626449911371	-1.09206863244478\\
-0.648626449911371	-1.08590490742783\\
-0.653118457293161	-1.08590490742783\\
-0.653118457293161	-1.08467710507378\\
-0.65756005435301	-1.08467710507378\\
-0.65756005435301	-1.08222639311565\\
-0.662362777286908	-1.08222639311565\\
-0.662362777286908	-1.07917211368716\\
-0.666854874898656	-1.07917211368716\\
-0.666854874898656	-1.07491295881796\\
-0.671424683518465	-1.07491295881796\\
-0.671424683518465	-1.07127771349551\\
-0.675815327242547	-1.07127771349551\\
-0.675815327242547	-1.0688620607987\\
-0.68056556038363	-1.0688620607987\\
-0.68056556038363	-1.06645262926713\\
-0.685142633123175	-1.06645262926713\\
-0.685142633123175	-1.06525023208235\\
-0.689651353371956	-1.06525023208235\\
-0.691851778602897	-1.06464961064159\\
-0.694357952630129	-1.06464961064159\\
-0.696553695259166	-1.06404937302378\\
-0.699163278677149	-1.06404937302378\\
-0.699163278677149	-1.06285004643399\\
-0.703931075115352	-1.06285004643399\\
-0.703931075115352	-1.05926120535809\\
-0.708720917178483	-1.05926120535809\\
-0.708720917178483	-1.05449720054286\\
-0.713491012250375	-1.05449720054286\\
-0.713491012250375	-1.05271685661326\\
-0.718536752453466	-1.05271685661326\\
-0.718536752453466	-1.05034824233397\\
-0.723467668298834	-1.05034824233397\\
-0.723467668298834	-1.04739573573621\\
-0.728240063989635	-1.04739573573621\\
-0.728240063989635	-1.04327750018538\\
-0.733291250780769	-1.04327750018538\\
-0.733291250780769	-1.04034670286523\\
-0.738471377954082	-1.04034670286523\\
-0.738471377954082	-1.03684149900957\\
-0.743149263547605	-1.03684149900957\\
-0.743149263547605	-1.03451175643193\\
-0.748090014285994	-1.03451175643193\\
-0.748090014285994	-1.03044816191279\\
-0.753197595926647	-1.03044816191279\\
-0.753197595926647	-1.02582479046239\\
-0.758598255747882	-1.02582479046239\\
-0.758598255747882	-1.02237160063245\\
-0.763590718137769	-1.02237160063245\\
-0.763590718137769	-1.01893055925895\\
-0.769128304471402	-1.01893055925895\\
-0.769128304471402	-1.01607221415347\\
-0.774469433999733	-1.01607221415347\\
-0.774469433999733	-1.01436118481177\\
-0.780154882087259	-1.01436118481177\\
-0.780154882087259	-1.01094800448194\\
-0.785193222399526	-1.01094800448194\\
-0.785193222399526	-1.00698078647694\\
-0.790429873926553	-1.00698078647694\\
-0.790429873926553	-1.00472090424949\\
-0.795924925395793	-1.00472090424949\\
-0.795924925395793	-1.00246614158702\\
-0.801180744482229	-1.00246614158702\\
-0.801180744482229	-1.00077840850504\\
-0.806607155273537	-1.00077840850504\\
-0.806607155273537	-0.99909352128074\\
-0.811584500614567	-0.99909352128074\\
-0.811584500614567	-0.994614292976428\\
-0.816751137452198	-0.994614292976428\\
-0.816751137452198	-0.991267923997042\\
-0.821691473101326	-0.991267923997042\\
-0.821691473101326	-0.987377802472284\\
-0.826671618455341	-0.987377802472284\\
-0.826671618455341	-0.983502565889269\\
-0.831534076287204	-0.983502565889269\\
-0.831534076287204	-0.98129476200627\\
-0.836436107691733	-0.98129476200627\\
-0.836436107691733	-0.97744257117662\\
-0.841225559033301	-0.97744257117662\\
-0.841225559033301	-0.973604830650533\\
-0.84663436371271	-0.973604830650533\\
-0.84663436371271	-0.970326715562337\\
-0.851686272075709	-0.970326715562337\\
-0.851686272075709	-0.959474172830107\\
-0.857143448894325	-0.959474172830107\\
-0.857143448894325	-0.956778652101338\\
-0.862727674936338	-0.956778652101338\\
-0.862727674936338	-0.954090065301591\\
-0.867965358843102	-0.954090065301591\\
-0.867965358843102	-0.949802612152565\\
-0.873752405278869	-0.949802612152565\\
-0.873752405278869	-0.9418103345304\\
-0.879390506567724	-0.9418103345304\\
-0.879390506567724	-0.935987359440296\\
-0.885001553521953	-0.935987359440296\\
-0.885001553521953	-0.934932043739383\\
-0.890855389930687	-0.934932043739383\\
-0.890855389930687	-0.930195949224094\\
-0.89636382353637	-0.930195949224094\\
-0.89636382353637	-0.926526696770392\\
-0.902445585445443	-0.926526696770392\\
-0.902445585445443	-0.920785795262998\\
-0.908490508344008	-0.920785795262998\\
-0.908490508344008	-0.914557405478723\\
-0.914554653877868	-0.914557405478723\\
-0.914554653877868	-0.907335493275937\\
-0.92046754521814	-0.907335493275937\\
-0.92046754521814	-0.903742229532031\\
-0.92663467838402	-0.903742229532031\\
-0.92663467838402	-0.899649877357874\\
-0.933010063841569	-0.899649877357874\\
-0.933010063841569	-0.894555526335302\\
-0.939510533405654	-0.894555526335302\\
-0.939510533405654	-0.889990379784963\\
-0.945766691195484	-0.889990379784963\\
-0.945766691195484	-0.884435818520734\\
-0.952412047803116	-0.884435818520734\\
-0.952412047803116	-0.880413218123322\\
-0.958487307376683	-0.880413218123322\\
-0.958487307376683	-0.873407728004189\\
-0.964479439327584	-0.873407728004189\\
-0.964479439327584	-0.87191212370543\\
-0.971574087443301	-0.87191212370543\\
-0.971574087443301	-0.865949100674615\\
-0.97814643523858	-0.865949100674615\\
-0.97814643523858	-0.861003337432216\\
-0.984557015514031	-0.861003337432216\\
-0.984557015514031	-0.856570089601814\\
-0.991122531089369	-0.856570089601814\\
-0.991122531089369	-0.853133613748872\\
-0.997761711306905	-0.853133613748872\\
-0.997761711306905	-0.846778163880316\\
-1.00456092407865	-0.846778163880316\\
-1.00456092407865	-0.84239820310548\\
-1.01091743736462	-0.84239820310548\\
-1.01091743736462	-0.835616860677443\\
-1.01759654426225	-0.835616860677443\\
-1.01759654426225	-0.831277650489737\\
-1.02386477549339	-0.831277650489737\\
-1.02386477549339	-0.825516263681119\\
-1.0303319370623	-0.825516263681119\\
-1.0303319370623	-0.818829083709118\\
-1.03723339498956	-0.818829083709118\\
-1.03723339498956	-0.812652182937216\\
-1.044248914755	-0.812652182937216\\
-1.044248914755	-0.806506133659721\\
-1.05161587093958	-0.806506133659721\\
-1.05161587093958	-0.801799059604117\\
-1.05868120233314	-0.801799059604117\\
-1.05868120233314	-0.796173911893446\\
-1.06606294685277	-0.796173911893446\\
-1.06606294685277	-0.791039568896593\\
-1.07419163480098	-0.791039568896593\\
-1.07419163480098	-0.783145418638446\\
-1.08186472815938	-0.783145418638446\\
-1.08186472815938	-0.775759958316875\\
-1.08952612756277	-0.775759958316875\\
-1.08952612756277	-0.768874317060725\\
-1.09714993676107	-0.768874317060725\\
-1.09714993676107	-0.764760383338531\\
-1.10499248313145	-0.764760383338531\\
-1.10499248313145	-0.762024938235119\\
-1.1130594047245	-0.762024938235119\\
-1.1130594047245	-0.758840774210614\\
-1.12112079359457	-0.758840774210614\\
-1.12112079359457	-0.75159139584837\\
-1.12904415042366	-0.75159139584837\\
-1.12904415042366	-0.747981488789499\\
-1.13690563035449	-0.747981488789499\\
-1.13690563035449	-0.742584824306325\\
-1.14523293056697	-0.742584824306325\\
-1.14523293056697	-0.736315918092329\\
-1.15336851443425	-0.736315918092329\\
-1.15336851443425	-0.730965514765591\\
-1.16115129481117	-0.730965514765591\\
-1.16115129481117	-0.724749699889335\\
-1.1694111741582	-0.724749699889335\\
-1.1694111741582	-0.719002842935936\\
-1.17749993171141	-0.719002842935936\\
-1.17749993171141	-0.713719050438535\\
-1.18578882114937	-0.713719050438535\\
-1.18578882114937	-0.708893019938464\\
-1.19518729951024	-0.708893019938464\\
-1.19518729951024	-0.70321072577693\\
-1.20398045115776	-0.70321072577693\\
-1.20398045115776	-0.697985612260093\\
-1.21303299583703	-0.697985612260093\\
-1.21303299583703	-0.690615804292654\\
-1.22231390132964	-0.690615804292654\\
-1.22231390132964	-0.684144050736448\\
-1.23207945835637	-0.684144050736448\\
-1.23207945835637	-0.678129496813648\\
-1.24139987742837	-0.678129496813648\\
-1.24139987742837	-0.675131407674598\\
-1.25225702547741	-0.675131407674598\\
-1.25225702547741	-0.670858916167684\\
-1.26211595507414	-0.670858916167684\\
-1.26211595507414	-0.663199104786832\\
-1.27109508738765	-0.663199104786832\\
-1.27109508738765	-0.656422911522222\\
-1.27981846461304	-0.656422911522222\\
-1.27981846461304	-0.646314707879042\\
-1.28895038588401	-0.646314707879042\\
-1.28895038588401	-0.641285327013573\\
-1.29855911967076	-0.641285327013573\\
-1.29855911967076	-0.635855070226418\\
-1.30745634238224	-0.635855070226418\\
-1.30745634238224	-0.625464540208033\\
-1.31677978069315	-0.625464540208033\\
-1.31677978069315	-0.620088104462868\\
-1.32643246294582	-0.620088104462868\\
-1.32643246294582	-0.612262297286089\\
-1.33622172042472	-0.612262297286089\\
-1.33622172042472	-0.604064906534384\\
-1.346025434377	-0.604064906534384\\
-1.346025434377	-0.598758321806622\\
-1.3554696709111	-0.598758321806622\\
-1.3554696709111	-0.589816104029292\\
-1.36509552919561	-0.589816104029292\\
-1.36509552919561	-0.580920803477672\\
-1.37438211360327	-0.580920803477672\\
-1.37438211360327	-0.5748821162898\\
-1.38327912615169	-0.5748821162898\\
-1.38327912615169	-0.565263520240654\\
-1.39248354841518	-0.565263520240654\\
-1.39248354841518	-0.556889966583953\\
-1.40221834549479	-0.556889966583953\\
-1.40221834549479	-0.554504702690616\\
-1.41217628035925	-0.554504702690616\\
-1.41217628035925	-0.546180948064618\\
-1.42250689875777	-0.546180948064618\\
-1.42250689875777	-0.541441489057768\\
-1.43290054081659	-0.541441489057768\\
-1.43290054081659	-0.532391291250944\\
-1.44294965346221	-0.532391291250944\\
-1.44294965346221	-0.524165997615357\\
-1.45285204125229	-0.524165997615357\\
-1.45285204125229	-0.51675451539174\\
-1.46273597481659	-0.51675451539174\\
-1.46273597481659	-0.510535225117053\\
-1.47282004443725	-0.510535225117053\\
-1.47282004443725	-0.503175355924183\\
-1.48309813278934	-0.503175355924183\\
-1.48309813278934	-0.493532595298181\\
-1.49292437968338	-0.493532595298181\\
-1.49292437968338	-0.486234714363158\\
-1.50360365533627	-0.486234714363158\\
-1.50360365533627	-0.480873872728791\\
-1.51433987868069	-0.480873872728791\\
-1.51433987868069	-0.471715804371698\\
-1.52541759745032	-0.471715804371698\\
-1.52541759745032	-0.462218023554439\\
-1.53554861171247	-0.462218023554439\\
-1.53554861171247	-0.455027539674321\\
-1.54699505104092	-0.455027539674321\\
-1.54699505104092	-0.444473630093163\\
-1.55778494854683	-0.444473630093163\\
-1.55778494854683	-0.436215923747647\\
-1.56826506484	-0.436215923747647\\
-1.56826506484	-0.42798785660369\\
-1.57971495248817	-0.42798785660369\\
-1.57971495248817	-0.419416646794454\\
-1.59054980789967	-0.419416646794454\\
-1.59054980789967	-0.413843321326772\\
-1.60073516255598	-0.413843321326772\\
-1.60073516255598	-0.407542377765567\\
-1.61168673451367	-0.407542377765567\\
-1.61168673451367	-0.397936744703729\\
-1.62328732744581	-0.397936744703729\\
-1.62328732744581	-0.391308187805203\\
-1.63415345068218	-0.391308187805203\\
-1.63415345068218	-0.381397388940072\\
-1.64604619614819	-0.381397388940072\\
-1.64604619614819	-0.370064273584916\\
-1.65694319439995	-0.370064273584916\\
-1.65694319439995	-0.364961717824726\\
-1.6693718777609	-0.364961717824726\\
-1.6693718777609	-0.359141829532271\\
-1.68173802937321	-0.359141829532271\\
-1.68173802937321	-0.350072463968449\\
-1.69495445590034	-0.350072463968449\\
-1.69495445590034	-0.343921747307797\\
-1.70655181698103	-0.343921747307797\\
-1.70655181698103	-0.336702211229684\\
-1.7198128681885	-0.336702211229684\\
-1.7198128681885	-0.3280618370974\\
-1.73223336263544	-0.3280618370974\\
-1.73223336263544	-0.320521570828479\\
-1.74486292021237	-0.320521570828479\\
-1.74486292021237	-0.312999484330254\\
-1.75782077431414	-0.312999484330254\\
-1.75782077431414	-0.303710849128075\\
-1.77103596375087	-0.303710849128075\\
-1.77103596375087	-0.297651697852372\\
-1.78411001074367	-0.297651697852372\\
-1.78411001074367	-0.286985526358118\\
-1.79693405563884	-0.286985526358118\\
-1.79693405563884	-0.277059829133672\\
-1.80996471449173	-0.277059829133672\\
-1.80996471449173	-0.271046865487971\\
-1.82380160123019	-0.271046865487971\\
-1.82380160123019	-0.262927206177943\\
-1.83686255414067	-0.262927206177943\\
-1.83686255414067	-0.25447295117296\\
-1.84949670235157	-0.25447295117296\\
-1.84949670235157	-0.246739177877477\\
-1.86439014377123	-0.246739177877477\\
-1.86439014377123	-0.237267807334331\\
-1.87764089880861	-0.237267807334331\\
-1.87764089880861	-0.228516976338272\\
-1.89139698803772	-0.228516976338272\\
-1.89139698803772	-0.219085673047464\\
-1.90417670955358	-0.219085673047464\\
-1.90417670955358	-0.212112111774751\\
-1.91830102962852	-0.212112111774751\\
-1.91830102962852	-0.199237902611042\\
-1.93290926475878	-0.199237902611042\\
-1.93290926475878	-0.185010264628366\\
-1.94825279835255	-0.185010264628366\\
-1.94825279835255	-0.174623636873996\\
-1.96253245745055	-0.174623636873996\\
-1.96253245745055	-0.164255814292516\\
-1.97983015093965	-0.164255814292516\\
-1.97983015093965	-0.156319149027979\\
-1.99719324340393	-0.156319149027979\\
-1.99719324340393	-0.145637369418584\\
-2.01418729803094	-0.145637369418584\\
-2.01418729803094	-0.137035176185393\\
-2.03002489665915	-0.137035176185393\\
-2.03002489665915	-0.127756164181342\\
-2.04676701444901	-0.127756164181342\\
-2.04676701444901	-0.119860518693405\\
-2.06390723812793	-0.119860518693405\\
-2.06390723812793	-0.109915717598091\\
-2.0796871809691	-0.109915717598091\\
-2.0796871809691	-0.0965586142386181\\
-2.0975558840979	-0.0965586142386181\\
-2.0975558840979	-0.0842443068557381\\
-2.11354776681218	-0.0842443068557381\\
-2.11354776681218	-0.0743338183284692\\
-2.13199477669526	-0.0743338183284692\\
-2.13199477669526	-0.061017245228252\\
-2.14926911136152	-0.061017245228252\\
-2.14926911136152	-0.0497579156003609\\
-2.16725844296707	-0.0497579156003609\\
-2.16725844296707	-0.0357776728341666\\
-2.18258574414559	-0.0357776728341666\\
-2.18258574414559	-0.0173748943099432\\
-2.20190346516089	-0.0173748943099432\\
-2.20190346516089	-0.00306600835747206\\
-2.21988403191488	-0.00306600835747206\\
-2.21988403191488	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-interleaved-different-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.40269907736403\\
-0.00150322430402405	-1.40269907736403\\
-0.00150322430402405	-1.39981645238123\\
-0.00322423459306731	-1.39981645238123\\
-0.00322423459306731	-1.3990976108465\\
-0.00485495368867817	-1.3990976108465\\
-0.00485495368867817	-1.39837949153354\\
-0.00666097705586388	-1.39837949153354\\
-0.00666097705586388	-1.39622944876954\\
-0.00830235227677401	-1.39622944876954\\
-0.00830235227677401	-1.39479966487101\\
-0.0118454675959332	-1.39479966487101\\
-0.0118454675959332	-1.39337272662298\\
-0.0135294263804702	-1.39337272662298\\
-0.0135294263804702	-1.39266032017731\\
-0.0152745156930501	-1.39266032017731\\
-0.0152745156930501	-1.39194861982901\\
-0.0169293388537159	-1.39194861982901\\
-0.0169293388537159	-1.39052733039983\\
-0.0204171090103078	-1.39052733039983\\
-0.0204171090103078	-1.3898177378232\\
-0.0223643091673824	-1.3898177378232\\
-0.0223643091673824	-1.38910884435231\\
-0.0241628215828333	-1.38910884435231\\
-0.0241628215828333	-1.38840064825567\\
-0.0260942507647539	-1.38840064825567\\
-0.0260942507647539	-1.3876931478083\\
-0.02794606991666	-1.3876931478083\\
-0.02794606991666	-1.38628022699367\\
-0.0317084606167122	-1.38628022699367\\
-0.0317084606167122	-1.38557480320861\\
-0.03348618368081	-1.38557480320861\\
-0.03348618368081	-1.38416602038634\\
-0.0370818183952839	-1.38416602038634\\
-0.0370818183952839	-1.38275997930608\\
-0.0388253261524121	-1.38275997930608\\
-0.0388253261524121	-1.38065602912635\\
-0.040608822854173	-1.38065602912635\\
-0.0414062547815817	-1.37995606879725\\
-0.0425120707342839	-1.37995606879725\\
-0.0425120707342839	-1.37786023390885\\
-0.0441895018233012	-1.37786023390885\\
-0.0450083244652772	-1.37716296552107\\
-0.0459627695014433	-1.37716296552107\\
-0.0459627695014433	-1.37577043384688\\
-0.0512887809284959	-1.37577043384688\\
-0.0521238404041082	-1.37507516732763\\
-0.0530121282904454	-1.37507516732763\\
-0.0530121282904454	-1.37368662488708\\
-0.0566268881770848	-1.37368662488708\\
-0.0566268881770848	-1.37230072592861\\
-0.0582762489764233	-1.37230072592861\\
-0.0591302542377414	-1.37160876378379\\
-0.0599204470357457	-1.37160876378379\\
-0.0607798574504221	-1.37091745775541\\
-0.0616579392269274	-1.37091745775541\\
-0.0616579392269274	-1.36953680776289\\
-0.0634488419600323	-1.36953680776289\\
-0.0643190862355703	-1.36884746067045\\
-0.0653783484238959	-1.36884746067045\\
-0.0662513633069419	-1.3681587634378\\
-0.0672814793941683	-1.3681587634378\\
-0.0672814793941683	-1.36678331235732\\
-0.0692593968889985	-1.36678331235732\\
-0.0701459534453375	-1.36609655542619\\
-0.0730323068774545	-1.36609655542619\\
-0.0730323068774545	-1.36472497111552\\
-0.0748086204366201	-1.36472497111552\\
-0.0748086204366201	-1.36335594938232\\
-0.0767742921893786	-1.36335594938232\\
-0.0767742921893786	-1.3613071951415\\
-0.0785218048046541	-1.3613071951415\\
-0.0785218048046541	-1.3592641389482\\
-0.0803414973934296	-1.3592641389482\\
-0.0803414973934296	-1.357905247255\\
-0.0821534615025667	-1.357905247255\\
-0.0830755346506	-1.35722674071679\\
-0.0881935466179029	-1.35722674071679\\
-0.0891214297227632	-1.35654885843092\\
-0.0902307240827922	-1.35654885843092\\
-0.0911614436526049	-1.3558715989389\\
-0.0942315156346465	-1.3558715989389\\
-0.0951652483759795	-1.35519496078742\\
-0.0961657684152244	-1.35519496078742\\
-0.0961657684152244	-1.35384354271843\\
-0.098097712369539	-1.35384354271843\\
-0.098097712369539	-1.35249459269962\\
-0.0998645339387232	-1.35249459269962\\
-0.100812126752471	-1.35182103962983\\
-0.103738227751191	-1.35182103962983\\
-0.103738227751191	-1.34913294047194\\
-0.105695685518704	-1.34913294047194\\
-0.106654533146961	-1.34846243691039\\
-0.109691980556273	-1.34846243691039\\
-0.109691980556273	-1.34645455478193\\
-0.11373814398316	-1.34645455478193\\
-0.11373814398316	-1.34511897662039\\
-0.115777962421885	-1.34511897662039\\
-0.115777962421885	-1.34312009673491\\
-0.117788844695181	-1.34312009673491\\
-0.117788844695181	-1.34112656895585\\
-0.119802878379131	-1.34112656895585\\
-0.120792687383549	-1.34046324273989\\
-0.121846830361482	-1.34046324273989\\
-0.121846830361482	-1.33781581735914\\
-0.123872557204641	-1.33781581735914\\
-0.123872557204641	-1.33649561375789\\
-0.125973748974851	-1.33649561375789\\
-0.126977698774202	-1.33583638461113\\
-0.128134407670462	-1.33583638461113\\
-0.129143990443093	-1.3351777354862\\
-0.13400631011841	-1.3351777354862\\
-0.135016673246629	-1.33451966507814\\
-0.137646410102912	-1.33451966507814\\
-0.137646410102912	-1.3332052552149\\
-0.139319642222672	-1.3332052552149\\
-0.140336106351649	-1.33254891317188\\
-0.142023381911723	-1.33189314467002\\
-0.144253137949311	-1.33058332316215\\
-0.147595093364827	-1.33058332316215\\
-0.147595093364827	-1.32862286052489\\
-0.151137487153705	-1.32862286052489\\
-0.151137487153705	-1.32731871708247\\
-0.154697905559722	-1.32731871708247\\
-0.154697905559722	-1.32536672428928\\
-0.156372649273864	-1.32536672428928\\
-0.157415889209116	-1.32471718100752\\
-0.158249528738617	-1.32471718100752\\
-0.159293077787652	-1.32406819615303\\
-0.160196909882504	-1.32406819615303\\
-0.161240783641434	-1.3234197684936\\
-0.16205878683287	-1.3234197684936\\
-0.16205878683287	-1.32147781642494\\
-0.163821630141364	-1.32147781642494\\
-0.164871503541183	-1.3208316053054\\
-0.165584982692633	-1.3208316053054\\
-0.166640548058391	-1.32018594528104\\
-0.169323384006242	-1.32018594528104\\
-0.170379612518449	-1.31954083514403\\
-0.173153120102082	-1.31954083514403\\
-0.174212740197444	-1.3188962736905\\
-0.175099951687796	-1.3188962736905\\
-0.175099951687796	-1.31760879203835\\
-0.177052842810273	-1.31760879203835\\
-0.178115887314118	-1.31696586945185\\
-0.179011806944453	-1.31696586945185\\
-0.180075223402296	-1.31632349077303\\
-0.181030852472228	-1.31632349077303\\
-0.181030852472228	-1.31439960636079\\
-0.183101950611298	-1.31439960636079\\
-0.184174261159606	-1.31375939151021\\
-0.185114395204228	-1.31375939151021\\
-0.185114395204228	-1.31248057472154\\
-0.187246513503337	-1.31248057472154\\
-0.188325056574315	-1.31184197045755\\
-0.1894038187601	-1.31184197045755\\
-0.1894038187601	-1.31056636440405\\
-0.191413230109409	-1.31056636440405\\
-0.192495332412043	-1.30992936031135\\
-0.193390942476358	-1.30992936031135\\
-0.193390942476358	-1.30865694426413\\
-0.195082472776731	-1.30865694426413\\
-0.196170759810429	-1.30802153002881\\
-0.197871335505419	-1.30738664347133\\
-0.19865953488017	-1.30738664347133\\
-0.199751300169823	-1.3067522834605\\
-0.200534375171222	-1.3067522834605\\
-0.200534375171222	-1.30485235145093\\
-0.202312331381839	-1.30485235145093\\
-0.203413032934274	-1.30422008638786\\
-0.205862030936693	-1.30295711798824\\
-0.206966245789763	-1.30232641243633\\
-0.208051715159775	-1.30232641243633\\
-0.209156431917082	-1.30169622451204\\
-0.212091824879433	-1.30169622451204\\
-0.212091824879433	-1.29980875553427\\
-0.215803737685747	-1.29980875553427\\
-0.215803737685747	-1.29792590585797\\
-0.217693441063028	-1.29792590585797\\
-0.218808594350659	-1.29729931075612\\
-0.219548553441059	-1.29729931075612\\
-0.219548553441059	-1.29542257477815\\
-0.221388091088762	-1.29542257477815\\
-0.222512319002049	-1.29479800900238\\
-0.223331848677401	-1.29479800900238\\
-0.223331848677401	-1.29292733547245\\
-0.225246485130976	-1.29292733547245\\
-0.225246485130976	-1.28981956252485\\
-0.227044761791601	-1.28981956252485\\
-0.228184049846287	-1.28919950099159\\
-0.228909205480925	-1.28919950099159\\
-0.228909205480925	-1.28734228391249\\
-0.23281240125602	-1.28734228391249\\
-0.23281240125602	-1.28548949662701\\
-0.234720280244989	-1.28548949662701\\
-0.234720280244989	-1.28425675255261\\
-0.236639939128299	-1.28425675255261\\
-0.237789967098666	-1.28364111172339\\
-0.238560470448333	-1.28364111172339\\
-0.239716491232573	-1.28302595702822\\
-0.246251478126682	-1.28302595702822\\
-0.246251478126682	-1.28057017964318\\
-0.248206618757055	-1.28057017964318\\
-0.249368103334402	-1.27995744068656\\
-0.250212034167924	-1.27995744068656\\
-0.250212034167924	-1.27812210099217\\
-0.252177330987353	-1.27812210099217\\
-0.252177330987353	-1.2744642811951\\
-0.25418474814961	-1.2744642811951\\
-0.25418474814961	-1.27264174899566\\
-0.256017547528929	-1.27264174899566\\
-0.256017547528929	-1.27082343426072\\
-0.257944560442544	-1.27082343426072\\
-0.259128143797558	-1.27021826215653\\
-0.261795972436415	-1.27021826215653\\
-0.262980743879333	-1.26961355489171\\
-0.265543974124048	-1.26961355489171\\
-0.265543974124048	-1.26840553114565\\
-0.26752259369612	-1.26840553114565\\
-0.268711919963963	-1.2678022128042\\
-0.271047630875508	-1.2678022128042\\
-0.272238089313658	-1.26719935558167\\
-0.272883081986738	-1.2659950208037\\
-0.272883081986738	-1.26419195404103\\
-0.274694630884915	-1.26419195404103\\
-0.274694630884915	-1.2623929878904\\
-0.276509841068315	-1.2623929878904\\
-0.276509841068315	-1.26059809794669\\
-0.278309398286922	-1.26059809794669\\
-0.278309398286922	-1.25821121034755\\
-0.280201008857388	-1.25821121034755\\
-0.280201008857388	-1.25702045014686\\
-0.282118495741934	-1.25702045014686\\
-0.283337495194704	-1.25642573786411\\
-0.283995542766059	-1.25523764455999\\
-0.283995542766059	-1.25345881971342\\
-0.285989791906877	-1.25345881971342\\
-0.287212903398043	-1.25286675866666\\
-0.287954727692315	-1.25286675866666\\
-0.289178530661027	-1.25227513646984\\
-0.291305989212945	-1.25109320520109\\
-0.292730571429338	-1.24873457132852\\
-0.293456948809567	-1.24873457132852\\
-0.293456948809567	-1.24697014438752\\
-0.295231957879983	-1.24697014438752\\
-0.295231957879983	-1.24579601312114\\
-0.297046756746155	-1.24579601312114\\
-0.297046756746155	-1.2428681733153\\
-0.298829208582669	-1.2428681733153\\
-0.298829208582669	-1.23995094908678\\
-0.3006904128304	-1.23995094908678\\
-0.3006904128304	-1.23704423908651\\
-0.304477156311264	-1.23704423908651\\
-0.305737589354042	-1.23646414997729\\
-0.306416699299694	-1.23530521829718\\
-0.306416699299694	-1.23356992530514\\
-0.308343469751329	-1.23356992530514\\
-0.308343469751329	-1.23126196358014\\
-0.310494340285349	-1.23126196358014\\
-0.311762689040326	-1.23068599694656\\
-0.312515572602077	-1.23068599694656\\
-0.312515572602077	-1.22781226808492\\
-0.314493433914429	-1.22781226808492\\
-0.314493433914429	-1.22494864326361\\
-0.318301985831251	-1.22494864326361\\
-0.31958463883784	-1.22437712247822\\
-0.320283472689335	-1.22323527910054\\
-0.320283472689335	-1.2220950283603\\
-0.322283002494515	-1.2220950283603\\
-0.322283002494515	-1.21981928116478\\
-0.32426702617505	-1.21981928116478\\
-0.32426702617505	-1.21868377297781\\
-0.326129083491592	-1.21868377297781\\
-0.327426191051774	-1.21811660768672\\
-0.329814535229311	-1.21698345108868\\
-0.330386671038309	-1.21585185499868\\
-0.330386671038309	-1.2147218136795\\
-0.334529478666332	-1.2147218136795\\
-0.334529478666332	-1.21190347513748\\
-0.336619897162622	-1.21190347513748\\
-0.336619897162622	-1.21077883078902\\
-0.338694911671571	-1.21077883078902\\
-0.340005902157295	-1.21021708246608\\
-0.344982310375979	-1.21021708246608\\
-0.344982310375979	-1.20741405155044\\
-0.34710839934458	-1.20741405155044\\
-0.348428829770097	-1.20685458266948\\
-0.349360267712802	-1.20685458266948\\
-0.349360267712802	-1.20462047528805\\
-0.35176647549918	-1.20462047528805\\
-0.35176647549918	-1.20350567295745\\
-0.354095544866585	-1.20350567295745\\
-0.354095544866585	-1.20239236432027\\
-0.356565212337151	-1.20239236432027\\
-0.356565212337151	-1.20072519029281\\
-0.359008729748398	-1.20072519029281\\
-0.359008729748398	-1.19906134697746\\
-0.361301298285909	-1.19906134697746\\
-0.362634070250536	-1.19850746960453\\
-0.363609954189613	-1.19850746960453\\
-0.363609954189613	-1.19740081650455\\
-0.365693377784391	-1.19740081650455\\
-0.365693377784391	-1.19519189856627\\
-0.367775548236877	-1.19519189856627\\
-0.367775548236877	-1.19353902936653\\
-0.369933256403906	-1.19353902936653\\
-0.369933256403906	-1.19079147061813\\
-0.374587156438646	-1.19079147061813\\
-0.374587156438646	-1.18969496036939\\
-0.376904314876561	-1.18969496036939\\
-0.376904314876561	-1.18805287195068\\
-0.378955247976861	-1.18805287195068\\
-0.378955247976861	-1.18641398082521\\
-0.381304797709831	-1.18641398082521\\
-0.382664671617682	-1.18586839138349\\
-0.383699335233838	-1.18586839138349\\
-0.383699335233838	-1.18423373718713\\
-0.386058877011918	-1.18423373718713\\
-0.386058877011918	-1.1826022412616\\
-0.388357563562384	-1.1826022412616\\
-0.388357563562384	-1.18097388710042\\
-0.390890498341997	-1.18097388710042\\
-0.390890498341997	-1.17989005499113\\
-0.393116047878281	-1.17989005499113\\
-0.393116047878281	-1.17880760711854\\
-0.397756969173107	-1.17880760711854\\
-0.397756969173107	-1.17718652026817\\
-0.400086394462771	-1.17718652026817\\
-0.400086394462771	-1.17610751205732\\
-0.402360396112337	-1.17610751205732\\
-0.402360396112337	-1.17395359359724\\
-0.40482961159644	-1.17395359359724\\
-0.406213680941325	-1.17341596429612\\
-0.407151253071175	-1.17341596429612\\
-0.407151253071175	-1.1712688308411\\
-0.409475091177502	-1.1712688308411\\
-0.409475091177502	-1.16966201747274\\
-0.411543867363337	-1.16966201747274\\
-0.411543867363337	-1.16645741801722\\
-0.413880581724223	-1.16645741801722\\
-0.413880581724223	-1.16539187627358\\
-0.416126882196801	-1.16539187627358\\
-0.416126882196801	-1.16379604010867\\
-0.418386879529298	-1.16379604010867\\
-0.418386879529298	-1.16273379377948\\
-0.420544562236427	-1.16273379377948\\
-0.421949267270403	-1.16220316228108\\
-0.427596826704749	-1.16220316228108\\
-0.427596826704749	-1.1611428798506\\
-0.429806649694347	-1.1611428798506\\
-0.429806649694347	-1.15955489936409\\
-0.432085634512532	-1.15955489936409\\
-0.432085634512532	-1.15691474386722\\
-0.434203428854137	-1.15691474386722\\
-0.43561637383901	-1.15638767967877\\
-0.436419570921887	-1.15638767967877\\
-0.436419570921887	-1.15533451389928\\
-0.438608617986283	-1.15533451389928\\
-0.438608617986283	-1.15375716369091\\
-0.440779281024033	-1.15375716369091\\
-0.440779281024033	-1.15113460711497\\
-0.442998897486435	-1.15113460711497\\
-0.44442317733391	-1.15061104511122\\
-0.445200170627624	-1.15061104511122\\
-0.445200170627624	-1.14799795284607\\
-0.447497539279582	-1.14799795284607\\
-0.447497539279582	-1.14591310920518\\
-0.449861922267905	-1.14591310920518\\
-0.449861922267905	-1.14487255277683\\
-0.452284718099825	-1.14487255277683\\
-0.452284718099825	-1.14331403838425\\
-0.454686610797522	-1.14331403838425\\
-0.454686610797522	-1.14124032904861\\
-0.456990888530138	-1.14124032904861\\
-0.456990888530138	-1.13865507372028\\
-0.459356622375	-1.13865507372028\\
-0.46080033288283	-1.13813893518288\\
-0.461843117696505	-1.13813893518288\\
-0.461843117696505	-1.13710756667812\\
-0.464199357568664	-1.13710756667812\\
-0.464199357568664	-1.135048450195\\
-0.469115263575793	-1.135048450195\\
-0.469115263575793	-1.13350726541316\\
-0.471580435180567	-1.13350726541316\\
-0.471580435180567	-1.13196876830069\\
-0.474101967229139	-1.13196876830069\\
-0.474101967229139	-1.12992159720384\\
-0.4788770856991	-1.12992159720384\\
-0.4788770856991	-1.12736927357674\\
-0.481291103950502	-1.12736927357674\\
-0.481291103950502	-1.12482427297657\\
-0.48359747045297	-1.12482427297657\\
-0.485063782085026	-1.12431614647799\\
-0.485798823236984	-1.12431614647799\\
-0.485798823236984	-1.12279350588081\\
-0.488247867921605	-1.12279350588081\\
-0.488247867921605	-1.12127346396509\\
-0.490547071337839	-1.12127346396509\\
-0.490547071337839	-1.1202615402949\\
-0.493184767970413	-1.1202615402949\\
-0.493184767970413	-1.11672880718659\\
-0.495720789395889	-1.11672880718659\\
-0.495720789395889	-1.11471634521913\\
-0.498187839077577	-1.11471634521913\\
-0.499673737269266	-1.11421393466138\\
-0.500669966623598	-1.11421393466138\\
-0.500669966623598	-1.11070490661904\\
-0.503070785015956	-1.11070490661904\\
-0.503070785015956	-1.10870587388708\\
-0.507799574171452	-1.10870587388708\\
-0.507799574171452	-1.10621329642337\\
-0.510082016708707	-1.10621329642337\\
-0.510082016708707	-1.10472104324027\\
-0.512370148040844	-1.10472104324027\\
-0.512370148040844	-1.10223940669047\\
-0.514709477117819	-1.10223940669047\\
-0.514709477117819	-1.10124865049543\\
-0.516830032403338	-1.10124865049543\\
-0.516830032403338	-1.09927037420317\\
-0.51905623281134	-1.09927037420317\\
-0.51905623281134	-1.09729639066051\\
-0.521321517609227	-1.09729639066051\\
-0.521321517609227	-1.09631100045845\\
-0.52363517206158	-1.09631100045845\\
-0.52363517206158	-1.09434340689857\\
-0.525927234455942	-1.09434340689857\\
-0.525927234455942	-1.09238004090921\\
-0.52821595622147	-1.09238004090921\\
-0.52821595622147	-1.09139993522459\\
-0.53037293723759	-1.09139993522459\\
-0.53037293723759	-1.08895424595692\\
-0.532608901991096	-1.08895424595692\\
-0.532608901991096	-1.08505463483611\\
-0.534758671471876	-1.08505463483611\\
-0.534758671471876	-1.0826257342429\\
-0.536910915192888	-1.0826257342429\\
-0.536910915192888	-1.08068720265313\\
-0.538998083632688	-1.08068720265313\\
-0.538998083632688	-1.07826973435339\\
-0.541281310031831	-1.07826973435339\\
-0.541281310031831	-1.07537706475767\\
-0.543545810952687	-1.07537706475767\\
-0.543545810952687	-1.07297336251379\\
-0.546035053419151	-1.07297336251379\\
-0.546035053419151	-1.06961855741426\\
-0.548453596323992	-1.06961855741426\\
-0.548453596323992	-1.06627574757544\\
-0.550717715808674	-1.06627574757544\\
-0.550717715808674	-1.06437090890932\\
-0.552997040505155	-1.06437090890932\\
-0.552997040505155	-1.06294481043501\\
-0.555493055847498	-1.06294481043501\\
-0.555493055847498	-1.06199527786796\\
-0.557980123805319	-1.06199527786796\\
-0.557980123805319	-1.06104670184473\\
-0.562298828704014	-1.06104670184473\\
-0.562298828704014	-1.05915240833325\\
-0.564511948683428	-1.05915240833325\\
-0.564511948683428	-1.0549040827717\\
-0.566546971279214	-1.0549040827717\\
-0.566546971279214	-1.0525521077505\\
-0.568659268194593	-1.0525521077505\\
-0.568659268194593	-1.04880101135569\\
-0.570867879523192	-1.04880101135569\\
-0.570867879523192	-1.04739814896175\\
-0.572907146125252	-1.04739814896175\\
-0.572907146125252	-1.04459859024666\\
-0.575011463229983	-1.04459859024666\\
-0.575011463229983	-1.04227186339007\\
-0.576845421498958	-1.04227186339007\\
-0.576845421498958	-1.04041453659552\\
-0.578740982207929	-1.04041453659552\\
-0.578740982207929	-1.03856079196412\\
-0.580578898827529	-1.03856079196412\\
-0.580578898827529	-1.03671060935918\\
-0.582472274759018	-1.03671060935918\\
-0.582472274759018	-1.03256061897153\\
-0.58443389987834	-1.03256061897153\\
-0.58443389987834	-1.02980380986193\\
-0.586564952156363	-1.02980380986193\\
-0.586564952156363	-1.02842833601041\\
-0.588540760402591	-1.02842833601041\\
-0.588540760402591	-1.0256832091414\\
-0.590847724058337	-1.0256832091414\\
-0.590847724058337	-1.02249029818462\\
-0.593088170504135	-1.02249029818462\\
-0.593088170504135	-1.01885397382612\\
-0.595423553617467	-1.01885397382612\\
-0.595423553617467	-1.01658809652711\\
-0.597565325610946	-1.01658809652711\\
-0.597565325610946	-1.01523107196392\\
-0.599722558727014	-1.01523107196392\\
-0.599722558727014	-1.01207192869845\\
-0.602041756778826	-1.01207192869845\\
-0.602041756778826	-1.01072109792373\\
-0.604035863677086	-1.01072109792373\\
-0.604035863677086	-1.00757630908979\\
-0.606246202603113	-1.00757630908979\\
-0.606246202603113	-1.00444145344387\\
-0.608667257324496	-1.00444145344387\\
-0.608667257324496	-1.00220830072479\\
-0.610938240155919	-1.00220830072479\\
-0.610938240155919	-1.00131643781902\\
-0.613161095120267	-1.00131643781902\\
-0.613161095120267	-0.998201170306675\\
-0.615284282268741	-0.998201170306675\\
-0.615284282268741	-0.996425359201092\\
-0.617323483643136	-0.996425359201092\\
-0.617323483643136	-0.993767518634846\\
-0.619564747674217	-0.993767518634846\\
-0.619564747674217	-0.991999518138859\\
-0.621722128434611	-0.991999518138859\\
-0.623398509704103	-0.991558002308878\\
-0.624046965040892	-0.99067555001234\\
-0.624046965040892	-0.988032809738276\\
-0.626252387203801	-0.988032809738276\\
-0.626252387203801	-0.986274809869156\\
-0.628525575531661	-0.986274809869156\\
-0.628525575531661	-0.983643510479577\\
-0.630772852081322	-0.983643510479577\\
-0.630772852081322	-0.980582242966862\\
-0.633007093526472	-0.980582242966862\\
-0.633007093526472	-0.978837066104162\\
-0.635351740744276	-0.978837066104162\\
-0.635351740744276	-0.977094865349495\\
-0.637690121838344	-0.977094865349495\\
-0.637690121838344	-0.974053129022851\\
-0.640113486295929	-0.974053129022851\\
-0.640113486295929	-0.973185715446735\\
-0.642524291814857	-0.973185715446735\\
-0.642524291814857	-0.969723358486658\\
-0.64512850077952	-0.969723358486658\\
-0.64512850077952	-0.966272587638169\\
-0.647599515844484	-0.966272587638169\\
-0.647599515844484	-0.964121686881538\\
-0.649900621595731	-0.964121686881538\\
-0.649900621595731	-0.961117897447459\\
-0.652195317909821	-0.961117897447459\\
-0.652195317909821	-0.958977632113294\\
-0.654694170121719	-0.958977632113294\\
-0.654694170121719	-0.957268577535742\\
-0.656933455322757	-0.957268577535742\\
-0.656933455322757	-0.954710225319514\\
-0.659152937206697	-0.954710225319514\\
-0.659152937206697	-0.953858828799365\\
-0.661507882716761	-0.953858828799365\\
-0.663244236293734	-0.953433389723647\\
-0.663631467529408	-0.950884370199621\\
-0.663631467529408	-0.949612174623065\\
-0.666000047442787	-0.949612174623065\\
-0.666000047442787	-0.946649678091712\\
-0.668355766923208	-0.946649678091712\\
-0.668355766923208	-0.945804775396348\\
-0.670665315456549	-0.945804775396348\\
-0.670665315456549	-0.942431894211648\\
-0.673061720106476	-0.942431894211648\\
-0.674808202728646	-0.942011037700637\\
-0.675425296098256	-0.94074946804052\\
-0.675425296098256	-0.939909252767071\\
-0.677792651387785	-0.939909252767071\\
-0.677792651387785	-0.9386501725015\\
-0.680133688091326	-0.9386501725015\\
-0.680133688091326	-0.936973709841353\\
-0.682498572424892	-0.936973709841353\\
-0.682498572424892	-0.932376955884395\\
-0.685048613985441	-0.932376955884395\\
-0.685048613985441	-0.930294023184012\\
-0.687529108837613	-0.930294023184012\\
-0.687529108837613	-0.929461979427645\\
-0.689892535972771	-0.929461979427645\\
-0.689892535972771	-0.928630578637838\\
-0.692469086004969	-0.928630578637838\\
-0.692469086004969	-0.927799819247843\\
-0.6949758501279	-0.927799819247843\\
-0.6949758501279	-0.925725716663831\\
-0.69743956835403	-0.925725716663831\\
-0.699212135651281	-0.925311373889974\\
-0.699931278322779	-0.925311373889974\\
-0.699931278322779	-0.922415410009669\\
-0.702474928008273	-0.922415410009669\\
-0.702474928008273	-0.917057611395254\\
-0.705183184122368	-0.917057611395254\\
-0.705183184122368	-0.913363736639206\\
-0.707589565535766	-0.913363736639206\\
-0.707589565535766	-0.910908062115009\\
-0.710119658649171	-0.910908062115009\\
-0.710119658649171	-0.909682282615588\\
-0.712599528140093	-0.909682282615588\\
-0.712599528140093	-0.907234814671242\\
-0.715289579255849	-0.907234814671242\\
-0.715289579255849	-0.906013116511427\\
-0.718077611623958	-0.906013116511427\\
-0.718077611623958	-0.903979952257519\\
-0.720864349150652	-0.903979952257519\\
-0.720864349150652	-0.902761845508159\\
-0.723687753877412	-0.902761845508159\\
-0.723687753877412	-0.900734638660104\\
-0.726333678276936	-0.900734638660104\\
-0.726333678276936	-0.897498784034898\\
-0.729137130872248	-0.897498784034898\\
-0.729137130872248	-0.895884376083545\\
-0.731915080768973	-0.895884376083545\\
-0.731915080768973	-0.892260466446646\\
-0.73463607486648	-0.892260466446646\\
-0.73463607486648	-0.890653596391306\\
-0.737331149415755	-0.890653596391306\\
-0.737331149415755	-0.889449951454107\\
-0.740304026868219	-0.889449951454107\\
-0.740304026868219	-0.888247593739731\\
-0.743129432599388	-0.888247593739731\\
-0.743129432599388	-0.886246512539911\\
-0.746090579721408	-0.886246512539911\\
-0.746090579721408	-0.88265347982737\\
-0.74896687109483	-0.88265347982737\\
-0.74896687109483	-0.880264442499337\\
-0.751757768183841	-0.880264442499337\\
-0.751757768183841	-0.878277409339991\\
-0.754678107609362	-0.878277409339991\\
-0.754678107609362	-0.877086852315779\\
-0.757466895866353	-0.877086852315779\\
-0.757466895866353	-0.874313708200517\\
-0.760289954622794	-0.874313708200517\\
-0.760289954622794	-0.873127274314611\\
-0.762991163935647	-0.873127274314611\\
-0.762991163935647	-0.870363695964208\\
-0.765452295910023	-0.870363695964208\\
-0.765452295910023	-0.868787489062989\\
-0.768060746290105	-0.868787489062989\\
-0.768060746290105	-0.86721343765125\\
-0.770688729963589	-0.86721343765125\\
-0.770688729963589	-0.866427217196353\\
-0.773307721062577	-0.866427217196353\\
-0.773307721062577	-0.86446400495556\\
-0.775831545607072	-0.86446400495556\\
-0.775831545607072	-0.862504118891943\\
-0.778435830325245	-0.862504118891943\\
-0.778435830325245	-0.86093859228065\\
-0.781463430934717	-0.86093859228065\\
-0.781463430934717	-0.859375172881766\\
-0.784371768885705	-0.859375172881766\\
-0.786233552561797	-0.858984646172198\\
-0.78714917522031	-0.858984646172198\\
-0.78714917522031	-0.857033974093479\\
-0.790037892608866	-0.857033974093479\\
-0.790037892608866	-0.855865134740459\\
-0.792911396215238	-0.855865134740459\\
-0.792911396215238	-0.855086557693113\\
-0.795773235933874	-0.855086557693113\\
-0.797644597632741	-0.854697463489471\\
-0.798714680288032	-0.854697463489471\\
-0.798714680288032	-0.851589354443789\\
-0.801761938854348	-0.851589354443789\\
-0.801761938854348	-0.849650957508632\\
-0.804816660661298	-0.849650957508632\\
-0.804816660661298	-0.846942552357536\\
-0.807669127956509	-0.846942552357536\\
-0.80955108589056	-0.846556144460221\\
-0.810502362059192	-0.846556144460221\\
-0.810502362059192	-0.844240345711489\\
-0.813249694388656	-0.844240345711489\\
-0.813249694388656	-0.842698992156761\\
-0.816066166659705	-0.842698992156761\\
-0.816066166659705	-0.841544289621646\\
-0.818751723447053	-0.841544289621646\\
-0.818751723447053	-0.840006429337177\\
-0.821502745562752	-0.840006429337177\\
-0.821502745562752	-0.838470553117488\\
-0.824267459530699	-0.838470553117488\\
-0.824267459530699	-0.835404718018386\\
-0.827337630747327	-0.835404718018386\\
-0.827337630747327	-0.833874741842028\\
-0.830164443616722	-0.833874741842028\\
-0.830164443616722	-0.831965012064215\\
-0.833253433347499	-0.831965012064215\\
-0.833253433347499	-0.828154624267774\\
-0.836192153651833	-0.828154624267774\\
-0.836192153651833	-0.827393989233952\\
-0.839349626927971	-0.827393989233952\\
-0.839349626927971	-0.825494492377402\\
-0.842481404037401	-0.825494492377402\\
-0.842481404037401	-0.823219020141693\\
-0.8454581901	-0.823219020141693\\
-0.8454581901	-0.819436007193658\\
-0.848313074256607	-0.819436007193658\\
-0.848313074256607	-0.817171819122983\\
-0.85113673677062	-0.817171819122983\\
-0.85113673677062	-0.814159401651142\\
-0.853974850657344	-0.814159401651142\\
-0.853974850657344	-0.811529584357348\\
-0.856869699752055	-0.811529584357348\\
-0.856869699752055	-0.808530934247495\\
-0.859821713664203	-0.808530934247495\\
-0.859821713664203	-0.807782407368558\\
-0.862677200994769	-0.807782407368558\\
-0.862677200994769	-0.806660464850147\\
-0.865659488075597	-0.806660464850147\\
-0.865659488075597	-0.805539536801459\\
-0.868614637150663	-0.805539536801459\\
-0.868614637150663	-0.804419619983687\\
-0.871557976679814	-0.804419619983687\\
-0.871557976679814	-0.802555330380898\\
-0.87462957263924	-0.802555330380898\\
-0.87462957263924	-0.800693825954478\\
-0.877736769910116	-0.800693825954478\\
-0.877736769910116	-0.799206617831034\\
-0.880707632156263	-0.799206617831034\\
-0.880707632156263	-0.796608247548361\\
-0.883517549583607	-0.796608247548361\\
-0.883517549583607	-0.794755557139288\\
-0.886692479202308	-0.794755557139288\\
-0.886692479202308	-0.793275366750774\\
-0.88993556429293	-0.793275366750774\\
-0.88993556429293	-0.792166363608467\\
-0.893184078789899	-0.792166363608467\\
-0.893184078789899	-0.791058333886826\\
-0.896279318972714	-0.791058333886826\\
-0.896279318972714	-0.788108323637002\\
-0.899371230707019	-0.788108323637002\\
-0.899371230707019	-0.785900309580244\\
-0.902595487188347	-0.785900309580244\\
-0.902595487188347	-0.783696120410563\\
-0.905853172392483	-0.783696120410563\\
-0.905853172392483	-0.781862200642196\\
-0.908992028781605	-0.781862200642196\\
-0.908992028781605	-0.780396956090679\\
-0.911974813120533	-0.780396956090679\\
-0.911974813120533	-0.778202225003857\\
-0.915046464526175	-0.778202225003857\\
-0.915046464526175	-0.774188253630173\\
-0.917952718723501	-0.774188253630173\\
-0.917952718723501	-0.772004064963146\\
-0.920858630373858	-0.772004064963146\\
-0.920858630373858	-0.769097528928823\\
-0.92390663145757	-0.769097528928823\\
-0.92390663145757	-0.767284239350376\\
-0.92700813488302	-0.767284239350376\\
-0.92700813488302	-0.764749863539377\\
-0.930196355349491	-0.764749863539377\\
-0.930196355349491	-0.762942598708466\\
-0.93371435458988	-0.762942598708466\\
-0.935699859479206	-0.762581444769881\\
-0.937388176851617	-0.762581444769881\\
-0.937388176851617	-0.760056145766023\\
-0.940714975920446	-0.760056145766023\\
-0.940714975920446	-0.757176011466826\\
-0.944155899784846	-0.757176011466826\\
-0.944155899784846	-0.755020026416918\\
-0.947516501029266	-0.755020026416918\\
-0.947516501029266	-0.751076472025846\\
-0.951075682719002	-0.751076472025846\\
-0.951075682719002	-0.748215754720102\\
-0.954345392869903	-0.748215754720102\\
-0.954345392869903	-0.745717640964707\\
-0.957772379394887	-0.745717640964707\\
-0.957772379394887	-0.743224172268411\\
-0.961185359433613	-0.743224172268411\\
-0.961185359433613	-0.740735315943514\\
-0.964406591731582	-0.740735315943514\\
-0.964406591731582	-0.737187743804102\\
-0.968036647258327	-0.737187743804102\\
-0.968036647258327	-0.733649425202446\\
-0.971743379381193	-0.733649425202446\\
-0.971743379381193	-0.73258972024445\\
-0.97530111434496	-0.73258972024445\\
-0.97530111434496	-0.730825370858481\\
-0.978858372676875	-0.730825370858481\\
-0.978858372676875	-0.727303477023198\\
-0.982053752571348	-0.727303477023198\\
-0.982053752571348	-0.725897244011531\\
-0.985392970942726	-0.725897244011531\\
-0.985392970942726	-0.724843510621813\\
-0.988362240243997	-0.724843510621813\\
-0.988362240243997	-0.723439783362211\\
-0.99150957020792	-0.723439783362211\\
-0.99150957020792	-0.717489761686305\\
-0.994553514246066	-0.717489761686305\\
-0.994553514246066	-0.71504712863223\\
-0.997226727994607	-0.71504712863223\\
-0.997226727994607	-0.712260761226955\\
-0.999854547808384	-0.712260761226955\\
-0.999854547808384	-0.708438508600445\\
-1.00233127283982	-0.708438508600445\\
-1.00233127283982	-0.705665178163036\\
-1.005034184743	-0.705665178163036\\
-1.005034184743	-0.703588737517133\\
-1.00750618747903	-0.703588737517133\\
-1.00750618747903	-0.69875545887408\\
-1.0098384156039	-0.69875545887408\\
-1.0098384156039	-0.694969306738862\\
-1.01217614951096	-0.694969306738862\\
-1.01217614951096	-0.690850287542377\\
-1.01471939701264	-0.690850287542377\\
-1.01471939701264	-0.687768700803449\\
-1.01711774158708	-0.687768700803449\\
-1.01711774158708	-0.686059527950538\\
-1.01951748504522	-0.686059527950538\\
-1.01951748504522	-0.684011162080746\\
-1.02210220750516	-0.684011162080746\\
-1.02210220750516	-0.681625022996341\\
-1.02454114079999	-0.681625022996341\\
-1.02454114079999	-0.67856281959579\\
-1.02703118686792	-0.67856281959579\\
-1.02703118686792	-0.675506965963606\\
-1.02955017738829	-0.675506965963606\\
-1.02955017738829	-0.674150832664175\\
-1.03168674473316	-0.674150832664175\\
-1.03168674473316	-0.673134545844652\\
-1.0339866666618	-0.673134545844652\\
-1.0339866666618	-0.670089845999168\\
-1.03614668620401	-0.670089845999168\\
-1.03614668620401	-0.666039880260288\\
-1.0384800321083	-0.666039880260288\\
-1.0384800321083	-0.663682439701636\\
-1.04094230951593	-0.663682439701636\\
-1.04094230951593	-0.658978582128587\\
-1.04339260485499	-0.658978582128587\\
-1.04339260485499	-0.652283953026206\\
-1.04586753712499	-0.652283953026206\\
-1.04586753712499	-0.648614349206322\\
-1.04831668526715	-0.648614349206322\\
-1.04831668526715	-0.645285909440923\\
-1.05078597624671	-0.645285909440923\\
-1.05078597624671	-0.639643897342092\\
-1.05342357603679	-0.639643897342092\\
-1.05342357603679	-0.636004015002702\\
-1.05596648106273	-0.636004015002702\\
-1.05596648106273	-0.631383584727238\\
-1.0581907451129	-0.631383584727238\\
-1.0581907451129	-0.629078420560084\\
-1.06034569946562	-0.629078420560084\\
-1.06034569946562	-0.625462755348464\\
-1.06279052315217	-0.625462755348464\\
-1.06279052315217	-0.620218146877939\\
-1.06513867448634	-0.620218146877939\\
-1.06513867448634	-0.616948917759525\\
-1.06741759313481	-0.616948917759525\\
-1.06741759313481	-0.610755461567739\\
-1.06949971942216	-0.610755461567739\\
-1.06949971942216	-0.605558039233597\\
-1.07186476726167	-0.605558039233597\\
-1.07186476726167	-0.60037692376619\\
-1.07415070334641	-0.60037692376619\\
-1.07415070334641	-0.598761131281469\\
-1.07637116184453	-0.598761131281469\\
-1.07637116184453	-0.594889587438319\\
-1.07850191505522	-0.594889587438319\\
-1.07850191505522	-0.589741350612662\\
-1.08071377076799	-0.589741350612662\\
-1.08071377076799	-0.585890412232185\\
-1.08303118161125	-0.585890412232185\\
-1.08303118161125	-0.582048142926358\\
-1.08559856013757	-0.582048142926358\\
-1.08559856013757	-0.577895356686832\\
-1.08844201218343	-0.577895356686832\\
-1.08844201218343	-0.573752512810243\\
-1.09145327993462	-0.573752512810243\\
-1.09145327993462	-0.569619493036478\\
-1.09432463023518	-0.569619493036478\\
-1.09432463023518	-0.564546013336468\\
-1.09714200090955	-0.564546013336468\\
-1.09714200090955	-0.562963532533618\\
-1.10013347795827	-0.562963532533618\\
-1.10013347795827	-0.558224515627478\\
-1.1031689959858	-0.558224515627478\\
-1.1031689959858	-0.553498002488823\\
-1.10656246915757	-0.553498002488823\\
-1.10656246915757	-0.549097720650724\\
-1.11018512664899	-0.549097720650724\\
-1.11018512664899	-0.544708045139817\\
-1.11344716072868	-0.544708045139817\\
-1.11344716072868	-0.541578981345081\\
-1.1166021847939	-0.541578981345081\\
-1.1166021847939	-0.538455211217109\\
-1.12015622124277	-0.538455211217109\\
-1.12015622124277	-0.534090734595646\\
-1.12387428297265	-0.534090734595646\\
-1.12387428297265	-0.530668630078345\\
-1.12734718135135	-0.530668630078345\\
-1.12734718135135	-0.52663231752868\\
-1.13076326046431	-0.52663231752868\\
-1.13076326046431	-0.521985666069484\\
-1.13397028515379	-0.521985666069484\\
-1.13397028515379	-0.518585276037485\\
-1.13741720220508	-0.518585276037485\\
-1.13741720220508	-0.515499208144943\\
-1.1406536886713	-0.515499208144943\\
-1.1406536886713	-0.511494641284381\\
-1.14358545888372	-0.511494641284381\\
-1.14358545888372	-0.507191182657023\\
-1.14682949027188	-0.507191182657023\\
-1.14682949027188	-0.502284413947259\\
-1.15021428260597	-0.502284413947259\\
-1.15021428260597	-0.497084186222384\\
-1.15336951560947	-0.497084186222384\\
-1.15336951560947	-0.492202105914769\\
-1.15674365456324	-0.492202105914769\\
-1.15674365456324	-0.489156759781547\\
-1.16001129516179	-0.489156759781547\\
-1.16001129516179	-0.485204575600715\\
-1.16344812408539	-0.485204575600715\\
-1.16344812408539	-0.480047734384568\\
-1.16667841751447	-0.480047734384568\\
-1.16667841751447	-0.477020259778996\\
-1.16996831974512	-0.477020259778996\\
-1.16996831974512	-0.472789121017006\\
-1.17330793661645	-0.472789121017006\\
-1.17330793661645	-0.468867772526745\\
-1.17683584204834	-0.468867772526745\\
-1.17683584204834	-0.465254455677282\\
-1.18039977736615	-0.465254455677282\\
-1.18039977736615	-0.458345824717741\\
-1.18365229302784	-0.458345824717741\\
-1.18365229302784	-0.453253487558276\\
-1.18693349430875	-0.453253487558276\\
-1.18693349430875	-0.449367269681218\\
-1.19071303089571	-0.449367269681218\\
-1.19071303089571	-0.444891585360748\\
-1.19440124941096	-0.444891585360748\\
-1.19440124941096	-0.441615076709807\\
-1.19804046262626	-0.441615076709807\\
-1.19804046262626	-0.438046101203636\\
-1.20164093954455	-0.438046101203636\\
-1.20164093954455	-0.434482696655266\\
-1.20497707204124	-0.434482696655266\\
-1.20497707204124	-0.431221083051713\\
-1.20868498164716	-0.431221083051713\\
-1.20868498164716	-0.427668182038913\\
-1.21211609031519	-0.427668182038913\\
-1.21211609031519	-0.420873469836027\\
-1.21570609663232	-0.420873469836027\\
-1.21570609663232	-0.415863768045061\\
-1.21923364976204	-0.415863768045061\\
-1.21923364976204	-0.40910248281236\\
-1.22282692232644	-0.40910248281236\\
-1.22282692232644	-0.403824072578734\\
-1.22639098137056	-0.403824072578734\\
-1.22639098137056	-0.397972331767706\\
-1.23006689003351	-0.397972331767706\\
-1.23006689003351	-0.391259621909742\\
-1.23342414189509	-0.391259621909742\\
-1.23342414189509	-0.384855228491988\\
-1.23692090629079	-0.384855228491988\\
-1.23692090629079	-0.378176557380906\\
-1.2405647135086	-0.378176557380906\\
-1.2405647135086	-0.373250984089092\\
-1.24445547321354	-0.373250984089092\\
-1.24445547321354	-0.368623410184297\\
-1.24790795299578	-0.368623410184297\\
-1.24790795299578	-0.363715244694387\\
-1.25141023822948	-0.363715244694387\\
-1.25141023822948	-0.359391778703438\\
-1.25513809604761	-0.359391778703438\\
-1.25513809604761	-0.353925004510425\\
-1.25884828351501	-0.353925004510425\\
-1.25884828351501	-0.345887889577358\\
-1.26294724822837	-0.345887889577358\\
-1.26294724822837	-0.341019124054461\\
-1.2664987644296	-0.341019124054461\\
-1.2664987644296	-0.336158428993362\\
-1.27017937622573	-0.336158428993362\\
-1.27017937622573	-0.33045010535173\\
-1.2739908739738	-0.33045010535173\\
-1.2739908739738	-0.326175928008151\\
-1.27791110378072	-0.326175928008151\\
-1.27791110378072	-0.320770500293241\\
-1.2818691909348	-0.320770500293241\\
-1.2818691909348	-0.317361378654464\\
-1.28621179072626	-0.317361378654464\\
-1.28621179072626	-0.311404252946367\\
-1.29066429678202	-0.311404252946367\\
-1.29066429678202	-0.30715593119454\\
-1.2947494244766	-0.30715593119454\\
-1.2947494244766	-0.301782659906179\\
-1.2990723817481	-0.301782659906179\\
-1.2990723817481	-0.297828984047166\\
-1.3031092963595	-0.297828984047166\\
-1.3031092963595	-0.293879958258699\\
-1.30745469288509	-0.293879958258699\\
-1.30745469288509	-0.289090859960408\\
-1.31223316494921	-0.289090859960408\\
-1.31223316494921	-0.282903013626783\\
-1.31634666207922	-0.282903013626783\\
-1.31634666207922	-0.278690243943386\\
-1.3210035145364	-0.278690243943386\\
-1.3210035145364	-0.273080887675243\\
-1.3253183798169	-0.273080887675243\\
-1.3253183798169	-0.268599589509235\\
-1.3292852913077	-0.268599589509235\\
-1.3292852913077	-0.265521828432992\\
-1.33343474175049	-0.265521828432992\\
-1.33343474175049	-0.259653053484312\\
-1.33745136280149	-0.259653053484312\\
-1.33745136280149	-0.252956802980532\\
-1.34132641915255	-0.252956802980532\\
-1.34132641915255	-0.248220496467539\\
-1.34549745699893	-0.248220496467539\\
-1.34549745699893	-0.244046025091136\\
-1.34975146984216	-0.244046025091136\\
-1.34975146984216	-0.238764449937896\\
-1.35404333476654	-0.238764449937896\\
-1.35404333476654	-0.232934652004437\\
-1.35815986913063	-0.232934652004437\\
-1.35815986913063	-0.22711276004788\\
-1.36214506392621	-0.22711276004788\\
-1.36214506392621	-0.223789430208406\\
-1.36676001566147	-0.223789430208406\\
-1.36676001566147	-0.219085597876907\\
-1.37112545172399	-0.219085597876907\\
-1.37112545172399	-0.215215494717151\\
-1.37541458108723	-0.215215494717151\\
-1.37541458108723	-0.209968351413423\\
-1.38014895713177	-0.209968351413423\\
-1.38014895713177	-0.206381537453255\\
-1.38470662096924	-0.206381537453255\\
-1.38470662096924	-0.200593036405116\\
-1.3894396489226	-0.200593036405116\\
-1.3894396489226	-0.193985815058069\\
-1.39446377266463	-0.193985815058069\\
-1.39446377266463	-0.189310835369646\\
-1.39932536231556	-0.189310835369646\\
-1.39932536231556	-0.18189432020067\\
-1.40417754197629	-0.18189432020067\\
-1.40417754197629	-0.178052680772019\\
-1.40932824775789	-0.178052680772019\\
-1.40932824775789	-0.174487796740863\\
-1.41447327739677	-0.174487796740863\\
-1.41447327739677	-0.169007670245876\\
-1.41975061020693	-0.169007670245876\\
-1.41975061020693	-0.164353556579551\\
-1.42505311955299	-0.164353556579551\\
-1.42505311955299	-0.159976465803967\\
-1.43035906563041	-0.159976465803967\\
-1.43035906563041	-0.154509399163263\\
-1.4358470381414	-0.154509399163263\\
-1.4358470381414	-0.150958290923435\\
-1.44172391175027	-0.150958290923435\\
-1.44172391175027	-0.146044502957859\\
-1.44785551291992	-0.146044502957859\\
-1.44785551291992	-0.14249785469448\\
-1.45426374231464	-0.14249785469448\\
-1.45426374231464	-0.13895299797338\\
-1.46056246478125	-0.13895299797338\\
-1.46056246478125	-0.132685574698104\\
-1.46663154409586	-0.132685574698104\\
-1.46663154409586	-0.129962247334187\\
-1.47326596283339	-0.129962247334187\\
-1.47326596283339	-0.125334790950171\\
-1.4797753345911	-0.125334790950171\\
-1.4797753345911	-0.120710016866989\\
-1.48642817899592	-0.120710016866989\\
-1.48642817899592	-0.11554420060764\\
-1.49343903416461	-0.11554420060764\\
-1.49343903416461	-0.110653114247144\\
-1.50031124279819	-0.110653114247144\\
-1.50031124279819	-0.104407226831324\\
-1.50681686057682	-0.104407226831324\\
-1.50681686057682	-0.0989793378352508\\
-1.51279448837986	-0.0989793378352508\\
-1.51279448837986	-0.0940967343509325\\
-1.51902869182697	-0.0940967343509325\\
-1.51902869182697	-0.0886742440139376\\
-1.5252120063031	-0.0886742440139376\\
-1.5252120063031	-0.0851510329326322\\
-1.53123972295318	-0.0851510329326322\\
-1.53123972295318	-0.0800036129201385\\
-1.53753141316533	-0.0800036129201385\\
-1.53753141316533	-0.076212140737514\\
-1.54363972923918	-0.076212140737514\\
-1.54363972923918	-0.0721510630602522\\
-1.5497355844888	-0.0721510630602522\\
-1.5497355844888	-0.0661969486337042\\
-1.55582721059821	-0.0661969486337042\\
-1.55582721059821	-0.0640324089274193\\
-1.56223802930908	-0.0640324089274193\\
-1.56223802930908	-0.0588928105658346\\
-1.56865916530075	-0.0588928105658346\\
-1.56865916530075	-0.0510511126902997\\
-1.57464996880345	-0.0510511126902997\\
-1.57464996880345	-0.0472666184521919\\
-1.58010524232067	-0.0472666184521919\\
-1.58010524232067	-0.0421315913901856\\
-1.58569197651556	-0.0421315913901856\\
-1.58569197651556	-0.0361871492799841\\
-1.5907730549963	-0.0361871492799841\\
-1.5907730549963	-0.0305141046739494\\
-1.59629423540092	-0.0305141046739494\\
-1.59629423540092	-0.0264625417725748\\
-1.60232455624177	-0.0264625417725748\\
-1.60232455624177	-0.022951540986947\\
-1.60831690210388	-0.022951540986947\\
-1.60831690210388	-0.0186306930439522\\
-1.61445554718784	-0.0186306930439522\\
-1.61445554718784	-0.0132301127578953\\
-1.62040880696594	-0.0132301127578953\\
-1.62040880696594	-0.00701991269750701\\
-1.626749093263	-0.00701991269750701\\
-1.626749093263	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-masked-interleaved-diferent-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.67998598145564\\
-0.00106240328131557	-1.67998598145564\\
-0.00106240328131557	-1.67859061813748\\
-0.00995320373046038	-1.67859061813748\\
-0.00995320373046038	-1.67719851546582\\
-0.0190451924848563	-1.67719851546582\\
-0.0190451924848563	-1.67580965555211\\
-0.021986059496983	-1.67580965555211\\
-0.021986059496983	-1.67304159319125\\
-0.0279756035076852	-1.67304159319125\\
-0.0279756035076852	-1.66891338164005\\
-0.0309777313275785	-1.66891338164005\\
-0.0309777313275785	-1.66754361088195\\
-0.034087372697396	-1.66754361088195\\
-0.034087372697396	-1.66617696176123\\
-0.0370294803005384	-1.66617696176123\\
-0.0370294803005384	-1.66074124896229\\
-0.0402610401129717	-1.66074124896229\\
-0.0402610401129717	-1.65938995969302\\
-0.0434650360127407	-1.65938995969302\\
-0.0434650360127407	-1.6566964349385\\
-0.0559824571180862	-1.6566964349385\\
-0.0559824571180862	-1.65535416770621\\
-0.0590302533438383	-1.65535416770621\\
-0.0590302533438383	-1.65401487628475\\
-0.0618498357833204	-1.65401487628475\\
-0.0618498357833204	-1.65267854511684\\
-0.0649921031319476	-1.65267854511684\\
-0.0649921031319476	-1.65001470193157\\
-0.0709235640820833	-1.65001470193157\\
-0.0709235640820833	-1.64868715941464\\
-0.0768341541520803	-1.64868715941464\\
-0.0768341541520803	-1.64736251614953\\
-0.0794328475354922	-1.64736251614953\\
-0.0794328475354922	-1.64472186769188\\
-0.0851649810961193	-1.64472186769188\\
-0.0851649810961193	-1.64209263836118\\
-0.0880554745941451	-1.64209263836118\\
-0.0880554745941451	-1.64078226943646\\
-0.0965582541281833	-1.64078226943646\\
-0.0965582541281833	-1.63947471180192\\
-0.0995548108497784	-1.63947471180192\\
-0.0995548108497784	-1.63816995119462\\
-0.105499091931063	-1.63816995119462\\
-0.105499091931063	-1.63556876456056\\
-0.10855933064503	-1.63556876456056\\
-0.10855933064503	-1.6342723105551\\
-0.111569009922843	-1.6342723105551\\
-0.111569009922843	-1.63297859761725\\
-0.114678198071968	-1.63297859761725\\
-0.114678198071968	-1.63168761202452\\
-0.11764304138319	-1.63168761202452\\
-0.11764304138319	-1.6303993401592\\
-0.123810630574974	-1.6303993401592\\
-0.123810630574974	-1.62911376850727\\
-0.126825717875946	-1.62911376850727\\
-0.126825717875946	-1.62783088365733\\
-0.138822607911069	-1.62783088365733\\
-0.138822607911069	-1.62655067229957\\
-0.151758606092819	-1.62655067229957\\
-0.151758606092819	-1.62527312122474\\
-0.164200508944914	-1.62527312122474\\
-0.164200508944914	-1.62399821732309\\
-0.183980345682281	-1.62399821732309\\
-0.183980345682281	-1.62018925903169\\
-0.193875471001078	-1.62018925903169\\
-0.193875471001078	-1.61892481468092\\
-0.197413999452476	-1.61892481468092\\
-0.197413999452476	-1.61766295341269\\
-0.208011287187461	-1.61766295341269\\
-0.208011287187461	-1.61514693008333\\
-0.211660042146057	-1.61514693008333\\
-0.211660042146057	-1.61264108988431\\
-0.218431552246158	-1.61264108988431\\
-0.218431552246158	-1.61139195786987\\
-0.225930052840987	-1.61139195786987\\
-0.225930052840987	-1.60890120961635\\
-0.229507033849907	-1.60890120961635\\
-0.229507033849907	-1.60765956948351\\
-0.232924165669159	-1.60765956948351\\
-0.232924165669159	-1.60642040289553\\
-0.240078361650058	-1.60642040289553\\
-0.240078361650058	-1.60518369812139\\
-0.243552050029607	-1.60518369812139\\
-0.243552050029607	-1.60271762751381\\
-0.247211236898821	-1.60271762751381\\
-0.247211236898821	-1.60026126549423\\
-0.250729480604515	-1.60026126549423\\
-0.250729480604515	-1.59903669676405\\
-0.257794604467469	-1.59903669676405\\
-0.257794604467469	-1.59781452121431\\
-0.26980805566447	-1.59781452121431\\
-0.26980805566447	-1.59537730511853\\
-0.285309528192474	-1.59537730511853\\
-0.285309528192474	-1.59416224250102\\
-0.289228282267015	-1.59416224250102\\
-0.289228282267015	-1.59294952891954\\
-0.293146618726195	-1.59294952891954\\
-0.293146618726195	-1.59173915353237\\
-0.301372322679855	-1.59173915353237\\
-0.301372322679855	-1.59053110557405\\
-0.305397596796321	-1.59053110557405\\
-0.305397596796321	-1.58932537435472\\
-0.309271408006436	-1.58932537435472\\
-0.309271408006436	-1.58812194925933\\
-0.320798355528324	-1.58812194925933\\
-0.320798355528324	-1.58692081974696\\
-0.324740138216622	-1.58692081974696\\
-0.324740138216622	-1.58572197535017\\
-0.328775503572171	-1.58572197535017\\
-0.328775503572171	-1.58452540567424\\
-0.341151143632193	-1.58452540567424\\
-0.341151143632193	-1.58333110039654\\
-0.345218659804242	-1.58333110039654\\
-0.345218659804242	-1.57857631930046\\
-0.353162628115605	-1.57857631930046\\
-0.353162628115605	-1.57385696105381\\
-0.357058524607028	-1.57385696105381\\
-0.357058524607028	-1.57268258240699\\
-0.361009581822037	-1.57268258240699\\
-0.361009581822037	-1.57151036875196\\
-0.368654389972583	-1.57151036875196\\
-0.368654389972583	-1.56917239819166\\
-0.372826998360885	-1.56917239819166\\
-0.372826998360885	-1.56800662233426\\
-0.376785991319885	-1.56800662233426\\
-0.376785991319885	-1.5656814425605\\
-0.385278812294047	-1.5656814425605\\
-0.385278812294047	-1.56452202007034\\
-0.389603492815123	-1.56452202007034\\
-0.389603492815123	-1.56220946391203\\
-0.393663563724291	-1.56220946391203\\
-0.393663563724291	-1.5610563120383\\
-0.397841086768914	-1.5610563120383\\
-0.397841086768914	-1.55990523226479\\
-0.401813395576816	-1.55990523226479\\
-0.401813395576816	-1.55760925326519\\
-0.409508570863403	-1.55760925326519\\
-0.409508570863403	-1.55532145599292\\
-0.417482256604851	-1.55532145599292\\
-0.417482256604851	-1.55418060359572\\
-0.426048867753353	-1.55418060359572\\
-0.426048867753353	-1.55304177045415\\
-0.438131967738013	-1.55304177045415\\
-0.438131967738013	-1.55190494796108\\
-0.454770358908378	-1.55190494796108\\
-0.454770358908378	-1.54850645913706\\
-0.458757974352703	-1.54850645913706\\
-0.458757974352703	-1.54737759427725\\
-0.470968065599248	-1.54737759427725\\
-0.470968065599248	-1.54400277728422\\
-0.474865881887189	-1.54400277728422\\
-0.474865881887189	-1.53953019668584\\
-0.478666418470285	-1.53953019668584\\
-0.478666418470285	-1.53619586122512\\
-0.482761816999331	-1.53619586122512\\
-0.482761816999331	-1.53398242395254\\
-0.486739428977044	-1.53398242395254\\
-0.486739428977044	-1.53287851792037\\
-0.499088339266863	-1.53287851792037\\
-0.499088339266863	-1.53067629270569\\
-0.511736905147835	-1.53067629270569\\
-0.511736905147835	-1.52957795832312\\
-0.51600141688612	-1.52957795832312\\
-0.51600141688612	-1.52738680836092\\
-0.519992599935151	-1.52738680836092\\
-0.519992599935151	-1.52520296714992\\
-0.524376987468184	-1.52520296714992\\
-0.524376987468184	-1.52194078050454\\
-0.528433903146964	-1.52194078050454\\
-0.528433903146964	-1.51869471020547\\
-0.53294525004174	-1.51869471020547\\
-0.53294525004174	-1.51761623483991\\
-0.537381332328157	-1.51761623483991\\
-0.537381332328157	-1.51653952174455\\
-0.541973723500174	-1.51653952174455\\
-0.541973723500174	-1.51546456392536\\
-0.551231006805847	-1.51546456392536\\
-0.551231006805847	-1.51331988635044\\
-0.58742430163058	-1.51331988635044\\
-0.58742430163058	-1.50798842821534\\
-0.591959727640178	-1.50798842821534\\
-0.591959727640178	-1.50375391747649\\
-0.596824711345407	-1.50375391747649\\
-0.596824711345407	-1.50269949248287\\
-0.606513368087185	-1.50269949248287\\
-0.606513368087185	-1.49849840914906\\
-0.620959288015956	-1.49849840914906\\
-0.620959288015956	-1.4974522605952\\
-0.625820388082144	-1.4974522605952\\
-0.625820388082144	-1.49536486611041\\
-0.640001635808968	-1.49536486611041\\
-0.640001635808968	-1.4922459377829\\
-0.64438833758147	-1.4922459377829\\
-0.64438833758147	-1.48810981460191\\
-0.649299415009847	-1.48810981460191\\
-0.649299415009847	-1.48707975214147\\
-0.663831548681815	-1.48707975214147\\
-0.663831548681815	-1.48605126510347\\
-0.668718415786664	-1.48605126510347\\
-0.668718415786664	-1.48502434759164\\
-0.673498536041945	-1.48502434759164\\
-0.673498536041945	-1.48399899374327\\
-0.678411397804647	-1.48399899374327\\
-0.678411397804647	-1.48297519772897\\
-0.683234761116376	-1.48297519772897\\
-0.683234761116376	-1.47991309889098\\
-0.687855632996415	-1.47991309889098\\
-0.687855632996415	-1.47889547657645\\
-0.697504246065382	-1.47889547657645\\
-0.697504246065382	-1.47787938343988\\
-0.702183017766701	-1.47787938343988\\
-0.702183017766701	-1.47686481384648\\
-0.706805427623319	-1.47686481384648\\
-0.706805427623319	-1.47282165930897\\
-0.716643968329194	-1.47282165930897\\
-0.716643968329194	-1.47080907909323\\
-0.721429122600534	-1.47080907909323\\
-0.721429122600534	-1.4668016954076\\
-0.730994604942607	-1.4668016954076\\
-0.730994604942607	-1.46381154417804\\
-0.740707138338065	-1.46381154417804\\
-0.740707138338065	-1.46281772979506\\
-0.745183657811579	-1.46281772979506\\
-0.745183657811579	-1.46083442391541\\
-0.749829457849865	-1.46083442391541\\
-0.749829457849865	-1.45787019537672\\
-0.754578216507129	-1.45787019537672\\
-0.754578216507129	-1.45491872157224\\
-0.759735765278293	-1.45491872157224\\
-0.759735765278293	-1.45295809168275\\
-0.764476653404081	-1.45295809168275\\
-0.764476653404081	-1.45197986771657\\
-0.769247314408961	-1.45197986771657\\
-0.769247314408961	-1.45100303121304\\
-0.778671216616996	-1.45100303121304\\
-0.778671216616996	-1.449053501181\\
-0.783323679683648	-1.449053501181\\
-0.783323679683648	-1.44808079801052\\
-0.802138141648036	-1.44808079801052\\
-0.802138141648036	-1.44710946301835\\
-0.811571546419399	-1.44710946301835\\
-0.811571546419399	-1.44613949144718\\
-0.816230893163146	-1.44613949144718\\
-0.816230893163146	-1.44323771006206\\
-0.820894974485325	-1.44323771006206\\
-0.820894974485325	-1.44130992014844\\
-0.825819420922207	-1.44130992014844\\
-0.825819420922207	-1.44034803059401\\
-0.830987714699589	-1.44034803059401\\
-0.830987714699589	-1.43938747185298\\
-0.845674544409877	-1.43938747185298\\
-0.845674544409877	-1.43842823936417\\
-0.850882932478167	-1.43842823936417\\
-0.850882932478167	-1.4365137350169\\
-0.855516386808053	-1.4365137350169\\
-0.855516386808053	-1.43555845415412\\
-0.860593330722305	-1.43555845415412\\
-0.860593330722305	-1.43460448153453\\
-0.865631555526835	-1.43460448153453\\
-0.865631555526835	-1.433651812714\\
-0.870596551479341	-1.433651812714\\
-0.870596551479341	-1.43080158494851\\
-0.891146457076113	-1.43080158494851\\
-0.891146457076113	-1.42890787164893\\
-0.922526488435245	-1.42890787164893\\
-0.922526488435245	-1.42796293356896\\
-0.927830773097376	-1.42796293356896\\
-0.927830773097376	-1.42701926881228\\
-0.949380250787264	-1.42701926881228\\
-0.949380250787264	-1.4260768731138\\
-0.954548343382298	-1.4260768731138\\
-0.954548343382298	-1.42513574223011\\
-0.959860229776069	-1.42513574223011\\
-0.959860229776069	-1.42419587193932\\
-0.965169642315609	-1.42419587193932\\
-0.965169642315609	-1.42325725804098\\
-0.970484016144522	-1.42325725804098\\
-0.970484016144522	-1.42044891301366\\
-0.975458449062541	-1.42044891301366\\
-0.975458449062541	-1.41858288889841\\
-0.980366718674917	-1.41858288889841\\
-0.980366718674917	-1.41765172632448\\
-0.990871271141896	-1.41765172632448\\
-0.990871271141896	-1.41486558794091\\
-0.996137977111722	-1.41486558794091\\
-0.996137977111722	-1.41393931154445\\
-1.00209432097902	-1.41393931154445\\
-1.00209432097902	-1.41209038947152\\
-1.00840403162648	-1.41209038947152\\
-1.00840403162648	-1.41116773590503\\
-1.01472295735948	-1.41116773590503\\
-1.01472295735948	-1.41024628209103\\
-1.02084725265244	-1.41024628209103\\
-1.02084725265244	-1.40840695815398\\
-1.02715221117735	-1.40840695815398\\
-1.02715221117735	-1.40657238671857\\
-1.03303735624482	-1.40657238671857\\
-1.03303735624482	-1.40565687360266\\
-1.03920633806815	-1.40565687360266\\
-1.03920633806815	-1.40474253153488\\
-1.04547145972956	-1.40474253153488\\
-1.04547145972956	-1.40291737415377\\
-1.05211011272034	-1.40291737415377\\
-1.05211011272034	-1.40200654534617\\
-1.0586893631997	-1.40200654534617\\
-1.0586893631997	-1.39928101378107\\
-1.07098623776685	-1.39928101378107\\
-1.07098623776685	-1.39746975158352\\
-1.07749136761068	-1.39746975158352\\
-1.07749136761068	-1.39656583717106\\
-1.08369866994592	-1.39656583717106\\
-1.08369866994592	-1.39476142361532\\
-1.08993113213443	-1.39476142361532\\
-1.08993113213443	-1.39386091728267\\
-1.09656318797669	-1.39386091728267\\
-1.09656318797669	-1.39206328766329\\
-1.10308113618903	-1.39206328766329\\
-1.10308113618903	-1.39027014517728\\
-1.11569506508577	-1.39027014517728\\
-1.11569506508577	-1.38848146174649\\
-1.12750308434044	-1.38848146174649\\
-1.12750308434044	-1.38580673656092\\
-1.13985402369441	-1.38580673656092\\
-1.13985402369441	-1.38402907966165\\
-1.15914199682876	-1.38402907966165\\
-1.15914199682876	-1.38314188896927\\
-1.16547804622196	-1.38314188896927\\
-1.16547804622196	-1.38048682751074\\
-1.1785911091288	-1.38048682751074\\
-1.1785911091288	-1.37960396609737\\
-1.18536538528324	-1.37960396609737\\
-1.18536538528324	-1.37872217869263\\
-1.19877373153301	-1.37872217869263\\
-1.19877373153301	-1.37784146200297\\
-1.21872210336764	-1.37784146200297\\
-1.21872210336764	-1.37696181275017\\
-1.22558573000148	-1.37696181275017\\
-1.22558573000148	-1.37608322767118\\
-1.23257730029082	-1.37608322767118\\
-1.23257730029082	-1.37432923705789\\
-1.25310460800732	-1.37432923705789\\
-1.25310460800732	-1.37257946435914\\
-1.26026837577175	-1.37257946435914\\
-1.26026837577175	-1.37170615172891\\
-1.26700856055202	-1.37170615172891\\
-1.26700856055202	-1.37083388400812\\
-1.27374387683948	-1.37083388400812\\
-1.27374387683948	-1.36822331878188\\
-1.28045285292239	-1.36822331878188\\
-1.28045285292239	-1.36735519925026\\
-1.28789244710505	-1.36735519925026\\
-1.28789244710505	-1.3664881089754\\
-1.29457416270799	-1.3664881089754\\
-1.29457416270799	-1.36475700385853\\
-1.31559424971187	-1.36475700385853\\
-1.31559424971187	-1.36302997889602\\
-1.32255659725776	-1.36302997889602\\
-1.32255659725776	-1.36044703861558\\
-1.32877208562936	-1.36044703861558\\
-1.32877208562936	-1.35873010814498\\
-1.34875119379898	-1.35873010814498\\
-1.34875119379898	-1.35787314289026\\
-1.36182576636029	-1.35787314289026\\
-1.36182576636029	-1.35701717368291\\
-1.36820171714103	-1.35701717368291\\
-1.36820171714103	-1.35616219758466\\
-1.3812320724277	-1.35616219758466\\
-1.3812320724277	-1.35530821167036\\
-1.38725653567377	-1.35530821167036\\
-1.38725653567377	-1.35445521302791\\
-1.39377472287815	-1.35445521302791\\
-1.39377472287815	-1.35360319875813\\
-1.40007944738617	-1.35360319875813\\
-1.40007944738617	-1.35105303338594\\
-1.40627747869369	-1.35105303338594\\
-1.40627747869369	-1.34935779242584\\
-1.41848134920444	-1.34935779242584\\
-1.41848134920444	-1.34766642045995\\
-1.42426490828897	-1.34766642045995\\
-1.42426490828897	-1.34597889505257\\
-1.42986334224287	-1.34597889505257\\
-1.42986334224287	-1.34345477064334\\
-1.44742469537058	-1.34345477064334\\
-1.44742469537058	-1.3426152951502\\
-1.45370938461793	-1.3426152951502\\
-1.45370938461793	-1.34177676475927\\
-1.47211740017872	-1.34177676475927\\
-1.47211740017872	-1.33759819476399\\
-1.49017491636303	-1.33759819476399\\
-1.49017491636303	-1.33676527840544\\
-1.49608458335853	-1.33676527840544\\
-1.49608458335853	-1.33593328839716\\
-1.50220535193983	-1.33593328839716\\
-1.50220535193983	-1.33427207691146\\
-1.50799059590395	-1.33427207691146\\
-1.50799059590395	-1.33344285020225\\
-1.53870714057409	-1.33344285020225\\
-1.53870714057409	-1.33013507640656\\
-1.54503991515665	-1.33013507640656\\
-1.54503991515665	-1.32848663337118\\
-1.55135764770254	-1.32848663337118\\
-1.55135764770254	-1.3276637639049\\
-1.56388142142974	-1.3276637639049\\
-1.56388142142974	-1.32684179243914\\
-1.56986080404489	-1.32684179243914\\
-1.56986080404489	-1.32602071646194\\
-1.57625180157868	-1.32602071646194\\
-1.57625180157868	-1.32356283650086\\
-1.58239813265857	-1.32356283650086\\
-1.58239813265857	-1.3227453175696\\
-1.58899993256291	-1.3227453175696\\
-1.58899993256291	-1.32111292651806\\
-1.59570501082385	-1.32111292651806\\
-1.59570501082385	-1.32029804950968\\
-1.60216299639857	-1.32029804950968\\
-1.60216299639857	-1.31867092038395\\
-1.60896047051701	-1.31867092038395\\
-1.60896047051701	-1.31785866343951\\
-1.61581592039736	-1.31785866343951\\
-1.61581592039736	-1.31704727503936\\
-1.62274816141467	-1.31704727503936\\
-1.62274816141467	-1.316236752795\\
-1.62903874519787	-1.316236752795\\
-1.62903874519787	-1.31461829726912\\
-1.63560745877369	-1.31461829726912\\
-1.63560745877369	-1.31300327795107\\
-1.64219367439693	-1.31300327795107\\
-1.64219367439693	-1.31139167608605\\
-1.64897892203694	-1.31139167608605\\
-1.64897892203694	-1.30978347307351\\
-1.65567578529727	-1.30978347307351\\
-1.65567578529727	-1.30817865046546\\
-1.66281897697531	-1.30817865046546\\
-1.66281897697531	-1.30737750108942\\
-1.67692804017722	-1.30737750108942\\
-1.67692804017722	-1.30497907342347\\
-1.68354223649205	-1.30497907342347\\
-1.68354223649205	-1.30258812919955\\
-1.6901725946243	-1.30258812919955\\
-1.6901725946243	-1.30099829412393\\
-1.69705507550923	-1.30099829412393\\
-1.69705507550923	-1.29941174064142\\
-1.72569026080642	-1.29941174064142\\
-1.72569026080642	-1.2962484086101\\
-1.73396982287537	-1.2962484086101\\
-1.73396982287537	-1.29231239383699\\
-1.74205116125615	-1.29231239383699\\
-1.74205116125615	-1.29152758963167\\
-1.74962313272822	-1.29152758963167\\
-1.74962313272822	-1.28839629867143\\
-1.75762421547755	-1.28839629867143\\
-1.75762421547755	-1.28683537966873\\
-1.76514167686491	-1.28683537966873\\
-1.76514167686491	-1.28605609458416\\
-1.77278266259619	-1.28605609458416\\
-1.77278266259619	-1.28449986305014\\
-1.7805513156707	-1.28449986305014\\
-1.7805513156707	-1.2829467361917\\
-1.78796789131709	-1.2829467361917\\
-1.78796789131709	-1.28139669791413\\
-1.79592806771161	-1.28139669791413\\
-1.79592806771161	-1.28062283199792\\
-1.8034347999297	-1.28062283199792\\
-1.8034347999297	-1.27907739668823\\
-1.8113088378953	-1.27907739668823\\
-1.8113088378953	-1.27753501026876\\
-1.81983348230234	-1.27753501026876\\
-1.81983348230234	-1.27445932157642\\
-1.82735308742729	-1.27445932157642\\
-1.82735308742729	-1.2721604427897\\
-1.83573071620981	-1.2721604427897\\
-1.83573071620981	-1.27063158430299\\
-1.84283729003563	-1.27063158430299\\
-1.84283729003563	-1.26606273430286\\
-1.85086431065226	-1.26606273430286\\
-1.85086431065226	-1.26378818778257\\
-1.85932724394821	-1.26378818778257\\
-1.85932724394821	-1.2630314568256\\
-1.86749893886802	-1.2630314568256\\
-1.86749893886802	-1.26076559216941\\
-1.87614924077546	-1.26076559216941\\
-1.87614924077546	-1.25775447133611\\
-1.88463945746172	-1.25775447133611\\
-1.88463945746172	-1.2562531783042\\
-1.89399549249198	-1.2562531783042\\
-1.89399549249198	-1.25475471139086\\
-1.91397698027918	-1.25475471139086\\
-1.91397698027918	-1.25176620013438\\
-1.93463210328719	-1.25176620013438\\
-1.93463210328719	-1.2502761281566\\
-1.95303129136981	-1.2502761281566\\
-1.95303129136981	-1.24730428317891\\
-1.96182966422609	-1.24730428317891\\
-1.96182966422609	-1.24508260788853\\
-1.96990610443658	-1.24508260788853\\
-1.96990610443658	-1.24360489855926\\
-1.97784948052512	-1.24360489855926\\
-1.97784948052512	-1.24212989981779\\
-1.98669022813227	-1.24212989981779\\
-1.98669022813227	-1.24065759854074\\
-1.99558664127266	-1.24065759854074\\
-1.99558664127266	-1.23698856148961\\
-2.0055482353101	-1.23698856148961\\
-2.0055482353101	-1.23625674968528\\
-2.01429358446274	-1.23625674968528\\
-2.01429358446274	-1.23406527680085\\
-2.0231957588481	-1.23406527680085\\
-2.0231957588481	-1.23260758120715\\
-2.03178377203045	-1.23260758120715\\
-2.03178377203045	-1.22752615400302\\
-2.0407485643425	-1.22752615400302\\
-2.0407485643425	-1.22463665735794\\
-2.05049025001752	-1.22463665735794\\
-2.05049025001752	-1.22319573578566\\
-2.05848815988331	-1.22319573578566\\
-2.05848815988331	-1.22032148636634\\
-2.06859523500568	-1.22032148636634\\
-2.06859523500568	-1.21531566746772\\
-2.07690023711356	-1.21531566746772\\
-2.07690023711356	-1.21246882144668\\
-2.08666443411925	-1.21246882144668\\
-2.08666443411925	-1.20963176814\\
-2.09587692050262	-1.20963176814\\
-2.09587692050262	-1.20609908579397\\
-2.10428889888789	-1.20609908579397\\
-2.10428889888789	-1.2032837395607\\
-2.11211483419817	-1.2032837395607\\
-2.11211483419817	-1.19837970395317\\
-2.11936734813171	-1.19837970395317\\
-2.11936734813171	-1.19559029115241\\
-2.126867264346	-1.19559029115241\\
-2.12771797230949	-1.19489438991964\\
-2.13326278174064	-1.19489438991964\\
-2.13326278174064	-1.19211655386006\\
-2.14071333835871	-1.19211655386006\\
-2.14071333835871	-1.18865714238713\\
-2.15664820680281	-1.18865714238713\\
-2.15664820680281	-1.18727735338167\\
-2.16332357565414	-1.18727735338167\\
-2.16332357565414	-1.18589982103866\\
-2.17250834468601	-1.18589982103866\\
-2.17250834468601	-1.18246579777974\\
-2.18198086426706	-1.18246579777974\\
-2.18198086426706	-1.17904566242175\\
-2.18975361416347	-1.17904566242175\\
-2.18975361416347	-1.17700018424575\\
-2.19740036476958	-1.17700018424575\\
-2.19740036476958	-1.17360195529848\\
-2.20592045376353	-1.17360195529848\\
-2.20592045376353	-1.17156950676172\\
-2.21492857851055	-1.17156950676172\\
-2.21492857851055	-1.16684584886487\\
-2.22329176294094	-1.16684584886487\\
-2.22329176294094	-1.16415826619792\\
-2.23097075723707	-1.16415826619792\\
-2.23097075723707	-1.16014258731202\\
-2.23730114656422	-1.16014258731202\\
-2.23730114656422	-1.15614552985142\\
-2.24482104831746	-1.15614552985142\\
-2.24482104831746	-1.15282870353249\\
-2.25270571898729	-1.15282870353249\\
-2.25270571898729	-1.14886517771599\\
-2.26181435527851	-1.14886517771599\\
-2.26181435527851	-1.1449196183169\\
-2.26994895095414	-1.1449196183169\\
-2.26994895095414	-1.1422991164259\\
-2.27736336654927	-1.1422991164259\\
-2.27736336654927	-1.13968643534089\\
-2.28655643807299	-1.13968643534089\\
-2.28655643807299	-1.13643148415396\\
-2.29335401485186	-1.13643148415396\\
-2.29335401485186	-1.12995744730336\\
-2.3017721270724	-1.12995744730336\\
-2.3017721270724	-1.12609565402864\\
-2.30908148132082	-1.12609565402864\\
-2.30908148132082	-1.12417104050865\\
-2.31678910799338	-1.12417104050865\\
-2.31678910799338	-1.12225058208624\\
-2.32359607064232	-1.12225058208624\\
-2.32359607064232	-1.11778553138205\\
-2.32980873032436	-1.11778553138205\\
-2.32980873032436	-1.11587874429313\\
-2.33797187559831	-1.11587874429313\\
-2.33797187559831	-1.11144527727549\\
-2.34432537347427	-1.11144527727549\\
-2.34432537347427	-1.11018257843394\\
-2.3514400937338	-1.11018257843394\\
-2.3514400937338	-1.10892164719949\\
-2.35965505924896	-1.10892164719949\\
-2.35965505924896	-1.10640505982773\\
-2.36703367950659	-1.10640505982773\\
-2.36703367950659	-1.10389546011187\\
-2.37407504232636	-1.10389546011187\\
-2.37407504232636	-1.1013927936367\\
-2.38211006780299	-1.1013927936367\\
-2.38211006780299	-1.09516610887419\\
-2.39054527335896	-1.09516610887419\\
-2.39054527335896	-1.09330636431391\\
-2.40014935208498	-1.09330636431391\\
-2.40014935208498	-1.08898159842711\\
-2.40887620089559	-1.08898159842711\\
-2.40887620089559	-1.08590490742783\\
-2.41753060699763	-1.08590490742783\\
-2.41753060699763	-1.08467710507378\\
-2.42912146814605	-1.08467710507378\\
-2.42912146814605	-1.08283846144027\\
-2.43912740199312	-1.08283846144027\\
-2.43912740199312	-1.07612786840881\\
-2.45041420911854	-1.07612786840881\\
-2.45041420911854	-1.07430609858355\\
-2.46211861954405	-1.07430609858355\\
-2.46211861954405	-1.06825912148215\\
-2.47397150948464	-1.06825912148215\\
-2.47397150948464	-1.06464961064159\\
-2.48495483841335	-1.06464961064159\\
-2.48495483841335	-1.06045596818293\\
-2.49856447287982	-1.06045596818293\\
-2.49856447287982	-1.05747189091336\\
-2.51342029403468	-1.05747189091336\\
-2.51342029403468	-1.05449720054286\\
-2.52873842045962	-1.05449720054286\\
-2.52873842045962	-1.04975700888906\\
-2.54218903994147	-1.04975700888906\\
-2.54218903994147	-1.04857564150603\\
-2.55550533271217	-1.04857564150603\\
-2.55550533271217	-1.04504028806059\\
-2.56954372399642	-1.04504028806059\\
-2.56954372399642	-1.04269062418479\\
-2.58332034438713	-1.04269062418479\\
-2.58332034438713	-1.04034670286523\\
-2.59787755771887	-1.04034670286523\\
-2.59787755771887	-1.03684149900957\\
-2.6144254366773	-1.03684149900957\\
-2.6144254366773	-1.03334898818766\\
-2.627139844432	-1.03334898818766\\
-2.627139844432	-1.02986903650874\\
-2.6431946122148	-1.02986903650874\\
-2.6431946122148	-1.02755598083327\\
-2.65502627247277	-1.02755598083327\\
-2.65502627247277	-1.02524840979208\\
-2.66871494983904	-1.02524840979208\\
-2.66871494983904	-1.02007623101606\\
-2.68360484867392	-1.02007623101606\\
-2.68360484867392	-1.01664321869786\\
-2.69451632307172	-1.01664321869786\\
-2.69451632307172	-1.01322214648412\\
-2.71013254836937	-1.01322214648412\\
-2.71013254836937	-1.00867907884094\\
-2.72357548272948	-1.00867907884094\\
-2.72357548272948	-1.00641533405838\\
-2.73693723183984	-1.00641533405838\\
-2.73693723183984	-0.999654835036953\\
-2.75039673358184	-0.999654835036953\\
-2.75039673358184	-0.996291661111573\\
-2.76267622333452	-0.996291661111573\\
-2.76267622333452	-0.991824880856628\\
-2.77538697554875	-0.991824880856628\\
-2.77538697554875	-0.986269080690109\\
-2.78381740845343	-0.986269080690109\\
-2.78381740845343	-0.980743558024965\\
-2.79545227547484	-0.980743558024965\\
-2.79545227547484	-0.979642043016899\\
-2.81133636726296	-0.979642043016899\\
-2.81133636726296	-0.976344606589966\\
-2.82593632916591	-0.976344606589966\\
-2.82593632916591	-0.971964467509586\\
-2.83749126495869	-0.971964467509586\\
-2.83749126495869	-0.969236325329181\\
-2.84916800493933	-0.969236325329181\\
-2.84916800493933	-0.968147086254728\\
-2.85929694432049	-0.968147086254728\\
-2.85929694432049	-0.963259656730116\\
-2.87173703898696	-0.963259656730116\\
-2.87173703898696	-0.961094836633633\\
-2.88433949617044	-0.961094836633633\\
-2.88433949617044	-0.95839512892641\\
-2.89865949590061	-0.95839512892641\\
-2.89865949590061	-0.95301655975948\\
-2.91555464992754	-0.95301655975948\\
-2.91555464992754	-0.949267907662102\\
-2.93092468743482	-0.949267907662102\\
-2.93092468743482	-0.945000001537205\\
-2.94953747360416	-0.945000001537205\\
-2.94953747360416	-0.940219089102666\\
-2.97192108850145	-0.940219089102666\\
-2.97192108850145	-0.935987359440296\\
-2.98852488641418	-0.935987359440296\\
-2.98852488641418	-0.931772324977521\\
-3.00685109870545	-0.931772324977521\\
-3.00685109870545	-0.924957973493325\\
-3.02579280175764	-0.924957973493325\\
-3.02579280175764	-0.922348480502364\\
-3.03873703635223	-0.922348480502364\\
-3.03873703635223	-0.919225355340018\\
-3.05467684071024	-0.919225355340018\\
-3.05467684071024	-0.915075081709752\\
-3.06780584231845	-0.915075081709752\\
-3.06780584231845	-0.909909299024562\\
-3.08526964312193	-0.909909299024562\\
-3.08526964312193	-0.907849773255538\\
-3.0974575216658	-0.907849773255538\\
-3.0974575216658	-0.901694165821127\\
-3.11426060499587	-0.901694165821127\\
-3.11426060499587	-0.897609341737827\\
-3.13578641900853	-0.897609341737827\\
-3.13578641900853	-0.892524276016703\\
-3.15479277407726	-0.892524276016703\\
-3.15479277407726	-0.885947987474959\\
-3.17790537691521	-0.885947987474959\\
-3.17790537691521	-0.879409792598076\\
-3.20049965843399	-0.879409792598076\\
-3.20049965843399	-0.87191212370543\\
-3.22066209240959	-0.87191212370543\\
-3.22066209240959	-0.864958255926073\\
-3.23867266445027	-0.864958255926073\\
-3.23867266445027	-0.859523711457942\\
-3.25874048661668	-0.859523711457942\\
-3.25874048661668	-0.856078545674816\\
-3.27619521061227	-0.856078545674816\\
-3.27619521061227	-0.852153612940965\\
-3.29154409001264	-0.852153612940965\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-masked-interleaved-diferent-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.67028629091067\\
-0.00179397107788981	-1.67028629091067\\
-0.00179397107788981	-1.66891338164005\\
-0.00477151264704201	-1.66891338164005\\
-0.00477151264704201	-1.66481341754121\\
-0.00783297299318253	-1.66481341754121\\
-0.00783297299318253	-1.66345296162203\\
-0.0109084865748699	-1.66345296162203\\
-0.0109084865748699	-1.66209557753924\\
-0.0139654628708659	-1.66209557753924\\
-0.0139654628708659	-1.66074124896229\\
-0.017013249006895	-1.66074124896229\\
-0.017013249006895	-1.65938995969302\\
-0.0299707766933328	-1.65938995969302\\
-0.0299707766933328	-1.6580416936643\\
-0.0366098262960559	-1.6580416936643\\
-0.0366098262960559	-1.65535416770621\\
-0.0401164738708393	-1.65535416770621\\
-0.0401164738708393	-1.65267854511684\\
-0.043707568739348	-1.65267854511684\\
-0.043707568739348	-1.65001470193157\\
-0.051082790890232	-1.65001470193157\\
-0.051082790890232	-1.64604075718612\\
-0.0684899739665816	-1.64604075718612\\
-0.0684899739665816	-1.64472186769188\\
-0.0719840112364709	-1.64472186769188\\
-0.0719840112364709	-1.64209263836118\\
-0.0788158436467818	-1.64209263836118\\
-0.0788158436467818	-1.64078226943646\\
-0.0824014370648007	-1.64078226943646\\
-0.0824014370648007	-1.63686797346196\\
-0.0861330756559076	-1.63686797346196\\
-0.0861330756559076	-1.6342723105551\\
-0.0928980102300563	-1.6342723105551\\
-0.0928980102300563	-1.63168761202452\\
-0.099732759257424	-1.63168761202452\\
-0.099732759257424	-1.6303993401592\\
-0.103418882943837	-1.6303993401592\\
-0.103418882943837	-1.62911376850727\\
-0.114101297496041	-1.62911376850727\\
-0.114101297496041	-1.62655067229957\\
-0.117671193544552	-1.62655067229957\\
-0.117671193544552	-1.62527312122474\\
-0.149190175301345	-1.62527312122474\\
-0.149190175301345	-1.62399821732309\\
-0.152918261480284	-1.62399821732309\\
-0.152918261480284	-1.62272594758341\\
-0.156804143273123	-1.62272594758341\\
-0.156804143273123	-1.62145629909199\\
-0.160602710859834	-1.62145629909199\\
-0.160602710859834	-1.62018925903169\\
-0.168239942630956	-1.62018925903169\\
-0.168239942630956	-1.61766295341269\\
-0.172168620551733	-1.61766295341269\\
-0.172168620551733	-1.61640366269369\\
-0.176128352553124	-1.61640366269369\\
-0.176128352553124	-1.61139195786987\\
-0.195604056723737	-1.61139195786987\\
-0.195604056723737	-1.61014533511074\\
-0.199371936095561	-1.61014533511074\\
-0.199371936095561	-1.60890120961635\\
-0.211297899530011	-1.60890120961635\\
-0.211297899530011	-1.60642040289553\\
-0.215154245081807	-1.60642040289553\\
-0.215154245081807	-1.60518369812139\\
-0.219266756705581	-1.60518369812139\\
-0.219266756705581	-1.60148823863914\\
-0.231827900434638	-1.60148823863914\\
-0.231827900434638	-1.60026126549423\\
-0.235850509512198	-1.60026126549423\\
-0.235850509512198	-1.5965947276908\\
-0.244684990661564	-1.5965947276908\\
-0.244684990661564	-1.59416224250102\\
-0.253504927866438	-1.59416224250102\\
-0.253504927866438	-1.59294952891954\\
-0.258252255988817	-1.59294952891954\\
-0.258252255988817	-1.59173915353237\\
-0.272553873774305	-1.59173915353237\\
-0.272553873774305	-1.59053110557405\\
-0.281710274666976	-1.59053110557405\\
-0.281710274666976	-1.58932537435472\\
-0.296027469075955	-1.58932537435472\\
-0.296027469075955	-1.58692081974696\\
-0.305016814570516	-1.58692081974696\\
-0.305016814570516	-1.58572197535017\\
-0.314554703458606	-1.58572197535017\\
-0.314554703458606	-1.58213904926584\\
-0.319292667146496	-1.58213904926584\\
-0.319292667146496	-1.5797616687935\\
-0.323792277488147	-1.5797616687935\\
-0.323792277488147	-1.57739318365031\\
-0.328780422007931	-1.57739318365031\\
-0.328780422007931	-1.57503351433005\\
-0.333515662836085	-1.57503351433005\\
-0.333515662836085	-1.57151036875196\\
-0.342835780673433	-1.57151036875196\\
-0.342835780673433	-1.57034031051619\\
-0.352423758914848	-1.57034031051619\\
-0.352423758914848	-1.56800662233426\\
-0.356919469800376	-1.56800662233426\\
-0.356919469800376	-1.5656814425605\\
-0.36606222635431	-1.5656814425605\\
-0.36606222635431	-1.56452202007034\\
-0.37074986963905	-1.56452202007034\\
-0.37074986963905	-1.56336469689854\\
-0.375545674372077	-1.56336469689854\\
-0.375545674372077	-1.5610563120383\\
-0.380259968141534	-1.5610563120383\\
-0.380259968141534	-1.55990523226479\\
-0.384646538125613	-1.55990523226479\\
-0.384646538125613	-1.55875621563846\\
-0.393890152237607	-1.55875621563846\\
-0.393890152237607	-1.55532145599292\\
-0.398264768664872	-1.55532145599292\\
-0.398264768664872	-1.55190494796108\\
-0.402662179527727	-1.55190494796108\\
-0.402662179527727	-1.55077012756528\\
-0.406991459249666	-1.55077012756528\\
-0.406991459249666	-1.54850645913706\\
-0.411647874743263	-1.54850645913706\\
-0.411647874743263	-1.546250697859\\
-0.416267500027354	-1.546250697859\\
-0.416267500027354	-1.54512576160331\\
-0.420789112552848	-1.54512576160331\\
-0.420789112552848	-1.54288173672837\\
-0.425314243783077	-1.54288173672837\\
-0.425314243783077	-1.54064545447311\\
-0.42983787964248	-1.54064545447311\\
-0.42983787964248	-1.53841685048518\\
-0.434150151053436	-1.53841685048518\\
-0.434150151053436	-1.53619586122512\\
-0.438819365646034	-1.53619586122512\\
-0.438819365646034	-1.53398242395254\\
-0.448387632848133	-1.53398242395254\\
-0.448387632848133	-1.53287851792037\\
-0.453179404277461	-1.53287851792037\\
-0.453179404277461	-1.53067629270569\\
-0.457903982042776	-1.53067629270569\\
-0.457903982042776	-1.52957795832312\\
-0.467207313060286	-1.52957795832312\\
-0.467207313060286	-1.52848146603572\\
-0.472004350648923	-1.52848146603572\\
-0.472004350648923	-1.52520296714992\\
-0.47703155242493	-1.52520296714992\\
-0.47703155242493	-1.52302637574831\\
-0.48210747614956	-1.52302637574831\\
-0.48210747614956	-1.52194078050454\\
-0.486823361219294	-1.52194078050454\\
-0.486823361219294	-1.52085697593656\\
-0.491671035977712	-1.52085697593656\\
-0.491671035977712	-1.51977495487783\\
-0.496962558517062	-1.51977495487783\\
-0.496962558517062	-1.51761623483991\\
-0.512374393049094	-1.51761623483991\\
-0.512374393049094	-1.51653952174455\\
-0.517790833818623	-1.51653952174455\\
-0.517790833818623	-1.51546456392536\\
-0.52349503071783	-1.51546456392536\\
-0.52349503071783	-1.51439135443061\\
-0.528889375891547	-1.51439135443061\\
-0.528889375891547	-1.5122501528166\\
-0.534068062587262	-1.5122501528166\\
-0.534068062587262	-1.51118214700204\\
-0.539498239664597	-1.51118214700204\\
-0.539498239664597	-1.50586779761722\\
-0.545014645134765	-1.50586779761722\\
-0.545014645134765	-1.50481001701832\\
-0.550542263805162	-1.50481001701832\\
-0.550542263805162	-1.50375391747649\\
-0.555738705735035	-1.50375391747649\\
-0.555738705735035	-1.50269949248287\\
-0.560966558733002	-1.50269949248287\\
-0.560966558733002	-1.49954620027603\\
-0.566155091383837	-1.49954620027603\\
-0.566155091383837	-1.4974522605952\\
-0.571369882143603	-1.4974522605952\\
-0.571369882143603	-1.49640774833121\\
-0.576919423539215	-1.49640774833121\\
-0.576919423539215	-1.4943236077224\\
-0.587673490820848	-1.4943236077224\\
-0.587673490820848	-1.4922459377829\\
-0.592987153006639	-1.4922459377829\\
-0.592987153006639	-1.49017468954456\\
-0.598529398997358	-1.49017468954456\\
-0.598529398997358	-1.48605126510347\\
-0.613973475569819	-1.48605126510347\\
-0.613973475569819	-1.48502434759164\\
-0.619434383387092	-1.48502434759164\\
-0.619434383387092	-1.48399899374327\\
-0.636083503982679	-1.48399899374327\\
-0.636083503982679	-1.48297519772897\\
-0.641334665260538	-1.48297519772897\\
-0.641334665260538	-1.48093225605008\\
-0.647063083665727	-1.48093225605008\\
-0.647063083665727	-1.47991309889098\\
-0.652709025168558	-1.47991309889098\\
-0.652709025168558	-1.47686481384648\\
-0.658155947073659	-1.47686481384648\\
-0.658155947073659	-1.47585176219303\\
-0.663570200120986	-1.47585176219303\\
-0.663570200120986	-1.47181462400646\\
-0.668817481332609	-1.47181462400646\\
-0.668817481332609	-1.46780133265203\\
-0.67411248412828	-1.46780133265203\\
-0.67411248412828	-1.46580352175638\\
-0.679461671764771	-1.46580352175638\\
-0.679461671764771	-1.46480680642728\\
-0.684494619490066	-1.46480680642728\\
-0.684494619490066	-1.46281772979506\\
-0.68984641731335	-1.46281772979506\\
-0.68984641731335	-1.46182535809316\\
-0.695372325100244	-1.46182535809316\\
-0.695372325100244	-1.45984492213289\\
-0.700782541447373	-1.45984492213289\\
-0.700782541447373	-1.45885684764449\\
-0.70625520431431	-1.45885684764449\\
-0.70625520431431	-1.45787019537672\\
-0.711593036048468	-1.45787019537672\\
-0.711593036048468	-1.4568849602835\\
-0.717433320545262	-1.4568849602835\\
-0.717433320545262	-1.45590113734596\\
-0.722759583621582	-1.45590113734596\\
-0.722759583621582	-1.45491872157224\\
-0.728373710856402	-1.45491872157224\\
-0.728373710856402	-1.45100303121304\\
-0.733833994110656	-1.45100303121304\\
-0.733833994110656	-1.449053501181\\
-0.739114163289164	-1.449053501181\\
-0.739114163289164	-1.44517087856477\\
-0.744611749390722	-1.44517087856477\\
-0.744611749390722	-1.44420361966389\\
-0.750175149260785	-1.44420361966389\\
-0.750175149260785	-1.44323771006206\\
-0.755414717496422	-1.44323771006206\\
-0.755414717496422	-1.44130992014844\\
-0.760843139222986	-1.44130992014844\\
-0.760843139222986	-1.44034803059401\\
-0.766294074470782	-1.44034803059401\\
-0.766294074470782	-1.43938747185298\\
-0.77176787408176	-1.43938747185298\\
-0.77176787408176	-1.43842823936417\\
-0.777630517544802	-1.43842823936417\\
-0.777630517544802	-1.4365137350169\\
-0.783076724717338	-1.4365137350169\\
-0.783076724717338	-1.43555845415412\\
-0.805278940084535	-1.43555845415412\\
-0.805278940084535	-1.433651812714\\
-0.810852801971956	-1.433651812714\\
-0.810852801971956	-1.43270044327135\\
-0.816588537370873	-1.43270044327135\\
-0.816588537370873	-1.42985408733914\\
-0.82217484929315	-1.42985408733914\\
-0.82217484929315	-1.42796293356896\\
-0.82768192227599	-1.42796293356896\\
-0.82768192227599	-1.42701926881228\\
-0.832917546834853	-1.42701926881228\\
-0.832917546834853	-1.4260768731138\\
-0.843677418602505	-1.4260768731138\\
-0.843677418602505	-1.42513574223011\\
-0.84931799744051	-1.42513574223011\\
-0.84931799744051	-1.42325725804098\\
-0.854636565991418	-1.42325725804098\\
-0.854636565991418	-1.42231989635585\\
-0.860087337179966	-1.42231989635585\\
-0.860087337179966	-1.41951528310309\\
-0.865428249689643	-1.41951528310309\\
-0.865428249689643	-1.41858288889841\\
-0.871154839241147	-1.41858288889841\\
-0.871154839241147	-1.41765172632448\\
-0.893991803466498	-1.41765172632448\\
-0.893991803466498	-1.41672179132656\\
-0.904870813709973	-1.41672179132656\\
-0.904870813709973	-1.41579307987016\\
-0.910012219107506	-1.41579307987016\\
-0.910012219107506	-1.41486558794091\\
-0.920958772002748	-1.41486558794091\\
-0.920958772002748	-1.41393931154445\\
-0.926548782509117	-1.41393931154445\\
-0.926548782509117	-1.41209038947152\\
-0.932031197318252	-1.41209038947152\\
-0.932031197318252	-1.41024628209103\\
-0.938019150736516	-1.41024628209103\\
-0.938019150736516	-1.40840695815398\\
-0.943662655253205	-1.40840695815398\\
-0.943662655253205	-1.40565687360266\\
-0.949606967052853	-1.40565687360266\\
-0.949606967052853	-1.40018836886009\\
-0.955467334788774	-1.40018836886009\\
-0.955467334788774	-1.3983748092408\\
-0.973069212478979	-1.3983748092408\\
-0.973069212478979	-1.39746975158352\\
-0.978875962046946	-1.39746975158352\\
-0.978875962046946	-1.39476142361532\\
-0.984859686929454	-1.39476142361532\\
-0.984859686929454	-1.39386091728267\\
-0.991015928319124	-1.39386091728267\\
-0.991015928319124	-1.39296153981595\\
-1.00250243067324	-1.39296153981595\\
-1.00250243067324	-1.39206328766329\\
-1.00841952693664	-1.39206328766329\\
-1.00841952693664	-1.39116615728976\\
-1.01434096488013	-1.39116615728976\\
-1.01434096488013	-1.38848146174649\\
-1.02745233772795	-1.38848146174649\\
-1.02745233772795	-1.38758878347512\\
-1.04673586269258	-1.38758878347512\\
-1.04673586269258	-1.38402907966165\\
-1.05361873407589	-1.38402907966165\\
-1.05361873407589	-1.38225578561449\\
-1.0607154396332	-1.38225578561449\\
-1.0607154396332	-1.38137076624164\\
-1.06763525505923	-1.38137076624164\\
-1.06763525505923	-1.37960396609737\\
-1.07488883894404	-1.37960396609737\\
-1.07488883894404	-1.37784146200297\\
-1.08202369310623	-1.37784146200297\\
-1.08202369310623	-1.37432923705789\\
-1.10223389133097	-1.37432923705789\\
-1.10223389133097	-1.37345382507265\\
-1.1091203497658	-1.37345382507265\\
-1.1091203497658	-1.37257946435914\\
-1.1163638813688	-1.37257946435914\\
-1.1163638813688	-1.37170615172891\\
-1.12359638433188	-1.37170615172891\\
-1.12359638433188	-1.37083388400812\\
-1.1306143903471	-1.37083388400812\\
-1.1306143903471	-1.36996265803751\\
-1.14550229734775	-1.36996265803751\\
-1.14550229734775	-1.36822331878188\\
-1.16821182100888	-1.36822331878188\\
-1.16821182100888	-1.36475700385853\\
-1.18296991941198	-1.36475700385853\\
-1.18296991941198	-1.36302997889602\\
-1.19806667289172	-1.36302997889602\\
-1.19806667289172	-1.36130700977426\\
-1.2059835924354	-1.36130700977426\\
-1.2059835924354	-1.35958807239851\\
-1.21373347075803	-1.35958807239851\\
-1.21373347075803	-1.35873010814498\\
-1.22143903560305	-1.35873010814498\\
-1.22143903560305	-1.35787314289026\\
-1.23722193718051	-1.35787314289026\\
-1.23722193718051	-1.35701717368291\\
-1.24478014337098	-1.35701717368291\\
-1.24478014337098	-1.35616219758466\\
-1.25229785219715	-1.35616219758466\\
-1.25229785219715	-1.35445521302791\\
-1.26667589969007	-1.35445521302791\\
-1.26667589969007	-1.35360319875813\\
-1.28198808934187	-1.35360319875813\\
-1.28198808934187	-1.35275216597475\\
-1.28963507438887	-1.35275216597475\\
-1.28963507438887	-1.35190211180427\\
-1.29765016277019	-1.35190211180427\\
-1.29765016277019	-1.35020492787165\\
-1.30530152847044	-1.35020492787165\\
-1.30530152847044	-1.34935779242584\\
-1.31343844543952	-1.34935779242584\\
-1.31343844543952	-1.34766642045995\\
-1.32148472668223	-1.34766642045995\\
-1.32148472668223	-1.34513656785092\\
-1.32983180533643	-1.34513656785092\\
-1.32983180533643	-1.34429519396437\\
-1.33827258113903	-1.34429519396437\\
-1.33827258113903	-1.34345477064334\\
-1.34662516631279	-1.34345477064334\\
-1.34662516631279	-1.34177676475927\\
-1.35544631795606	-1.34177676475927\\
-1.35544631795606	-1.3409391767567\\
-1.36469340052857	-1.3409391767567\\
-1.36469340052857	-1.33759819476399\\
-1.38331551677062	-1.33759819476399\\
-1.38331551677062	-1.33593328839716\\
-1.40267929655764	-1.33593328839716\\
-1.40267929655764	-1.33510222210634\\
-1.41265637778989	-1.33510222210634\\
-1.41265637778989	-1.33344285020225\\
-1.42244282093887	-1.33344285020225\\
-1.42244282093887	-1.33261453937961\\
-1.43215949283598	-1.33261453937961\\
-1.43215949283598	-1.33096065505321\\
-1.44173658497567	-1.33096065505321\\
-1.44173658497567	-1.33013507640656\\
-1.45198239358068	-1.33013507640656\\
-1.45198239358068	-1.3276637639049\\
-1.46159604212334	-1.3276637639049\\
-1.46159604212334	-1.32520053347194\\
-1.47129168927684	-1.32520053347194\\
-1.47129168927684	-1.3227453175696\\
-1.48149057190116	-1.3227453175696\\
-1.48149057190116	-1.32029804950968\\
-1.49134985340866	-1.32029804950968\\
-1.49134985340866	-1.31948404827117\\
-1.50183104770153	-1.31948404827117\\
-1.50183104770153	-1.31867092038395\\
-1.51183668074814	-1.31867092038395\\
-1.51183668074814	-1.31785866343951\\
-1.52153618819015	-1.31785866343951\\
-1.52153618819015	-1.31704727503936\\
-1.53142615030707	-1.31704727503936\\
-1.53142615030707	-1.31542709432784\\
-1.54085702020787	-1.31542709432784\\
-1.54085702020787	-1.31300327795107\\
-1.5500240823458	-1.31300327795107\\
-1.5500240823458	-1.31139167608605\\
-1.55915042931786	-1.31139167608605\\
-1.55915042931786	-1.30978347307351\\
-1.56883907080909	-1.30978347307351\\
-1.56883907080909	-1.30817865046546\\
-1.5776736108287	-1.30817865046546\\
-1.5776736108287	-1.30577771482765\\
-1.58710898476251	-1.30577771482765\\
-1.58710898476251	-1.30497907342347\\
-1.59637114510809	-1.30497907342347\\
-1.59637114510809	-1.30418126350676\\
-1.60567083410055	-1.30418126350676\\
-1.60567083410055	-1.30099829412393\\
-1.6147338471003	-1.30099829412393\\
-1.6147338471003	-1.29941174064142\\
-1.62393146654556	-1.29941174064142\\
-1.62393146654556	-1.29703802516954\\
-1.63353388812531	-1.29703802516954\\
-1.63353388812531	-1.2962484086101\\
-1.64206806838502	-1.2962484086101\\
-1.64206806838502	-1.29545959942937\\
-1.65072354822275	-1.29545959942937\\
-1.65072354822275	-1.29231239383699\\
-1.65906147656838	-1.29231239383699\\
-1.65906147656838	-1.29074358009697\\
-1.668246639922	-1.29074358009697\\
-1.668246639922	-1.28605609458416\\
-1.67780316110619	-1.28605609458416\\
-1.67780316110619	-1.28449986305014\\
-1.68666453703341	-1.28449986305014\\
-1.68666453703341	-1.28372291254535\\
-1.69648500893413	-1.28372291254535\\
-1.69648500893413	-1.28139669791413\\
-1.70603237457891	-1.28139669791413\\
-1.70603237457891	-1.27830582334889\\
-1.71527102444153	-1.27830582334889\\
-1.71527102444153	-1.27676495549397\\
-1.72453474603816	-1.27676495549397\\
-1.72453474603816	-1.27522711308284\\
-1.7331114002189	-1.27522711308284\\
-1.7331114002189	-1.27445932157642\\
-1.74086244346239	-1.27445932157642\\
-1.74086244346239	-1.27292598834262\\
-1.75016168285114	-1.27292598834262\\
-1.75016168285114	-1.27139564207465\\
-1.75937379154651	-1.27139564207465\\
-1.75937379154651	-1.26758274501391\\
-1.7680032989576	-1.26758274501391\\
-1.7680032989576	-1.26682237379463\\
-1.77753500828359	-1.26682237379463\\
-1.77753500828359	-1.2653038246941\\
-1.7864950861608	-1.2653038246941\\
-1.7864950861608	-1.2630314568256\\
-1.79693405563884	-1.2630314568256\\
-1.79693405563884	-1.26001174067862\\
-1.80609466086418	-1.26001174067862\\
-1.80609466086418	-1.25775447133611\\
-1.81582112169934	-1.25775447133611\\
-1.81582112169934	-1.25700347067799\\
-1.82624077218164	-1.25700347067799\\
-1.82624077218164	-1.2562531783042\\
-1.83741675463612	-1.2562531783042\\
-1.83741675463612	-1.25550359245842\\
-1.84690004179142	-1.25550359245842\\
-1.84690004179142	-1.2532590566238\\
-1.85765015304404	-1.2532590566238\\
-1.85765015304404	-1.25102081693793\\
-1.86821892241127	-1.25102081693793\\
-1.86821892241127	-1.24804621128589\\
-1.87872837094658	-1.24804621128589\\
-1.87872837094658	-1.24582248315093\\
-1.88908862934771	-1.24582248315093\\
-1.88908862934771	-1.24434341357646\\
-1.89821377279294	-1.24434341357646\\
-1.89821377279294	-1.24139341281269\\
-1.90850656768085	-1.24139341281269\\
-1.90850656768085	-1.23992245537638\\
-1.91806637871079	-1.23992245537638\\
-1.91806637871079	-1.23772103636163\\
-1.92849244007972	-1.23772103636163\\
-1.92849244007972	-1.23625674968528\\
-1.93876609064456	-1.23625674968528\\
-1.93876609064456	-1.23333610141821\\
-1.94993424458625	-1.23333610141821\\
-1.94993424458625	-1.22825013144585\\
-1.9600769080617	-1.22825013144585\\
-1.9600769080617	-1.2253580725762\\
-1.97045778258796	-1.2253580725762\\
-1.97045778258796	-1.22247622644293\\
-1.98002864570755	-1.22247622644293\\
-1.98002864570755	-1.2217573494121\\
-1.99002060310811	-1.2217573494121\\
-1.99002060310811	-1.22032148636634\\
-2.00014639969035	-1.22032148636634\\
-2.00014639969035	-1.21888813486059\\
-2.01146703419572	-1.21888813486059\\
-2.01146703419572	-1.21674279115627\\
-2.02305147940145	-1.21674279115627\\
-2.02305147940145	-1.21602891972914\\
-2.0347662049348	-1.21602891972914\\
-2.0347662049348	-1.21460303293665\\
-2.04616182589927	-1.21460303293665\\
-2.04616182589927	-1.20751035055031\\
-2.05705580737399	-1.20751035055031\\
-2.05705580737399	-1.20609908579397\\
-2.06740909840538	-1.20609908579397\\
-2.06740909840538	-1.20187963631214\\
-2.07883727040889	-1.20187963631214\\
-2.07883727040889	-1.19977791344356\\
-2.09195444929836	-1.19977791344356\\
-2.09195444929836	-1.19837970395317\\
-2.10428889888789	-1.19837970395317\\
-2.10509988522856	-1.19768147695514\\
-2.1275387479077	-1.19768147695514\\
-2.1275387479077	-1.19559029115241\\
-2.13928719296253	-1.19559029115241\\
-2.13928719296253	-1.19419906686742\\
-2.15016160555493	-1.19419906686742\\
-2.15016160555493	-1.19211655386006\\
-2.15946988966687	-1.19211655386006\\
-2.15946988966687	-1.19003919809637\\
-2.16906707375929	-1.19003919809637\\
-2.16906707375929	-1.18727735338167\\
-2.18037174282788	-1.18727735338167\\
-2.18037174282788	-1.18589982103866\\
-2.19180769102055	-1.18589982103866\\
-2.19180769102055	-1.18246579777974\\
-2.20369614444493	-1.18246579777974\\
-2.20369614444493	-1.17836328851702\\
-2.21498273930906	-1.17836328851702\\
-2.21498273930906	-1.17631945148966\\
-2.22672550953784	-1.17631945148966\\
-2.22672550953784	-1.17224645160537\\
-2.23958389197419	-1.17224645160537\\
-2.23958389197419	-1.17021722526878\\
-2.24976914281937	-1.17021722526878\\
-2.24976914281937	-1.16751906275127\\
-2.25953453288001	-1.16751906275127\\
-2.26049302638871	-1.16684584886487\\
-2.26982642960139	-1.16684584886487\\
-2.26982642960139	-1.16550100521584\\
-2.28086671788543	-1.16550100521584\\
-2.28086671788543	-1.16214808420355\\
-2.29251463259146	-1.16214808420355\\
-2.29251463259146	-1.15947512432045\\
-2.30295980945254	-1.15947512432045\\
-2.30295980945254	-1.15548114744626\\
-2.31366245648385	-1.15548114744626\\
-2.31366245648385	-1.1521668586388\\
-2.32276523352586	-1.1521668586388\\
-2.32276523352586	-1.14689016624986\\
-2.33093520503758	-1.14689016624986\\
-2.33093520503758	-1.14295350617014\\
-2.33933567866141	-1.14295350617014\\
-2.33933567866141	-1.14099180231807\\
-2.34790455228368	-1.14099180231807\\
-2.34790455228368	-1.13643148415396\\
-2.3566493713576	-1.13643148415396\\
-2.3566493713576	-1.13254136645389\\
-2.36428018281754	-1.13254136645389\\
-2.36428018281754	-1.12995744730336\\
-2.37376304855655	-1.12995744730336\\
-2.37376304855655	-1.12417104050865\\
-2.38226916318592	-1.12417104050865\\
-2.38226916318592	-1.11969639124149\\
-2.39176429461205	-1.11969639124149\\
-2.39176429461205	-1.11778553138205\\
-2.40106377584484	-1.11778553138205\\
-2.40106377584484	-1.1146098035778\\
-2.41253868040115	-1.1146098035778\\
-2.41253868040115	-1.11144527727549\\
-2.42522155193483	-1.11144527727549\\
-2.42522155193483	-1.10829184226427\\
-2.43630833062923	-1.10829184226427\\
-2.43630833062923	-1.10389546011187\\
-2.45069571831695	-1.10389546011187\\
-2.45069571831695	-1.10201781321649\\
-2.46289167458282	-1.10201781321649\\
-2.46289167458282	-1.0995203113371\\
-2.47746577990693	-1.0995203113371\\
-2.47746577990693	-1.09578686609531\\
-2.49133855399165	-1.09578686609531\\
-2.49133855399165	-1.09145039344908\\
-2.50420476121344	-1.09145039344908\\
-2.50420476121344	-1.08713434896852\\
-2.52106132011941	-1.08713434896852\\
-2.52106132011941	-1.08345093569524\\
-2.53621882117172	-1.08345093569524\\
-2.53621882117172	-1.07978216381829\\
-2.55137822524336	-1.07978216381829\\
-2.55137822524336	-1.07430609858355\\
-2.5638925474098	-1.07430609858355\\
-2.5638925474098	-1.06765657026624\\
-2.57966772407872	-1.06765657026624\\
-2.57966772407872	-1.06404937302378\\
-2.5904635715773	-1.06404937302378\\
-2.5904635715773	-1.05926120535809\\
-2.6046052050111	-1.05926120535809\\
-2.6046052050111	-1.05747189091336\\
-2.61756455720837	-1.05747189091336\\
-2.61756455720837	-1.05330993364206\\
-2.63112745633442	-1.05330993364206\\
-2.63231704775507	-1.05271685661326\\
-2.64565486971672	-1.05271685661326\\
-2.64565486971672	-1.05034824233397\\
-2.6574059822365	-1.05034824233397\\
-2.6574059822365	-1.04739573573621\\
-2.66937158806204	-1.04739573573621\\
-2.66937158806204	-1.04269062418479\\
-2.68377557119297	-1.04269062418479\\
-2.68377557119297	-1.04034670286523\\
-2.69574872754415	-1.04034670286523\\
-2.69574872754415	-1.03393019757162\\
-2.70557722240762	-1.03393019757162\\
-2.70557722240762	-1.02986903650874\\
-2.7188519376267	-1.02986903650874\\
-2.7188519376267	-1.02697857538647\\
-2.73067981432286	-1.02697857538647\\
-2.73067981432286	-1.02524840979208\\
-2.74190150095978	-1.02524840979208\\
-2.74190150095978	-1.02294628520714\\
-2.75265484467495	-1.02294628520714\\
-2.75265484467495	-1.01607221415347\\
-2.76672089842181	-1.01607221415347\\
-2.76672089842181	-1.01379150123516\\
-2.78314461497056	-1.01379150123516\\
-2.78314461497056	-1.01038028543066\\
-2.7987134201107	-1.01038028543066\\
-2.7987134201107	-1.0075465610476\\
-2.81206442816262	-1.0075465610476\\
-2.81206442816262	-1.00246614158702\\
-2.82618904309629	-1.00246614158702\\
-2.82618904309629	-0.995173104578184\\
-2.83801370472276	-0.995173104578184\\
-2.83801370472276	-0.991267923997042\\
-2.85405903152162	-0.991267923997042\\
-2.85405903152162	-0.984055266313078\\
-2.86744607995245	-0.984055266313078\\
-2.86744607995245	-0.981846264291796\\
-2.87989117686406	-0.981846264291796\\
-2.87989117686406	-0.977991995578476\\
-2.89371772766389	-0.977991995578476\\
-2.89371772766389	-0.97415220083365\\
-2.90876073704536	-0.97415220083365\\
-2.90876073704536	-0.970872343529921\\
-2.91982883722633	-0.970872343529921\\
-2.91982883722633	-0.969236325329181\\
-2.93126661670368	-0.969236325329181\\
-2.93126661670368	-0.962718028743161\\
-2.9423935641081	-0.962718028743161\\
-2.9423935641081	-0.957856025225007\\
-2.95207381557709	-0.957856025225007\\
-2.95207381557709	-0.952480218636266\\
-2.96054389533882	-0.952480218636266\\
-2.96054389533882	-0.947131798094668\\
-2.96999801464689	-0.947131798094668\\
-2.96999801464689	-0.9418103345304\\
-2.98329724271708	-0.9418103345304\\
-2.98329724271708	-0.938630220813969\\
-3.00301971529016	-0.938630220813969\\
-3.00301971529016	-0.933351019556564\\
-3.02218578642227	-0.933351019556564\\
-3.02218578642227	-0.927573780196506\\
-3.04253077428355	-0.927573780196506\\
-3.04253077428355	-0.923913421356103\\
-3.067290995302	-0.923913421356103\\
-3.067290995302	-0.919225355340018\\
-3.09241593835933	-0.919225355340018\\
-3.09241593835933	-0.913005845156289\\
-3.11965910646548	-0.913005845156289\\
-3.11965910646548	-0.906821453160051\\
-3.14877170499934	-0.906821453160051\\
-3.14877170499934	-0.901182740654213\\
-3.17214496175386	-0.901182740654213\\
-3.17214496175386	-0.896081389453211\\
-3.20128161067773	-0.896081389453211\\
-3.20128161067773	-0.891510030663988\\
-3.22233298425556	-0.891510030663988\\
-3.22233298425556	-0.88493964999052\\
-3.23516029136615	-0.88493964999052\\
-3.23516029136615	-0.876905093584966\\
-3.25686105948084	-0.876905093584966\\
-3.25686105948084	-0.871414022194994\\
-3.27819760177109	-0.871414022194994\\
-3.27819760177109	-0.865949100674615\\
-3.29154409001264	-0.865949100674615\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-masked-interleaved-diferent-key1-btas2019-morton-4-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend pos=south west, draw=white!15!black}
]

\addplot [color=green, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.77373111046235\\
	-0.000829420044659024	-1.77209101092107\\
	-0.00225993830312854	-1.77209101092107\\
	-0.00225993830312854	-1.77045566436658\\
	-0.00642571899711708	-1.77045566436658\\
	-0.00642571899711708	-1.76882503898198\\
	-0.00732039538501805	-1.76719910327527\\
	-0.00858320396767409	-1.76719910327527\\
	-0.00858320396767409	-1.76557782607489\\
	-0.0105729715108178	-1.76557782607489\\
	-0.0105729715108178	-1.76396117652538\\
	-0.0118870793301995	-1.76396117652538\\
	-0.0118870793301995	-1.76234912408304\\
	-0.0129355842252985	-1.76074163851173\\
	-0.0139188617154344	-1.75594628518878\\
	-0.0178194929350877	-1.75594628518878\\
	-0.0178194929350877	-1.75435677074689\\
	-0.0249783889217219	-1.75435677074689\\
	-0.0249783889217219	-1.75277167646533\\
	-0.0284091243858184	-1.75277167646533\\
	-0.0284091243858184	-1.75119097386832\\
	-0.0302831158041466	-1.75119097386832\\
	-0.0302831158041466	-1.74961463475992\\
	-0.0312154890509198	-1.74804263122038\\
	-0.0351504126490356	-1.74804263122038\\
	-0.0351504126490356	-1.74647493560249\\
	-0.0426535027061616	-1.74647493560249\\
	-0.0426535027061616	-1.74491152052799\\
	-0.0451021822509916	-1.74491152052799\\
	-0.0451021822509916	-1.74335235888409\\
	-0.0465202070142694	-1.74024668874346\\
	-0.0474251794295308	-1.74024668874346\\
	-0.0474251794295308	-1.73870012731757\\
	-0.0548717525259135	-1.73870012731757\\
	-0.0548717525259135	-1.7371577134573\\
	-0.0593383301709034	-1.7371577134573\\
	-0.0593383301709034	-1.73561942132637\\
	-0.0666125105930351	-1.73561942132637\\
	-0.0666125105930351	-1.73408522533404\\
	-0.0690411157204864	-1.73408522533404\\
	-0.0690411157204864	-1.73255510013197\\
	-0.0698538545856078	-1.73102902061112\\
	-0.0707133527906714	-1.72647480857199\\
	-0.0707133527906714	-1.72045768275728\\
	-0.0719980264959394	-1.72045768275728\\
	-0.0719980264959394	-1.71896309249945\\
	-0.0734697079795206	-1.71598537906039\\
	-0.0746892216272337	-1.71302280359558\\
	-0.0746892216272337	-1.71154713657767\\
	-0.0756751930906359	-1.70860693368576\\
	-0.0771285840250382	-1.70860693368576\\
	-0.0771285840250382	-1.70714235429167\\
	-0.0778903939956175	-1.70568142757652\\
	-0.0787971470288165	-1.70568142757652\\
	-0.0787971470288165	-1.70422413226339\\
	-0.0798208275727181	-1.70132035167857\\
	-0.0805407260221696	-1.69987382478943\\
	-0.0815411737750513	-1.69843084606296\\
	-0.083041998761034	-1.69555545186112\\
	-0.0841782615280549	-1.69555545186112\\
	-0.0841782615280549	-1.69412299621047\\
	-0.0859319672746484	-1.6912684686794\\
	-0.0879478865612739	-1.6912684686794\\
	-0.0879478865612739	-1.68984635766146\\
	-0.0888320098302717	-1.68842765599815\\
	-0.0924160002990861	-1.68842765599815\\
	-0.0924160002990861	-1.68701234453962\\
	-0.0936842475509088	-1.68419181645612\\
	-0.094526708963707	-1.68419181645612\\
	-0.094526708963707	-1.68278656234439\\
	-0.0961650209959237	-1.68278656234439\\
	-0.0961650209959237	-1.68138462346024\\
	-0.0975179930355834	-1.68138462346024\\
	-0.0975179930355834	-1.67998598145564\\
	-0.103442306212549	-1.67998598145564\\
	-0.103442306212549	-1.67859061813748\\
	-0.108826504986127	-1.67859061813748\\
	-0.108826504986127	-1.67719851546582\\
	-0.109928095485943	-1.67580965555211\\
	-0.112760032860364	-1.67580965555211\\
	-0.112760032860364	-1.67442402065752\\
	-0.115757057817436	-1.67442402065752\\
	-0.115757057817436	-1.67304159319125\\
	-0.116493574167839	-1.67304159319125\\
	-0.116493574167839	-1.67166235570887\\
	-0.121819976624323	-1.67166235570887\\
	-0.121819976624323	-1.67028629091067\\
	-0.123040602897786	-1.67028629091067\\
	-0.123040602897786	-1.66891338164005\\
	-0.123895150270683	-1.66891338164005\\
	-0.123895150270683	-1.66754361088195\\
	-0.128460544503634	-1.66754361088195\\
	-0.128460544503634	-1.66617696176123\\
	-0.129221701350191	-1.66481341754121\\
	-0.131016825240506	-1.66209557753924\\
	-0.13331538890319	-1.66209557753924\\
	-0.13331538890319	-1.66074124896229\\
	-0.13474940933583	-1.65938995969302\\
	-0.137627692723329	-1.65938995969302\\
	-0.137627692723329	-1.6580416936643\\
	-0.139340152280667	-1.6580416936643\\
	-0.139340152280667	-1.6566964349385\\
	-0.142337943120108	-1.6566964349385\\
	-0.142337943120108	-1.65535416770621\\
	-0.147154981386653	-1.65535416770621\\
	-0.147154981386653	-1.65401487628475\\
	-0.148318547189484	-1.65267854511684\\
	-0.149769752905026	-1.65134515876928\\
	-0.151164715385028	-1.64868715941464\\
	-0.151989578034935	-1.64736251614953\\
	-0.161008656641777	-1.64736251614953\\
	-0.161008656641777	-1.64604075718612\\
	-0.163137947926342	-1.64209263836118\\
	-0.164583076236573	-1.64209263836118\\
	-0.164583076236573	-1.64078226943646\\
	-0.165395521310318	-1.64078226943646\\
	-0.165395521310318	-1.63947471180192\\
	-0.166505724622124	-1.63816995119462\\
	-0.167842965432944	-1.63686797346196\\
	-0.168655851945051	-1.63686797346196\\
	-0.168655851945051	-1.63556876456056\\
	-0.174410713931543	-1.63556876456056\\
	-0.174410713931543	-1.6342723105551\\
	-0.17907273533834	-1.6342723105551\\
	-0.17907273533834	-1.63297859761725\\
	-0.180559716216851	-1.63297859761725\\
	-0.180559716216851	-1.63168761202452\\
	-0.184757629446985	-1.63168761202452\\
	-0.184757629446985	-1.6303993401592\\
	-0.186170297007746	-1.62911376850727\\
	-0.187962739234761	-1.62911376850727\\
	-0.187962739234761	-1.62783088365733\\
	-0.18928137556665	-1.62783088365733\\
	-0.18928137556665	-1.62655067229957\\
	-0.196107545755737	-1.62655067229957\\
	-0.196107545755737	-1.62527312122474\\
	-0.199029717505385	-1.62527312122474\\
	-0.199029717505385	-1.62399821732309\\
	-0.203328167024686	-1.62399821732309\\
	-0.203328167024686	-1.62272594758341\\
	-0.204955326054529	-1.62018925903169\\
	-0.20777797592159	-1.62018925903169\\
	-0.20777797592159	-1.61892481468092\\
	-0.210540348621082	-1.61892481468092\\
	-0.210540348621082	-1.61766295341269\\
	-0.21245590048784	-1.61766295341269\\
	-0.21245590048784	-1.61640366269369\\
	-0.218150003398872	-1.61640366269369\\
	-0.218150003398872	-1.61514693008333\\
	-0.218894475287306	-1.61389274323283\\
	-0.220173723351554	-1.61264108988431\\
	-0.221787617568648	-1.61264108988431\\
	-0.221787617568648	-1.61139195786987\\
	-0.223273101620403	-1.61139195786987\\
	-0.223273101620403	-1.61014533511074\\
	-0.225820111487688	-1.61014533511074\\
	-0.225820111487688	-1.60890120961635\\
	-0.227909465605842	-1.60890120961635\\
	-0.227909465605842	-1.60765956948351\\
	-0.228660345646201	-1.60765956948351\\
	-0.228660345646201	-1.60642040289553\\
	-0.231004687964019	-1.60642040289553\\
	-0.231004687964019	-1.60518369812139\\
	-0.231789608002964	-1.60394944351489\\
	-0.233216231085422	-1.60148823863914\\
	-0.234518798095509	-1.60148823863914\\
	-0.234518798095509	-1.60026126549423\\
	-0.235256457201543	-1.60026126549423\\
	-0.235256457201543	-1.59903669676405\\
	-0.236114027092128	-1.5965947276908\\
	-0.239085727974274	-1.5965947276908\\
	-0.239085727974274	-1.59537730511853\\
	-0.240025607057575	-1.59537730511853\\
	-0.240025607057575	-1.59416224250102\\
	-0.240989682920564	-1.59173915353237\\
	-0.244315310328183	-1.59173915353237\\
	-0.244315310328183	-1.59053110557405\\
	-0.245193955969238	-1.59053110557405\\
	-0.245193955969238	-1.58932537435472\\
	-0.247605204134028	-1.58932537435472\\
	-0.247605204134028	-1.58812194925933\\
	-0.248830592058233	-1.58812194925933\\
	-0.248830592058233	-1.58692081974696\\
	-0.250056353734455	-1.58572197535017\\
	-0.252768787985587	-1.58213904926584\\
	-0.253726277812305	-1.58213904926584\\
	-0.253726277812305	-1.58094924210163\\
	-0.255829724086484	-1.58094924210163\\
	-0.255829724086484	-1.5797616687935\\
	-0.257279208974711	-1.5797616687935\\
	-0.257279208974711	-1.57857631930046\\
	-0.258738871148075	-1.57857631930046\\
	-0.258738871148075	-1.57739318365031\\
	-0.259962907113438	-1.57739318365031\\
	-0.259962907113438	-1.57621225193901\\
	-0.261544128699427	-1.57621225193901\\
	-0.261544128699427	-1.57503351433005\\
	-0.262450733288679	-1.57268258240699\\
	-0.264438303333249	-1.57268258240699\\
	-0.264438303333249	-1.57151036875196\\
	-0.265963458047664	-1.57151036875196\\
	-0.265963458047664	-1.57034031051619\\
	-0.267484402292153	-1.56800662233426\\
	-0.269629261527768	-1.56800662233426\\
	-0.269629261527768	-1.56684297356321\\
	-0.270866500499916	-1.56684297356321\\
	-0.270866500499916	-1.5656814425605\\
	-0.271775361890449	-1.56336469689854\\
	-0.273279344071479	-1.55875621563846\\
	-0.274469426984124	-1.55875621563846\\
	-0.274469426984124	-1.55760925326519\\
	-0.275955157430682	-1.55532145599292\\
	-0.277465709822843	-1.55532145599292\\
	-0.277465709822843	-1.55418060359572\\
	-0.280391787791536	-1.55418060359572\\
	-0.280391787791536	-1.55304177045415\\
	-0.281157614066861	-1.55190494796108\\
	-0.283140805126182	-1.55190494796108\\
	-0.283140805126182	-1.55077012756528\\
	-0.284406944076315	-1.54963730077091\\
	-0.285430860967372	-1.54850645913706\\
	-0.286455077193252	-1.54737759427725\\
	-0.288120677350525	-1.54737759427725\\
	-0.288120677350525	-1.546250697859\\
	-0.288839608623849	-1.546250697859\\
	-0.288839608623849	-1.54512576160331\\
	-0.291570968168137	-1.54512576160331\\
	-0.291570968168137	-1.54400277728422\\
	-0.292494872744813	-1.54288173672837\\
	-0.293793624084585	-1.54064545447311\\
	-0.294786262429033	-1.54064545447311\\
	-0.294786262429033	-1.53953019668584\\
	-0.29669937102213	-1.53953019668584\\
	-0.29669937102213	-1.53841685048518\\
	-0.297605190033556	-1.53730540795401\\
	-0.300021903904296	-1.53730540795401\\
	-0.300021903904296	-1.53619586122512\\
	-0.301304057299816	-1.53508820248082\\
	-0.303620990911729	-1.53508820248082\\
	-0.303620990911729	-1.53398242395254\\
	-0.304372514585948	-1.53287851792037\\
	-0.307092127178032	-1.53287851792037\\
	-0.307092127178032	-1.53177647671267\\
	-0.311569550362362	-1.53177647671267\\
	-0.311569550362362	-1.53067629270569\\
	-0.313722494912373	-1.53067629270569\\
	-0.313722494912373	-1.52957795832312\\
	-0.314446993621423	-1.52848146603572\\
	-0.315857302561723	-1.52738680836092\\
	-0.317214338456154	-1.52738680836092\\
	-0.317214338456154	-1.52629397786245\\
	-0.317969044205646	-1.52520296714992\\
	-0.31875824846121	-1.52520296714992\\
	-0.31875824846121	-1.52411376887845\\
	-0.319542747565761	-1.52411376887845\\
	-0.319542747565761	-1.52302637574831\\
	-0.320626660572261	-1.52302637574831\\
	-0.320626660572261	-1.52194078050454\\
	-0.322427476021959	-1.52194078050454\\
	-0.322427476021959	-1.52085697593656\\
	-0.323595866085386	-1.51977495487783\\
	-0.324415966529711	-1.51869471020547\\
	-0.328908304129804	-1.51869471020547\\
	-0.328908304129804	-1.51761623483991\\
	-0.331841235885503	-1.51761623483991\\
	-0.331841235885503	-1.51653952174455\\
	-0.333032938172361	-1.51439135443061\\
	-0.335151594302062	-1.51439135443061\\
	-0.335151594302062	-1.51331988635044\\
	-0.336665136662517	-1.5122501528166\\
	-0.338840664569536	-1.5122501528166\\
	-0.338840664569536	-1.51118214700204\\
	-0.339887066996738	-1.51118214700204\\
	-0.339887066996738	-1.51011586212064\\
	-0.341156082499239	-1.50798842821534\\
	-0.347534203683291	-1.50798842821534\\
	-0.347534203683291	-1.50692726582072\\
	-0.34913341155323	-1.50692726582072\\
	-0.34913341155323	-1.50586779761722\\
	-0.350153806057013	-1.50586779761722\\
	-0.350153806057013	-1.50481001701832\\
	-0.356159756401611	-1.50481001701832\\
	-0.356159756401611	-1.50375391747649\\
	-0.358757537968757	-1.50375391747649\\
	-0.358757537968757	-1.50269949248287\\
	-0.361372665027374	-1.50269949248287\\
	-0.361372665027374	-1.50164673556694\\
	-0.362870265449513	-1.50059564029623\\
	-0.365578960752206	-1.50059564029623\\
	-0.365578960752206	-1.49954620027603\\
	-0.369302817428458	-1.49954620027603\\
	-0.369302817428458	-1.49849840914906\\
	-0.370155985496769	-1.49849840914906\\
	-0.370155985496769	-1.4974522605952\\
	-0.371373838374097	-1.4943236077224\\
	-0.372167735624817	-1.49328396699279\\
	-0.374325926118515	-1.49328396699279\\
	-0.374325926118515	-1.4922459377829\\
	-0.382254318639673	-1.4922459377829\\
	-0.382254318639673	-1.49120951398952\\
	-0.384179958201491	-1.49120951398952\\
	-0.384179958201491	-1.49017468954456\\
	-0.385198514978067	-1.49017468954456\\
	-0.385198514978067	-1.48914145841487\\
	-0.386277717968246	-1.48810981460191\\
	-0.389744254802743	-1.48195295375242\\
	-0.391730828901011	-1.48195295375242\\
	-0.391730828901011	-1.48093225605008\\
	-0.393693774358057	-1.47889547657645\\
	-0.394892419685912	-1.47889547657645\\
	-0.394892419685912	-1.47787938343988\\
	-0.395713668010558	-1.47686481384648\\
	-0.397846130180853	-1.47686481384648\\
	-0.397846130180853	-1.47585176219303\\
	-0.398698612302882	-1.47484022290767\\
	-0.400061167760502	-1.47282165930897\\
	-0.401333556599433	-1.47282165930897\\
	-0.401333556599433	-1.47181462400646\\
	-0.402813778603693	-1.46480680642728\\
	-0.403885342884266	-1.46480680642728\\
	-0.403885342884266	-1.46381154417804\\
	-0.404810698301804	-1.46281772979506\\
	-0.406014684911788	-1.46182535809316\\
	-0.407335700201803	-1.46182535809316\\
	-0.407335700201803	-1.46083442391541\\
	-0.408394037343545	-1.45984492213289\\
	-0.410436047759382	-1.4568849602835\\
	-0.414301810136765	-1.4568849602835\\
	-0.414301810136765	-1.45590113734596\\
	-0.415261597757222	-1.45590113734596\\
	-0.415261597757222	-1.45491872157224\\
	-0.417177238944511	-1.45491872157224\\
	-0.417177238944511	-1.45393770799731\\
	-0.41833142707409	-1.45393770799731\\
	-0.41833142707409	-1.45295809168275\\
	-0.419231775499773	-1.45295809168275\\
	-0.419231775499773	-1.45197986771657\\
	-0.420784021555673	-1.45100303121304\\
	-0.421853370569668	-1.45100303121304\\
	-0.421853370569668	-1.45002757731246\\
	-0.423708053072157	-1.45002757731246\\
	-0.423708053072157	-1.449053501181\\
	-0.426130506826504	-1.449053501181\\
	-0.426130506826504	-1.44808079801052\\
	-0.42811112566721	-1.44808079801052\\
	-0.42811112566721	-1.44710946301835\\
	-0.428959016606151	-1.44710946301835\\
	-0.428959016606151	-1.44613949144718\\
	-0.430752863056814	-1.44420361966389\\
	-0.431734698827782	-1.44323771006206\\
	-0.43318264336706	-1.44227314510139\\
	-0.43390951597165	-1.44130992014844\\
	-0.435225636484971	-1.43938747185298\\
	-0.436947461477526	-1.43938747185298\\
	-0.436947461477526	-1.43842823936417\\
	-0.438065290901612	-1.43842823936417\\
	-0.438065290901612	-1.4374703285901\\
	-0.439147748254785	-1.43555845415412\\
	-0.440954700522902	-1.43555845415412\\
	-0.440954700522902	-1.43460448153453\\
	-0.446492342396718	-1.43460448153453\\
	-0.446492342396718	-1.433651812714\\
	-0.447429486249235	-1.43270044327135\\
	-0.44826397791442	-1.43270044327135\\
	-0.44826397791442	-1.43175036880812\\
	-0.450583651347683	-1.43175036880812\\
	-0.450583651347683	-1.43080158494851\\
	-0.451594755746649	-1.43080158494851\\
	-0.451594755746649	-1.42985408733914\\
	-0.453179404277461	-1.42985408733914\\
	-0.453179404277461	-1.42890787164893\\
	-0.457236547887878	-1.42890787164893\\
	-0.457236547887878	-1.42796293356896\\
	-0.459788386181315	-1.42796293356896\\
	-0.459788386181315	-1.42701926881228\\
	-0.461342694493888	-1.42419587193932\\
	-0.463074470105229	-1.42419587193932\\
	-0.463074470105229	-1.42325725804098\\
	-0.467539947859801	-1.42325725804098\\
	-0.467539947859801	-1.42231989635585\\
	-0.470780650991194	-1.42231989635585\\
	-0.470780650991194	-1.4213837827258\\
	-0.473103679204918	-1.4213837827258\\
	-0.473103679204918	-1.42044891301366\\
	-0.47382819386353	-1.41951528310309\\
	-0.476180673397391	-1.41951528310309\\
	-0.476180673397391	-1.41858288889841\\
	-0.477830544632177	-1.41858288889841\\
	-0.477830544632177	-1.41765172632448\\
	-0.479549673558886	-1.41765172632448\\
	-0.479549673558886	-1.41672179132656\\
	-0.482955541531657	-1.41672179132656\\
	-0.482955541531657	-1.41579307987016\\
	-0.484930472603865	-1.41579307987016\\
	-0.484930472603865	-1.41486558794091\\
	-0.486293596411012	-1.41393931154445\\
	-0.487111904465032	-1.41209038947152\\
	-0.488618234450945	-1.41209038947152\\
	-0.488618234450945	-1.41116773590503\\
	-0.491492260655916	-1.41116773590503\\
	-0.491492260655916	-1.41024628209103\\
	-0.500138874212543	-1.41024628209103\\
	-0.500138874212543	-1.40932602413309\\
	-0.501533401298938	-1.40932602413309\\
	-0.501533401298938	-1.40840695815398\\
	-0.503457759782029	-1.40840695815398\\
	-0.503457759782029	-1.40748908029554\\
	-0.505140457072085	-1.40748908029554\\
	-0.505140457072085	-1.40657238671857\\
	-0.506194193500354	-1.40657238671857\\
	-0.506194193500354	-1.40565687360266\\
	-0.50727498946384	-1.40474253153488\\
	-0.511917505595356	-1.40474253153488\\
	-0.511917505595356	-1.40382936830151\\
	-0.514261515828804	-1.40382936830151\\
	-0.514261515828804	-1.40291737415377\\
	-0.515160536033939	-1.40291737415377\\
	-0.515160536033939	-1.40200654534617\\
	-0.516225003549029	-1.40109687815136\\
	-0.517551083713509	-1.39928101378107\\
	-0.520760878470083	-1.39928101378107\\
	-0.520760878470083	-1.3983748092408\\
	-0.522917970393709	-1.3983748092408\\
	-0.522917970393709	-1.39746975158352\\
	-0.524131067637384	-1.39656583717106\\
	-0.525334238426577	-1.39566306238276\\
	-0.526265212149085	-1.39476142361532\\
	-0.53496034579674	-1.39476142361532\\
	-0.53496034579674	-1.39386091728267\\
	-0.53601443369126	-1.39386091728267\\
	-0.53601443369126	-1.39296153981595\\
	-0.538738460925326	-1.39296153981595\\
	-0.538738460925326	-1.39206328766329\\
	-0.539638374710441	-1.39116615728976\\
	-0.541202138805561	-1.39027014517728\\
	-0.542718635763761	-1.38937524782445\\
	-0.545160606239557	-1.38937524782445\\
	-0.545160606239557	-1.38848146174649\\
	-0.546393630352389	-1.38758878347512\\
	-0.547465088742611	-1.38758878347512\\
	-0.547465088742611	-1.38669720955846\\
	-0.548185158707814	-1.38580673656092\\
	-0.550113964856579	-1.38580673656092\\
	-0.550113964856579	-1.38491736106309\\
	-0.551334069579278	-1.38491736106309\\
	-0.551334069579278	-1.38402907966165\\
	-0.552185917851955	-1.38314188896927\\
	-0.553711564983792	-1.38137076624164\\
	-0.554428684018754	-1.38048682751074\\
	-0.555330920504947	-1.37960396609737\\
	-0.557599379805993	-1.37960396609737\\
	-0.557599379805993	-1.37872217869263\\
	-0.558410628107167	-1.37784146200297\\
	-0.559483782700483	-1.37784146200297\\
	-0.559483782700483	-1.37696181275017\\
	-0.56079205052839	-1.37696181275017\\
	-0.56079205052839	-1.37608322767118\\
	-0.562728958955242	-1.37608322767118\\
	-0.562728958955242	-1.37520570351806\\
	-0.563619007271354	-1.37520570351806\\
	-0.563619007271354	-1.37432923705789\\
	-0.567939088562027	-1.37432923705789\\
	-0.567939088562027	-1.37345382507265\\
	-0.568875589095869	-1.37257946435914\\
	-0.570475914339703	-1.37170615172891\\
	-0.571748447794555	-1.36909247067224\\
	-0.571748447794555	-1.36822331878188\\
	-0.572621106900166	-1.36735519925026\\
	-0.574362239794155	-1.36389298288274\\
	-0.575852097762979	-1.36130700977426\\
	-0.575852097762979	-1.36044703861558\\
	-0.57656724347725	-1.35958807239851\\
	-0.577695572873139	-1.35873010814498\\
	-0.578819128803265	-1.35530821167036\\
	-0.580053679567531	-1.35530821167036\\
	-0.580053679567531	-1.35445521302791\\
	-0.581151187654234	-1.35105303338594\\
	-0.581151187654234	-1.34935779242584\\
	-0.582718694290615	-1.34935779242584\\
	-0.582718694290615	-1.34851162422548\\
	-0.58350850905819	-1.34682217833098\\
	-0.587690104730918	-1.34177676475927\\
	-0.588443439138435	-1.34177676475927\\
	-0.588443439138435	-1.3409391767567\\
	-0.589673864898979	-1.3409391767567\\
	-0.589673864898979	-1.34010252844042\\
	-0.592048561354275	-1.34010252844042\\
	-0.592048561354275	-1.33926681712009\\
	-0.593537221572283	-1.33926681712009\\
	-0.593537221572283	-1.33843204011699\\
	-0.594243128173248	-1.33759819476399\\
	-0.595973017769002	-1.33759819476399\\
	-0.595973017769002	-1.33676527840544\\
	-0.59743173758404	-1.33593328839716\\
	-0.59852382529171	-1.33593328839716\\
	-0.59852382529171	-1.33510222210634\\
	-0.601039457898341	-1.33510222210634\\
	-0.601039457898341	-1.33427207691146\\
	-0.602742874722609	-1.33261453937961\\
	-0.603637169997803	-1.33261453937961\\
	-0.603637169997803	-1.33178714185558\\
	-0.60561751667421	-1.33013507640656\\
	-0.606322958954105	-1.33013507640656\\
	-0.606322958954105	-1.32931040336061\\
	-0.611696476570517	-1.32931040336061\\
	-0.611696476570517	-1.32848663337118\\
	-0.613253487889857	-1.3276637639049\\
	-0.614395491253713	-1.32602071646194\\
	-0.615588981302739	-1.32602071646194\\
	-0.615588981302739	-1.32520053347194\\
	-0.61643396171854	-1.32438124097835\\
	-0.617510540943567	-1.32438124097835\\
	-0.617510540943567	-1.32356283650086\\
	-0.619005410782663	-1.32356283650086\\
	-0.619005410782663	-1.3227453175696\\
	-0.619965112502545	-1.3227453175696\\
	-0.619965112502545	-1.32192868172506\\
	-0.622101087384728	-1.31867092038395\\
	-0.622825023737613	-1.31785866343951\\
	-0.624290863309968	-1.316236752795\\
	-0.626149143660188	-1.31381035925993\\
	-0.627765565238418	-1.31300327795107\\
	-0.628792986751043	-1.31300327795107\\
	-0.628792986751043	-1.31219705100306\\
	-0.630201803373435	-1.31219705100306\\
	-0.630201803373435	-1.31139167608605\\
	-0.632192183964844	-1.31139167608605\\
	-0.632192183964844	-1.31058715087977\\
	-0.6332110897675	-1.31058715087977\\
	-0.6332110897675	-1.30978347307351\\
	-0.634737832669788	-1.30898064036601\\
	-0.640270438535992	-1.30898064036601\\
	-0.640270438535992	-1.30817865046546\\
	-0.641037066405538	-1.30737750108942\\
	-0.642594366528232	-1.30737750108942\\
	-0.642594366528232	-1.30657718996476\\
	-0.64370030831371	-1.30418126350676\\
	-0.64370030831371	-1.30338428284121\\
	-0.645627559715209	-1.30179280036354\\
	-0.646913727083585	-1.30179280036354\\
	-0.646913727083585	-1.30099829412393\\
	-0.647867559709712	-1.29941174064142\\
	-0.649011787123398	-1.29941174064142\\
	-0.649011787123398	-1.29782845125549\\
	-0.651734901211011	-1.29309799480989\\
	-0.652945444450512	-1.29231239383699\\
	-0.654595629832729	-1.29074358009697\\
	-0.655964442845198	-1.28839629867143\\
	-0.657675743404937	-1.28839629867143\\
	-0.657675743404937	-1.28761544701525\\
	-0.658705764117551	-1.28761544701525\\
	-0.658705764117551	-1.28683537966873\\
	-0.659620637976376	-1.28605609458416\\
	-0.661220098275631	-1.28372291254535\\
	-0.662809643276962	-1.28372291254535\\
	-0.662809643276962	-1.2829467361917\\
	-0.663866398582274	-1.28062283199792\\
	-0.664679791992905	-1.27984973224821\\
	-0.667792179032782	-1.27984973224821\\
	-0.667792179032782	-1.27830582334889\\
	-0.668566916467869	-1.27599565707826\\
	-0.670234254313756	-1.27445932157642\\
	-0.671237886636535	-1.27445932157642\\
	-0.671237886636535	-1.27369228063517\\
	-0.672756290253731	-1.27063158430299\\
	-0.674147574549752	-1.26910569004821\\
	-0.674902219533858	-1.26834384981224\\
	-0.676547390881076	-1.26682237379463\\
	-0.677695997288495	-1.26682237379463\\
	-0.677695997288495	-1.26606273430286\\
	-0.678757494760732	-1.26454564313086\\
	-0.679567327372344	-1.2630314568256\\
	-0.680677169728817	-1.26076559216941\\
	-0.680677169728817	-1.26001174067862\\
	-0.681558594080086	-1.26001174067862\\
	-0.681558594080086	-1.25925860456359\\
	-0.682534654697596	-1.25925860456359\\
	-0.682534654697596	-1.25850618204147\\
	-0.683470166210373	-1.25775447133611\\
	-0.684323827410537	-1.25700347067799\\
	-0.685667145692212	-1.25700347067799\\
	-0.685667145692212	-1.2562531783042\\
	-0.688245304682396	-1.2562531783042\\
	-0.688245304682396	-1.25550359245842\\
	-0.690455422160601	-1.25550359245842\\
	-0.690455422160601	-1.25475471139086\\
	-0.691609094489888	-1.2532590566238\\
	-0.698134333168116	-1.2532590566238\\
	-0.698134333168116	-1.25251227945715\\
	-0.698949101885512	-1.25176620013438\\
	-0.700073888131371	-1.24953213208551\\
	-0.701056568982541	-1.24953213208551\\
	-0.701056568982541	-1.24878882702605\\
	-0.701896851174178	-1.24878882702605\\
	-0.701896851174178	-1.24804621128589\\
	-0.702988169811865	-1.24804621128589\\
	-0.702988169811865	-1.24730428317891\\
	-0.704384847468269	-1.24730428317891\\
	-0.704384847468269	-1.24656304102517\\
	-0.707702990031897	-1.24656304102517\\
	-0.707702990031897	-1.24582248315093\\
	-0.708744877246357	-1.24508260788853\\
	-0.710141254255605	-1.24360489855926\\
	-0.711533015369765	-1.24360489855926\\
	-0.711533015369765	-1.2428670611875\\
	-0.712307479016399	-1.2428670611875\\
	-0.712307479016399	-1.24212989981779\\
	-0.713058336073746	-1.24139341281269\\
	-0.714398864483149	-1.24139341281269\\
	-0.714398864483149	-1.24065759854074\\
	-0.716511449155128	-1.24065759854074\\
	-0.716511449155128	-1.23992245537638\\
	-0.717795005192892	-1.23992245537638\\
	-0.717795005192892	-1.23918798169996\\
	-0.718711693545842	-1.23918798169996\\
	-0.718711693545842	-1.2384541758977\\
	-0.720021434431456	-1.2384541758977\\
	-0.720021434431456	-1.23772103636163\\
	-0.721622564800493	-1.23479510892294\\
	-0.722414750545793	-1.23406527680085\\
	-0.723558474617127	-1.23260758120715\\
	-0.724363885145362	-1.23260758120715\\
	-0.724363885145362	-1.23187971460538\\
	-0.725345546717893	-1.23187971460538\\
	-0.725345546717893	-1.23115250005621\\
	-0.72760238302944	-1.23115250005621\\
	-0.72760238302944	-1.23042593600853\\
	-0.729571038276412	-1.22608012608384\\
	-0.730970258028707	-1.2253580725762\\
	-0.731743484218003	-1.2253580725762\\
	-0.731743484218003	-1.22463665735794\\
	-0.737088892955516	-1.22463665735794\\
	-0.737088892955516	-1.22391587892675\\
	-0.738410176217399	-1.22319573578566\\
	-0.74021066393186	-1.22319573578566\\
	-0.74021066393186	-1.22247622644293\\
	-0.740952378235053	-1.2217573494121\\
	-0.742903623637123	-1.2217573494121\\
	-0.742903623637123	-1.22103910321192\\
	-0.744833104395128	-1.21960449740447\\
	-0.746174312512863	-1.21960449740447\\
	-0.746174312512863	-1.21888813486059\\
	-0.747060984711277	-1.21817239727409\\
	-0.749329598392134	-1.21817239727409\\
	-0.749329598392134	-1.21745728318946\\
	-0.750360377968852	-1.21602891972914\\
	-0.750360377968852	-1.21531566746772\\
	-0.751861680634205	-1.21317961134908\\
	-0.751861680634205	-1.21246882144668\\
	-0.752671728235096	-1.21175864358282\\
	-0.756133911170105	-1.20821688563768\\
	-0.757213435646071	-1.20821688563768\\
	-0.757213435646071	-1.20751035055031\\
	-0.758095081225598	-1.20609908579397\\
	-0.759250805025576	-1.20469021910509\\
	-0.760556874574768	-1.20398668161961\\
	-0.763328795784769	-1.20398668161961\\
	-0.764089762838774	-1.2032837395607\\
	-0.765931637515139	-1.2032837395607\\
	-0.766825414014442	-1.20117847242874\\
	-0.767744830217842	-1.20117847242874\\
	-0.76869620206566	-1.19907851567531\\
	-0.77037531807224	-1.19907851567531\\
	-0.771152957790286	-1.19628677186566\\
	-0.772659393389103	-1.19628677186566\\
	-0.7735955215848	-1.19489438991964\\
	-0.774437988047744	-1.19489438991964\\
	-0.775627178265799	-1.19211655386006\\
	-0.7771199370239	-1.19211655386006\\
	-0.77796471083985	-1.19142353061764\\
	-0.779245538874072	-1.19142353061764\\
	-0.78051500869444	-1.18865714238713\\
	-0.782981754753798	-1.18865714238713\\
	-0.784134534486085	-1.18658830575235\\
	-0.78747842324889	-1.18246579777974\\
	-0.788717958799531	-1.18041205977255\\
	-0.789621357979291	-1.17972858577207\\
	-0.790722849711182	-1.17972858577207\\
	-0.791627681710375	-1.17904566242175\\
	-0.793784049121479	-1.17700018424575\\
	-0.795470883023208	-1.17428051648381\\
	-0.79661589620981	-1.17292393406227\\
	-0.797787576971483	-1.17156950676172\\
	-0.800711952077402	-1.16751906275127\\
	-0.801662563960138	-1.16684584886487\\
	-0.802549598432165	-1.16482937319124\\
	-0.804563840011295	-1.16214808420355\\
	-0.804563840011295	-1.16081056755526\\
	-0.805401385878386	-1.16081056755526\\
	-0.806374937431085	-1.16014258731202\\
	-0.807452537601314	-1.16014258731202\\
	-0.808563382294561	-1.15681042297581\\
	-0.813308624177942	-1.1521668586388\\
	-0.814775382882795	-1.1521668586388\\
	-0.815918852605469	-1.14886517771599\\
	-0.816705607252904	-1.14886517771599\\
	-0.817714172642011	-1.14820634288909\\
	-0.819088461355574	-1.14820634288909\\
	-0.81991638610376	-1.14623282236625\\
	-0.822109516961662	-1.14623282236625\\
	-0.823390671070351	-1.1449196183169\\
	-0.825386996255294	-1.1449196183169\\
	-0.826927394801746	-1.14295350617014\\
	-0.827957606324082	-1.1422991164259\\
	-0.829632755270612	-1.1422991164259\\
	-0.830356087620269	-1.14033887593988\\
	-0.831718447038891	-1.1390344795215\\
	-0.832673676850195	-1.1390344795215\\
	-0.834243220602086	-1.13708151079035\\
	-0.835834645456925	-1.13513286938067\\
	-0.837070945459103	-1.13513286938067\\
	-0.841152546009348	-1.12738105052086\\
	-0.845115009445922	-1.1228902747612\\
	-0.846487674187051	-1.12161134831419\\
	-0.847975417198515	-1.12161134831419\\
	-0.849050695326727	-1.1209725725263\\
	-0.85042795036971	-1.11969639124149\\
	-0.852007761847902	-1.11969639124149\\
	-0.85340190310076	-1.11842203093587\\
	-0.8564573859749	-1.11651388895931\\
	-0.857856843988867	-1.11524404946331\\
	-0.858947971376424	-1.1146098035778\\
	-0.859938954174661	-1.11270975070575\\
	-0.861038787371244	-1.11207729172909\\
	-0.861761330358458	-1.11207729172909\\
	-0.862862892243824	-1.11144527727549\\
	-0.866533309360033	-1.10892164719949\\
	-0.867293227888958	-1.10892164719949\\
	-0.868400076495075	-1.10829184226427\\
	-0.86950799001382	-1.10766247663105\\
	-0.87030389925485	-1.10766247663105\\
	-0.873008668105464	-1.10389546011187\\
	-0.878567687018797	-1.10389546011187\\
	-0.880021738307202	-1.1026432635957\\
	-0.881800679108458	-1.10076820401946\\
	-0.883424077778221	-1.10076820401946\\
	-0.884546684094787	-1.10014404353028\\
	-0.886001531525358	-1.09889700661019\\
	-0.887458256671255	-1.0976516762482\\
	-0.888598715362003	-1.09702964896551\\
	-0.890765313013774	-1.09702964896551\\
	-0.891569331960082	-1.09516610887419\\
	-0.89304717993105	-1.09392585879336\\
	-0.896907106038177	-1.09392585879336\\
	-0.898050256700806	-1.09330636431391\\
	-0.898943287913968	-1.09145039344908\\
	-0.900430938954905	-1.09021516533729\\
	-0.903629498245975	-1.08590490742783\\
	-0.905179605733569	-1.08590490742783\\
	-0.906689718926301	-1.08467710507378\\
	-0.907554574644415	-1.08467710507378\\
	-0.909420192471863	-1.08283846144027\\
	-0.910731537677334	-1.08222639311565\\
	-0.912136272404814	-1.08222639311565\\
	-0.913655976238622	-1.08100347119274\\
	-0.91449094374703	-1.08100347119274\\
	-0.915361970428138	-1.07978216381829\\
	-0.916609526768198	-1.07917211368716\\
	-0.918298835715842	-1.07917211368716\\
	-0.919464423995104	-1.07856246491787\\
	-0.921671089566152	-1.07856246491787\\
	-0.922590670562593	-1.07734436845058\\
	-0.926792171914034	-1.07734436845058\\
	-0.927859438349728	-1.07491295881796\\
	-0.929408495884013	-1.07369963373625\\
	-0.930428073899748	-1.07369963373625\\
	-0.931614011081303	-1.07309356353841\\
	-0.932448545833106	-1.07309356353841\\
	-0.933946581506111	-1.07006910661462\\
	-0.935504455517474	-1.0688620607987\\
	-0.937968509337616	-1.0688620607987\\
	-0.939532268007819	-1.06765657026624\\
	-0.941831397837461	-1.06525023208235\\
	-0.943393582013337	-1.06404937302378\\
	-0.944586751158143	-1.06344951852269\\
	-0.945671956062959	-1.06165224668597\\
	-0.94802097659875	-1.05926120535809\\
	-0.949994691835558	-1.05747189091336\\
	-0.951972114783776	-1.05568595573036\\
	-0.95374029728777	-1.0550913917627\\
	-0.95713828980315	-1.0550913917627\\
	-0.958354539789203	-1.05449720054286\\
	-0.959675591971568	-1.05390338139425\\
	-0.960894806812077	-1.05330993364206\\
	-0.963634010334536	-1.05153181204271\\
	-0.965630033190777	-1.04975700888906\\
	-0.969551651405977	-1.04504028806059\\
	-0.970290014804124	-1.04504028806059\\
	-0.971223048122783	-1.04327750018538\\
	-0.972463424919804	-1.04269062418479\\
	-0.974102118267394	-1.04151794826643\\
	-0.974858744683451	-1.04151794826643\\
	-0.976501270595886	-1.04034670286523\\
	-0.97814643523858	-1.03917688289254\\
	-0.981708755998695	-1.03509366538603\\
	-0.985753093732765	-1.03044816191279\\
	-0.987959695837857	-1.03044816191279\\
	-0.988901429137947	-1.02929025630292\\
	-0.989714759313282	-1.02929025630292\\
	-0.990886497236742	-1.02697857538647\\
	-0.995441801933692	-1.02179725351057\\
	-0.997961029649682	-1.01950322786703\\
	-0.999019614460421	-1.01950322786703\\
	-1.00007931996055	-1.01721455490766\\
	-1.00147862224994	-1.01550154070367\\
	-1.00318041579323	-1.01436118481177\\
	-1.00402083267391	-1.01436118481177\\
	-1.00491600089595	-1.01322214648412\\
	-1.00620615044216	-1.01265311999491\\
	-1.00703365425625	-1.01265311999491\\
	-1.00957460928353	-1.01038028543066\\
	-1.01086306789526	-1.00981289184344\\
	-1.01257325392571	-1.00867907884094\\
	-1.01363973136035	-1.00698078647694\\
	-1.01459041258471	-1.00698078647694\\
	-1.01599473391524	-1.00472090424949\\
	-1.01712745158558	-1.00472090424949\\
	-1.01972591222448	-1.00246614158702\\
	-1.02104342303741	-1.0019032467966\\
	-1.02220555750055	-1.00077840850504\\
	-1.02443159955104	-0.997971837073361\\
	-1.02524304554537	-0.996291661111573\\
	-1.02666272954371	-0.996291661111573\\
	-1.02798173379026	-0.995732227116164\\
	-1.02920756161326	-0.994055791790948\\
	-1.03533615245479	-0.987932618766263\\
	-1.03754464382929	-0.986269080690109\\
	-1.03835116611284	-0.986269080690109\\
	-1.03939025933693	-0.985161569969809\\
	-1.04085488755941	-0.98460826750765\\
	-1.04219341206478	-0.984055266313078\\
	-1.04299581832418	-0.984055266313078\\
	-1.0452219980822	-0.982398065372518\\
	-1.05009424730821	-0.97744257117662\\
	-1.05249109732829	-0.97744257117662\\
	-1.05369179271378	-0.975247817752964\\
	-1.05638264484924	-0.973057752017953\\
	-1.05811011678417	-0.973057752017953\\
	-1.06036383217755	-0.971418260689142\\
	-1.06118990868527	-0.969781376317894\\
	-1.06254919401377	-0.969236325329181\\
	-1.06345921008522	-0.967058994621308\\
	-1.06418949926514	-0.965972046728418\\
	-1.06501894250786	-0.964886238892617\\
	-1.06630150454963	-0.964886238892617\\
	-1.06812147576234	-0.963801567447414\\
	-1.06897090748492	-0.963801567447414\\
	-1.06975504826906	-0.962718028743161\\
	-1.07106065691593	-0.962718028743161\\
	-1.07106065691593	-0.961094836633633\\
	-1.07179689921768	-0.958934511312988\\
	-1.07260826563625	-0.95731719976443\\
	-1.07444057632574	-0.95731719976443\\
	-1.07522102462969	-0.955702388399281\\
	-1.07660086494337	-0.955164671478661\\
	-1.08255935526117	-0.949802612152565\\
	-1.08395017879503	-0.949267907662102\\
	-1.08696523768403	-0.945000001537205\\
	-1.08881779926759	-0.94393571218064\\
	-1.09067410521431	-0.942872490958821\\
	-1.09152757841012	-0.942872490958821\\
	-1.09338938650495	-0.9418103345304\\
	-1.09418604305838	-0.9418103345304\\
	-1.09513615843732	-0.940749239568859\\
	-1.09653768572319	-0.940219089102666\\
	-1.09733709551758	-0.940219089102666\\
	-1.09921080130061	-0.939159580136449\\
	-1.10155837421608	-0.937572290440936\\
	-1.10414345005817	-0.935987359440296\\
	-1.10744112800023	-0.933351019556564\\
	-1.10874979112391	-0.933351019556564\\
	-1.11063864483929	-0.932298298325779\\
	-1.11314598110143	-0.932298298325779\\
	-1.11456702591147	-0.931772324977521\\
	-1.11546934369303	-0.931772324977521\\
	-1.11654637249728	-0.930721150823691\\
	-1.11893086347512	-0.929146315000962\\
	-1.12071031797383	-0.929146315000962\\
	-1.12164507968048	-0.928097703451189\\
	-1.12306219448051	-0.927573780196506\\
	-1.12482360780606	-0.927573780196506\\
	-1.12585051698181	-0.925480628188973\\
	-1.12666762584026	-0.925480628188973\\
	-1.12772307268047	-0.924435571344493\\
	-1.12863000082247	-0.923391523142617\\
	-1.1297848154168	-0.923391523142617\\
	-1.13169223434933	-0.922348480502364\\
	-1.13284220540758	-0.919745253134362\\
	-1.13522653048152	-0.918186304400574\\
	-1.13678114266143	-0.915593003286796\\
	-1.13818709919798	-0.913522787571748\\
	-1.13910485321019	-0.912489146607816\\
	-1.14021099649869	-0.912489146607816\\
	-1.14118448559468	-0.911456479641416\\
	-1.1455202580885	-0.907849773255538\\
	-1.14745319717945	-0.906821453160051\\
	-1.14879528801254	-0.906821453160051\\
	-1.15003111956053	-0.905794091082789\\
	-1.1510427408392	-0.903742229532031\\
	-1.15417539390066	-0.903742229532031\\
	-1.15565511346628	-0.900160596772652\\
	-1.15810265352908	-0.898629141835453\\
	-1.15957086275119	-0.898119125032033\\
	-1.16110557687929	-0.898119125032033\\
	-1.1640547815857	-0.896081389453211\\
	-1.16490845719133	-0.896081389453211\\
	-1.16573540395963	-0.895063915817025\\
	-1.16721671171085	-0.894555526335302\\
	-1.16918962852114	-0.893539440335515\\
	-1.17064919359346	-0.893031743135929\\
	-1.1725466581531	-0.893031743135929\\
	-1.18184498674428	-0.884435818520734\\
	-1.1828573587791	-0.883428828485538\\
	-1.18477293188293	-0.883428828485538\\
	-1.18824895310076	-0.880915263439316\\
	-1.18925959426006	-0.879911394616966\\
	-1.19018629514779	-0.87890841174513\\
	-1.19121821557054	-0.87890841174513\\
	-1.19297254945244	-0.87540491154859\\
	-1.19385584622477	-0.87540491154859\\
	-1.19535864013421	-0.874905288525714\\
	-1.1967783093855	-0.873407728004189\\
	-1.20375924645093	-0.866444841982562\\
	-1.20578113258487	-0.865453572090471\\
	-1.2089780552083	-0.865453572090471\\
	-1.21199311044641	-0.863473578919794\\
	-1.21321778557076	-0.862484850800231\\
	-1.2144345417222	-0.862484850800231\\
	-1.21594582085249	-0.86199080280261\\
	-1.21788040705822	-0.86199080280261\\
	-1.2188885874317	-0.861003337432216\\
	-1.21995684777378	-0.861003337432216\\
	-1.22102650212301	-0.86001671090251\\
	-1.2262970164606	-0.856078545674816\\
	-1.22834542901216	-0.855096077792633\\
	-1.23045861015772	-0.854114434593207\\
	-1.23211927447394	-0.854114434593207\\
	-1.23338445315263	-0.852153612940965\\
	-1.23693149101745	-0.850196062204557\\
	-1.23882627858497	-0.847753695535907\\
	-1.24189341870664	-0.845803437406133\\
	-1.24497228646602	-0.845803437406133\\
	-1.24959758027749	-0.84239820310548\\
	-1.2503710656344	-0.841427072195363\\
	-1.25270623425155	-0.841427072195363\\
	-1.25737663330818	-0.838034343625485\\
	-1.25945433035022	-0.8370667634396\\
	-1.26408179795433	-0.833686384995497\\
	-1.26614601098211	-0.832722311452859\\
	-1.26821563317754	-0.831759011252859\\
	-1.26919513535105	-0.830315506308391\\
	-1.27812927553671	-0.821213145517867\\
	-1.27896285654783	-0.818829083709118\\
	-1.28034708575203	-0.818829083709118\\
	-1.28147953868538	-0.816449666859153\\
	-1.28252878794801	-0.816449666859153\\
	-1.28464216741363	-0.815499193645565\\
	-1.28544015779016	-0.815499193645565\\
	-1.28639882803719	-0.812652182937216\\
	-1.28719862398254	-0.812652182937216\\
	-1.288106055917	-0.81170464238686\\
	-1.2889931612139	-0.810284696349972\\
	-1.28989198850948	-0.808866382169696\\
	-1.29207920460447	-0.808866382169696\\
	-1.2928311460665	-0.806506133659721\\
	-1.29535010071584	-0.801799059604117\\
	-1.29648307695072	-0.798046154554362\\
	-1.29767179214336	-0.798046154554362\\
	-1.30032599633257	-0.796641710728005\\
	-1.30496299756018	-0.793837525586154\\
	-1.3062195907083	-0.792904183757024\\
	-1.30760970754016	-0.791505464583635\\
	-1.30950740645738	-0.791039568896593\\
	-1.31186139342482	-0.787783092268801\\
	-1.31455427879776	-0.786390014775921\\
	-1.31529538903071	-0.784534948443329\\
	-1.31850042805055	-0.781295060789218\\
	-1.3203252442833	-0.77944737409697\\
	-1.32157399124674	-0.778524528058828\\
	-1.32313782880865	-0.776680821899579\\
	-1.32582624673341	-0.775299773145458\\
	-1.32798390096009	-0.774379894969099\\
	-1.33338259251219	-0.770706913171932\\
	-1.33501661601843	-0.770706913171932\\
	-1.3358577108693	-0.769790291957619\\
	-1.3370983447858	-0.768874317060725\\
	-1.34256338237221	-0.765216847168001\\
	-1.34351642710068	-0.763847933341215\\
	-1.34578337212442	-0.763847933341215\\
	-1.34669439732539	-0.762936118853967\\
	-1.34805725436226	-0.762936118853967\\
	-1.34944578333794	-0.761114389848535\\
	-1.35162639092864	-0.760204472063573\\
	-1.35326607419102	-0.759749749138624\\
	-1.35440785891431	-0.759749749138624\\
	-1.3571530301131	-0.758386521803303\\
	-1.35866431193915	-0.758386521803303\\
	-1.36090766150074	-0.755211123898629\\
	-1.36212027378739	-0.755211123898629\\
	-1.36456334731414	-0.752043322705272\\
	-1.36558074284345	-0.752043322705272\\
	-1.36688412649002	-0.750236535200409\\
	-1.36799976993934	-0.750236535200409\\
	-1.36908143220379	-0.749334059411612\\
	-1.37018852476941	-0.749334059411612\\
	-1.37090367022242	-0.747981488789499\\
	-1.3723719143465	-0.746630285177483\\
	-1.3746098073771	-0.743482763612216\\
	-1.37766058264428	-0.740790739206453\\
	-1.37840720993729	-0.737209700709657\\
	-1.38004766996602	-0.733638091211104\\
	-1.38115950229902	-0.733638091211104\\
	-1.38673225888059	-0.730075815864774\\
	-1.39004281443048	-0.728298149192114\\
	-1.3942672105832	-0.724306785603158\\
	-1.39584544816641	-0.722094341278531\\
	-1.39695723165087	-0.7194440643701\\
	-1.39766225524086	-0.718120819678495\\
	-1.39856619601253	-0.717239354740377\\
	-1.40001736586525	-0.71547809426489\\
	-1.40284132310958	-0.71547809426489\\
	-1.40400151173739	-0.714158604187103\\
	-1.40739310590538	-0.712401215623923\\
	-1.41293447782338	-0.708893019938464\\
	-1.41394667300105	-0.70757969493694\\
	-1.41478282591631	-0.706704822613454\\
	-1.42140557296256	-0.701466894240939\\
	-1.42345593415821	-0.699290099636932\\
	-1.4251777278716	-0.697116613541842\\
	-1.42601445025852	-0.695814101526806\\
	-1.42752307143095	-0.69364586693081\\
	-1.42969499536605	-0.691480888438901\\
	-1.43062788785063	-0.690183455996532\\
	-1.43247141716185	-0.687592069167616\\
	-1.43361633383445	-0.686298106301389\\
	-1.43469792322854	-0.685005291512604\\
	-1.43847709782823	-0.679845429564128\\
	-1.43998665139814	-0.675987384343914\\
	-1.44095975406495	-0.674703604807509\\
	-1.44415162891142	-0.671712432859955\\
	-1.44517031717408	-0.670432341058439\\
	-1.44620376646677	-0.669579556576496\\
	-1.44782329122782	-0.667875446443852\\
	-1.44782329122782	-0.667024118449445\\
	-1.44860786815495	-0.665748032015048\\
	-1.45040644890504	-0.6640482677105\\
	-1.45126075123566	-0.661502211638531\\
	-1.45431284456354	-0.658537221335375\\
	-1.45647623911632	-0.656000401763179\\
	-1.45821457425676	-0.655578009077308\\
	-1.45979502340848	-0.655578009077308\\
	-1.46063400654603	-0.653467796846159\\
	-1.46374177840797	-0.650518377727407\\
	-1.46493979995557	-0.648415110546666\\
	-1.46571691459655	-0.647154526297323\\
	-1.46686375212027	-0.646314707879042\\
	-1.46906726592211	-0.644217152691403\\
	-1.47094793894157	-0.642122428069877\\
	-1.47250307565226	-0.640448675089518\\
	-1.47321991176168	-0.639612471231007\\
	-1.47432421700556	-0.637941403458608\\
	-1.47552719331179	-0.637941403458608\\
	-1.47623338024051	-0.637106537426087\\
	-1.47782846991535	-0.634187994563164\\
	-1.48227290566998	-0.62795207372201\\
	-1.48374223160513	-0.626293287331209\\
	-1.48493403642764	-0.623394548637858\\
	-1.48712685292615	-0.621327224791028\\
	-1.48800034594827	-0.620088104462868\\
	-1.4915198942592	-0.618437423346125\\
	-1.49254104617049	-0.61761271454645\\
	-1.49531451010011	-0.615141103317147\\
	-1.49755589176569	-0.611851453740138\\
	-1.49890147435627	-0.610209110845519\\
	-1.50070939559673	-0.609798782339649\\
	-1.50350264839292	-0.605701122999702\\
	-1.50442671207582	-0.60324740462814\\
	-1.5062207500973	-0.602838804842987\\
	-1.50880456822525	-0.600389315069827\\
	-1.50880456822525	-0.599573619069464\\
	-1.51039177998539	-0.597943422350252\\
	-1.51135469652234	-0.595501101545734\\
	-1.51362161826482	-0.593468544753617\\
	-1.51837074669705	-0.591032707815686\\
	-1.51910897374807	-0.591032707815686\\
	-1.51910897374807	-0.590221541543389\\
	-1.51996635561505	-0.589410763445786\\
	-1.52082485627343	-0.588600372619076\\
	-1.52162515882945	-0.587790368161771\\
	-1.52316923406691	-0.586171514760919\\
	-1.5240170489699	-0.585362664025872\\
	-1.52680619731534	-0.582938404981017\\
	-1.52815281252101	-0.581324134378867\\
	-1.52926210907095	-0.580517567056152\\
	-1.53660986726972	-0.5748821162898\\
	-1.54047531636822	-0.57167004838762\\
	-1.5414987885127	-0.569264864014904\\
	-1.54299872199746	-0.56806350650161\\
	-1.54527052922424	-0.56806350650161\\
	-1.55235186192369	-0.56406488269872\\
	-1.55373699685753	-0.56406488269872\\
	-1.55514073313297	-0.562467958610613\\
	-1.55596881355841	-0.561271206380082\\
	-1.55596881355841	-0.560473818022245\\
	-1.55675100078487	-0.560473818022245\\
	-1.55747145519368	-0.559676785870473\\
	-1.55852226116581	-0.558481903727291\\
	-1.55992077472282	-0.554902027284422\\
	-1.56110167072205	-0.552519390479216\\
	-1.56462578927001	-0.549347410452818\\
	-1.56540275650525	-0.548555279569902\\
	-1.56877526683938	-0.545785525689615\\
	-1.56971702376858	-0.543809691645214\\
	-1.57455948314145	-0.534747981687419\\
	-1.57455948314145	-0.533962088810643\\
	-1.57571944370019	-0.533176525585422\\
	-1.57895273011747	-0.52964555015205\\
	-1.58023443803366	-0.52964555015205\\
	-1.58094942771616	-0.528861786458101\\
	-1.58524006454383	-0.526903796311654\\
	-1.58717466164671	-0.524947824090513\\
	-1.58817708351505	-0.522603304726066\\
	-1.58904933772994	-0.519871656989709\\
	-1.59058282550337	-0.519871656989709\\
	-1.59154109122415	-0.519091899080262\\
	-1.59225247414172	-0.519091899080262\\
	-1.59598803136481	-0.515976015086493\\
	-1.59849083007339	-0.512476621587818\\
	-1.59957849259433	-0.510535225117053\\
	-1.60039967549928	-0.509759205398941\\
	-1.60361096019516	-0.507045548251934\\
	-1.60487646962982	-0.50510950637136\\
	-1.60806002690185	-0.501243085996823\\
	-1.60948775034068	-0.500084622172302\\
	-1.61291747111299	-0.497384144346058\\
	-1.6139278157391	-0.495072333277744\\
	-1.61476816958488	-0.495072333277744\\
	-1.61800301210267	-0.490072451403172\\
	-1.61960950578603	-0.488536493497773\\
	-1.62370507062817	-0.483552556463966\\
	-1.62744253703428	-0.483552556463966\\
	-1.62947799149659	-0.482021456446948\\
	-1.64363101523566	-0.472477456900191\\
	-1.64848914910548	-0.470193319330112\\
	-1.64943276844821	-0.470193319330112\\
	-1.65105122556169	-0.466771702319888\\
	-1.65212652380229	-0.465632378595533\\
	-1.65320373574167	-0.464493658968946\\
	-1.65446596452594	-0.464493658968946\\
	-1.66066896341124	-0.459944779231608\\
	-1.66220655291754	-0.458052223409136\\
	-1.66935310646986	-0.453139225895716\\
	-1.67145915751086	-0.450121277845906\\
	-1.6737617168733	-0.448237141822587\\
	-1.67533329907799	-0.447107423952862\\
	-1.67639598600818	-0.447107423952862\\
	-1.67740349001046	-0.445602020304755\\
	-1.68003482139211	-0.443345805530418\\
	-1.68108678991836	-0.442594235750067\\
	-1.68263944827456	-0.44109184535745\\
	-1.68381141754576	-0.439965705764839\\
	-1.68639405899063	-0.439215255983018\\
	-1.69190520680525	-0.43659062518996\\
	-1.69397541668223	-0.434717729605002\\
	-1.6950524492214	-0.433594724177703\\
	-1.69638677729627	-0.432472265308455\\
	-1.69821657149062	-0.430228979471352\\
	-1.70234956490562	-0.426121895368026\\
	-1.70467600487638	-0.424257416630494\\
	-1.70561316074248	-0.424257416630494\\
	-1.70691170087188	-0.423512038256762\\
	-1.70773226268661	-0.423512038256762\\
	-1.71022098486866	-0.420532871391125\\
	-1.71142901774647	-0.420532871391125\\
	-1.71255877288188	-0.419044688095141\\
	-1.71626597599653	-0.416071099489261\\
	-1.71822020858313	-0.415699659998182\\
	-1.72032426037913	-0.413843321326772\\
	-1.72161496795092	-0.41087613990565\\
	-1.72486465815272	-0.408282821160912\\
	-1.72569026080642	-0.406802157740477\\
	-1.7277387012182	-0.40495258138081\\
	-1.72919148073273	-0.403843500555887\\
	-1.73173222586278	-0.403104389300487\\
	-1.73382317244454	-0.403104389300487\\
	-1.73699494013776	-0.401996135021147\\
	-1.74275280999867	-0.397936744703729\\
	-1.74550388399396	-0.395725296848418\\
	-1.74642385118643	-0.394252073377754\\
	-1.75089492661483	-0.392411746150414\\
	-1.75197493935736	-0.392411746150414\\
	-1.75197493935736	-0.391675987573021\\
	-1.75394582300123	-0.38983751735698\\
	-1.75394582300123	-0.388000363837929\\
	-1.75605418400786	-0.385797506285892\\
	-1.75830153758956	-0.383963221120159\\
	-1.76640433111006	-0.379932326772791\\
	-1.76827023350979	-0.37846807964132\\
	-1.77159521470418	-0.375907596190616\\
	-1.77235668632727	-0.375176482654832\\
	-1.77370297215024	-0.373349574851555\\
	-1.77498492825469	-0.371888945555051\\
	-1.77939277227786	-0.370064273584916\\
	-1.78134777948595	-0.370064273584916\\
	-1.78232784171559	-0.368240832886022\\
	-1.78534714760589	-0.36569006975946\\
	-1.78654105269596	-0.364233559449384\\
	-1.78741513495799	-0.364233559449384\\
	-1.78812921487254	-0.363505594144709\\
	-1.7890288705564	-0.363505594144709\\
	-1.79046208014873	-0.362414007128076\\
	-1.79203822800327	-0.361322851779393\\
	-1.79340938425399	-0.358415202104649\\
	-1.79466730286472	-0.357325615542723\\
	-1.79686381140494	-0.355510579475209\\
	-1.79956287483048	-0.351521609503497\\
	-1.80360066776574	-0.343560347582776\\
	-1.80435955334688	-0.342476417374949\\
	-1.80564253404959	-0.342476417374949\\
	-1.80564253404959	-0.341754020793206\\
	-1.80852820169314	-0.339227033843174\\
	-1.81133286985661	-0.337062768414584\\
	-1.81246355391883	-0.335260419580119\\
	-1.81323470929691	-0.335260419580119\\
	-1.8140793970151	-0.333819324520823\\
	-1.814925381061	-0.332738958159958\\
	-1.81613618753942	-0.330219610445691\\
	-1.81876065424756	-0.32770235693258\\
	-1.82338384353665	-0.320162968070298\\
	-1.82596921627417	-0.318012214083861\\
	-1.82671014074185	-0.316579195517841\\
	-1.82876527366441	-0.314788835697846\\
	-1.82988273930168	-0.314072974521121\\
	-1.83277390232112	-0.311926354712872\\
	-1.83397473995222	-0.311211134556974\\
	-1.83490219388105	-0.311211134556974\\
	-1.83570559095223	-0.308351841187835\\
	-1.8375427880315	-0.304424419762168\\
	-1.83855210752297	-0.304424419762168\\
	-1.84060173515111	-0.304067615091871\\
	-1.84166755644179	-0.302997433104837\\
	-1.84339762034482	-0.301927598025027\\
	-1.84418816038111	-0.299432657124646\\
	-1.8459262963565	-0.298363967957478\\
	-1.84679745978276	-0.295871682176638\\
	-1.84831251926871	-0.294092603464149\\
	-1.86043068347536	-0.280601537640309\\
	-1.86137829502007	-0.280601537640309\\
	-1.86606186912087	-0.277413842901755\\
	-1.86691300054401	-0.275997995940728\\
	-1.86821892241127	-0.274582702035524\\
	-1.86936756609995	-0.273875261458346\\
	-1.87239790888226	-0.27140029596283\\
	-1.87344778197773	-0.26963348162311\\
	-1.8760409192615	-0.267514414371711\\
	-1.87772238222429	-0.266455331642293\\
	-1.87902781564663	-0.266455331642293\\
	-1.87984534048712	-0.265396547699858\\
	-1.88219590089794	-0.262927206177943\\
	-1.88491471866389	-0.260811903598862\\
	-1.88593442888183	-0.25975469036618\\
	-1.88717726577168	-0.256936870433067\\
	-1.89003300452636	-0.254824844719622\\
	-1.89089552401546	-0.252713955081008\\
	-1.89167578480623	-0.252713955081008\\
	-1.89368747514627	-0.252362249846912\\
	-1.89464011003889	-0.251307321229985\\
	-1.89652240953785	-0.248144207695479\\
	-1.89810084619869	-0.246739177877477\\
	-1.89894838635204	-0.246036845758306\\
	-1.89985393522771	-0.246036845758306\\
	-1.90500550423267	-0.242526997533877\\
	-1.90615082088693	-0.241825387652974\\
	-1.90772972544652	-0.237618214310083\\
	-1.91150966194815	-0.23481577148086\\
	-1.91275637940723	-0.234115449689464\\
	-1.91441360106051	-0.23271515013565\\
	-1.91715810250721	-0.232015171611994\\
	-1.91797841183797	-0.230965416824171\\
	-1.93161336584139	-0.222576431881687\\
	-1.93278857902863	-0.221179805251718\\
	-1.93405718575862	-0.220481653858351\\
	-1.93538954930174	-0.219085673047464\\
	-1.93699901707368	-0.217341296894432\\
	-1.93800367886866	-0.215946272232932\\
	-1.9405698640031	-0.213854522049548\\
	-1.94139742979046	-0.21315748032262\\
	-1.94404228014253	-0.211066974970783\\
	-1.94493722221581	-0.210022068666883\\
	-1.94605035639143	-0.210022068666883\\
	-1.94722795322442	-0.208281067010231\\
	-1.94949778462809	-0.20654069644346\\
	-1.95118332403559	-0.205148850527136\\
	-1.95227877130447	-0.203409601504545\\
	-1.95334516808229	-0.202366347700647\\
	-1.95416214937808	-0.201323314101607\\
	-1.95662095067948	-0.199237902611042\\
	-1.95921866309885	-0.197153357235913\\
	-1.96071357715376	-0.195764136668759\\
	-1.96160625127023	-0.194722469272992\\
	-1.96493565685345	-0.192292731425236\\
	-1.96635083279337	-0.190211002693232\\
	-1.96731798814213	-0.188823641897623\\
	-1.96854569935713	-0.186050007491198\\
	-1.9696791169997	-0.185010264628366\\
	-1.97205127802273	-0.181892231061353\\
	-1.97286621889953	-0.180160755941235\\
	-1.97666479252742	-0.175661433847852\\
	-1.97761890707233	-0.175661433847852\\
	-1.97867381666481	-0.171857094364934\\
	-1.9797970760611	-0.170128674355416\\
	-1.98102229159537	-0.167709738727751\\
	-1.98205111797867	-0.16667335318151\\
	-1.98341505429907	-0.163910530276969\\
	-1.98491631727234	-0.162529589186214\\
	-1.98571882360493	-0.162529589186214\\
	-1.98692498619027	-0.16045875769924\\
	-1.98789872365239	-0.16045875769924\\
	-1.98934601983634	-0.158388614087353\\
	-1.99045956833531	-0.156664013144512\\
	-1.99157559046949	-0.155284668047873\\
	-1.99157559046949	-0.154250353219332\\
	-1.99272803177737	-0.15321620338283\\
	-1.99466602402089	-0.149081230810608\\
	-1.99657733995433	-0.147014704420795\\
	-1.9990455134412	-0.143916088790643\\
	-1.99980211232953	-0.143916088790643\\
	-2.00111166763751	-0.142539371472453\\
	-2.00194052673411	-0.142539371472453\\
	-2.00349835475267	-0.141162924263812\\
	-2.00537418953913	-0.13737906505798\\
	-2.00603588693437	-0.136347447012968\\
	-2.00603588693437	-0.135315974053617\\
	-2.00785135340187	-0.133597171777133\\
	-2.00872653468025	-0.13290976164718\\
	-2.01076290138588	-0.131191510330751\\
	-2.01259572532641	-0.12913011944871\\
	-2.01351467846112	-0.12913011944871\\
	-2.01493178139623	-0.128443111506368\\
	-2.01567738322675	-0.128443111506368\\
	-2.01788524603096	-0.122605957658879\\
	-2.01870679916881	-0.122605957658879\\
	-2.01949390960729	-0.120203648736859\\
	-2.02171888676894	-0.117459001188136\\
	-2.02308754531509	-0.117459001188136\\
	-2.02308754531509	-0.116429987545045\\
	-2.02377329819374	-0.115401097171529\\
	-2.02511144936492	-0.113000826067292\\
	-2.0272891631058	-0.111286746017499\\
	-2.02860042053937	-0.110258455232985\\
	-2.0301346425156	-0.108887581995922\\
	-2.03138014108898	-0.108202222267775\\
	-2.03307025926265	-0.106489044568238\\
	-2.03487701358624	-0.105118727645761\\
	-2.03706134515718	-0.103406108723023\\
	-2.03832454034701	-0.101351365846268\\
	-2.03992678300116	-0.099981775482616\\
	-2.04130966098276	-0.0975854419868614\\
	-2.04220875457042	-0.0969008787892278\\
	-2.04307193780007	-0.0969008787892278\\
	-2.04393664598267	-0.0958741190295882\\
	-2.04604843643632	-0.0934787373801838\\
	-2.04699415354826	-0.0910838919797539\\
	-2.04782790171293	-0.0910838919797539\\
	-2.0492713739541	-0.0897156442818883\\
	-2.05033772384653	-0.0886895688591709\\
	-2.05171218004564	-0.0862957540704192\\
	-2.0536659858323	-0.0845861898720095\\
	-2.0548574350552	-0.0811677979429564\\
	-2.05686256957737	-0.0777503542339306\\
	-2.05833310725378	-0.0750170548227334\\
	-2.06008030988343	-0.0733090285455216\\
	-2.06136560028562	-0.0702351167462987\\
	-2.06136560028562	-0.06921062837365\\
	-2.06230250034471	-0.0681862126378658\\
	-2.06331952242935	-0.0671618684537467\\
	-2.06426021002773	-0.0671618684537467\\
	-2.06602893851749	-0.065454784204793\\
	-2.06697490949469	-0.064430625523678\\
	-2.06804134249745	-0.0637478906792572\\
	-2.06990335560702	-0.0613585506118977\\
	-2.07089671937334	-0.0613585506118977\\
	-2.07181242235884	-0.0606759469523341\\
	-2.07265001890645	-0.0606759469523341\\
	-2.07416937638073	-0.057945811818342\\
	-2.0757738897926	-0.0565809074714458\\
	-2.0777063870819	-0.0548749249572316\\
	-2.07879683591413	-0.0538514124205611\\
	-2.08122894387744	-0.0511223185130834\\
	-2.08196098270872	-0.0511223185130834\\
	-2.08432739472234	-0.046688343812586\\
	-2.08514611208818	-0.0456652523949961\\
	-2.08888903384942	-0.0412323947652533\\
	-2.08996383491802	-0.0398686056032354\\
	-2.09112401946031	-0.0388458125308939\\
	-2.09212070850493	-0.0378230600938667\\
	-2.09457977551468	-0.0350959107643787\\
	-2.09734569010252	-0.0330507211578328\\
	-2.09827123772917	-0.0323690224313422\\
	-2.09928298030464	-0.0313465024461874\\
	-2.10017002121081	-0.0289607480813485\\
	-2.10194907667788	-0.0275975347498827\\
	-2.10330902664293	-0.025552810117639\\
	-2.10454485032691	-0.022826675306431\\
	-2.10939121759021	-0.0160120360760718\\
	-2.11016779749503	-0.0143085048087124\\
	-2.11181143562554	-0.0132864062956828\\
	-2.11306964039759	-0.0119236296847536\\
	-2.1141134489439	-0.010901561896862\\
	-2.11594567557086	-0.00749474551824392\\
	-2.11699585993344	-0.00647271936600013\\
	-2.11831188238824	-0.00545069997472725\\
	-2.11941137714108	-0.0044286862768228\\
	-2.1226809841327	-0.00102200136252684\\
	-2.12316894905891	0.000340667068127853\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.80237251122048\\
-0.00633718360427027	-1.80237251122048\\
-0.00633718360427027	-1.80064640480504\\
-0.00763726130723441	-1.80064640480504\\
-0.00763726130723441	-1.79892564669864\\
-0.00887211405548438	-1.79892564669864\\
-0.00887211405548438	-1.79721019879656\\
-0.0114210814178284	-1.79721019879656\\
-0.0114210814178284	-1.79550002340814\\
-0.0187888651791863	-1.79550002340814\\
-0.0187888651791863	-1.79379508325082\\
-0.0199959448252942	-1.79379508325082\\
-0.0199959448252942	-1.7904007615039\\
-0.0225080708827297	-1.7904007615039\\
-0.0225080708827297	-1.78871130733661\\
-0.0251042392652634	-1.78871130733661\\
-0.0251042392652634	-1.78534763386593\\
-0.0287214491828505	-1.78534763386593\\
-0.0287214491828505	-1.78367334427835\\
-0.0299614531828793	-1.78367334427835\\
-0.0299614531828793	-1.78200403988458\\
-0.0363580369927905	-1.78200403988458\\
-0.0363580369927905	-1.78033968646181\\
-0.0401351275323258	-1.78033968646181\\
-0.0401351275323258	-1.77868025014559\\
-0.0426161915095378	-1.77868025014559\\
-0.0426161915095378	-1.77702569742481\\
-0.0439874173887782	-1.77702569742481\\
-0.0439874173887782	-1.77537599513679\\
-0.0464642305978944	-1.77537599513679\\
-0.0464642305978944	-1.77373111046235\\
-0.0478077051786654	-1.77373111046235\\
-0.0478077051786654	-1.77209101092107\\
-0.0490299687570097	-1.77209101092107\\
-0.0490299687570097	-1.77045566436658\\
-0.0503969381594893	-1.77045566436658\\
-0.0503969381594893	-1.76882503898198\\
-0.0530005076836497	-1.76882503898198\\
-0.0530005076836497	-1.76719910327527\\
-0.0543164256994912	-1.76719910327527\\
-0.0543164256994912	-1.76557782607489\\
-0.0555344335870283	-1.76557782607489\\
-0.0555344335870283	-1.76396117652538\\
-0.0606267128071889	-1.76396117652538\\
-0.0606267128071889	-1.76234912408304\\
-0.0699285915023209	-1.76234912408304\\
-0.0699285915023209	-1.76074163851173\\
-0.0770444605230409	-1.76074163851173\\
-0.0770444605230409	-1.75913868987868\\
-0.0838836645078493	-1.75913868987868\\
-0.0838836645078493	-1.75754024855042\\
-0.0878543325776162	-1.75754024855042\\
-0.0878543325776162	-1.75594628518878\\
-0.0891173765743334	-1.75594628518878\\
-0.0891173765743334	-1.75435677074689\\
-0.0902074509808535	-1.75435677074689\\
-0.0902074509808535	-1.75277167646533\\
-0.0960105406228364	-1.75277167646533\\
-0.0960105406228364	-1.75119097386832\\
-0.103568792844633	-1.75119097386832\\
-0.103568792844633	-1.74961463475992\\
-0.104964941016584	-1.74961463475992\\
-0.104964941016584	-1.74804263122038\\
-0.112877268147008	-1.74804263122038\\
-0.112877268147008	-1.74647493560249\\
-0.116113580159406	-1.74647493560249\\
-0.116113580159406	-1.74491152052799\\
-0.119318258056902	-1.74491152052799\\
-0.119318258056902	-1.74024668874346\\
-0.136738690506628	-1.74024668874346\\
-0.136738690506628	-1.73870012731757\\
-0.138145151455392	-1.73870012731757\\
-0.138145151455392	-1.7371577134573\\
-0.142931063447072	-1.7371577134573\\
-0.142931063447072	-1.73561942132637\\
-0.144602427567926	-1.73561942132637\\
-0.144602427567926	-1.73408522533404\\
-0.146142323167241	-1.73408522533404\\
-0.146142323167241	-1.73255510013197\\
-0.151499361514867	-1.73255510013197\\
-0.151499361514867	-1.73102902061112\\
-0.152970120781528	-1.73102902061112\\
-0.152970120781528	-1.72798889935541\\
-0.172140245193031	-1.72798889935541\\
-0.172140245193031	-1.72647480857199\\
-0.176028970915958	-1.72647480857199\\
-0.176028970915958	-1.72496466536686\\
-0.181222829832504	-1.72496466536686\\
-0.181222829832504	-1.723458445783\\
-0.184914047583133	-1.723458445783\\
-0.184914047583133	-1.72045768275728\\
-0.193884967137531	-1.72045768275728\\
-0.193884967137531	-1.71896309249945\\
-0.203228271335565	-1.71896309249945\\
-0.203228271335565	-1.71747233222553\\
-0.205093326428562	-1.71747233222553\\
-0.205093326428562	-1.71598537906039\\
-0.207011461317646	-1.71598537906039\\
-0.207011461317646	-1.71302280359558\\
-0.209016083604774	-1.71302280359558\\
-0.209016083604774	-1.71154713657767\\
-0.21312795750852	-1.71154713657767\\
-0.21312795750852	-1.71007518722709\\
-0.220636823487956	-1.71007518722709\\
-0.220636823487956	-1.70860693368576\\
-0.22258045148669	-1.70860693368576\\
-0.22258045148669	-1.70714235429167\\
-0.226556292665726	-1.70714235429167\\
-0.226556292665726	-1.70568142757652\\
-0.234638539263593	-1.70568142757652\\
-0.234638539263593	-1.70277044726441\\
-0.236703407594434	-1.70277044726441\\
-0.236703407594434	-1.70132035167857\\
-0.238472043422871	-1.70132035167857\\
-0.238472043422871	-1.69987382478943\\
-0.248220254228364	-1.69987382478943\\
-0.248220254228364	-1.69843084606296\\
-0.250383286901502	-1.69843084606296\\
-0.250383286901502	-1.69699139514541\\
-0.252585977106638	-1.69699139514541\\
-0.252585977106638	-1.69555545186112\\
-0.260550968283938	-1.69555545186112\\
-0.260550968283938	-1.69412299621047\\
-0.262489316987528	-1.69412299621047\\
-0.262489316987528	-1.6912684686794\\
-0.268474555410482	-1.6912684686794\\
-0.268474555410482	-1.68701234453962\\
-0.277020224859511	-1.68701234453962\\
-0.277020224859511	-1.68560040430012\\
-0.28327661435542	-1.68560040430012\\
-0.28327661435542	-1.68419181645612\\
-0.287353333946697	-1.68419181645612\\
-0.287353333946697	-1.68278656234439\\
-0.291532072388093	-1.68278656234439\\
-0.291532072388093	-1.68138462346024\\
-0.293589293328867	-1.68138462346024\\
-0.293589293328867	-1.67998598145564\\
-0.297361666331137	-1.67998598145564\\
-0.297361666331137	-1.67719851546582\\
-0.307580627970481	-1.67719851546582\\
-0.307580627970481	-1.67580965555211\\
-0.311677163214643	-1.67580965555211\\
-0.311677163214643	-1.67442402065752\\
-0.313864444513754	-1.67442402065752\\
-0.313864444513754	-1.67304159319125\\
-0.315984653000081	-1.67304159319125\\
-0.315984653000081	-1.67166235570887\\
-0.320513837604781	-1.67166235570887\\
-0.320513837604781	-1.66754361088195\\
-0.322844707578245	-1.66754361088195\\
-0.322844707578245	-1.66617696176123\\
-0.368749150461579	-1.66617696176123\\
-0.368749150461579	-1.66481341754121\\
-0.37120909659032	-1.66481341754121\\
-0.37120909659032	-1.66209557753924\\
-0.373676287692186	-1.66209557753924\\
-0.373676287692186	-1.65938995969302\\
-0.383578043129728	-1.65938995969302\\
-0.383578043129728	-1.6580416936643\\
-0.400858859492923	-1.6580416936643\\
-0.400858859492923	-1.6566964349385\\
-0.411135690106191	-1.6566964349385\\
-0.411135690106191	-1.65535416770621\\
-0.41583054129795	-1.65535416770621\\
-0.41583054129795	-1.65401487628475\\
-0.42594682290486	-1.65401487628475\\
-0.42594682290486	-1.65267854511684\\
-0.430870456891816	-1.65267854511684\\
-0.430870456891816	-1.65134515876928\\
-0.433428321157922	-1.65134515876928\\
-0.433428321157922	-1.64868715941464\\
-0.435825053871206	-1.64868715941464\\
-0.435825053871206	-1.64736251614953\\
-0.438419213306792	-1.64736251614953\\
-0.438419213306792	-1.64472186769188\\
-0.450872491271981	-1.64472186769188\\
-0.450872491271981	-1.64209263836118\\
-0.455783383982676	-1.64209263836118\\
-0.455783383982676	-1.63816995119462\\
-0.463084844197942	-1.63816995119462\\
-0.463084844197942	-1.63686797346196\\
-0.465726675544401	-1.63686797346196\\
-0.465726675544401	-1.63556876456056\\
-0.468090988083548	-1.63556876456056\\
-0.468090988083548	-1.6342723105551\\
-0.470702566451647	-1.6342723105551\\
-0.470702566451647	-1.63297859761725\\
-0.475742318204068	-1.63297859761725\\
-0.475742318204068	-1.6303993401592\\
-0.478076047917167	-1.6303993401592\\
-0.478076047917167	-1.62399821732309\\
-0.485664350217782	-1.62399821732309\\
-0.485664350217782	-1.62272594758341\\
-0.490377897914898	-1.62272594758341\\
-0.490377897914898	-1.62145629909199\\
-0.492822936363977	-1.62145629909199\\
-0.492822936363977	-1.61892481468092\\
-0.504515893308092	-1.61892481468092\\
-0.504515893308092	-1.61766295341269\\
-0.506729219479318	-1.61766295341269\\
-0.506729219479318	-1.61640366269369\\
-0.511333270364475	-1.61640366269369\\
-0.511333270364475	-1.61514693008333\\
-0.516272918334091	-1.61514693008333\\
-0.516272918334091	-1.61264108988431\\
-0.52369276739851	-1.61264108988431\\
-0.52369276739851	-1.61139195786987\\
-0.541396353540883	-1.61139195786987\\
-0.541396353540883	-1.60890120961635\\
-0.544160734978692	-1.60890120961635\\
-0.544160734978692	-1.60642040289553\\
-0.549555701272212	-1.60642040289553\\
-0.549555701272212	-1.60518369812139\\
-0.557463300277964	-1.60518369812139\\
-0.557463300277964	-1.60394944351489\\
-0.562887278492413	-1.60394944351489\\
-0.562887278492413	-1.60271762751381\\
-0.568311438433061	-1.60271762751381\\
-0.568311438433061	-1.60148823863914\\
-0.574071014450586	-1.60148823863914\\
-0.574071014450586	-1.60026126549423\\
-0.57677634176138	-1.60026126549423\\
-0.57677634176138	-1.59903669676405\\
-0.593603908751807	-1.59903669676405\\
-0.593603908751807	-1.5965947276908\\
-0.601843476418262	-1.5965947276908\\
-0.601843476418262	-1.59537730511853\\
-0.607645076218763	-1.59537730511853\\
-0.607645076218763	-1.59294952891954\\
-0.610640576799302	-1.59294952891954\\
-0.610640576799302	-1.59173915353237\\
-0.616360712669326	-1.59173915353237\\
-0.616360712669326	-1.59053110557405\\
-0.619502126322617	-1.59053110557405\\
-0.619502126322617	-1.58932537435472\\
-0.625395373362755	-1.58932537435472\\
-0.625395373362755	-1.58812194925933\\
-0.634145189785157	-1.58812194925933\\
-0.634145189785157	-1.58692081974696\\
-0.64278340964944	-1.58692081974696\\
-0.64278340964944	-1.58572197535017\\
-0.645719393377317	-1.58572197535017\\
-0.645719393377317	-1.58452540567424\\
-0.648350446638042	-1.58452540567424\\
-0.648350446638042	-1.58333110039654\\
-0.651343120477582	-1.58333110039654\\
-0.651343120477582	-1.58213904926584\\
-0.662687757611174	-1.58213904926584\\
-0.662687757611174	-1.5797616687935\\
-0.665418036596073	-1.5797616687935\\
-0.665418036596073	-1.57857631930046\\
-0.673709003919774	-1.57857631930046\\
-0.673709003919774	-1.57739318365031\\
-0.679162355389744	-1.57739318365031\\
-0.679162355389744	-1.57621225193901\\
-0.684912849927936	-1.57621225193901\\
-0.684912849927936	-1.57503351433005\\
-0.687719862858422	-1.57503351433005\\
-0.687719862858422	-1.57268258240699\\
-0.70108039995161	-1.57268258240699\\
-0.70108039995161	-1.57151036875196\\
-0.703889287583836	-1.57151036875196\\
-0.703889287583836	-1.57034031051619\\
-0.709391952972473	-1.57034031051619\\
-0.709391952972473	-1.56917239819166\\
-0.72000331899741	-1.56917239819166\\
-0.72000331899741	-1.56800662233426\\
-0.727808837795351	-1.56800662233426\\
-0.727808837795351	-1.56684297356321\\
-0.730386062013788	-1.56684297356321\\
-0.730386062013788	-1.5656814425605\\
-0.741154734702238	-1.5656814425605\\
-0.741154734702238	-1.56452202007034\\
-0.746580631076542	-1.56452202007034\\
-0.746580631076542	-1.56336469689854\\
-0.748947116386636	-1.56336469689854\\
-0.748947116386636	-1.56220946391203\\
-0.751435212656813	-1.56220946391203\\
-0.751435212656813	-1.5610563120383\\
-0.75658050401345	-1.5610563120383\\
-0.75658050401345	-1.55990523226479\\
-0.758971101476385	-1.55990523226479\\
-0.758971101476385	-1.55875621563846\\
-0.761484349338374	-1.55875621563846\\
-0.761484349338374	-1.55760925326519\\
-0.766669115210379	-1.55760925326519\\
-0.766669115210379	-1.55646433630928\\
-0.769222258779892	-1.55646433630928\\
-0.769222258779892	-1.55532145599292\\
-0.771880849612842	-1.55532145599292\\
-0.771880849612842	-1.55418060359572\\
-0.774632965297131	-1.55418060359572\\
-0.774632965297131	-1.55304177045415\\
-0.779611724574072	-1.55304177045415\\
-0.779611724574072	-1.55190494796108\\
-0.784704975587172	-1.55190494796108\\
-0.784704975587172	-1.54963730077091\\
-0.787345006975815	-1.54963730077091\\
-0.787345006975815	-1.54850645913706\\
-0.792227011682525	-1.54850645913706\\
-0.792227011682525	-1.54737759427725\\
-0.797236814726187	-1.54737759427725\\
-0.797236814726187	-1.54512576160331\\
-0.799800558188884	-1.54512576160331\\
-0.799800558188884	-1.54400277728422\\
-0.810225052772296	-1.54400277728422\\
-0.810225052772296	-1.54288173672837\\
-0.823011413322125	-1.54288173672837\\
-0.823011413322125	-1.54064545447311\\
-0.830882420501275	-1.54064545447311\\
-0.830882420501275	-1.53953019668584\\
-0.841955936090116	-1.53953019668584\\
-0.841955936090116	-1.53841685048518\\
-0.844635618555265	-1.53841685048518\\
-0.844635618555265	-1.53730540795401\\
-0.847254661739695	-1.53730540795401\\
-0.847254661739695	-1.53619586122512\\
-0.849979831290736	-1.53619586122512\\
-0.849979831290736	-1.53398242395254\\
-0.874496626078271	-1.53398242395254\\
-0.874496626078271	-1.53287851792037\\
-0.880042327854187	-1.53287851792037\\
-0.880042327854187	-1.52957795832312\\
-0.885249741313788	-1.52957795832312\\
-0.885249741313788	-1.52738680836092\\
-0.888135480720376	-1.52738680836092\\
-0.888135480720376	-1.52520296714992\\
-0.896544888300977	-1.52520296714992\\
-0.896544888300977	-1.52411376887845\\
-0.902361568728045	-1.52411376887845\\
-0.902361568728045	-1.52302637574831\\
-0.905369134487083	-1.52302637574831\\
-0.905369134487083	-1.52194078050454\\
-0.91138073925211	-1.52194078050454\\
-0.91138073925211	-1.52085697593656\\
-0.920125953197503	-1.52085697593656\\
-0.920125953197503	-1.51977495487783\\
-0.933672745490679	-1.51977495487783\\
-0.933672745490679	-1.51869471020547\\
-0.936659901620165	-1.51869471020547\\
-0.936659901620165	-1.51761623483991\\
-0.939532268007819	-1.51761623483991\\
-0.939532268007819	-1.51653952174455\\
-0.953358528558417	-1.51653952174455\\
-0.953358528558417	-1.51546456392536\\
-0.955857230836114	-1.51546456392536\\
-0.955857230836114	-1.5122501528166\\
-0.958767650004886	-1.5122501528166\\
-0.958767650004886	-1.51118214700204\\
-0.961382892867705	-1.51118214700204\\
-0.961382892867705	-1.51011586212064\\
-0.966767035787505	-1.51011586212064\\
-0.966767035787505	-1.50905129142685\\
-0.96954419588642	-1.50905129142685\\
-0.96954419588642	-1.50692726582072\\
-0.978296810528018	-1.50692726582072\\
-0.978296810528018	-1.50586779761722\\
-0.986419875728943	-1.50586779761722\\
-0.986419875728943	-1.50481001701832\\
-0.991480494224446	-1.50481001701832\\
-0.991480494224446	-1.50375391747649\\
-0.994127270343193	-1.50375391747649\\
-0.994127270343193	-1.50164673556694\\
-1.00220980678687	-1.50164673556694\\
-1.00220980678687	-1.49954620027603\\
-1.00522486636595	-1.49954620027603\\
-1.00522486636595	-1.49849840914906\\
-1.00783087526468	-1.49849840914906\\
-1.00783087526468	-1.4974522605952\\
-1.01335937747426	-1.4974522605952\\
-1.01335937747426	-1.49536486611041\\
-1.01583079319788	-1.49536486611041\\
-1.01583079319788	-1.4943236077224\\
-1.01833973262643	-1.4943236077224\\
-1.01833973262643	-1.49328396699279\\
-1.02544798330651	-1.49328396699279\\
-1.02544798330651	-1.49120951398952\\
-1.03335520314256	-1.49120951398952\\
-1.03335520314256	-1.49017468954456\\
-1.03571848949014	-1.49017468954456\\
-1.03571848949014	-1.48810981460191\\
-1.03819140510611	-1.48810981460191\\
-1.03819140510611	-1.48707975214147\\
-1.045543896266	-1.48707975214147\\
-1.045543896266	-1.48605126510347\\
-1.04792931816391	-1.48605126510347\\
-1.04792931816391	-1.48502434759164\\
-1.05023982941767	-1.48502434759164\\
-1.05023982941767	-1.48297519772897\\
-1.05476396626306	-1.48297519772897\\
-1.05476396626306	-1.48195295375242\\
-1.05921180539524	-1.48195295375242\\
-1.05921180539524	-1.48093225605008\\
-1.06169736406047	-1.48093225605008\\
-1.06169736406047	-1.47991309889098\\
-1.06405816948222	-1.47991309889098\\
-1.06405816948222	-1.47889547657645\\
-1.06642492027644	-1.47889547657645\\
-1.06642492027644	-1.47787938343988\\
-1.08338019044584	-1.47787938343988\\
-1.08338019044584	-1.47585176219303\\
-1.08570426335372	-1.47585176219303\\
-1.08570426335372	-1.47484022290767\\
-1.08795842008463	-1.47484022290767\\
-1.08795842008463	-1.47383019044961\\
-1.0907247843961	-1.47383019044961\\
-1.0907247843961	-1.47282165930897\\
-1.09326232464979	-1.47282165930897\\
-1.09326232464979	-1.47080907909323\\
-1.09852048830944	-1.47080907909323\\
-1.09852048830944	-1.46980501915062\\
-1.10143871474678	-1.46980501915062\\
-1.10143871474678	-1.46780133265203\\
-1.10986192430598	-1.46780133265203\\
-1.10986192430598	-1.46580352175638\\
-1.11475782513952	-1.46580352175638\\
-1.11475782513952	-1.46480680642728\\
-1.12540274399395	-1.46480680642728\\
-1.12540274399395	-1.46381154417804\\
-1.12803995180272	-1.46381154417804\\
-1.12803995180272	-1.46281772979506\\
-1.13093230603378	-1.46281772979506\\
-1.13093230603378	-1.46182535809316\\
-1.13399367652834	-1.46182535809316\\
-1.13399367652834	-1.45885684764449\\
-1.13679003405527	-1.45885684764449\\
-1.13679003405527	-1.45787019537672\\
-1.13963098943241	-1.45787019537672\\
-1.13963098943241	-1.4568849602835\\
-1.14509827833249	-1.4568849602835\\
-1.14509827833249	-1.45590113734596\\
-1.15099755405407	-1.45590113734596\\
-1.15099755405407	-1.45491872157224\\
-1.15383079166832	-1.45491872157224\\
-1.15383079166832	-1.45393770799731\\
-1.15697355836321	-1.45393770799731\\
-1.15697355836321	-1.45002757731246\\
-1.15999994205478	-1.45002757731246\\
-1.15999994205478	-1.449053501181\\
-1.16885741762501	-1.449053501181\\
-1.16885741762501	-1.44808079801052\\
-1.17202790742192	-1.44808079801052\\
-1.17202790742192	-1.44613949144718\\
-1.18102098569581	-1.44613949144718\\
-1.18102098569581	-1.44517087856477\\
-1.18403060130919	-1.44517087856477\\
-1.18403060130919	-1.44420361966389\\
-1.18695672374247	-1.44420361966389\\
-1.18695672374247	-1.44323771006206\\
-1.19236522956232	-1.44323771006206\\
-1.19236522956232	-1.44227314510139\\
-1.19791387407976	-1.44227314510139\\
-1.19791387407976	-1.43938747185298\\
-1.20350925986219	-1.43938747185298\\
-1.20350925986219	-1.43842823936417\\
-1.20631148942156	-1.43842823936417\\
-1.20631148942156	-1.4374703285901\\
-1.20923937680769	-1.4374703285901\\
-1.20923937680769	-1.4365137350169\\
-1.21183772617298	-1.4365137350169\\
-1.21183772617298	-1.43555845415412\\
-1.21495098950408	-1.43555845415412\\
-1.21495098950408	-1.43460448153453\\
-1.22380036794103	-1.43460448153453\\
-1.22380036794103	-1.433651812714\\
-1.22624760152043	-1.433651812714\\
-1.22624760152043	-1.43270044327135\\
-1.23172120115943	-1.43270044327135\\
-1.23172120115943	-1.43080158494851\\
-1.24013215775425	-1.43080158494851\\
-1.24013215775425	-1.42985408733914\\
-1.24251833337063	-1.42985408733914\\
-1.24251833337063	-1.42701926881228\\
-1.24757580328822	-1.42701926881228\\
-1.24757580328822	-1.42513574223011\\
-1.25062566518304	-1.42513574223011\\
-1.25062566518304	-1.42419587193932\\
-1.25918659913032	-1.42419587193932\\
-1.25918659913032	-1.42325725804098\\
-1.26498357974812	-1.42325725804098\\
-1.26498357974812	-1.4213837827258\\
-1.26770552371894	-1.4213837827258\\
-1.26770552371894	-1.41951528310309\\
-1.27042644955175	-1.41951528310309\\
-1.27042644955175	-1.41765172632448\\
-1.27563384570467	-1.41765172632448\\
-1.27563384570467	-1.41486558794091\\
-1.28131009542895	-1.41486558794091\\
-1.28131009542895	-1.41393931154445\\
-1.28404686761223	-1.41393931154445\\
-1.28404686761223	-1.41209038947152\\
-1.28964577744446	-1.41209038947152\\
-1.28964577744446	-1.41116773590503\\
-1.30128158266971	-1.41116773590503\\
-1.30128158266971	-1.41024628209103\\
-1.30436274597948	-1.41024628209103\\
-1.30436274597948	-1.40932602413309\\
-1.307007378374	-1.40932602413309\\
-1.307007378374	-1.40840695815398\\
-1.3097380841359	-1.40840695815398\\
-1.3097380841359	-1.40748908029554\\
-1.31267708267186	-1.40748908029554\\
-1.31267708267186	-1.40657238671857\\
-1.32389857595529	-1.40657238671857\\
-1.32389857595529	-1.40565687360266\\
-1.33249898097719	-1.40565687360266\\
-1.33249898097719	-1.40474253153488\\
-1.33877475961991	-1.40474253153488\\
-1.33877475961991	-1.40109687815136\\
-1.34478138183587	-1.40109687815136\\
-1.34478138183587	-1.40018836886009\\
-1.34795321942223	-1.40018836886009\\
-1.34795321942223	-1.39928101378107\\
-1.35083691894776	-1.39928101378107\\
-1.35083691894776	-1.39746975158352\\
-1.35388335084947	-1.39746975158352\\
-1.35388335084947	-1.39476142361532\\
-1.36219097315205	-1.39476142361532\\
-1.36219097315205	-1.39206328766329\\
-1.36495357622654	-1.39206328766329\\
-1.36495357622654	-1.38937524782445\\
-1.36779787851272	-1.38937524782445\\
-1.36779787851272	-1.38848146174649\\
-1.37072481813252	-1.38848146174649\\
-1.37072481813252	-1.38758878347512\\
-1.3737712876331	-1.38758878347512\\
-1.3737712876331	-1.38669720955846\\
-1.38204293347158	-1.38669720955846\\
-1.38204293347158	-1.38491736106309\\
-1.38443238639251	-1.38491736106309\\
-1.38443238639251	-1.38402907966165\\
-1.38715896693401	-1.38402907966165\\
-1.38715896693401	-1.38137076624164\\
-1.38979797208445	-1.38137076624164\\
-1.38979797208445	-1.38048682751074\\
-1.39275388796142	-1.38048682751074\\
-1.39275388796142	-1.37960396609737\\
-1.39867771992099	-1.37960396609737\\
-1.39867771992099	-1.37696181275017\\
-1.41279541414848	-1.37696181275017\\
-1.41279541414848	-1.37520570351806\\
-1.4209450643493	-1.37520570351806\\
-1.4209450643493	-1.37432923705789\\
-1.42632364641905	-1.37432923705789\\
-1.42632364641905	-1.37345382507265\\
-1.43247141716185	-1.37345382507265\\
-1.43247141716185	-1.37170615172891\\
-1.43529808187081	-1.37170615172891\\
-1.43529808187081	-1.36996265803751\\
-1.43803142229263	-1.36996265803751\\
-1.43803142229263	-1.36822331878188\\
-1.441091359121	-1.36822331878188\\
-1.441091359121	-1.36735519925026\\
-1.4442177320105	-1.36735519925026\\
-1.4442177320105	-1.3664881089754\\
-1.44757082048142	-1.3664881089754\\
-1.44757082048142	-1.36475700385853\\
-1.45044647068387	-1.36475700385853\\
-1.45044647068387	-1.36389298288274\\
-1.4532002081742	-1.36389298288274\\
-1.4532002081742	-1.36302997889602\\
-1.45618021780751	-1.36302997889602\\
-1.45618021780751	-1.36130700977426\\
-1.45914619307186	-1.36130700977426\\
-1.45914619307186	-1.35958807239851\\
-1.46276313924552	-1.35958807239851\\
-1.46276313924552	-1.35873010814498\\
-1.46552596233164	-1.35873010814498\\
-1.46552596233164	-1.35787314289026\\
-1.4685739356096	-1.35787314289026\\
-1.4685739356096	-1.35445521302791\\
-1.4713191968151	-1.35445521302791\\
-1.4713191968151	-1.35020492787165\\
-1.47778681109761	-1.35020492787165\\
-1.47778681109761	-1.34935779242584\\
-1.49891580365959	-1.34935779242584\\
-1.49891580365959	-1.34851162422548\\
-1.52328815959118	-1.34851162422548\\
-1.52328815959118	-1.34766642045995\\
-1.5308694273395	-1.34766642045995\\
-1.5308694273395	-1.34597889505257\\
-1.53896596899966	-1.34597889505257\\
-1.53896596899966	-1.34513656785092\\
-1.54273828055993	-1.34513656785092\\
-1.54273828055993	-1.34429519396437\\
-1.55467248061012	-1.34429519396437\\
-1.55467248061012	-1.34177676475927\\
-1.55836531518193	-1.34177676475927\\
-1.55836531518193	-1.34010252844042\\
-1.56223738264641	-1.34010252844042\\
-1.56223738264641	-1.33759819476399\\
-1.5738998956153	-1.33759819476399\\
-1.5738998956153	-1.33676527840544\\
-1.57806193102748	-1.33676527840544\\
-1.57806193102748	-1.33593328839716\\
-1.59931058470825	-1.33593328839716\\
-1.59931058470825	-1.33427207691146\\
-1.6031896938864	-1.33427207691146\\
-1.6031896938864	-1.33261453937961\\
-1.61237017553954	-1.33261453937961\\
-1.61237017553954	-1.33178714185558\\
-1.61648672456356	-1.33178714185558\\
-1.61648672456356	-1.33096065505321\\
-1.62073481054034	-1.33096065505321\\
-1.62073481054034	-1.33013507640656\\
-1.62944284022205	-1.33013507640656\\
-1.62944284022205	-1.32848663337118\\
-1.64242701146584	-1.32848663337118\\
-1.64242701146584	-1.3276637639049\\
-1.64704028690587	-1.3276637639049\\
-1.64704028690587	-1.32684179243914\\
-1.65571248438079	-1.32684179243914\\
-1.65571248438079	-1.32602071646194\\
-1.66013265772858	-1.32602071646194\\
-1.66013265772858	-1.32520053347194\\
-1.6642690091822	-1.32520053347194\\
-1.6642690091822	-1.32356283650086\\
-1.6684715185263	-1.32356283650086\\
-1.6684715185263	-1.32192868172506\\
-1.67304357482162	-1.32192868172506\\
-1.67304357482162	-1.32111292651806\\
-1.68171886508903	-1.32111292651806\\
-1.68171886508903	-1.32029804950968\\
-1.68976451498731	-1.32029804950968\\
-1.68976451498731	-1.31948404827117\\
-1.69381892100166	-1.31948404827117\\
-1.69381892100166	-1.31867092038395\\
-1.69819686602402	-1.31867092038395\\
-1.69819686602402	-1.31704727503936\\
-1.70199246774941	-1.31704727503936\\
-1.70199246774941	-1.316236752795\\
-1.70631201712386	-1.316236752795\\
-1.70631201712386	-1.31542709432784\\
-1.71423726281888	-1.31542709432784\\
-1.71423726281888	-1.31381035925993\\
-1.72307302082356	-1.31381035925993\\
-1.72307302082356	-1.31300327795107\\
-1.73054376591695	-1.31300327795107\\
-1.73054376591695	-1.31219705100306\\
-1.73470363498521	-1.31219705100306\\
-1.73470363498521	-1.31058715087977\\
-1.75173716119934	-1.31058715087977\\
-1.75173716119934	-1.30978347307351\\
-1.75577116698041	-1.30978347307351\\
-1.75577116698041	-1.30898064036601\\
-1.75992164010258	-1.30898064036601\\
-1.75992164010258	-1.30817865046546\\
-1.76388183052162	-1.30817865046546\\
-1.76388183052162	-1.30737750108942\\
-1.7680032989576	-1.30737750108942\\
-1.7680032989576	-1.30577771482765\\
-1.77636008523281	-1.30577771482765\\
-1.77636008523281	-1.30338428284121\\
-1.78073326496959	-1.30338428284121\\
-1.78073326496959	-1.30258812919955\\
-1.78900578436769	-1.30258812919955\\
-1.78900578436769	-1.30099829412393\\
-1.79273500490563	-1.30099829412393\\
-1.79273500490563	-1.30020460828038\\
-1.79632556660471	-1.30020460828038\\
-1.79632556660471	-1.29941174064142\\
-1.80504819212772	-1.29941174064142\\
-1.80504819212772	-1.29861968902441\\
-1.81383792558892	-1.29861968902441\\
-1.81383792558892	-1.29703802516954\\
-1.81766560467303	-1.29703802516954\\
-1.81766560467303	-1.2962484086101\\
-1.82196094230264	-1.2962484086101\\
-1.82196094230264	-1.29388439465569\\
-1.82591985693686	-1.29388439465569\\
-1.82591985693686	-1.29231239383699\\
-1.83038012502443	-1.29231239383699\\
-1.83038012502443	-1.29152758963167\\
-1.83991766686114	-1.29152758963167\\
-1.83991766686114	-1.28996036314424\\
-1.84408609043978	-1.28996036314424\\
-1.84408609043978	-1.28917793669311\\
-1.84854400335737	-1.28917793669311\\
-1.84854400335737	-1.28761544701525\\
-1.85670908075091	-1.28761544701525\\
-1.85670908075091	-1.28605609458416\\
-1.865397862052	-1.28605609458416\\
-1.865397862052	-1.28527758972185\\
-1.86947454214693	-1.28527758972185\\
-1.86947454214693	-1.28217133198131\\
-1.87799408368924	-1.28217133198131\\
-1.87799408368924	-1.28139669791413\\
-1.88200418712671	-1.28139669791413\\
-1.88200418712671	-1.27984973224821\\
-1.89122978051737	-1.27984973224821\\
-1.89122978051737	-1.27907739668823\\
-1.89576306280998	-1.27907739668823\\
-1.89576306280998	-1.27753501026876\\
-1.9052629826415	-1.27753501026876\\
-1.9052629826415	-1.27676495549397\\
-1.90980386991676	-1.27676495549397\\
-1.90980386991676	-1.27599565707826\\
-1.91464661478576	-1.27599565707826\\
-1.91464661478576	-1.27522711308284\\
-1.92363845819036	-1.27522711308284\\
-1.92363845819036	-1.2721604427897\\
-1.92783464543937	-1.2721604427897\\
-1.92783464543937	-1.26986826758752\\
-1.93254729198724	-1.26986826758752\\
-1.93254729198724	-1.26758274501391\\
-1.93727282186527	-1.26758274501391\\
-1.93727282186527	-1.26606273430286\\
-1.94173496774824	-1.26606273430286\\
-1.94173496774824	-1.26378818778257\\
-1.95093326455062	-1.26378818778257\\
-1.95093326455062	-1.26227544844322\\
-1.96023600085459	-1.26227544844322\\
-1.96023600085459	-1.26076559216941\\
-1.96538551325831	-1.26076559216941\\
-1.96538551325831	-1.25925860456359\\
-1.97039284814402	-1.25925860456359\\
-1.97039284814402	-1.25850618204147\\
-1.97956561253165	-1.25850618204147\\
-1.97956561253165	-1.25775447133611\\
-1.9848829072374	-1.25775447133611\\
-1.9848829072374	-1.2562531783042\\
-1.98917751538507	-1.2562531783042\\
-1.98917751538507	-1.2532590566238\\
-1.99777562646086	-1.2532590566238\\
-1.99777562646086	-1.2502761281566\\
-2.00252846847458	-1.2502761281566\\
-2.00252846847458	-1.24804621128589\\
-2.007501711086	-1.24804621128589\\
-2.007501711086	-1.24656304102517\\
-2.01266635371031	-1.24656304102517\\
-2.01266635371031	-1.24508260788853\\
-2.01792093742213	-1.24508260788853\\
-2.01792093742213	-1.24434341357646\\
-2.02283513916165	-1.24434341357646\\
-2.02283513916165	-1.2428670611875\\
-2.02834518056823	-1.2428670611875\\
-2.02834518056823	-1.24139341281269\\
-2.03332796091404	-1.24139341281269\\
-2.03332796091404	-1.23992245537638\\
-2.0380270252808	-1.23992245537638\\
-2.0380270252808	-1.23698856148961\\
-2.04359809991524	-1.23698856148961\\
-2.04359809991524	-1.23625674968528\\
-2.04930941777361	-1.23625674968528\\
-2.04930941777361	-1.23479510892294\\
-2.05416527084785	-1.23479510892294\\
-2.05416527084785	-1.23187971460538\\
-2.05918650984608	-1.23187971460538\\
-2.05918650984608	-1.23042593600853\\
-2.06378963794938	-1.23042593600853\\
-2.06378963794938	-1.22825013144585\\
-2.06966525195925	-1.22825013144585\\
-2.06966525195925	-1.2253580725762\\
-2.07444978091704	-1.2253580725762\\
-2.07444978091704	-1.22463665735794\\
-2.07936322838912	-1.22463665735794\\
-2.07936322838912	-1.22391587892675\\
-2.08453194309956	-1.22391587892675\\
-2.08453194309956	-1.22032148636634\\
-2.08926080729534	-1.22032148636634\\
-2.08926080729534	-1.21888813486059\\
-2.09831335080825	-1.21888813486059\\
-2.09831335080825	-1.21817239727409\\
-2.10318136599588	-1.21817239727409\\
-2.10318136599588	-1.21674279115627\\
-2.10767002481462	-1.21674279115627\\
-2.10767002481462	-1.21389101470557\\
-2.11185476637828	-1.21389101470557\\
-2.11185476637828	-1.21246882144668\\
-2.11629547773757	-1.21246882144668\\
-2.11629547773757	-1.21034011833288\\
-2.12113172195448	-1.21034011833288\\
-2.12113172195448	-1.20751035055031\\
-2.12561638817869	-1.20751035055031\\
-2.12561638817869	-1.2025813915746\\
-2.12996406497081	-1.2025813915746\\
-2.12996406497081	-1.20117847242874\\
-2.13371647310119	-1.20117847242874\\
-2.13371647310119	-1.19837970395317\\
-2.13887396454877	-1.19837970395317\\
-2.13887396454877	-1.1928101501267\\
-2.14311540448123	-1.1928101501267\\
-2.14311540448123	-1.19073107912111\\
-2.14781660164659	-1.19073107912111\\
-2.14865944240202	-1.19003919809637\\
-2.1520933704647	-1.19003919809637\\
-2.1520933704647	-1.18727735338167\\
-2.15688666735102	-1.18727735338167\\
-2.15688666735102	-1.18452453538306\\
-2.16216409536018	-1.18452453538306\\
-2.16216409536018	-1.18246579777974\\
-2.16642982180129	-1.18246579777974\\
-2.16642982180129	-1.18041205977255\\
-2.17122715529962	-1.18041205977255\\
-2.17122715529962	-1.17836328851702\\
-2.17562763914532	-1.17836328851702\\
-2.17562763914532	-1.17563926340006\\
-2.18002049895363	-1.17563926340006\\
-2.18002049895363	-1.17360195529848\\
-2.18924153565261	-1.17360195529848\\
-2.19016369079684	-1.17292393406227\\
-2.19376766708634	-1.17292393406227\\
-2.19376766708634	-1.16954188630614\\
-2.1980260336763	-1.16954188630614\\
-2.1989661534079	-1.16886708033\\
-2.20242998935515	-1.16886708033\\
-2.20242998935515	-1.16617316339733\\
-2.20682388081817	-1.16617316339733\\
-2.20682388081817	-1.1634876831139\\
-2.21115336888392	-1.1634876831139\\
-2.21115336888392	-1.16081056755526\\
-2.21650188622932	-1.16081056755526\\
-2.2174811885759	-1.16014258731202\\
-2.2213099409088	-1.16014258731202\\
-2.2213099409088	-1.15747582789961\\
-2.22772733938249	-1.15747582789961\\
-2.22772733938249	-1.15282870353249\\
-2.23384224841194	-1.15282870353249\\
-2.23384224841194	-1.15150551805388\\
-2.23992731229203	-1.15150551805388\\
-2.23992731229203	-1.15018434558662\\
-2.24499475377819	-1.15018434558662\\
-2.24499475377819	-1.14689016624986\\
-2.24959356392831	-1.14689016624986\\
-2.24959356392831	-1.1422991164259\\
-2.25394489599076	-1.1422991164259\\
-2.25394489599076	-1.13968643534089\\
-2.25923542891375	-1.13968643534089\\
-2.25923542891375	-1.13773201823825\\
-2.26452943833494	-1.13773201823825\\
-2.26452943833494	-1.13578193734456\\
-2.2687863713428	-1.13578193734456\\
-2.26982642960139	-1.13513286938067\\
-2.27587044717596	-1.13513286938067\\
-2.27587044717596	-1.13383616607822\\
-2.28061554851641	-1.13383616607822\\
-2.28061554851641	-1.13189467809865\\
-2.28674737513059	-1.13189467809865\\
-2.28674737513059	-1.12802444782503\\
-2.29245013158591	-1.12802444782503\\
-2.29245013158591	-1.12481211543237\\
-2.2994719965997	-1.12481211543237\\
-2.2994719965997	-1.1228902747612\\
-2.30607638708373	-1.1228902747612\\
-2.30607638708373	-1.11969639124149\\
-2.31217506122719	-1.11969639124149\\
-2.31217506122719	-1.11778553138205\\
-2.31890904494976	-1.11778553138205\\
-2.31890904494976	-1.11651388895931\\
-2.32366537951594	-1.11651388895931\\
-2.32366537951594	-1.11397600574715\\
-2.33001971921868	-1.11397600574715\\
-2.33001971921868	-1.11270975070575\\
-2.33525724365343	-1.11270975070575\\
-2.33639814862695	-1.11207729172909\\
-2.34149795111896	-1.11207729172909\\
-2.34149795111896	-1.10892164719949\\
-2.34790455228368	-1.10892164719949\\
-2.34790455228368	-1.10514938992848\\
-2.35575180220838	-1.10514938992848\\
-2.35575180220838	-1.10201781321649\\
-2.36215089987789	-1.10201781321649\\
-2.36215089987789	-1.10076820401946\\
-2.36672684808049	-1.10076820401946\\
-2.36672684808049	-1.09827412852222\\
-2.37321761481803	-1.09827412852222\\
-2.37321761481803	-1.09454577337722\\
-2.38036398561701	-1.09454577337722\\
-2.38036398561701	-1.09206863244478\\
-2.38626628258586	-1.09206863244478\\
-2.38626628258586	-1.08898159842711\\
-2.39290526337794	-1.08898159842711\\
-2.39290526337794	-1.08713434896852\\
-2.39857460415979	-1.08713434896852\\
-2.39857460415979	-1.08345093569524\\
-2.40549801169127	-1.08345093569524\\
-2.40549801169127	-1.08161472995467\\
-2.41709788953279	-1.08161472995467\\
-2.41709788953279	-1.07795321675634\\
-2.42319754916146	-1.07795321675634\\
-2.42319754916146	-1.07673591925069\\
-2.42894339587321	-1.07673591925069\\
-2.4301915225827	-1.07612786840881\\
-2.43431938196021	-1.07612786840881\\
-2.43431938196021	-1.07491295881796\\
-2.43930994468646	-1.07491295881796\\
-2.43930994468646	-1.07248788725442\\
-2.44547261455246	-1.07248788725442\\
-2.44547261455246	-1.06946538893562\\
-2.45655751844211	-1.06946538893562\\
-2.45655751844211	-1.06765657026624\\
-2.46376312449283	-1.06765657026624\\
-2.46376312449283	-1.06344951852269\\
-2.46952280453729	-1.06344951852269\\
-2.46952280453729	-1.05985839765749\\
-2.47536559252823	-1.05985839765749\\
-2.47536559252823	-1.05687620462457\\
-2.48028313870353	-1.05687620462457\\
-2.48028313870353	-1.05449720054286\\
-2.48536364640186	-1.05449720054286\\
-2.48536364640186	-1.0509398431638\\
-2.4901985329684	-1.0509398431638\\
-2.4901985329684	-1.04857564150603\\
-2.49635145475445	-1.04857564150603\\
-2.49635145475445	-1.04680632931431\\
-2.50132146435419	-1.04680632931431\\
-2.50132146435419	-1.04504028806059\\
-2.50474099651939	-1.04504028806059\\
-2.50603090775693	-1.04445233147886\\
-2.50873169269646	-1.04445233147886\\
-2.5100345970584	-1.04386473573554\\
-2.51495881123345	-1.04386473573554\\
-2.51495881123345	-1.03917688289254\\
-2.51983329168816	-1.03917688289254\\
-2.51983329168816	-1.03742481454528\\
-2.52442994746519	-1.03742481454528\\
-2.52442994746519	-1.03393019757162\\
-2.52965147709375	-1.03393019757162\\
-2.52965147709375	-1.03102763312155\\
-2.53413309501045	-1.03102763312155\\
-2.53540639438672	-1.03044816191279\\
-2.53890007435617	-1.03044816191279\\
-2.53890007435617	-1.02813372906781\\
-2.54408086751298	-1.02813372906781\\
-2.54408086751298	-1.02524840979208\\
-2.54981163135617	-1.02524840979208\\
-2.55113680295766	-1.0246723695234\\
-2.5547738515143	-1.0246723695234\\
-2.55611594661078	-1.0240966690636\\
-2.55930659894076	-1.0240966690636\\
-2.55930659894076	-1.01950322786703\\
-2.56351869970093	-1.01950322786703\\
-2.56351869970093	-1.01664321869786\\
-2.56714766533158	-1.01664321869786\\
-2.56714766533158	-1.01493119777909\\
-2.5708107570153	-1.01493119777909\\
-2.5708107570153	-1.01322214648412\\
-2.57592058887698	-1.01322214648412\\
-2.57592058887698	-1.01151604955407\\
-2.58031745719813	-1.01151604955407\\
-2.58031745719813	-1.00924582316488\\
-2.58608260443809	-1.00924582316488\\
-2.58608260443809	-1.00811265831894\\
-2.59300867992841	-1.00811265831894\\
-2.59300867992841	-1.00641533405838\\
-2.59951429365765	-1.00641533405838\\
-2.59951429365765	-1.00472090424949\\
-2.60780418149115	-1.00472090424949\\
-2.60780418149115	-1.00359288514025\\
-2.61513661320634	-1.00359288514025\\
-2.61513661320634	-1.00134066928104\\
-2.62159747688061	-1.00134066928104\\
-2.62159747688061	-0.998532522135823\\
-2.62816966269891	-0.998532522135823\\
-2.62816966269891	-0.996291661111573\\
-2.63711303505179	-0.996291661111573\\
-2.63711303505179	-0.994614292976428\\
-2.64519235043035	-0.994614292976428\\
-2.64519235043035	-0.992939718595292\\
-2.65313327191184	-0.992939718595292\\
-2.65313327191184	-0.990154931734907\\
-2.66028164328867	-0.990154931734907\\
-2.66028164328867	-0.986823289947824\\
-2.66855096993066	-0.986823289947824\\
-2.66855096993066	-0.981846264291796\\
-2.67751031929004	-0.981846264291796\\
-2.67751031929004	-0.979642043016899\\
-2.68514417508392	-0.979642043016899\\
-2.68514417508392	-0.976344606589966\\
-2.69328799754682	-0.976344606589966\\
-2.69328799754682	-0.975247817752964\\
-2.70071972098592	-0.975247817752964\\
-2.70071972098592	-0.971964467509586\\
-2.70702882286467	-0.971964467509586\\
-2.70702882286467	-0.970872343529921\\
-2.71307774434703	-0.970872343529921\\
-2.71307774434703	-0.967602897239571\\
-2.72073407653911	-0.967602897239571\\
-2.72073407653911	-0.964343761349687\\
-2.72893902056611	-0.964343761349687\\
-2.72893902056611	-0.962176683032957\\
-2.74592214308154	-0.962176683032957\\
-2.74592214308154	-0.95839512892641\\
-2.75679681861626	-0.95839512892641\\
-2.75679681861626	-0.95731719976443\\
-2.76586562060992	-0.95731719976443\\
-2.76586562060992	-0.954627230592209\\
-2.77320086306942	-0.954627230592209\\
-2.77320086306942	-0.951944151365441\\
-2.78426663849903	-0.951944151365441\\
-2.78426663849903	-0.949802612152565\\
-2.79337141843392	-0.949802612152565\\
-2.79337141843392	-0.948733474438192\\
-2.7987134201107	-0.948733474438192\\
-2.7987134201107	-0.94393571218064\\
-2.80604228316066	-0.94393571218064\\
-2.80604228316066	-0.9412796545736\\
-2.81328118545771	-0.9412796545736\\
-2.81328118545771	-0.940219089102666\\
-2.82116872201922	-0.940219089102666\\
-2.82241714715667	-0.939689202762423\\
-2.83282381795667	-0.939689202762423\\
-2.83282381795667	-0.937043718573361\\
-2.83958568843499	-0.937043718573361\\
-2.84090105626147	-0.936515408375236\\
-2.8488982705034	-0.936515408375236\\
-2.8488982705034	-0.933351019556564\\
-2.85957480775866	-0.933351019556564\\
-2.85957480775866	-0.931772324977521\\
-2.87058760658802	-0.931772324977521\\
-2.87058760658802	-0.928621881588581\\
-2.8819599643407	-0.928621881588581\\
-2.88344525750503	-0.928097703451189\\
-2.88914813640205	-0.928097703451189\\
-2.88914813640205	-0.9270501114331\\
-2.90084397304577	-0.9270501114331\\
-2.90084397304577	-0.926003535818646\\
-2.91359977498825	-0.926003535818646\\
-2.91359977498825	-0.921827335308667\\
-2.92315335463342	-0.921827335308667\\
-2.92315335463342	-0.919745253134362\\
-2.9333254220749	-0.919745253134362\\
-2.9333254220749	-0.917667150501618\\
-2.94381037164187	-0.917667150501618\\
-2.94381037164187	-0.913005845156289\\
-2.95720420988559	-0.913005845156289\\
-2.95720420988559	-0.910424783739511\\
-2.96694375860405	-0.910424783739511\\
-2.96694375860405	-0.908879054247056\\
-2.97697315156694	-0.908879054247056\\
-2.97697315156694	-0.906821453160051\\
-2.98690767125147	-0.906821453160051\\
-2.98690767125147	-0.90425483798557\\
-2.99673041332907	-0.90425483798557\\
-2.99673041332907	-0.901694165821127\\
-3.00471710905006	-0.901694165821127\\
-3.00471710905006	-0.897099791606749\\
-3.01596657794777	-0.897099791606749\\
-3.01596657794777	-0.894555526335302\\
-3.02173766266323	-0.894555526335302\\
-3.02173766266323	-0.893031743135929\\
-3.02579280175764	-0.893031743135929\\
-3.02579280175764	-0.888472781420449\\
-3.03266397132506	-0.888472781420449\\
-3.03266397132506	-0.88746218500531\\
-3.03968137645171	-0.88746218500531\\
-3.03968137645171	-0.884435818520734\\
-3.04540509088001	-0.884435818520734\\
-3.04540509088001	-0.881920020792162\\
-3.05074093942991	-0.881920020792162\\
-3.05074093942991	-0.879911394616966\\
-3.05566825223289	-0.879911394616966\\
-3.05566825223289	-0.876905093584966\\
-3.06117538809859	-0.876905093584966\\
-3.06117538809859	-0.873407728004189\\
-3.06677696004326	-0.873407728004189\\
-3.06677696004326	-0.868926750063403\\
-3.07510047518488	-0.868926750063403\\
-3.07510047518488	-0.866940796318967\\
-3.08094899915652	-0.866940796318967\\
-3.08094899915652	-0.864463151877966\\
-3.09075273386809	-0.864463151877966\\
-3.09075273386809	-0.862979109405798\\
-3.09576823737882	-0.862979109405798\\
-3.09576823737882	-0.861003337432216\\
-3.104304513312	-0.861003337432216\\
-3.104304513312	-0.858045964843462\\
-3.11248109471342	-0.858045964843462\\
-3.11248109471342	-0.856570089601814\\
-3.11905476641135	-0.856570089601814\\
-3.11905476641135	-0.854605153253267\\
-3.12824183412887	-0.854605153253267\\
-3.12824183412887	-0.852153612940965\\
-3.13451653944737	-0.852153612940965\\
-3.13451653944737	-0.850685144247383\\
-3.14091713829163	-0.850685144247383\\
-3.14091713829163	-0.848730034634178\\
-3.14613189672132	-0.848730034634178\\
-3.14613189672132	-0.847265828919309\\
-3.15682547308792	-0.847265828919309\\
-3.15682547308792	-0.843856391000136\\
-3.1602425662613	-0.843856391000136\\
-3.1602425662613	-0.842884066588863\\
-3.17001166714082	-0.842884066588863\\
-3.17001166714082	-0.838034343625485\\
-3.17717953571092	-0.838034343625485\\
-3.17717953571092	-0.835616860677443\\
-3.18824715753021	-0.835616860677443\\
-3.18824715753021	-0.832240564818477\\
-3.19971965825076	-0.832240564818477\\
-3.19971965825076	-0.828393519914934\\
-3.20840874668195	-0.828393519914934\\
-3.20840874668195	-0.825995331403222\\
-3.21983000661423	-0.825995331403222\\
-3.21983000661423	-0.822645825389256\\
-3.22485631378386	-0.822645825389256\\
-3.22485631378386	-0.819782149264748\\
-3.23428840069245	-0.819782149264748\\
-3.23428840069245	-0.815024233220129\\
-3.24401730928973	-0.815024233220129\\
-3.24401730928973	-0.812178321512004\\
-3.26253423634254	-0.812178321512004\\
-3.26253423634254	-0.807921742712555\\
-3.27519892013817	-0.807921742712555\\
-3.27519892013817	-0.804150369481796\\
-3.28945229419137	-0.804150369481796\\
-3.28945229419137	-0.799921198788243\\
-3.29154409001264	-0.799921198788243\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.71007518722709\\
	-0.00475753350046038	-1.71007518722709\\
	-0.00475753350046038	-1.70860693368576\\
	-0.00693829333582396	-1.70860693368576\\
	-0.00693829333582396	-1.70568142757652\\
	-0.00911442631205261	-1.70568142757652\\
	-0.00911442631205261	-1.70422413226339\\
	-0.0131406268088492	-1.70422413226339\\
	-0.0131406268088492	-1.70132035167857\\
	-0.0191943289465373	-1.70132035167857\\
	-0.0191943289465373	-1.69987382478943\\
	-0.0230021230198481	-1.69987382478943\\
	-0.0230021230198481	-1.69699139514541\\
	-0.0251415283322109	-1.69699139514541\\
	-0.0251415283322109	-1.69555545186112\\
	-0.0271458684624895	-1.69555545186112\\
	-0.0271458684624895	-1.69412299621047\\
	-0.0311362362810721	-1.69412299621047\\
	-0.0311362362810721	-1.6912684686794\\
	-0.0331782243974739	-1.6912684686794\\
	-0.0331782243974739	-1.68984635766146\\
	-0.0445191393316811	-1.68984635766146\\
	-0.0445191393316811	-1.68842765599815\\
	-0.0484001674229839	-1.68842765599815\\
	-0.0484001674229839	-1.68701234453962\\
	-0.0503736102540207	-1.68701234453962\\
	-0.0503736102540207	-1.68419181645612\\
	-0.0669207345624594	-1.68419181645612\\
	-0.0669207345624594	-1.68278656234439\\
	-0.0691578857278938	-1.68278656234439\\
	-0.0691578857278938	-1.68138462346024\\
	-0.0713159668853756	-1.68138462346024\\
	-0.0713159668853756	-1.67719851546582\\
	-0.0826352147738207	-1.67719851546582\\
	-0.0826352147738207	-1.67580965555211\\
	-0.0894401772138975	-1.67580965555211\\
	-0.0894401772138975	-1.67304159319125\\
	-0.0918497830408724	-1.67304159319125\\
	-0.0918497830408724	-1.67028629091067\\
	-0.0963569543537468	-1.67028629091067\\
	-0.0963569543537468	-1.66891338164005\\
	-0.0985199626705664	-1.66891338164005\\
	-0.0985199626705664	-1.66754361088195\\
	-0.100805199622753	-1.66754361088195\\
	-0.100805199622753	-1.66617696176123\\
	-0.110110925503681	-1.66617696176123\\
	-0.110110925503681	-1.66481341754121\\
	-0.11492210246622	-1.66481341754121\\
	-0.11492210246622	-1.66209557753924\\
	-0.117239537304856	-1.66209557753924\\
	-0.117239537304856	-1.66074124896229\\
	-0.119520057358942	-1.66074124896229\\
	-0.119520057358942	-1.6566964349385\\
	-0.135628765282177	-1.6566964349385\\
	-0.135628765282177	-1.65535416770621\\
	-0.140389470552387	-1.65535416770621\\
	-0.140389470552387	-1.65401487628475\\
	-0.147338689017699	-1.65401487628475\\
	-0.147338689017699	-1.65267854511684\\
	-0.149647236379251	-1.65267854511684\\
	-0.149647236379251	-1.65001470193157\\
	-0.151900016524159	-1.65001470193157\\
	-0.151900016524159	-1.64340583295059\\
	-0.154210152366844	-1.64340583295059\\
	-0.154210152366844	-1.64078226943646\\
	-0.156620171181767	-1.64078226943646\\
	-0.156620171181767	-1.63947471180192\\
	-0.159002786323792	-1.63947471180192\\
	-0.159002786323792	-1.63686797346196\\
	-0.161230521940799	-1.63686797346196\\
	-0.161230521940799	-1.6342723105551\\
	-0.165891544323239	-1.6342723105551\\
	-0.165891544323239	-1.63297859761725\\
	-0.170745293841616	-1.63297859761725\\
	-0.170745293841616	-1.63168761202452\\
	-0.175839677368198	-1.63168761202452\\
	-0.175839677368198	-1.6303993401592\\
	-0.185658280751723	-1.6303993401592\\
	-0.185658280751723	-1.62911376850727\\
	-0.201948834122099	-1.62911376850727\\
	-0.201948834122099	-1.62783088365733\\
	-0.204731678563499	-1.62783088365733\\
	-0.204731678563499	-1.62527312122474\\
	-0.21043553978111	-1.62527312122474\\
	-0.21043553978111	-1.62399821732309\\
	-0.213285261340367	-1.62399821732309\\
	-0.213285261340367	-1.62272594758341\\
	-0.225705392985557	-1.62272594758341\\
	-0.225705392985557	-1.62145629909199\\
	-0.228469026406942	-1.62145629909199\\
	-0.228469026406942	-1.62018925903169\\
	-0.237110751100395	-1.62018925903169\\
	-0.237110751100395	-1.61892481468092\\
	-0.239876938617597	-1.61892481468092\\
	-0.239876938617597	-1.61766295341269\\
	-0.246039170815081	-1.61766295341269\\
	-0.246039170815081	-1.61640366269369\\
	-0.249075714427107	-1.61640366269369\\
	-0.249075714427107	-1.61514693008333\\
	-0.258165538918437	-1.61514693008333\\
	-0.258165538918437	-1.61264108988431\\
	-0.261061979833411	-1.61264108988431\\
	-0.261061979833411	-1.61139195786987\\
	-0.271016350517594	-1.61139195786987\\
	-0.271016350517594	-1.60890120961635\\
	-0.274116231811117	-1.60890120961635\\
	-0.274116231811117	-1.60765956948351\\
	-0.283553099291447	-1.60765956948351\\
	-0.283553099291447	-1.60642040289553\\
	-0.28652304528784	-1.60642040289553\\
	-0.28652304528784	-1.60518369812139\\
	-0.28965101445665	-1.60518369812139\\
	-0.28965101445665	-1.60271762751381\\
	-0.299022848817263	-1.60271762751381\\
	-0.299022848817263	-1.60148823863914\\
	-0.302162352899129	-1.60148823863914\\
	-0.302162352899129	-1.59781452121431\\
	-0.305285310256826	-1.59781452121431\\
	-0.305285310256826	-1.5965947276908\\
	-0.311300534013478	-1.5965947276908\\
	-0.311300534013478	-1.59537730511853\\
	-0.317263339833472	-1.59537730511853\\
	-0.317263339833472	-1.59294952891954\\
	-0.320435354468452	-1.59294952891954\\
	-0.320435354468452	-1.59173915353237\\
	-0.326233733939302	-1.59173915353237\\
	-0.326233733939302	-1.59053110557405\\
	-0.335427622857941	-1.59053110557405\\
	-0.335427622857941	-1.58812194925933\\
	-0.338618598612412	-1.58812194925933\\
	-0.338618598612412	-1.58452540567424\\
	-0.34789555668757	-1.58452540567424\\
	-0.34789555668757	-1.58333110039654\\
	-0.35138768250448	-1.58333110039654\\
	-0.35138768250448	-1.58094924210163\\
	-0.35779364336454	-1.58094924210163\\
	-0.35779364336454	-1.5797616687935\\
	-0.361049369439584	-1.5797616687935\\
	-0.361049369439584	-1.57621225193901\\
	-0.371249033067167	-1.57621225193901\\
	-0.371249033067167	-1.57503351433005\\
	-0.374715784999112	-1.57503351433005\\
	-0.374715784999112	-1.57385696105381\\
	-0.385178441037152	-1.57385696105381\\
	-0.385178441037152	-1.57268258240699\\
	-0.38860832455545	-1.57268258240699\\
	-0.38860832455545	-1.57151036875196\\
	-0.409442697934959	-1.57151036875196\\
	-0.409442697934959	-1.56917239819166\\
	-0.413053134011944	-1.56917239819166\\
	-0.413053134011944	-1.56684297356321\\
	-0.41671978520603	-1.56684297356321\\
	-0.41671978520603	-1.56452202007034\\
	-0.420397137668137	-1.56452202007034\\
	-0.420397137668137	-1.56336469689854\\
	-0.430911360491884	-1.56336469689854\\
	-0.430911360491884	-1.56220946391203\\
	-0.43483635512228	-1.56220946391203\\
	-0.43483635512228	-1.5610563120383\\
	-0.438742407817946	-1.5610563120383\\
	-0.438742407817946	-1.55990523226479\\
	-0.450238124393146	-1.55990523226479\\
	-0.450238124393146	-1.55760925326519\\
	-0.468621368557889	-1.55760925326519\\
	-0.468621368557889	-1.55532145599292\\
	-0.472197082626178	-1.55532145599292\\
	-0.472197082626178	-1.55418060359572\\
	-0.479476490293838	-1.55418060359572\\
	-0.479476490293838	-1.55304177045415\\
	-0.483081210379344	-1.55304177045415\\
	-0.483081210379344	-1.55190494796108\\
	-0.486671236554945	-1.55190494796108\\
	-0.486671236554945	-1.55077012756528\\
	-0.490598619482826	-1.55077012756528\\
	-0.490598619482826	-1.54963730077091\\
	-0.497890662415978	-1.54963730077091\\
	-0.497890662415978	-1.54850645913706\\
	-0.505426340105815	-1.54850645913706\\
	-0.505426340105815	-1.54737759427725\\
	-0.532021716716967	-1.54737759427725\\
	-0.532021716716967	-1.54512576160331\\
	-0.535928363387744	-1.54512576160331\\
	-0.535928363387744	-1.54288173672837\\
	-0.543782547187862	-1.54288173672837\\
	-0.543782547187862	-1.54176263181452\\
	-0.547773655376644	-1.54176263181452\\
	-0.547773655376644	-1.53953019668584\\
	-0.555581017824784	-1.53953019668584\\
	-0.555581017824784	-1.53841685048518\\
	-0.564307326142002	-1.53841685048518\\
	-0.564307326142002	-1.53508820248082\\
	-0.568311438433061	-1.53508820248082\\
	-0.568311438433061	-1.53398242395254\\
	-0.572758357115632	-1.53398242395254\\
	-0.572758357115632	-1.53287851792037\\
	-0.576979961693049	-1.53287851792037\\
	-0.576979961693049	-1.52957795832312\\
	-0.585327019427096	-1.52957795832312\\
	-0.585327019427096	-1.52629397786245\\
	-0.589540802883746	-1.52629397786245\\
	-0.589540802883746	-1.52520296714992\\
	-0.597760403257876	-1.52520296714992\\
	-0.597760403257876	-1.52411376887845\\
	-0.619242460504476	-1.52411376887845\\
	-0.619242460504476	-1.52194078050454\\
	-0.623294625705579	-1.52194078050454\\
	-0.623294625705579	-1.52085697593656\\
	-0.627481863960756	-1.52085697593656\\
	-0.627481863960756	-1.51977495487783\\
	-0.631458295501349	-1.51977495487783\\
	-0.631458295501349	-1.51761623483991\\
	-0.635558783386306	-1.51761623483991\\
	-0.635558783386306	-1.51653952174455\\
	-0.647741114288507	-1.51653952174455\\
	-0.647741114288507	-1.51546456392536\\
	-0.652115254671208	-1.51546456392536\\
	-0.652115254671208	-1.51331988635044\\
	-0.656397867533919	-1.51331988635044\\
	-0.656397867533919	-1.5122501528166\\
	-0.660495495691431	-1.5122501528166\\
	-0.660495495691431	-1.51118214700204\\
	-0.664766967365699	-1.51118214700204\\
	-0.664766967365699	-1.50905129142685\\
	-0.669062259650833	-1.50905129142685\\
	-0.669062259650833	-1.50692726582072\\
	-0.673223803426001	-1.50692726582072\\
	-0.673223803426001	-1.50481001701832\\
	-0.677338427077559	-1.50481001701832\\
	-0.677338427077559	-1.50375391747649\\
	-0.690461336084015	-1.50375391747649\\
	-0.690461336084015	-1.50164673556694\\
	-0.707930463021679	-1.50164673556694\\
	-0.707930463021679	-1.49954620027603\\
	-0.716800598126028	-1.49954620027603\\
	-0.716800598126028	-1.49849840914906\\
	-0.721423077966792	-1.49849840914906\\
	-0.721423077966792	-1.4974522605952\\
	-0.725976117752425	-1.4974522605952\\
	-0.725976117752425	-1.49640774833121\\
	-0.739212138342324	-1.49640774833121\\
	-0.739212138342324	-1.49328396699279\\
	-0.74343180489121	-1.49328396699279\\
	-0.74343180489121	-1.4922459377829\\
	-0.751904953141175	-1.4922459377829\\
	-0.751904953141175	-1.49120951398952\\
	-0.75597267859151	-1.49120951398952\\
	-0.75597267859151	-1.49017468954456\\
	-0.760245788022143	-1.49017468954456\\
	-0.760245788022143	-1.48707975214147\\
	-0.764576514706608	-1.48707975214147\\
	-0.764576514706608	-1.48605126510347\\
	-0.768846482272209	-1.48605126510347\\
	-0.768846482272209	-1.48399899374327\\
	-0.773231042146232	-1.48399899374327\\
	-0.773231042146232	-1.48195295375242\\
	-0.786601944118964	-1.48195295375242\\
	-0.786601944118964	-1.48093225605008\\
	-0.791187928917783	-1.48093225605008\\
	-0.791187928917783	-1.47991309889098\\
	-0.800429477251204	-1.47991309889098\\
	-0.800429477251204	-1.47889547657645\\
	-0.804750628243564	-1.47889547657645\\
	-0.804750628243564	-1.47787938343988\\
	-0.814340364648545	-1.47787938343988\\
	-0.814340364648545	-1.47686481384648\\
	-0.823835468965247	-1.47686481384648\\
	-0.823835468965247	-1.47585176219303\\
	-0.828581409653699	-1.47585176219303\\
	-0.828581409653699	-1.47383019044961\\
	-0.833398841064244	-1.47383019044961\\
	-0.833398841064244	-1.47181462400646\\
	-0.83839460895121	-1.47181462400646\\
	-0.83839460895121	-1.47080907909323\\
	-0.848489558251968	-1.47080907909323\\
	-0.848489558251968	-1.46980501915062\\
	-0.853529335217941	-1.46980501915062\\
	-0.853529335217941	-1.46780133265203\\
	-0.858496578699816	-1.46780133265203\\
	-0.858496578699816	-1.46580352175638\\
	-0.868325347720767	-1.46580352175638\\
	-0.868325347720767	-1.46381154417804\\
	-0.872776775485537	-1.46381154417804\\
	-0.872776775485537	-1.46182535809316\\
	-0.882467641968071	-1.46182535809316\\
	-0.882467641968071	-1.46083442391541\\
	-0.887050736367863	-1.46083442391541\\
	-0.887050736367863	-1.45984492213289\\
	-0.896154939163351	-1.45984492213289\\
	-0.896154939163351	-1.45885684764449\\
	-0.905137492648293	-1.45885684764449\\
	-0.905137492648293	-1.4568849602835\\
	-0.909582263307308	-1.4568849602835\\
	-0.909582263307308	-1.45590113734596\\
	-0.918185186578974	-1.45590113734596\\
	-0.918185186578974	-1.45491872157224\\
	-0.922547882055439	-1.45491872157224\\
	-0.922547882055439	-1.45295809168275\\
	-0.927143035606166	-1.45295809168275\\
	-0.927143035606166	-1.45197986771657\\
	-0.940721102356839	-1.45197986771657\\
	-0.940721102356839	-1.449053501181\\
	-0.958804542802582	-1.449053501181\\
	-0.958804542802582	-1.44808079801052\\
	-0.963196734112819	-1.44808079801052\\
	-0.963196734112819	-1.44710946301835\\
	-0.976103522789713	-1.44710946301835\\
	-0.976103522789713	-1.44517087856477\\
	-0.980524957036373	-1.44517087856477\\
	-0.980524957036373	-1.44323771006206\\
	-0.988954617654869	-1.44323771006206\\
	-0.988954617654869	-1.44227314510139\\
	-0.993401956820177	-1.44227314510139\\
	-0.993401956820177	-1.44130992014844\\
	-0.997255927293185	-1.44130992014844\\
	-0.997255927293185	-1.44034803059401\\
	-1.01570590430752	-1.44034803059401\\
	-1.01570590430752	-1.43938747185298\\
	-1.02287362414813	-1.43938747185298\\
	-1.02287362414813	-1.4374703285901\\
	-1.02637073670013	-1.4374703285901\\
	-1.02637073670013	-1.43555845415412\\
	-1.03409460100949	-1.43555845415412\\
	-1.03409460100949	-1.433651812714\\
	-1.04654246982711	-1.433651812714\\
	-1.04654246982711	-1.43270044327135\\
	-1.05070907881478	-1.43270044327135\\
	-1.05070907881478	-1.43080158494851\\
	-1.05476396626306	-1.43080158494851\\
	-1.05476396626306	-1.42985408733914\\
	-1.0585914374541	-1.42985408733914\\
	-1.0585914374541	-1.42890787164893\\
	-1.06650720645246	-1.42890787164893\\
	-1.06650720645246	-1.42701926881228\\
	-1.07045720589277	-1.42701926881228\\
	-1.07045720589277	-1.42513574223011\\
	-1.07444887552333	-1.42513574223011\\
	-1.07444887552333	-1.42325725804098\\
	-1.07894964155959	-1.42325725804098\\
	-1.07894964155959	-1.4213837827258\\
	-1.08760479151276	-1.4213837827258\\
	-1.08760479151276	-1.41951528310309\\
	-1.09201805132125	-1.41951528310309\\
	-1.09201805132125	-1.41858288889841\\
	-1.10065277310829	-1.41858288889841\\
	-1.10065277310829	-1.41579307987016\\
	-1.10453785124528	-1.41579307987016\\
	-1.10453785124528	-1.41393931154445\\
	-1.10829326542166	-1.41393931154445\\
	-1.10829326542166	-1.41116773590503\\
	-1.12016040198567	-1.41116773590503\\
	-1.12016040198567	-1.40932602413309\\
	-1.1281191892835	-1.40932602413309\\
	-1.1281191892835	-1.40840695815398\\
	-1.13218742293277	-1.40840695815398\\
	-1.13218742293277	-1.40748908029554\\
	-1.13628336796414	-1.40748908029554\\
	-1.13628336796414	-1.40657238671857\\
	-1.14045203530293	-1.40657238671857\\
	-1.14045203530293	-1.40474253153488\\
	-1.14460473100879	-1.40474253153488\\
	-1.14460473100879	-1.40291737415377\\
	-1.14876824563587	-1.40291737415377\\
	-1.14876824563587	-1.40200654534617\\
	-1.15266197856232	-1.40200654534617\\
	-1.15266197856232	-1.40109687815136\\
	-1.1569553592361	-1.40109687815136\\
	-1.1569553592361	-1.39746975158352\\
	-1.16116043868878	-1.39746975158352\\
	-1.16116043868878	-1.39566306238276\\
	-1.16512889842698	-1.39566306238276\\
	-1.16512889842698	-1.39476142361532\\
	-1.16933731923537	-1.39476142361532\\
	-1.16933731923537	-1.39386091728267\\
	-1.17357582985301	-1.39386091728267\\
	-1.17357582985301	-1.39206328766329\\
	-1.181910566742	-1.39206328766329\\
	-1.181910566742	-1.39116615728976\\
	-1.18606181473597	-1.39116615728976\\
	-1.18606181473597	-1.38937524782445\\
	-1.1942360454331	-1.38937524782445\\
	-1.1942360454331	-1.38669720955846\\
	-1.20681322994574	-1.38669720955846\\
	-1.20681322994574	-1.38580673656092\\
	-1.21508746378891	-1.38580673656092\\
	-1.21508746378891	-1.38491736106309\\
	-1.22291406916876	-1.38491736106309\\
	-1.22291406916876	-1.38402907966165\\
	-1.22694957450901	-1.38402907966165\\
	-1.22694957450901	-1.38314188896927\\
	-1.23508109578164	-1.38314188896927\\
	-1.23508109578164	-1.38225578561449\\
	-1.24383021606721	-1.38225578561449\\
	-1.24383021606721	-1.38137076624164\\
	-1.24865209443874	-1.38137076624164\\
	-1.24865209443874	-1.37784146200297\\
	-1.25420883608406	-1.37784146200297\\
	-1.25420883608406	-1.37608322767118\\
	-1.25922778267392	-1.37608322767118\\
	-1.25922778267392	-1.37432923705789\\
	-1.26405072036186	-1.37432923705789\\
	-1.26405072036186	-1.37345382507265\\
	-1.27342932407896	-1.37345382507265\\
	-1.27342932407896	-1.37257946435914\\
	-1.27774971023949	-1.37257946435914\\
	-1.27774971023949	-1.37083388400812\\
	-1.2912743629044	-1.37083388400812\\
	-1.2912743629044	-1.36996265803751\\
	-1.30000049951229	-1.36996265803751\\
	-1.30000049951229	-1.36909247067224\\
	-1.30425365980896	-1.36909247067224\\
	-1.30425365980896	-1.36735519925026\\
	-1.3167686923952	-1.36735519925026\\
	-1.3167686923952	-1.3664881089754\\
	-1.33227258142688	-1.3664881089754\\
	-1.33227258142688	-1.36562204486944\\
	-1.33664282730666	-1.36562204486944\\
	-1.33664282730666	-1.36389298288274\\
	-1.35783213745985	-1.36389298288274\\
	-1.35783213745985	-1.36302997889602\\
	-1.36695528695079	-1.36302997889602\\
	-1.36695528695079	-1.36130700977426\\
	-1.3755572991772	-1.36130700977426\\
	-1.3755572991772	-1.36044703861558\\
	-1.37955272856029	-1.36044703861558\\
	-1.37955272856029	-1.35958807239851\\
	-1.38329125615446	-1.35958807239851\\
	-1.38329125615446	-1.35787314289026\\
	-1.39178359621377	-1.35787314289026\\
	-1.39178359621377	-1.35701717368291\\
	-1.40046447331004	-1.35701717368291\\
	-1.40046447331004	-1.35616219758466\\
	-1.40552635706279	-1.35616219758466\\
	-1.40552635706279	-1.35445521302791\\
	-1.40975548733814	-1.35445521302791\\
	-1.40975548733814	-1.35360319875813\\
	-1.41394667300105	-1.35360319875813\\
	-1.41394667300105	-1.35190211180427\\
	-1.41848134920444	-1.35190211180427\\
	-1.41848134920444	-1.34935779242584\\
	-1.42325062868295	-1.34935779242584\\
	-1.42325062868295	-1.34682217833098\\
	-1.42766507478663	-1.34682217833098\\
	-1.42766507478663	-1.34597889505257\\
	-1.43173082427846	-1.34597889505257\\
	-1.43173082427846	-1.34513656785092\\
	-1.45015303157161	-1.34513656785092\\
	-1.45015303157161	-1.34429519396437\\
	-1.4548496983686	-1.34429519396437\\
	-1.4548496983686	-1.3426152951502\\
	-1.46405469487606	-1.3426152951502\\
	-1.46405469487606	-1.34177676475927\\
	-1.46868353368021	-1.34177676475927\\
	-1.46868353368021	-1.34010252844042\\
	-1.47335785167917	-1.34010252844042\\
	-1.47335785167917	-1.33759819476399\\
	-1.47777292539494	-1.33759819476399\\
	-1.47777292539494	-1.33427207691146\\
	-1.48615607189056	-1.33427207691146\\
	-1.48615607189056	-1.33261453937961\\
	-1.49075504974594	-1.33261453937961\\
	-1.49075504974594	-1.33178714185558\\
	-1.49579926760909	-1.33178714185558\\
	-1.49579926760909	-1.33096065505321\\
	-1.50049390959957	-1.33096065505321\\
	-1.50049390959957	-1.32848663337118\\
	-1.50442671207582	-1.32848663337118\\
	-1.50442671207582	-1.3276637639049\\
	-1.51309441391102	-1.3276637639049\\
	-1.51309441391102	-1.32684179243914\\
	-1.51733861693279	-1.32684179243914\\
	-1.51733861693279	-1.32520053347194\\
	-1.52677630396613	-1.32520053347194\\
	-1.52677630396613	-1.32438124097835\\
	-1.53618515741592	-1.32438124097835\\
	-1.53618515741592	-1.32192868172506\\
	-1.54107087245668	-1.32192868172506\\
	-1.54107087245668	-1.32111292651806\\
	-1.54574739222862	-1.32111292651806\\
	-1.54574739222862	-1.31704727503936\\
	-1.55535936771673	-1.31704727503936\\
	-1.55535936771673	-1.31542709432784\\
	-1.56003089966256	-1.31542709432784\\
	-1.56003089966256	-1.31300327795107\\
	-1.56456240505932	-1.31300327795107\\
	-1.56456240505932	-1.31139167608605\\
	-1.56966910422025	-1.31139167608605\\
	-1.56966910422025	-1.30898064036601\\
	-1.58077060452703	-1.30898064036601\\
	-1.58077060452703	-1.30657718996476\\
	-1.58658381597273	-1.30657718996476\\
	-1.58658381597273	-1.30497907342347\\
	-1.59238491338936	-1.30497907342347\\
	-1.59238491338936	-1.30338428284121\\
	-1.59770554284428	-1.30338428284121\\
	-1.59770554284428	-1.30020460828038\\
	-1.60404937925493	-1.30020460828038\\
	-1.60404937925493	-1.29782845125549\\
	-1.61056069989739	-1.29782845125549\\
	-1.61056069989739	-1.2962484086101\\
	-1.61700322317239	-1.2962484086101\\
	-1.61700322317239	-1.29467159548813\\
	-1.62344394794042	-1.29467159548813\\
	-1.62344394794042	-1.29309799480989\\
	-1.63534122322759	-1.29309799480989\\
	-1.63534122322759	-1.28917793669311\\
	-1.64219367439693	-1.28917793669311\\
	-1.64219367439693	-1.28839629867143\\
	-1.64812660912251	-1.28839629867143\\
	-1.64812660912251	-1.28605609458416\\
	-1.65441103018189	-1.28605609458416\\
	-1.65441103018189	-1.28449986305014\\
	-1.6607984880947	-1.28449986305014\\
	-1.6607984880947	-1.28372291254535\\
	-1.66710480937752	-1.28372291254535\\
	-1.66710480937752	-1.28062283199792\\
	-1.68028330071914	-1.28062283199792\\
	-1.68028330071914	-1.27907739668823\\
	-1.68737996647064	-1.27907739668823\\
	-1.68737996647064	-1.27830582334889\\
	-1.69532691714901	-1.27830582334889\\
	-1.69532691714901	-1.27676495549397\\
	-1.70925635241542	-1.27676495549397\\
	-1.70925635241542	-1.27522711308284\\
	-1.71650989677041	-1.27522711308284\\
	-1.71650989677041	-1.27369228063517\\
	-1.72303189874677	-1.27369228063517\\
	-1.72303189874677	-1.2721604427897\\
	-1.73029387503612	-1.2721604427897\\
	-1.73029387503612	-1.27063158430299\\
	-1.7450124143129	-1.27063158430299\\
	-1.7450124143129	-1.26910569004821\\
	-1.75171554991365	-1.26910569004821\\
	-1.75171554991365	-1.26834384981224\\
	-1.76596097385617	-1.26834384981224\\
	-1.76596097385617	-1.26682237379463\\
	-1.77338855121235	-1.26682237379463\\
	-1.77338855121235	-1.26454564313086\\
	-1.78148442965991	-1.26454564313086\\
	-1.78148442965991	-1.26227544844322\\
	-1.79679357603609	-1.26227544844322\\
	-1.79679357603609	-1.26152016082551\\
	-1.80381399935106	-1.26152016082551\\
	-1.80381399935106	-1.26076559216941\\
	-1.81044438314226	-1.26076559216941\\
	-1.81044438314226	-1.25925860456359\\
	-1.81683967709834	-1.25925860456359\\
	-1.81683967709834	-1.25850618204147\\
	-1.82340840871103	-1.25850618204147\\
	-1.82340840871103	-1.25700347067799\\
	-1.8375932095634	-1.25700347067799\\
	-1.8375932095634	-1.2562531783042\\
	-1.844724343043	-1.2562531783042\\
	-1.844724343043	-1.25475471139086\\
	-1.85083847466208	-1.25475471139086\\
	-1.85083847466208	-1.25251227945715\\
	-1.85725783968356	-1.25251227945715\\
	-1.85725783968356	-1.24878882702605\\
	-1.86420471781381	-1.24878882702605\\
	-1.86420471781381	-1.24804621128589\\
	-1.87143062366572	-1.24804621128589\\
	-1.87143062366572	-1.24434341357646\\
	-1.87870115705307	-1.24434341357646\\
	-1.87870115705307	-1.24139341281269\\
	-1.8856034971912	-1.24139341281269\\
	-1.8856034971912	-1.23772103636163\\
	-1.89262479528533	-1.23772103636163\\
	-1.89262479528533	-1.23625674968528\\
	-1.90053412069424	-1.23625674968528\\
	-1.90053412069424	-1.23406527680085\\
	-1.90669572336947	-1.23406527680085\\
	-1.90669572336947	-1.22970002091672\\
	-1.9131338799218	-1.22970002091672\\
	-1.9131338799218	-1.22463665735794\\
	-1.91985826611503	-1.22463665735794\\
	-1.91985826611503	-1.22391587892675\\
	-1.92705832567346	-1.22391587892675\\
	-1.92705832567346	-1.21960449740447\\
	-1.93354332718016	-1.21960449740447\\
	-1.93354332718016	-1.21745728318946\\
	-1.94001889094142	-1.21745728318946\\
	-1.94001889094142	-1.21674279115627\\
	-1.9533137717503	-1.21674279115627\\
	-1.9533137717503	-1.21389101470557\\
	-1.95982246273633	-1.21389101470557\\
	-1.95982246273633	-1.21317961134908\\
	-1.96615762227327	-1.21317961134908\\
	-1.96615762227327	-1.21104907634683\\
	-1.97254008533385	-1.21104907634683\\
	-1.97254008533385	-1.20751035055031\\
	-1.97916906447854	-1.20751035055031\\
	-1.97916906447854	-1.20609908579397\\
	-1.98561844035978	-1.20609908579397\\
	-1.98561844035978	-1.2025813915746\\
	-1.99242271619304	-1.2025813915746\\
	-1.99320333667083	-1.20187963631214\\
	-1.99928612532574	-1.20187963631214\\
	-1.99928612532574	-1.19837970395317\\
	-2.00509584259474	-1.19837970395317\\
	-2.00509584259474	-1.19698383336367\\
	-2.01164322332175	-1.19698383336367\\
	-2.01164322332175	-1.19419906686742\\
	-2.01759980739929	-1.19419906686742\\
	-2.01759980739929	-1.1928101501267\\
	-2.02431535508135	-1.1928101501267\\
	-2.02431535508135	-1.19073107912111\\
	-2.03086690715397	-1.19073107912111\\
	-2.03086690715397	-1.18796696517557\\
	-2.03732114910619	-1.18796696517557\\
	-2.03732114910619	-1.18589982103866\\
	-2.04457676178555	-1.18589982103866\\
	-2.04457676178555	-1.18315148650555\\
	-2.05113901900242	-1.18315148650555\\
	-2.05113901900242	-1.17972858577207\\
	-2.05833310725378	-1.17972858577207\\
	-2.05833310725378	-1.17700018424575\\
	-2.06480978914847	-1.17700018424575\\
	-2.06480978914847	-1.17563926340006\\
	-2.07177257304617	-1.17563926340006\\
	-2.07177257304617	-1.17360195529848\\
	-2.07766604750316	-1.17360195529848\\
	-2.07766604750316	-1.17089309836903\\
	-2.08371427228665	-1.17089309836903\\
	-2.08371427228665	-1.16751906275127\\
	-2.09162210425833	-1.16751906275127\\
	-2.09162210425833	-1.16415826619792\\
	-2.0988189982604	-1.16415826619792\\
	-2.0988189982604	-1.161479066151\\
	-2.10642605325366	-1.161479066151\\
	-2.10642605325366	-1.15880817748321\\
	-2.11263539880873	-1.15880817748321\\
	-2.11263539880873	-1.15614552985142\\
	-2.11919127316696	-1.15614552985142\\
	-2.11919127316696	-1.15415391048981\\
	-2.12691200009069	-1.15415391048981\\
	-2.12691200009069	-1.15084468072098\\
	-2.13403431857181	-1.15084468072098\\
	-2.13403431857181	-1.14754800607946\\
	-2.14098987002516	-1.14754800607946\\
	-2.14098987002516	-1.14557597339782\\
	-2.14847201252507	-1.14557597339782\\
	-2.14847201252507	-1.1422991164259\\
	-2.15664820680281	-1.1422991164259\\
	-2.15664820680281	-1.1390344795215\\
	-2.16380755204172	-1.1390344795215\\
	-2.16380755204172	-1.13448427928374\\
	-2.17122715529962	-1.13448427928374\\
	-2.17226168506899	-1.13383616607822\\
	-2.17816837794813	-1.13383616607822\\
	-2.17816837794813	-1.13060271948287\\
	-2.18481049604983	-1.13060271948287\\
	-2.18481049604983	-1.1286683124253\\
	-2.19299298570663	-1.1286683124253\\
	-2.19299298570663	-1.12545365296152\\
	-2.20158784341054	-1.12545365296152\\
	-2.20158784341054	-1.12225058208624\\
	-2.20868956937943	-1.12225058208624\\
	-2.20975913865388	-1.12161134831419\\
	-2.21601303109978	-1.12161134831419\\
	-2.21601303109978	-1.11714948435651\\
	-2.22185957212942	-1.11714948435651\\
	-2.22185957212942	-1.11270975070575\\
	-2.22756021242192	-1.11270975070575\\
	-2.22756021242192	-1.10892164719949\\
	-2.23571013401939	-1.10892164719949\\
	-2.23571013401939	-1.10640505982773\\
	-2.24360700267123	-1.10640505982773\\
	-2.24360700267123	-1.10389546011187\\
	-2.25123500422167	-1.10389546011187\\
	-2.25123500422167	-1.1013927936367\\
	-2.25905606350447	-1.1013927936367\\
	-2.25905606350447	-1.09889700661019\\
	-2.26683524663145	-1.09889700661019\\
	-2.26683524663145	-1.0976516762482\\
	-2.2733317175976	-1.0976516762482\\
	-2.2733317175976	-1.09578686609531\\
	-2.28005094290333	-1.09578686609531\\
	-2.28005094290333	-1.09454577337722\\
	-2.28751195820301	-1.09454577337722\\
	-2.28751195820301	-1.09083257134571\\
	-2.29568692823917	-1.09083257134571\\
	-2.29568692823917	-1.0883654359418\\
	-2.30295980945254	-1.0883654359418\\
	-2.30295980945254	-1.08590490742783\\
	-2.31002066711877	-1.08590490742783\\
	-2.31002066711877	-1.08161472995467\\
	-2.31672089603159	-1.08161472995467\\
	-2.31795036394871	-1.08100347119274\\
	-2.32324969359734	-1.08100347119274\\
	-2.32324969359734	-1.07673591925069\\
	-2.33149955343564	-1.07673591925069\\
	-2.33149955343564	-1.07369963373625\\
	-2.33912005192269	-1.07369963373625\\
	-2.33912005192269	-1.07248788725442\\
	-2.34592863513581	-1.07248788725442\\
	-2.34592863513581	-1.06765657026624\\
	-2.36268221705098	-1.06765657026624\\
	-2.36268221705098	-1.06464961064159\\
	-2.37065574884459	-1.06464961064159\\
	-2.37065574884459	-1.06165224668597\\
	-2.38884458926466	-1.06165224668597\\
	-2.38884458926466	-1.05628089312424\\
	-2.39840918677014	-1.05628089312424\\
	-2.39840918677014	-1.0509398431638\\
	-2.40887620089559	-1.0509398431638\\
	-2.40887620089559	-1.04739573573621\\
	-2.41926601862127	-1.04739573573621\\
	-2.41926601862127	-1.04269062418479\\
	-2.42912146814605	-1.04269062418479\\
	-2.42912146814605	-1.04034670286523\\
	-2.4376699785204	-1.04034670286523\\
	-2.4376699785204	-1.03567592505298\\
	-2.44807581829114	-1.03567592505298\\
	-2.44807581829114	-1.03334898818766\\
	-2.45846656126445	-1.03334898818766\\
	-2.45846656126445	-1.03044816191279\\
	-2.46834469503529	-1.03044816191279\\
	-2.46834469503529	-1.02813372906781\\
	-2.47816827729581	-1.02813372906781\\
	-2.47816827729581	-1.0246723695234\\
	-2.48700304538723	-1.0246723695234\\
	-2.48700304538723	-1.02064956928547\\
	-2.496982498634	-1.02064956928547\\
	-2.496982498634	-1.01778622335509\\
	-2.50949120245234	-1.01778622335509\\
	-2.50949120245234	-1.01550154070367\\
	-2.51983329168816	-1.01550154070367\\
	-2.51983329168816	-1.01322214648412\\
	-2.53079577163325	-1.01322214648412\\
	-2.53079577163325	-1.00924582316488\\
	-2.54277925894767	-1.00924582316488\\
	-2.54277925894767	-1.0075465610476\\
	-2.55404373473648	-1.0075465610476\\
	-2.55404373473648	-1.0019032467966\\
	-2.56551670841828	-1.0019032467966\\
	-2.56551670841828	-0.995173104578184\\
	-2.57837151551404	-0.995173104578184\\
	-2.57837151551404	-0.992382145551471\\
	-2.59006324225953	-0.992382145551471\\
	-2.59006324225953	-0.987932618766263\\
	-2.59896794110173	-0.987932618766263\\
	-2.59896794110173	-0.98460826750765\\
	-2.6101859118348	-0.98460826750765\\
	-2.6101859118348	-0.979091731013965\\
	-2.6197197499096	-0.979091731013965\\
	-2.6197197499096	-0.976893441674386\\
	-2.62861186799	-0.976893441674386\\
	-2.62861186799	-0.973057752017953\\
	-2.63756578265393	-0.973057752017953\\
	-2.63756578265393	-0.970326715562337\\
	-2.64658160976758	-0.970326715562337\\
	-2.64658160976758	-0.967058994621308\\
	-2.65788373497225	-0.967058994621308\\
	-2.65788373497225	-0.963259656730116\\
	-2.66838706174664	-0.963259656730116\\
	-2.66838706174664	-0.962176683032957\\
	-2.67885608264902	-0.962176683032957\\
	-2.67885608264902	-0.959474172830107\\
	-2.69084346863692	-0.959474172830107\\
	-2.69084346863692	-0.956778652101338\\
	-2.7017936680766	-0.956778652101338\\
	-2.7017936680766	-0.955702388399281\\
	-2.71160220624891	-0.955702388399281\\
	-2.71160220624891	-0.953553175169466\\
	-2.7228156227375	-0.953553175169466\\
	-2.7228156227375	-0.949267907662102\\
	-2.73379514289903	-0.949267907662102\\
	-2.73379514289903	-0.94393571218064\\
	-2.74150186494197	-0.94393571218064\\
	-2.74150186494197	-0.940219089102666\\
	-2.75265484467495	-0.940219089102666\\
	-2.75265484467495	-0.935987359440296\\
	-2.7665068891819	-0.935987359440296\\
	-2.7665068891819	-0.931246609275974\\
	-2.77824889833936	-0.931246609275974\\
	-2.77824889833936	-0.928621881588581\\
	-2.78992997369348	-0.928621881588581\\
	-2.78992997369348	-0.924435571344493\\
	-2.80461199379429	-0.924435571344493\\
	-2.80461199379429	-0.920785795262998\\
	-2.81893257638698	-0.920785795262998\\
	-2.81893257638698	-0.918705705887866\\
	-2.83566879984149	-0.918705705887866\\
	-2.83566879984149	-0.912489146607816\\
	-2.84916800493933	-0.912489146607816\\
	-2.84916800493933	-0.907335493275937\\
	-2.86574437536828	-0.907335493275937\\
	-2.86574437536828	-0.904767684158022\\
	-2.8804810019714	-0.904767684158022\\
	-2.8804810019714	-0.899649877357874\\
	-2.89310494845164	-0.899649877357874\\
	-2.89310494845164	-0.896590474293428\\
	-2.90844054470833	-0.896590474293428\\
	-2.90844054470833	-0.893031743135929\\
	-2.91916778998255	-0.893031743135929\\
	-2.91916778998255	-0.887967369852193\\
	-2.93024185515647	-0.887967369852193\\
	-2.93024185515647	-0.88393221146155\\
	-2.93922717453728	-0.88393221146155\\
	-2.93922717453728	-0.87890841174513\\
	-2.95062215378518	-0.87890841174513\\
	-2.95062215378518	-0.875904753188389\\
	-2.96467109515481	-0.875904753188389\\
	-2.96467109515481	-0.870916136792989\\
	-2.97541056829086	-0.870916136792989\\
	-2.97541056829086	-0.867933345298787\\
	-2.98250018072069	-0.867933345298787\\
	-2.98250018072069	-0.862979109405798\\
	-2.98933643426029	-0.862979109405798\\
	-2.98933643426029	-0.859523711457942\\
	-2.99714602961298	-0.859523711457942\\
	-2.99714602961298	-0.855587208502548\\
	-3.00642320424521	-0.855587208502548\\
	-3.00642320424521	-0.852153612940965\\
	-3.01728947214571	-0.852153612940965\\
	-3.01728947214571	-0.843856391000136\\
	-3.02670073861969	-0.843856391000136\\
	-3.02670073861969	-0.840456734183122\\
	-3.04015456491891	-0.840456734183122\\
	-3.04015456491891	-0.8370667634396\\
	-3.04976430676348	-0.8370667634396\\
	-3.04976430676348	-0.834168712438795\\
	-3.06472888296478	-0.834168712438795\\
	-3.06472888296478	-0.829834722360114\\
	-3.08256250379781	-0.829834722360114\\
	-3.08256250379781	-0.825516263681119\\
	-3.09464693624051	-0.825516263681119\\
	-3.09464693624051	-0.820258961372307\\
	-3.10661955496132	-0.820258961372307\\
	-3.10661955496132	-0.817400878225515\\
	-3.11426060499587	-0.817400878225515\\
	-3.11426060499587	-0.813126226909356\\
	-3.11965910646548	-0.813126226909356\\
	-3.11965910646548	-0.807921742712555\\
	-3.13073694224531	-0.807921742712555\\
	-3.13073694224531	-0.802268966668112\\
	-3.14613189672132	-0.802268966668112\\
	-3.14613189672132	-0.798514652380903\\
	-3.16369696342674	-0.798514652380903\\
	-3.16369696342674	-0.793370768280789\\
	-3.1685974441623	-0.793370768280789\\
	-3.1685974441623	-0.788247791245012\\
	-3.18303371468671	-0.788247791245012\\
	-3.18303371468671	-0.783608427117829\\
	-3.19971965825076	-0.783608427117829\\
	-3.19971965825076	-0.780370884425164\\
	-3.21001492026203	-0.780370884425164\\
	-3.21001492026203	-0.774379894969099\\
	-3.2214964140793	-0.774379894969099\\
	-3.2214964140793	-0.768416571456638\\
	-3.2274003452114	-0.768416571456638\\
	-3.2274003452114	-0.764304078798294\\
	-3.23779082002487	-0.764304078798294\\
	-3.23779082002487	-0.758840774210614\\
	-3.25313636278318	-0.758840774210614\\
	-3.25313636278318	-0.75159139584837\\
	-3.26444886286541	-0.75159139584837\\
	-3.26444886286541	-0.745730239639504\\
	-3.27619521061227	-0.745730239639504\\
	-3.27619521061227	-0.740342590473931\\
	-3.28945229419137	-0.740342590473931\\
	-3.28945229419137	-0.737656812914942\\
	-3.29154409001264	-0.737656812914942\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.67998598145564\\
	-0.00106240328131557	-1.67998598145564\\
	-0.00106240328131557	-1.67859061813748\\
	-0.00995320373046038	-1.67859061813748\\
	-0.00995320373046038	-1.67719851546582\\
	-0.0190451924848563	-1.67719851546582\\
	-0.0190451924848563	-1.67580965555211\\
	-0.021986059496983	-1.67580965555211\\
	-0.021986059496983	-1.67304159319125\\
	-0.0279756035076852	-1.67304159319125\\
	-0.0279756035076852	-1.66891338164005\\
	-0.0309777313275785	-1.66891338164005\\
	-0.0309777313275785	-1.66754361088195\\
	-0.034087372697396	-1.66754361088195\\
	-0.034087372697396	-1.66617696176123\\
	-0.0370294803005384	-1.66617696176123\\
	-0.0370294803005384	-1.66074124896229\\
	-0.0402610401129717	-1.66074124896229\\
	-0.0402610401129717	-1.65938995969302\\
	-0.0434650360127407	-1.65938995969302\\
	-0.0434650360127407	-1.6566964349385\\
	-0.0559824571180862	-1.6566964349385\\
	-0.0559824571180862	-1.65535416770621\\
	-0.0590302533438383	-1.65535416770621\\
	-0.0590302533438383	-1.65401487628475\\
	-0.0618498357833204	-1.65401487628475\\
	-0.0618498357833204	-1.65267854511684\\
	-0.0649921031319476	-1.65267854511684\\
	-0.0649921031319476	-1.65001470193157\\
	-0.0709235640820833	-1.65001470193157\\
	-0.0709235640820833	-1.64868715941464\\
	-0.0768341541520803	-1.64868715941464\\
	-0.0768341541520803	-1.64736251614953\\
	-0.0794328475354922	-1.64736251614953\\
	-0.0794328475354922	-1.64472186769188\\
	-0.0851649810961193	-1.64472186769188\\
	-0.0851649810961193	-1.64209263836118\\
	-0.0880554745941451	-1.64209263836118\\
	-0.0880554745941451	-1.64078226943646\\
	-0.0965582541281833	-1.64078226943646\\
	-0.0965582541281833	-1.63947471180192\\
	-0.0995548108497784	-1.63947471180192\\
	-0.0995548108497784	-1.63816995119462\\
	-0.105499091931063	-1.63816995119462\\
	-0.105499091931063	-1.63556876456056\\
	-0.10855933064503	-1.63556876456056\\
	-0.10855933064503	-1.6342723105551\\
	-0.111569009922843	-1.6342723105551\\
	-0.111569009922843	-1.63297859761725\\
	-0.114678198071968	-1.63297859761725\\
	-0.114678198071968	-1.63168761202452\\
	-0.11764304138319	-1.63168761202452\\
	-0.11764304138319	-1.6303993401592\\
	-0.123810630574974	-1.6303993401592\\
	-0.123810630574974	-1.62911376850727\\
	-0.126825717875946	-1.62911376850727\\
	-0.126825717875946	-1.62783088365733\\
	-0.138822607911069	-1.62783088365733\\
	-0.138822607911069	-1.62655067229957\\
	-0.151758606092819	-1.62655067229957\\
	-0.151758606092819	-1.62527312122474\\
	-0.164200508944914	-1.62527312122474\\
	-0.164200508944914	-1.62399821732309\\
	-0.183980345682281	-1.62399821732309\\
	-0.183980345682281	-1.62018925903169\\
	-0.193875471001078	-1.62018925903169\\
	-0.193875471001078	-1.61892481468092\\
	-0.197413999452476	-1.61892481468092\\
	-0.197413999452476	-1.61766295341269\\
	-0.208011287187461	-1.61766295341269\\
	-0.208011287187461	-1.61514693008333\\
	-0.211660042146057	-1.61514693008333\\
	-0.211660042146057	-1.61264108988431\\
	-0.218431552246158	-1.61264108988431\\
	-0.218431552246158	-1.61139195786987\\
	-0.225930052840987	-1.61139195786987\\
	-0.225930052840987	-1.60890120961635\\
	-0.229507033849907	-1.60890120961635\\
	-0.229507033849907	-1.60765956948351\\
	-0.232924165669159	-1.60765956948351\\
	-0.232924165669159	-1.60642040289553\\
	-0.240078361650058	-1.60642040289553\\
	-0.240078361650058	-1.60518369812139\\
	-0.243552050029607	-1.60518369812139\\
	-0.243552050029607	-1.60271762751381\\
	-0.247211236898821	-1.60271762751381\\
	-0.247211236898821	-1.60026126549423\\
	-0.250729480604515	-1.60026126549423\\
	-0.250729480604515	-1.59903669676405\\
	-0.257794604467469	-1.59903669676405\\
	-0.257794604467469	-1.59781452121431\\
	-0.26980805566447	-1.59781452121431\\
	-0.26980805566447	-1.59537730511853\\
	-0.285309528192474	-1.59537730511853\\
	-0.285309528192474	-1.59416224250102\\
	-0.289228282267015	-1.59416224250102\\
	-0.289228282267015	-1.59294952891954\\
	-0.293146618726195	-1.59294952891954\\
	-0.293146618726195	-1.59173915353237\\
	-0.301372322679855	-1.59173915353237\\
	-0.301372322679855	-1.59053110557405\\
	-0.305397596796321	-1.59053110557405\\
	-0.305397596796321	-1.58932537435472\\
	-0.309271408006436	-1.58932537435472\\
	-0.309271408006436	-1.58812194925933\\
	-0.320798355528324	-1.58812194925933\\
	-0.320798355528324	-1.58692081974696\\
	-0.324740138216622	-1.58692081974696\\
	-0.324740138216622	-1.58572197535017\\
	-0.328775503572171	-1.58572197535017\\
	-0.328775503572171	-1.58452540567424\\
	-0.341151143632193	-1.58452540567424\\
	-0.341151143632193	-1.58333110039654\\
	-0.345218659804242	-1.58333110039654\\
	-0.345218659804242	-1.57857631930046\\
	-0.353162628115605	-1.57857631930046\\
	-0.353162628115605	-1.57385696105381\\
	-0.357058524607028	-1.57385696105381\\
	-0.357058524607028	-1.57268258240699\\
	-0.361009581822037	-1.57268258240699\\
	-0.361009581822037	-1.57151036875196\\
	-0.368654389972583	-1.57151036875196\\
	-0.368654389972583	-1.56917239819166\\
	-0.372826998360885	-1.56917239819166\\
	-0.372826998360885	-1.56800662233426\\
	-0.376785991319885	-1.56800662233426\\
	-0.376785991319885	-1.5656814425605\\
	-0.385278812294047	-1.5656814425605\\
	-0.385278812294047	-1.56452202007034\\
	-0.389603492815123	-1.56452202007034\\
	-0.389603492815123	-1.56220946391203\\
	-0.393663563724291	-1.56220946391203\\
	-0.393663563724291	-1.5610563120383\\
	-0.397841086768914	-1.5610563120383\\
	-0.397841086768914	-1.55990523226479\\
	-0.401813395576816	-1.55990523226479\\
	-0.401813395576816	-1.55760925326519\\
	-0.409508570863403	-1.55760925326519\\
	-0.409508570863403	-1.55532145599292\\
	-0.417482256604851	-1.55532145599292\\
	-0.417482256604851	-1.55418060359572\\
	-0.426048867753353	-1.55418060359572\\
	-0.426048867753353	-1.55304177045415\\
	-0.438131967738013	-1.55304177045415\\
	-0.438131967738013	-1.55190494796108\\
	-0.454770358908378	-1.55190494796108\\
	-0.454770358908378	-1.54850645913706\\
	-0.458757974352703	-1.54850645913706\\
	-0.458757974352703	-1.54737759427725\\
	-0.470968065599248	-1.54737759427725\\
	-0.470968065599248	-1.54400277728422\\
	-0.474865881887189	-1.54400277728422\\
	-0.474865881887189	-1.53953019668584\\
	-0.478666418470285	-1.53953019668584\\
	-0.478666418470285	-1.53619586122512\\
	-0.482761816999331	-1.53619586122512\\
	-0.482761816999331	-1.53398242395254\\
	-0.486739428977044	-1.53398242395254\\
	-0.486739428977044	-1.53287851792037\\
	-0.499088339266863	-1.53287851792037\\
	-0.499088339266863	-1.53067629270569\\
	-0.511736905147835	-1.53067629270569\\
	-0.511736905147835	-1.52957795832312\\
	-0.51600141688612	-1.52957795832312\\
	-0.51600141688612	-1.52738680836092\\
	-0.519992599935151	-1.52738680836092\\
	-0.519992599935151	-1.52520296714992\\
	-0.524376987468184	-1.52520296714992\\
	-0.524376987468184	-1.52194078050454\\
	-0.528433903146964	-1.52194078050454\\
	-0.528433903146964	-1.51869471020547\\
	-0.53294525004174	-1.51869471020547\\
	-0.53294525004174	-1.51761623483991\\
	-0.537381332328157	-1.51761623483991\\
	-0.537381332328157	-1.51653952174455\\
	-0.541973723500174	-1.51653952174455\\
	-0.541973723500174	-1.51546456392536\\
	-0.551231006805847	-1.51546456392536\\
	-0.551231006805847	-1.51331988635044\\
	-0.58742430163058	-1.51331988635044\\
	-0.58742430163058	-1.50798842821534\\
	-0.591959727640178	-1.50798842821534\\
	-0.591959727640178	-1.50375391747649\\
	-0.596824711345407	-1.50375391747649\\
	-0.596824711345407	-1.50269949248287\\
	-0.606513368087185	-1.50269949248287\\
	-0.606513368087185	-1.49849840914906\\
	-0.620959288015956	-1.49849840914906\\
	-0.620959288015956	-1.4974522605952\\
	-0.625820388082144	-1.4974522605952\\
	-0.625820388082144	-1.49536486611041\\
	-0.640001635808968	-1.49536486611041\\
	-0.640001635808968	-1.4922459377829\\
	-0.64438833758147	-1.4922459377829\\
	-0.64438833758147	-1.48810981460191\\
	-0.649299415009847	-1.48810981460191\\
	-0.649299415009847	-1.48707975214147\\
	-0.663831548681815	-1.48707975214147\\
	-0.663831548681815	-1.48605126510347\\
	-0.668718415786664	-1.48605126510347\\
	-0.668718415786664	-1.48502434759164\\
	-0.673498536041945	-1.48502434759164\\
	-0.673498536041945	-1.48399899374327\\
	-0.678411397804647	-1.48399899374327\\
	-0.678411397804647	-1.48297519772897\\
	-0.683234761116376	-1.48297519772897\\
	-0.683234761116376	-1.47991309889098\\
	-0.687855632996415	-1.47991309889098\\
	-0.687855632996415	-1.47889547657645\\
	-0.697504246065382	-1.47889547657645\\
	-0.697504246065382	-1.47787938343988\\
	-0.702183017766701	-1.47787938343988\\
	-0.702183017766701	-1.47686481384648\\
	-0.706805427623319	-1.47686481384648\\
	-0.706805427623319	-1.47282165930897\\
	-0.716643968329194	-1.47282165930897\\
	-0.716643968329194	-1.47080907909323\\
	-0.721429122600534	-1.47080907909323\\
	-0.721429122600534	-1.4668016954076\\
	-0.730994604942607	-1.4668016954076\\
	-0.730994604942607	-1.46381154417804\\
	-0.740707138338065	-1.46381154417804\\
	-0.740707138338065	-1.46281772979506\\
	-0.745183657811579	-1.46281772979506\\
	-0.745183657811579	-1.46083442391541\\
	-0.749829457849865	-1.46083442391541\\
	-0.749829457849865	-1.45787019537672\\
	-0.754578216507129	-1.45787019537672\\
	-0.754578216507129	-1.45491872157224\\
	-0.759735765278293	-1.45491872157224\\
	-0.759735765278293	-1.45295809168275\\
	-0.764476653404081	-1.45295809168275\\
	-0.764476653404081	-1.45197986771657\\
	-0.769247314408961	-1.45197986771657\\
	-0.769247314408961	-1.45100303121304\\
	-0.778671216616996	-1.45100303121304\\
	-0.778671216616996	-1.449053501181\\
	-0.783323679683648	-1.449053501181\\
	-0.783323679683648	-1.44808079801052\\
	-0.802138141648036	-1.44808079801052\\
	-0.802138141648036	-1.44710946301835\\
	-0.811571546419399	-1.44710946301835\\
	-0.811571546419399	-1.44613949144718\\
	-0.816230893163146	-1.44613949144718\\
	-0.816230893163146	-1.44323771006206\\
	-0.820894974485325	-1.44323771006206\\
	-0.820894974485325	-1.44130992014844\\
	-0.825819420922207	-1.44130992014844\\
	-0.825819420922207	-1.44034803059401\\
	-0.830987714699589	-1.44034803059401\\
	-0.830987714699589	-1.43938747185298\\
	-0.845674544409877	-1.43938747185298\\
	-0.845674544409877	-1.43842823936417\\
	-0.850882932478167	-1.43842823936417\\
	-0.850882932478167	-1.4365137350169\\
	-0.855516386808053	-1.4365137350169\\
	-0.855516386808053	-1.43555845415412\\
	-0.860593330722305	-1.43555845415412\\
	-0.860593330722305	-1.43460448153453\\
	-0.865631555526835	-1.43460448153453\\
	-0.865631555526835	-1.433651812714\\
	-0.870596551479341	-1.433651812714\\
	-0.870596551479341	-1.43080158494851\\
	-0.891146457076113	-1.43080158494851\\
	-0.891146457076113	-1.42890787164893\\
	-0.922526488435245	-1.42890787164893\\
	-0.922526488435245	-1.42796293356896\\
	-0.927830773097376	-1.42796293356896\\
	-0.927830773097376	-1.42701926881228\\
	-0.949380250787264	-1.42701926881228\\
	-0.949380250787264	-1.4260768731138\\
	-0.954548343382298	-1.4260768731138\\
	-0.954548343382298	-1.42513574223011\\
	-0.959860229776069	-1.42513574223011\\
	-0.959860229776069	-1.42419587193932\\
	-0.965169642315609	-1.42419587193932\\
	-0.965169642315609	-1.42325725804098\\
	-0.970484016144522	-1.42325725804098\\
	-0.970484016144522	-1.42044891301366\\
	-0.975458449062541	-1.42044891301366\\
	-0.975458449062541	-1.41858288889841\\
	-0.980366718674917	-1.41858288889841\\
	-0.980366718674917	-1.41765172632448\\
	-0.990871271141896	-1.41765172632448\\
	-0.990871271141896	-1.41486558794091\\
	-0.996137977111722	-1.41486558794091\\
	-0.996137977111722	-1.41393931154445\\
	-1.00209432097902	-1.41393931154445\\
	-1.00209432097902	-1.41209038947152\\
	-1.00840403162648	-1.41209038947152\\
	-1.00840403162648	-1.41116773590503\\
	-1.01472295735948	-1.41116773590503\\
	-1.01472295735948	-1.41024628209103\\
	-1.02084725265244	-1.41024628209103\\
	-1.02084725265244	-1.40840695815398\\
	-1.02715221117735	-1.40840695815398\\
	-1.02715221117735	-1.40657238671857\\
	-1.03303735624482	-1.40657238671857\\
	-1.03303735624482	-1.40565687360266\\
	-1.03920633806815	-1.40565687360266\\
	-1.03920633806815	-1.40474253153488\\
	-1.04547145972956	-1.40474253153488\\
	-1.04547145972956	-1.40291737415377\\
	-1.05211011272034	-1.40291737415377\\
	-1.05211011272034	-1.40200654534617\\
	-1.0586893631997	-1.40200654534617\\
	-1.0586893631997	-1.39928101378107\\
	-1.07098623776685	-1.39928101378107\\
	-1.07098623776685	-1.39746975158352\\
	-1.07749136761068	-1.39746975158352\\
	-1.07749136761068	-1.39656583717106\\
	-1.08369866994592	-1.39656583717106\\
	-1.08369866994592	-1.39476142361532\\
	-1.08993113213443	-1.39476142361532\\
	-1.08993113213443	-1.39386091728267\\
	-1.09656318797669	-1.39386091728267\\
	-1.09656318797669	-1.39206328766329\\
	-1.10308113618903	-1.39206328766329\\
	-1.10308113618903	-1.39027014517728\\
	-1.11569506508577	-1.39027014517728\\
	-1.11569506508577	-1.38848146174649\\
	-1.12750308434044	-1.38848146174649\\
	-1.12750308434044	-1.38580673656092\\
	-1.13985402369441	-1.38580673656092\\
	-1.13985402369441	-1.38402907966165\\
	-1.15914199682876	-1.38402907966165\\
	-1.15914199682876	-1.38314188896927\\
	-1.16547804622196	-1.38314188896927\\
	-1.16547804622196	-1.38048682751074\\
	-1.1785911091288	-1.38048682751074\\
	-1.1785911091288	-1.37960396609737\\
	-1.18536538528324	-1.37960396609737\\
	-1.18536538528324	-1.37872217869263\\
	-1.19877373153301	-1.37872217869263\\
	-1.19877373153301	-1.37784146200297\\
	-1.21872210336764	-1.37784146200297\\
	-1.21872210336764	-1.37696181275017\\
	-1.22558573000148	-1.37696181275017\\
	-1.22558573000148	-1.37608322767118\\
	-1.23257730029082	-1.37608322767118\\
	-1.23257730029082	-1.37432923705789\\
	-1.25310460800732	-1.37432923705789\\
	-1.25310460800732	-1.37257946435914\\
	-1.26026837577175	-1.37257946435914\\
	-1.26026837577175	-1.37170615172891\\
	-1.26700856055202	-1.37170615172891\\
	-1.26700856055202	-1.37083388400812\\
	-1.27374387683948	-1.37083388400812\\
	-1.27374387683948	-1.36822331878188\\
	-1.28045285292239	-1.36822331878188\\
	-1.28045285292239	-1.36735519925026\\
	-1.28789244710505	-1.36735519925026\\
	-1.28789244710505	-1.3664881089754\\
	-1.29457416270799	-1.3664881089754\\
	-1.29457416270799	-1.36475700385853\\
	-1.31559424971187	-1.36475700385853\\
	-1.31559424971187	-1.36302997889602\\
	-1.32255659725776	-1.36302997889602\\
	-1.32255659725776	-1.36044703861558\\
	-1.32877208562936	-1.36044703861558\\
	-1.32877208562936	-1.35873010814498\\
	-1.34875119379898	-1.35873010814498\\
	-1.34875119379898	-1.35787314289026\\
	-1.36182576636029	-1.35787314289026\\
	-1.36182576636029	-1.35701717368291\\
	-1.36820171714103	-1.35701717368291\\
	-1.36820171714103	-1.35616219758466\\
	-1.3812320724277	-1.35616219758466\\
	-1.3812320724277	-1.35530821167036\\
	-1.38725653567377	-1.35530821167036\\
	-1.38725653567377	-1.35445521302791\\
	-1.39377472287815	-1.35445521302791\\
	-1.39377472287815	-1.35360319875813\\
	-1.40007944738617	-1.35360319875813\\
	-1.40007944738617	-1.35105303338594\\
	-1.40627747869369	-1.35105303338594\\
	-1.40627747869369	-1.34935779242584\\
	-1.41848134920444	-1.34935779242584\\
	-1.41848134920444	-1.34766642045995\\
	-1.42426490828897	-1.34766642045995\\
	-1.42426490828897	-1.34597889505257\\
	-1.42986334224287	-1.34597889505257\\
	-1.42986334224287	-1.34345477064334\\
	-1.44742469537058	-1.34345477064334\\
	-1.44742469537058	-1.3426152951502\\
	-1.45370938461793	-1.3426152951502\\
	-1.45370938461793	-1.34177676475927\\
	-1.47211740017872	-1.34177676475927\\
	-1.47211740017872	-1.33759819476399\\
	-1.49017491636303	-1.33759819476399\\
	-1.49017491636303	-1.33676527840544\\
	-1.49608458335853	-1.33676527840544\\
	-1.49608458335853	-1.33593328839716\\
	-1.50220535193983	-1.33593328839716\\
	-1.50220535193983	-1.33427207691146\\
	-1.50799059590395	-1.33427207691146\\
	-1.50799059590395	-1.33344285020225\\
	-1.53870714057409	-1.33344285020225\\
	-1.53870714057409	-1.33013507640656\\
	-1.54503991515665	-1.33013507640656\\
	-1.54503991515665	-1.32848663337118\\
	-1.55135764770254	-1.32848663337118\\
	-1.55135764770254	-1.3276637639049\\
	-1.56388142142974	-1.3276637639049\\
	-1.56388142142974	-1.32684179243914\\
	-1.56986080404489	-1.32684179243914\\
	-1.56986080404489	-1.32602071646194\\
	-1.57625180157868	-1.32602071646194\\
	-1.57625180157868	-1.32356283650086\\
	-1.58239813265857	-1.32356283650086\\
	-1.58239813265857	-1.3227453175696\\
	-1.58899993256291	-1.3227453175696\\
	-1.58899993256291	-1.32111292651806\\
	-1.59570501082385	-1.32111292651806\\
	-1.59570501082385	-1.32029804950968\\
	-1.60216299639857	-1.32029804950968\\
	-1.60216299639857	-1.31867092038395\\
	-1.60896047051701	-1.31867092038395\\
	-1.60896047051701	-1.31785866343951\\
	-1.61581592039736	-1.31785866343951\\
	-1.61581592039736	-1.31704727503936\\
	-1.62274816141467	-1.31704727503936\\
	-1.62274816141467	-1.316236752795\\
	-1.62903874519787	-1.316236752795\\
	-1.62903874519787	-1.31461829726912\\
	-1.63560745877369	-1.31461829726912\\
	-1.63560745877369	-1.31300327795107\\
	-1.64219367439693	-1.31300327795107\\
	-1.64219367439693	-1.31139167608605\\
	-1.64897892203694	-1.31139167608605\\
	-1.64897892203694	-1.30978347307351\\
	-1.65567578529727	-1.30978347307351\\
	-1.65567578529727	-1.30817865046546\\
	-1.66281897697531	-1.30817865046546\\
	-1.66281897697531	-1.30737750108942\\
	-1.67692804017722	-1.30737750108942\\
	-1.67692804017722	-1.30497907342347\\
	-1.68354223649205	-1.30497907342347\\
	-1.68354223649205	-1.30258812919955\\
	-1.6901725946243	-1.30258812919955\\
	-1.6901725946243	-1.30099829412393\\
	-1.69705507550923	-1.30099829412393\\
	-1.69705507550923	-1.29941174064142\\
	-1.72569026080642	-1.29941174064142\\
	-1.72569026080642	-1.2962484086101\\
	-1.73396982287537	-1.2962484086101\\
	-1.73396982287537	-1.29231239383699\\
	-1.74205116125615	-1.29231239383699\\
	-1.74205116125615	-1.29152758963167\\
	-1.74962313272822	-1.29152758963167\\
	-1.74962313272822	-1.28839629867143\\
	-1.75762421547755	-1.28839629867143\\
	-1.75762421547755	-1.28683537966873\\
	-1.76514167686491	-1.28683537966873\\
	-1.76514167686491	-1.28605609458416\\
	-1.77278266259619	-1.28605609458416\\
	-1.77278266259619	-1.28449986305014\\
	-1.7805513156707	-1.28449986305014\\
	-1.7805513156707	-1.2829467361917\\
	-1.78796789131709	-1.2829467361917\\
	-1.78796789131709	-1.28139669791413\\
	-1.79592806771161	-1.28139669791413\\
	-1.79592806771161	-1.28062283199792\\
	-1.8034347999297	-1.28062283199792\\
	-1.8034347999297	-1.27907739668823\\
	-1.8113088378953	-1.27907739668823\\
	-1.8113088378953	-1.27753501026876\\
	-1.81983348230234	-1.27753501026876\\
	-1.81983348230234	-1.27445932157642\\
	-1.82735308742729	-1.27445932157642\\
	-1.82735308742729	-1.2721604427897\\
	-1.83573071620981	-1.2721604427897\\
	-1.83573071620981	-1.27063158430299\\
	-1.84283729003563	-1.27063158430299\\
	-1.84283729003563	-1.26606273430286\\
	-1.85086431065226	-1.26606273430286\\
	-1.85086431065226	-1.26378818778257\\
	-1.85932724394821	-1.26378818778257\\
	-1.85932724394821	-1.2630314568256\\
	-1.86749893886802	-1.2630314568256\\
	-1.86749893886802	-1.26076559216941\\
	-1.87614924077546	-1.26076559216941\\
	-1.87614924077546	-1.25775447133611\\
	-1.88463945746172	-1.25775447133611\\
	-1.88463945746172	-1.2562531783042\\
	-1.89399549249198	-1.2562531783042\\
	-1.89399549249198	-1.25475471139086\\
	-1.91397698027918	-1.25475471139086\\
	-1.91397698027918	-1.25176620013438\\
	-1.93463210328719	-1.25176620013438\\
	-1.93463210328719	-1.2502761281566\\
	-1.95303129136981	-1.2502761281566\\
	-1.95303129136981	-1.24730428317891\\
	-1.96182966422609	-1.24730428317891\\
	-1.96182966422609	-1.24508260788853\\
	-1.96990610443658	-1.24508260788853\\
	-1.96990610443658	-1.24360489855926\\
	-1.97784948052512	-1.24360489855926\\
	-1.97784948052512	-1.24212989981779\\
	-1.98669022813227	-1.24212989981779\\
	-1.98669022813227	-1.24065759854074\\
	-1.99558664127266	-1.24065759854074\\
	-1.99558664127266	-1.23698856148961\\
	-2.0055482353101	-1.23698856148961\\
	-2.0055482353101	-1.23625674968528\\
	-2.01429358446274	-1.23625674968528\\
	-2.01429358446274	-1.23406527680085\\
	-2.0231957588481	-1.23406527680085\\
	-2.0231957588481	-1.23260758120715\\
	-2.03178377203045	-1.23260758120715\\
	-2.03178377203045	-1.22752615400302\\
	-2.0407485643425	-1.22752615400302\\
	-2.0407485643425	-1.22463665735794\\
	-2.05049025001752	-1.22463665735794\\
	-2.05049025001752	-1.22319573578566\\
	-2.05848815988331	-1.22319573578566\\
	-2.05848815988331	-1.22032148636634\\
	-2.06859523500568	-1.22032148636634\\
	-2.06859523500568	-1.21531566746772\\
	-2.07690023711356	-1.21531566746772\\
	-2.07690023711356	-1.21246882144668\\
	-2.08666443411925	-1.21246882144668\\
	-2.08666443411925	-1.20963176814\\
	-2.09587692050262	-1.20963176814\\
	-2.09587692050262	-1.20609908579397\\
	-2.10428889888789	-1.20609908579397\\
	-2.10428889888789	-1.2032837395607\\
	-2.11211483419817	-1.2032837395607\\
	-2.11211483419817	-1.19837970395317\\
	-2.11936734813171	-1.19837970395317\\
	-2.11936734813171	-1.19559029115241\\
	-2.126867264346	-1.19559029115241\\
	-2.12771797230949	-1.19489438991964\\
	-2.13326278174064	-1.19489438991964\\
	-2.13326278174064	-1.19211655386006\\
	-2.14071333835871	-1.19211655386006\\
	-2.14071333835871	-1.18865714238713\\
	-2.15664820680281	-1.18865714238713\\
	-2.15664820680281	-1.18727735338167\\
	-2.16332357565414	-1.18727735338167\\
	-2.16332357565414	-1.18589982103866\\
	-2.17250834468601	-1.18589982103866\\
	-2.17250834468601	-1.18246579777974\\
	-2.18198086426706	-1.18246579777974\\
	-2.18198086426706	-1.17904566242175\\
	-2.18975361416347	-1.17904566242175\\
	-2.18975361416347	-1.17700018424575\\
	-2.19740036476958	-1.17700018424575\\
	-2.19740036476958	-1.17360195529848\\
	-2.20592045376353	-1.17360195529848\\
	-2.20592045376353	-1.17156950676172\\
	-2.21492857851055	-1.17156950676172\\
	-2.21492857851055	-1.16684584886487\\
	-2.22329176294094	-1.16684584886487\\
	-2.22329176294094	-1.16415826619792\\
	-2.23097075723707	-1.16415826619792\\
	-2.23097075723707	-1.16014258731202\\
	-2.23730114656422	-1.16014258731202\\
	-2.23730114656422	-1.15614552985142\\
	-2.24482104831746	-1.15614552985142\\
	-2.24482104831746	-1.15282870353249\\
	-2.25270571898729	-1.15282870353249\\
	-2.25270571898729	-1.14886517771599\\
	-2.26181435527851	-1.14886517771599\\
	-2.26181435527851	-1.1449196183169\\
	-2.26994895095414	-1.1449196183169\\
	-2.26994895095414	-1.1422991164259\\
	-2.27736336654927	-1.1422991164259\\
	-2.27736336654927	-1.13968643534089\\
	-2.28655643807299	-1.13968643534089\\
	-2.28655643807299	-1.13643148415396\\
	-2.29335401485186	-1.13643148415396\\
	-2.29335401485186	-1.12995744730336\\
	-2.3017721270724	-1.12995744730336\\
	-2.3017721270724	-1.12609565402864\\
	-2.30908148132082	-1.12609565402864\\
	-2.30908148132082	-1.12417104050865\\
	-2.31678910799338	-1.12417104050865\\
	-2.31678910799338	-1.12225058208624\\
	-2.32359607064232	-1.12225058208624\\
	-2.32359607064232	-1.11778553138205\\
	-2.32980873032436	-1.11778553138205\\
	-2.32980873032436	-1.11587874429313\\
	-2.33797187559831	-1.11587874429313\\
	-2.33797187559831	-1.11144527727549\\
	-2.34432537347427	-1.11144527727549\\
	-2.34432537347427	-1.11018257843394\\
	-2.3514400937338	-1.11018257843394\\
	-2.3514400937338	-1.10892164719949\\
	-2.35965505924896	-1.10892164719949\\
	-2.35965505924896	-1.10640505982773\\
	-2.36703367950659	-1.10640505982773\\
	-2.36703367950659	-1.10389546011187\\
	-2.37407504232636	-1.10389546011187\\
	-2.37407504232636	-1.1013927936367\\
	-2.38211006780299	-1.1013927936367\\
	-2.38211006780299	-1.09516610887419\\
	-2.39054527335896	-1.09516610887419\\
	-2.39054527335896	-1.09330636431391\\
	-2.40014935208498	-1.09330636431391\\
	-2.40014935208498	-1.08898159842711\\
	-2.40887620089559	-1.08898159842711\\
	-2.40887620089559	-1.08590490742783\\
	-2.41753060699763	-1.08590490742783\\
	-2.41753060699763	-1.08467710507378\\
	-2.42912146814605	-1.08467710507378\\
	-2.42912146814605	-1.08283846144027\\
	-2.43912740199312	-1.08283846144027\\
	-2.43912740199312	-1.07612786840881\\
	-2.45041420911854	-1.07612786840881\\
	-2.45041420911854	-1.07430609858355\\
	-2.46211861954405	-1.07430609858355\\
	-2.46211861954405	-1.06825912148215\\
	-2.47397150948464	-1.06825912148215\\
	-2.47397150948464	-1.06464961064159\\
	-2.48495483841335	-1.06464961064159\\
	-2.48495483841335	-1.06045596818293\\
	-2.49856447287982	-1.06045596818293\\
	-2.49856447287982	-1.05747189091336\\
	-2.51342029403468	-1.05747189091336\\
	-2.51342029403468	-1.05449720054286\\
	-2.52873842045962	-1.05449720054286\\
	-2.52873842045962	-1.04975700888906\\
	-2.54218903994147	-1.04975700888906\\
	-2.54218903994147	-1.04857564150603\\
	-2.55550533271217	-1.04857564150603\\
	-2.55550533271217	-1.04504028806059\\
	-2.56954372399642	-1.04504028806059\\
	-2.56954372399642	-1.04269062418479\\
	-2.58332034438713	-1.04269062418479\\
	-2.58332034438713	-1.04034670286523\\
	-2.59787755771887	-1.04034670286523\\
	-2.59787755771887	-1.03684149900957\\
	-2.6144254366773	-1.03684149900957\\
	-2.6144254366773	-1.03334898818766\\
	-2.627139844432	-1.03334898818766\\
	-2.627139844432	-1.02986903650874\\
	-2.6431946122148	-1.02986903650874\\
	-2.6431946122148	-1.02755598083327\\
	-2.65502627247277	-1.02755598083327\\
	-2.65502627247277	-1.02524840979208\\
	-2.66871494983904	-1.02524840979208\\
	-2.66871494983904	-1.02007623101606\\
	-2.68360484867392	-1.02007623101606\\
	-2.68360484867392	-1.01664321869786\\
	-2.69451632307172	-1.01664321869786\\
	-2.69451632307172	-1.01322214648412\\
	-2.71013254836937	-1.01322214648412\\
	-2.71013254836937	-1.00867907884094\\
	-2.72357548272948	-1.00867907884094\\
	-2.72357548272948	-1.00641533405838\\
	-2.73693723183984	-1.00641533405838\\
	-2.73693723183984	-0.999654835036953\\
	-2.75039673358184	-0.999654835036953\\
	-2.75039673358184	-0.996291661111573\\
	-2.76267622333452	-0.996291661111573\\
	-2.76267622333452	-0.991824880856628\\
	-2.77538697554875	-0.991824880856628\\
	-2.77538697554875	-0.986269080690109\\
	-2.78381740845343	-0.986269080690109\\
	-2.78381740845343	-0.980743558024965\\
	-2.79545227547484	-0.980743558024965\\
	-2.79545227547484	-0.979642043016899\\
	-2.81133636726296	-0.979642043016899\\
	-2.81133636726296	-0.976344606589966\\
	-2.82593632916591	-0.976344606589966\\
	-2.82593632916591	-0.971964467509586\\
	-2.83749126495869	-0.971964467509586\\
	-2.83749126495869	-0.969236325329181\\
	-2.84916800493933	-0.969236325329181\\
	-2.84916800493933	-0.968147086254728\\
	-2.85929694432049	-0.968147086254728\\
	-2.85929694432049	-0.963259656730116\\
	-2.87173703898696	-0.963259656730116\\
	-2.87173703898696	-0.961094836633633\\
	-2.88433949617044	-0.961094836633633\\
	-2.88433949617044	-0.95839512892641\\
	-2.89865949590061	-0.95839512892641\\
	-2.89865949590061	-0.95301655975948\\
	-2.91555464992754	-0.95301655975948\\
	-2.91555464992754	-0.949267907662102\\
	-2.93092468743482	-0.949267907662102\\
	-2.93092468743482	-0.945000001537205\\
	-2.94953747360416	-0.945000001537205\\
	-2.94953747360416	-0.940219089102666\\
	-2.97192108850145	-0.940219089102666\\
	-2.97192108850145	-0.935987359440296\\
	-2.98852488641418	-0.935987359440296\\
	-2.98852488641418	-0.931772324977521\\
	-3.00685109870545	-0.931772324977521\\
	-3.00685109870545	-0.924957973493325\\
	-3.02579280175764	-0.924957973493325\\
	-3.02579280175764	-0.922348480502364\\
	-3.03873703635223	-0.922348480502364\\
	-3.03873703635223	-0.919225355340018\\
	-3.05467684071024	-0.919225355340018\\
	-3.05467684071024	-0.915075081709752\\
	-3.06780584231845	-0.915075081709752\\
	-3.06780584231845	-0.909909299024562\\
	-3.08526964312193	-0.909909299024562\\
	-3.08526964312193	-0.907849773255538\\
	-3.0974575216658	-0.907849773255538\\
	-3.0974575216658	-0.901694165821127\\
	-3.11426060499587	-0.901694165821127\\
	-3.11426060499587	-0.897609341737827\\
	-3.13578641900853	-0.897609341737827\\
	-3.13578641900853	-0.892524276016703\\
	-3.15479277407726	-0.892524276016703\\
	-3.15479277407726	-0.885947987474959\\
	-3.17790537691521	-0.885947987474959\\
	-3.17790537691521	-0.879409792598076\\
	-3.20049965843399	-0.879409792598076\\
	-3.20049965843399	-0.87191212370543\\
	-3.22066209240959	-0.87191212370543\\
	-3.22066209240959	-0.864958255926073\\
	-3.23867266445027	-0.864958255926073\\
	-3.23867266445027	-0.859523711457942\\
	-3.25874048661668	-0.859523711457942\\
	-3.25874048661668	-0.856078545674816\\
	-3.27619521061227	-0.856078545674816\\
	-3.27619521061227	-0.852153612940965\\
	-3.29154409001264	-0.852153612940965\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263796247e-06	-1.67028629091067\\
	-0.00179397107788981	-1.67028629091067\\
	-0.00179397107788981	-1.66891338164005\\
	-0.00477151264704201	-1.66891338164005\\
	-0.00477151264704201	-1.66481341754121\\
	-0.00783297299318253	-1.66481341754121\\
	-0.00783297299318253	-1.66345296162203\\
	-0.0109084865748699	-1.66345296162203\\
	-0.0109084865748699	-1.66209557753924\\
	-0.0139654628708659	-1.66209557753924\\
	-0.0139654628708659	-1.66074124896229\\
	-0.017013249006895	-1.66074124896229\\
	-0.017013249006895	-1.65938995969302\\
	-0.0299707766933328	-1.65938995969302\\
	-0.0299707766933328	-1.6580416936643\\
	-0.0366098262960559	-1.6580416936643\\
	-0.0366098262960559	-1.65535416770621\\
	-0.0401164738708393	-1.65535416770621\\
	-0.0401164738708393	-1.65267854511684\\
	-0.043707568739348	-1.65267854511684\\
	-0.043707568739348	-1.65001470193157\\
	-0.051082790890232	-1.65001470193157\\
	-0.051082790890232	-1.64604075718612\\
	-0.0684899739665816	-1.64604075718612\\
	-0.0684899739665816	-1.64472186769188\\
	-0.0719840112364709	-1.64472186769188\\
	-0.0719840112364709	-1.64209263836118\\
	-0.0788158436467818	-1.64209263836118\\
	-0.0788158436467818	-1.64078226943646\\
	-0.0824014370648007	-1.64078226943646\\
	-0.0824014370648007	-1.63686797346196\\
	-0.0861330756559076	-1.63686797346196\\
	-0.0861330756559076	-1.6342723105551\\
	-0.0928980102300563	-1.6342723105551\\
	-0.0928980102300563	-1.63168761202452\\
	-0.099732759257424	-1.63168761202452\\
	-0.099732759257424	-1.6303993401592\\
	-0.103418882943837	-1.6303993401592\\
	-0.103418882943837	-1.62911376850727\\
	-0.114101297496041	-1.62911376850727\\
	-0.114101297496041	-1.62655067229957\\
	-0.117671193544552	-1.62655067229957\\
	-0.117671193544552	-1.62527312122474\\
	-0.149190175301345	-1.62527312122474\\
	-0.149190175301345	-1.62399821732309\\
	-0.152918261480284	-1.62399821732309\\
	-0.152918261480284	-1.62272594758341\\
	-0.156804143273123	-1.62272594758341\\
	-0.156804143273123	-1.62145629909199\\
	-0.160602710859834	-1.62145629909199\\
	-0.160602710859834	-1.62018925903169\\
	-0.168239942630956	-1.62018925903169\\
	-0.168239942630956	-1.61766295341269\\
	-0.172168620551733	-1.61766295341269\\
	-0.172168620551733	-1.61640366269369\\
	-0.176128352553124	-1.61640366269369\\
	-0.176128352553124	-1.61139195786987\\
	-0.195604056723737	-1.61139195786987\\
	-0.195604056723737	-1.61014533511074\\
	-0.199371936095561	-1.61014533511074\\
	-0.199371936095561	-1.60890120961635\\
	-0.211297899530011	-1.60890120961635\\
	-0.211297899530011	-1.60642040289553\\
	-0.215154245081807	-1.60642040289553\\
	-0.215154245081807	-1.60518369812139\\
	-0.219266756705581	-1.60518369812139\\
	-0.219266756705581	-1.60148823863914\\
	-0.231827900434638	-1.60148823863914\\
	-0.231827900434638	-1.60026126549423\\
	-0.235850509512198	-1.60026126549423\\
	-0.235850509512198	-1.5965947276908\\
	-0.244684990661564	-1.5965947276908\\
	-0.244684990661564	-1.59416224250102\\
	-0.253504927866438	-1.59416224250102\\
	-0.253504927866438	-1.59294952891954\\
	-0.258252255988817	-1.59294952891954\\
	-0.258252255988817	-1.59173915353237\\
	-0.272553873774305	-1.59173915353237\\
	-0.272553873774305	-1.59053110557405\\
	-0.281710274666976	-1.59053110557405\\
	-0.281710274666976	-1.58932537435472\\
	-0.296027469075955	-1.58932537435472\\
	-0.296027469075955	-1.58692081974696\\
	-0.305016814570516	-1.58692081974696\\
	-0.305016814570516	-1.58572197535017\\
	-0.314554703458606	-1.58572197535017\\
	-0.314554703458606	-1.58213904926584\\
	-0.319292667146496	-1.58213904926584\\
	-0.319292667146496	-1.5797616687935\\
	-0.323792277488147	-1.5797616687935\\
	-0.323792277488147	-1.57739318365031\\
	-0.328780422007931	-1.57739318365031\\
	-0.328780422007931	-1.57503351433005\\
	-0.333515662836085	-1.57503351433005\\
	-0.333515662836085	-1.57151036875196\\
	-0.342835780673433	-1.57151036875196\\
	-0.342835780673433	-1.57034031051619\\
	-0.352423758914848	-1.57034031051619\\
	-0.352423758914848	-1.56800662233426\\
	-0.356919469800376	-1.56800662233426\\
	-0.356919469800376	-1.5656814425605\\
	-0.36606222635431	-1.5656814425605\\
	-0.36606222635431	-1.56452202007034\\
	-0.37074986963905	-1.56452202007034\\
	-0.37074986963905	-1.56336469689854\\
	-0.375545674372077	-1.56336469689854\\
	-0.375545674372077	-1.5610563120383\\
	-0.380259968141534	-1.5610563120383\\
	-0.380259968141534	-1.55990523226479\\
	-0.384646538125613	-1.55990523226479\\
	-0.384646538125613	-1.55875621563846\\
	-0.393890152237607	-1.55875621563846\\
	-0.393890152237607	-1.55532145599292\\
	-0.398264768664872	-1.55532145599292\\
	-0.398264768664872	-1.55190494796108\\
	-0.402662179527727	-1.55190494796108\\
	-0.402662179527727	-1.55077012756528\\
	-0.406991459249666	-1.55077012756528\\
	-0.406991459249666	-1.54850645913706\\
	-0.411647874743263	-1.54850645913706\\
	-0.411647874743263	-1.546250697859\\
	-0.416267500027354	-1.546250697859\\
	-0.416267500027354	-1.54512576160331\\
	-0.420789112552848	-1.54512576160331\\
	-0.420789112552848	-1.54288173672837\\
	-0.425314243783077	-1.54288173672837\\
	-0.425314243783077	-1.54064545447311\\
	-0.42983787964248	-1.54064545447311\\
	-0.42983787964248	-1.53841685048518\\
	-0.434150151053436	-1.53841685048518\\
	-0.434150151053436	-1.53619586122512\\
	-0.438819365646034	-1.53619586122512\\
	-0.438819365646034	-1.53398242395254\\
	-0.448387632848133	-1.53398242395254\\
	-0.448387632848133	-1.53287851792037\\
	-0.453179404277461	-1.53287851792037\\
	-0.453179404277461	-1.53067629270569\\
	-0.457903982042776	-1.53067629270569\\
	-0.457903982042776	-1.52957795832312\\
	-0.467207313060286	-1.52957795832312\\
	-0.467207313060286	-1.52848146603572\\
	-0.472004350648923	-1.52848146603572\\
	-0.472004350648923	-1.52520296714992\\
	-0.47703155242493	-1.52520296714992\\
	-0.47703155242493	-1.52302637574831\\
	-0.48210747614956	-1.52302637574831\\
	-0.48210747614956	-1.52194078050454\\
	-0.486823361219294	-1.52194078050454\\
	-0.486823361219294	-1.52085697593656\\
	-0.491671035977712	-1.52085697593656\\
	-0.491671035977712	-1.51977495487783\\
	-0.496962558517062	-1.51977495487783\\
	-0.496962558517062	-1.51761623483991\\
	-0.512374393049094	-1.51761623483991\\
	-0.512374393049094	-1.51653952174455\\
	-0.517790833818623	-1.51653952174455\\
	-0.517790833818623	-1.51546456392536\\
	-0.52349503071783	-1.51546456392536\\
	-0.52349503071783	-1.51439135443061\\
	-0.528889375891547	-1.51439135443061\\
	-0.528889375891547	-1.5122501528166\\
	-0.534068062587262	-1.5122501528166\\
	-0.534068062587262	-1.51118214700204\\
	-0.539498239664597	-1.51118214700204\\
	-0.539498239664597	-1.50586779761722\\
	-0.545014645134765	-1.50586779761722\\
	-0.545014645134765	-1.50481001701832\\
	-0.550542263805162	-1.50481001701832\\
	-0.550542263805162	-1.50375391747649\\
	-0.555738705735035	-1.50375391747649\\
	-0.555738705735035	-1.50269949248287\\
	-0.560966558733002	-1.50269949248287\\
	-0.560966558733002	-1.49954620027603\\
	-0.566155091383837	-1.49954620027603\\
	-0.566155091383837	-1.4974522605952\\
	-0.571369882143603	-1.4974522605952\\
	-0.571369882143603	-1.49640774833121\\
	-0.576919423539215	-1.49640774833121\\
	-0.576919423539215	-1.4943236077224\\
	-0.587673490820848	-1.4943236077224\\
	-0.587673490820848	-1.4922459377829\\
	-0.592987153006639	-1.4922459377829\\
	-0.592987153006639	-1.49017468954456\\
	-0.598529398997358	-1.49017468954456\\
	-0.598529398997358	-1.48605126510347\\
	-0.613973475569819	-1.48605126510347\\
	-0.613973475569819	-1.48502434759164\\
	-0.619434383387092	-1.48502434759164\\
	-0.619434383387092	-1.48399899374327\\
	-0.636083503982679	-1.48399899374327\\
	-0.636083503982679	-1.48297519772897\\
	-0.641334665260538	-1.48297519772897\\
	-0.641334665260538	-1.48093225605008\\
	-0.647063083665727	-1.48093225605008\\
	-0.647063083665727	-1.47991309889098\\
	-0.652709025168558	-1.47991309889098\\
	-0.652709025168558	-1.47686481384648\\
	-0.658155947073659	-1.47686481384648\\
	-0.658155947073659	-1.47585176219303\\
	-0.663570200120986	-1.47585176219303\\
	-0.663570200120986	-1.47181462400646\\
	-0.668817481332609	-1.47181462400646\\
	-0.668817481332609	-1.46780133265203\\
	-0.67411248412828	-1.46780133265203\\
	-0.67411248412828	-1.46580352175638\\
	-0.679461671764771	-1.46580352175638\\
	-0.679461671764771	-1.46480680642728\\
	-0.684494619490066	-1.46480680642728\\
	-0.684494619490066	-1.46281772979506\\
	-0.68984641731335	-1.46281772979506\\
	-0.68984641731335	-1.46182535809316\\
	-0.695372325100244	-1.46182535809316\\
	-0.695372325100244	-1.45984492213289\\
	-0.700782541447373	-1.45984492213289\\
	-0.700782541447373	-1.45885684764449\\
	-0.70625520431431	-1.45885684764449\\
	-0.70625520431431	-1.45787019537672\\
	-0.711593036048468	-1.45787019537672\\
	-0.711593036048468	-1.4568849602835\\
	-0.717433320545262	-1.4568849602835\\
	-0.717433320545262	-1.45590113734596\\
	-0.722759583621582	-1.45590113734596\\
	-0.722759583621582	-1.45491872157224\\
	-0.728373710856402	-1.45491872157224\\
	-0.728373710856402	-1.45100303121304\\
	-0.733833994110656	-1.45100303121304\\
	-0.733833994110656	-1.449053501181\\
	-0.739114163289164	-1.449053501181\\
	-0.739114163289164	-1.44517087856477\\
	-0.744611749390722	-1.44517087856477\\
	-0.744611749390722	-1.44420361966389\\
	-0.750175149260785	-1.44420361966389\\
	-0.750175149260785	-1.44323771006206\\
	-0.755414717496422	-1.44323771006206\\
	-0.755414717496422	-1.44130992014844\\
	-0.760843139222986	-1.44130992014844\\
	-0.760843139222986	-1.44034803059401\\
	-0.766294074470782	-1.44034803059401\\
	-0.766294074470782	-1.43938747185298\\
	-0.77176787408176	-1.43938747185298\\
	-0.77176787408176	-1.43842823936417\\
	-0.777630517544802	-1.43842823936417\\
	-0.777630517544802	-1.4365137350169\\
	-0.783076724717338	-1.4365137350169\\
	-0.783076724717338	-1.43555845415412\\
	-0.805278940084535	-1.43555845415412\\
	-0.805278940084535	-1.433651812714\\
	-0.810852801971956	-1.433651812714\\
	-0.810852801971956	-1.43270044327135\\
	-0.816588537370873	-1.43270044327135\\
	-0.816588537370873	-1.42985408733914\\
	-0.82217484929315	-1.42985408733914\\
	-0.82217484929315	-1.42796293356896\\
	-0.82768192227599	-1.42796293356896\\
	-0.82768192227599	-1.42701926881228\\
	-0.832917546834853	-1.42701926881228\\
	-0.832917546834853	-1.4260768731138\\
	-0.843677418602505	-1.4260768731138\\
	-0.843677418602505	-1.42513574223011\\
	-0.84931799744051	-1.42513574223011\\
	-0.84931799744051	-1.42325725804098\\
	-0.854636565991418	-1.42325725804098\\
	-0.854636565991418	-1.42231989635585\\
	-0.860087337179966	-1.42231989635585\\
	-0.860087337179966	-1.41951528310309\\
	-0.865428249689643	-1.41951528310309\\
	-0.865428249689643	-1.41858288889841\\
	-0.871154839241147	-1.41858288889841\\
	-0.871154839241147	-1.41765172632448\\
	-0.893991803466498	-1.41765172632448\\
	-0.893991803466498	-1.41672179132656\\
	-0.904870813709973	-1.41672179132656\\
	-0.904870813709973	-1.41579307987016\\
	-0.910012219107506	-1.41579307987016\\
	-0.910012219107506	-1.41486558794091\\
	-0.920958772002748	-1.41486558794091\\
	-0.920958772002748	-1.41393931154445\\
	-0.926548782509117	-1.41393931154445\\
	-0.926548782509117	-1.41209038947152\\
	-0.932031197318252	-1.41209038947152\\
	-0.932031197318252	-1.41024628209103\\
	-0.938019150736516	-1.41024628209103\\
	-0.938019150736516	-1.40840695815398\\
	-0.943662655253205	-1.40840695815398\\
	-0.943662655253205	-1.40565687360266\\
	-0.949606967052853	-1.40565687360266\\
	-0.949606967052853	-1.40018836886009\\
	-0.955467334788774	-1.40018836886009\\
	-0.955467334788774	-1.3983748092408\\
	-0.973069212478979	-1.3983748092408\\
	-0.973069212478979	-1.39746975158352\\
	-0.978875962046946	-1.39746975158352\\
	-0.978875962046946	-1.39476142361532\\
	-0.984859686929454	-1.39476142361532\\
	-0.984859686929454	-1.39386091728267\\
	-0.991015928319124	-1.39386091728267\\
	-0.991015928319124	-1.39296153981595\\
	-1.00250243067324	-1.39296153981595\\
	-1.00250243067324	-1.39206328766329\\
	-1.00841952693664	-1.39206328766329\\
	-1.00841952693664	-1.39116615728976\\
	-1.01434096488013	-1.39116615728976\\
	-1.01434096488013	-1.38848146174649\\
	-1.02745233772795	-1.38848146174649\\
	-1.02745233772795	-1.38758878347512\\
	-1.04673586269258	-1.38758878347512\\
	-1.04673586269258	-1.38402907966165\\
	-1.05361873407589	-1.38402907966165\\
	-1.05361873407589	-1.38225578561449\\
	-1.0607154396332	-1.38225578561449\\
	-1.0607154396332	-1.38137076624164\\
	-1.06763525505923	-1.38137076624164\\
	-1.06763525505923	-1.37960396609737\\
	-1.07488883894404	-1.37960396609737\\
	-1.07488883894404	-1.37784146200297\\
	-1.08202369310623	-1.37784146200297\\
	-1.08202369310623	-1.37432923705789\\
	-1.10223389133097	-1.37432923705789\\
	-1.10223389133097	-1.37345382507265\\
	-1.1091203497658	-1.37345382507265\\
	-1.1091203497658	-1.37257946435914\\
	-1.1163638813688	-1.37257946435914\\
	-1.1163638813688	-1.37170615172891\\
	-1.12359638433188	-1.37170615172891\\
	-1.12359638433188	-1.37083388400812\\
	-1.1306143903471	-1.37083388400812\\
	-1.1306143903471	-1.36996265803751\\
	-1.14550229734775	-1.36996265803751\\
	-1.14550229734775	-1.36822331878188\\
	-1.16821182100888	-1.36822331878188\\
	-1.16821182100888	-1.36475700385853\\
	-1.18296991941198	-1.36475700385853\\
	-1.18296991941198	-1.36302997889602\\
	-1.19806667289172	-1.36302997889602\\
	-1.19806667289172	-1.36130700977426\\
	-1.2059835924354	-1.36130700977426\\
	-1.2059835924354	-1.35958807239851\\
	-1.21373347075803	-1.35958807239851\\
	-1.21373347075803	-1.35873010814498\\
	-1.22143903560305	-1.35873010814498\\
	-1.22143903560305	-1.35787314289026\\
	-1.23722193718051	-1.35787314289026\\
	-1.23722193718051	-1.35701717368291\\
	-1.24478014337098	-1.35701717368291\\
	-1.24478014337098	-1.35616219758466\\
	-1.25229785219715	-1.35616219758466\\
	-1.25229785219715	-1.35445521302791\\
	-1.26667589969007	-1.35445521302791\\
	-1.26667589969007	-1.35360319875813\\
	-1.28198808934187	-1.35360319875813\\
	-1.28198808934187	-1.35275216597475\\
	-1.28963507438887	-1.35275216597475\\
	-1.28963507438887	-1.35190211180427\\
	-1.29765016277019	-1.35190211180427\\
	-1.29765016277019	-1.35020492787165\\
	-1.30530152847044	-1.35020492787165\\
	-1.30530152847044	-1.34935779242584\\
	-1.31343844543952	-1.34935779242584\\
	-1.31343844543952	-1.34766642045995\\
	-1.32148472668223	-1.34766642045995\\
	-1.32148472668223	-1.34513656785092\\
	-1.32983180533643	-1.34513656785092\\
	-1.32983180533643	-1.34429519396437\\
	-1.33827258113903	-1.34429519396437\\
	-1.33827258113903	-1.34345477064334\\
	-1.34662516631279	-1.34345477064334\\
	-1.34662516631279	-1.34177676475927\\
	-1.35544631795606	-1.34177676475927\\
	-1.35544631795606	-1.3409391767567\\
	-1.36469340052857	-1.3409391767567\\
	-1.36469340052857	-1.33759819476399\\
	-1.38331551677062	-1.33759819476399\\
	-1.38331551677062	-1.33593328839716\\
	-1.40267929655764	-1.33593328839716\\
	-1.40267929655764	-1.33510222210634\\
	-1.41265637778989	-1.33510222210634\\
	-1.41265637778989	-1.33344285020225\\
	-1.42244282093887	-1.33344285020225\\
	-1.42244282093887	-1.33261453937961\\
	-1.43215949283598	-1.33261453937961\\
	-1.43215949283598	-1.33096065505321\\
	-1.44173658497567	-1.33096065505321\\
	-1.44173658497567	-1.33013507640656\\
	-1.45198239358068	-1.33013507640656\\
	-1.45198239358068	-1.3276637639049\\
	-1.46159604212334	-1.3276637639049\\
	-1.46159604212334	-1.32520053347194\\
	-1.47129168927684	-1.32520053347194\\
	-1.47129168927684	-1.3227453175696\\
	-1.48149057190116	-1.3227453175696\\
	-1.48149057190116	-1.32029804950968\\
	-1.49134985340866	-1.32029804950968\\
	-1.49134985340866	-1.31948404827117\\
	-1.50183104770153	-1.31948404827117\\
	-1.50183104770153	-1.31867092038395\\
	-1.51183668074814	-1.31867092038395\\
	-1.51183668074814	-1.31785866343951\\
	-1.52153618819015	-1.31785866343951\\
	-1.52153618819015	-1.31704727503936\\
	-1.53142615030707	-1.31704727503936\\
	-1.53142615030707	-1.31542709432784\\
	-1.54085702020787	-1.31542709432784\\
	-1.54085702020787	-1.31300327795107\\
	-1.5500240823458	-1.31300327795107\\
	-1.5500240823458	-1.31139167608605\\
	-1.55915042931786	-1.31139167608605\\
	-1.55915042931786	-1.30978347307351\\
	-1.56883907080909	-1.30978347307351\\
	-1.56883907080909	-1.30817865046546\\
	-1.5776736108287	-1.30817865046546\\
	-1.5776736108287	-1.30577771482765\\
	-1.58710898476251	-1.30577771482765\\
	-1.58710898476251	-1.30497907342347\\
	-1.59637114510809	-1.30497907342347\\
	-1.59637114510809	-1.30418126350676\\
	-1.60567083410055	-1.30418126350676\\
	-1.60567083410055	-1.30099829412393\\
	-1.6147338471003	-1.30099829412393\\
	-1.6147338471003	-1.29941174064142\\
	-1.62393146654556	-1.29941174064142\\
	-1.62393146654556	-1.29703802516954\\
	-1.63353388812531	-1.29703802516954\\
	-1.63353388812531	-1.2962484086101\\
	-1.64206806838502	-1.2962484086101\\
	-1.64206806838502	-1.29545959942937\\
	-1.65072354822275	-1.29545959942937\\
	-1.65072354822275	-1.29231239383699\\
	-1.65906147656838	-1.29231239383699\\
	-1.65906147656838	-1.29074358009697\\
	-1.668246639922	-1.29074358009697\\
	-1.668246639922	-1.28605609458416\\
	-1.67780316110619	-1.28605609458416\\
	-1.67780316110619	-1.28449986305014\\
	-1.68666453703341	-1.28449986305014\\
	-1.68666453703341	-1.28372291254535\\
	-1.69648500893413	-1.28372291254535\\
	-1.69648500893413	-1.28139669791413\\
	-1.70603237457891	-1.28139669791413\\
	-1.70603237457891	-1.27830582334889\\
	-1.71527102444153	-1.27830582334889\\
	-1.71527102444153	-1.27676495549397\\
	-1.72453474603816	-1.27676495549397\\
	-1.72453474603816	-1.27522711308284\\
	-1.7331114002189	-1.27522711308284\\
	-1.7331114002189	-1.27445932157642\\
	-1.74086244346239	-1.27445932157642\\
	-1.74086244346239	-1.27292598834262\\
	-1.75016168285114	-1.27292598834262\\
	-1.75016168285114	-1.27139564207465\\
	-1.75937379154651	-1.27139564207465\\
	-1.75937379154651	-1.26758274501391\\
	-1.7680032989576	-1.26758274501391\\
	-1.7680032989576	-1.26682237379463\\
	-1.77753500828359	-1.26682237379463\\
	-1.77753500828359	-1.2653038246941\\
	-1.7864950861608	-1.2653038246941\\
	-1.7864950861608	-1.2630314568256\\
	-1.79693405563884	-1.2630314568256\\
	-1.79693405563884	-1.26001174067862\\
	-1.80609466086418	-1.26001174067862\\
	-1.80609466086418	-1.25775447133611\\
	-1.81582112169934	-1.25775447133611\\
	-1.81582112169934	-1.25700347067799\\
	-1.82624077218164	-1.25700347067799\\
	-1.82624077218164	-1.2562531783042\\
	-1.83741675463612	-1.2562531783042\\
	-1.83741675463612	-1.25550359245842\\
	-1.84690004179142	-1.25550359245842\\
	-1.84690004179142	-1.2532590566238\\
	-1.85765015304404	-1.2532590566238\\
	-1.85765015304404	-1.25102081693793\\
	-1.86821892241127	-1.25102081693793\\
	-1.86821892241127	-1.24804621128589\\
	-1.87872837094658	-1.24804621128589\\
	-1.87872837094658	-1.24582248315093\\
	-1.88908862934771	-1.24582248315093\\
	-1.88908862934771	-1.24434341357646\\
	-1.89821377279294	-1.24434341357646\\
	-1.89821377279294	-1.24139341281269\\
	-1.90850656768085	-1.24139341281269\\
	-1.90850656768085	-1.23992245537638\\
	-1.91806637871079	-1.23992245537638\\
	-1.91806637871079	-1.23772103636163\\
	-1.92849244007972	-1.23772103636163\\
	-1.92849244007972	-1.23625674968528\\
	-1.93876609064456	-1.23625674968528\\
	-1.93876609064456	-1.23333610141821\\
	-1.94993424458625	-1.23333610141821\\
	-1.94993424458625	-1.22825013144585\\
	-1.9600769080617	-1.22825013144585\\
	-1.9600769080617	-1.2253580725762\\
	-1.97045778258796	-1.2253580725762\\
	-1.97045778258796	-1.22247622644293\\
	-1.98002864570755	-1.22247622644293\\
	-1.98002864570755	-1.2217573494121\\
	-1.99002060310811	-1.2217573494121\\
	-1.99002060310811	-1.22032148636634\\
	-2.00014639969035	-1.22032148636634\\
	-2.00014639969035	-1.21888813486059\\
	-2.01146703419572	-1.21888813486059\\
	-2.01146703419572	-1.21674279115627\\
	-2.02305147940145	-1.21674279115627\\
	-2.02305147940145	-1.21602891972914\\
	-2.0347662049348	-1.21602891972914\\
	-2.0347662049348	-1.21460303293665\\
	-2.04616182589927	-1.21460303293665\\
	-2.04616182589927	-1.20751035055031\\
	-2.05705580737399	-1.20751035055031\\
	-2.05705580737399	-1.20609908579397\\
	-2.06740909840538	-1.20609908579397\\
	-2.06740909840538	-1.20187963631214\\
	-2.07883727040889	-1.20187963631214\\
	-2.07883727040889	-1.19977791344356\\
	-2.09195444929836	-1.19977791344356\\
	-2.09195444929836	-1.19837970395317\\
	-2.10428889888789	-1.19837970395317\\
	-2.10509988522856	-1.19768147695514\\
	-2.1275387479077	-1.19768147695514\\
	-2.1275387479077	-1.19559029115241\\
	-2.13928719296253	-1.19559029115241\\
	-2.13928719296253	-1.19419906686742\\
	-2.15016160555493	-1.19419906686742\\
	-2.15016160555493	-1.19211655386006\\
	-2.15946988966687	-1.19211655386006\\
	-2.15946988966687	-1.19003919809637\\
	-2.16906707375929	-1.19003919809637\\
	-2.16906707375929	-1.18727735338167\\
	-2.18037174282788	-1.18727735338167\\
	-2.18037174282788	-1.18589982103866\\
	-2.19180769102055	-1.18589982103866\\
	-2.19180769102055	-1.18246579777974\\
	-2.20369614444493	-1.18246579777974\\
	-2.20369614444493	-1.17836328851702\\
	-2.21498273930906	-1.17836328851702\\
	-2.21498273930906	-1.17631945148966\\
	-2.22672550953784	-1.17631945148966\\
	-2.22672550953784	-1.17224645160537\\
	-2.23958389197419	-1.17224645160537\\
	-2.23958389197419	-1.17021722526878\\
	-2.24976914281937	-1.17021722526878\\
	-2.24976914281937	-1.16751906275127\\
	-2.25953453288001	-1.16751906275127\\
	-2.26049302638871	-1.16684584886487\\
	-2.26982642960139	-1.16684584886487\\
	-2.26982642960139	-1.16550100521584\\
	-2.28086671788543	-1.16550100521584\\
	-2.28086671788543	-1.16214808420355\\
	-2.29251463259146	-1.16214808420355\\
	-2.29251463259146	-1.15947512432045\\
	-2.30295980945254	-1.15947512432045\\
	-2.30295980945254	-1.15548114744626\\
	-2.31366245648385	-1.15548114744626\\
	-2.31366245648385	-1.1521668586388\\
	-2.32276523352586	-1.1521668586388\\
	-2.32276523352586	-1.14689016624986\\
	-2.33093520503758	-1.14689016624986\\
	-2.33093520503758	-1.14295350617014\\
	-2.33933567866141	-1.14295350617014\\
	-2.33933567866141	-1.14099180231807\\
	-2.34790455228368	-1.14099180231807\\
	-2.34790455228368	-1.13643148415396\\
	-2.3566493713576	-1.13643148415396\\
	-2.3566493713576	-1.13254136645389\\
	-2.36428018281754	-1.13254136645389\\
	-2.36428018281754	-1.12995744730336\\
	-2.37376304855655	-1.12995744730336\\
	-2.37376304855655	-1.12417104050865\\
	-2.38226916318592	-1.12417104050865\\
	-2.38226916318592	-1.11969639124149\\
	-2.39176429461205	-1.11969639124149\\
	-2.39176429461205	-1.11778553138205\\
	-2.40106377584484	-1.11778553138205\\
	-2.40106377584484	-1.1146098035778\\
	-2.41253868040115	-1.1146098035778\\
	-2.41253868040115	-1.11144527727549\\
	-2.42522155193483	-1.11144527727549\\
	-2.42522155193483	-1.10829184226427\\
	-2.43630833062923	-1.10829184226427\\
	-2.43630833062923	-1.10389546011187\\
	-2.45069571831695	-1.10389546011187\\
	-2.45069571831695	-1.10201781321649\\
	-2.46289167458282	-1.10201781321649\\
	-2.46289167458282	-1.0995203113371\\
	-2.47746577990693	-1.0995203113371\\
	-2.47746577990693	-1.09578686609531\\
	-2.49133855399165	-1.09578686609531\\
	-2.49133855399165	-1.09145039344908\\
	-2.50420476121344	-1.09145039344908\\
	-2.50420476121344	-1.08713434896852\\
	-2.52106132011941	-1.08713434896852\\
	-2.52106132011941	-1.08345093569524\\
	-2.53621882117172	-1.08345093569524\\
	-2.53621882117172	-1.07978216381829\\
	-2.55137822524336	-1.07978216381829\\
	-2.55137822524336	-1.07430609858355\\
	-2.5638925474098	-1.07430609858355\\
	-2.5638925474098	-1.06765657026624\\
	-2.57966772407872	-1.06765657026624\\
	-2.57966772407872	-1.06404937302378\\
	-2.5904635715773	-1.06404937302378\\
	-2.5904635715773	-1.05926120535809\\
	-2.6046052050111	-1.05926120535809\\
	-2.6046052050111	-1.05747189091336\\
	-2.61756455720837	-1.05747189091336\\
	-2.61756455720837	-1.05330993364206\\
	-2.63112745633442	-1.05330993364206\\
	-2.63231704775507	-1.05271685661326\\
	-2.64565486971672	-1.05271685661326\\
	-2.64565486971672	-1.05034824233397\\
	-2.6574059822365	-1.05034824233397\\
	-2.6574059822365	-1.04739573573621\\
	-2.66937158806204	-1.04739573573621\\
	-2.66937158806204	-1.04269062418479\\
	-2.68377557119297	-1.04269062418479\\
	-2.68377557119297	-1.04034670286523\\
	-2.69574872754415	-1.04034670286523\\
	-2.69574872754415	-1.03393019757162\\
	-2.70557722240762	-1.03393019757162\\
	-2.70557722240762	-1.02986903650874\\
	-2.7188519376267	-1.02986903650874\\
	-2.7188519376267	-1.02697857538647\\
	-2.73067981432286	-1.02697857538647\\
	-2.73067981432286	-1.02524840979208\\
	-2.74190150095978	-1.02524840979208\\
	-2.74190150095978	-1.02294628520714\\
	-2.75265484467495	-1.02294628520714\\
	-2.75265484467495	-1.01607221415347\\
	-2.76672089842181	-1.01607221415347\\
	-2.76672089842181	-1.01379150123516\\
	-2.78314461497056	-1.01379150123516\\
	-2.78314461497056	-1.01038028543066\\
	-2.7987134201107	-1.01038028543066\\
	-2.7987134201107	-1.0075465610476\\
	-2.81206442816262	-1.0075465610476\\
	-2.81206442816262	-1.00246614158702\\
	-2.82618904309629	-1.00246614158702\\
	-2.82618904309629	-0.995173104578184\\
	-2.83801370472276	-0.995173104578184\\
	-2.83801370472276	-0.991267923997042\\
	-2.85405903152162	-0.991267923997042\\
	-2.85405903152162	-0.984055266313078\\
	-2.86744607995245	-0.984055266313078\\
	-2.86744607995245	-0.981846264291796\\
	-2.87989117686406	-0.981846264291796\\
	-2.87989117686406	-0.977991995578476\\
	-2.89371772766389	-0.977991995578476\\
	-2.89371772766389	-0.97415220083365\\
	-2.90876073704536	-0.97415220083365\\
	-2.90876073704536	-0.970872343529921\\
	-2.91982883722633	-0.970872343529921\\
	-2.91982883722633	-0.969236325329181\\
	-2.93126661670368	-0.969236325329181\\
	-2.93126661670368	-0.962718028743161\\
	-2.9423935641081	-0.962718028743161\\
	-2.9423935641081	-0.957856025225007\\
	-2.95207381557709	-0.957856025225007\\
	-2.95207381557709	-0.952480218636266\\
	-2.96054389533882	-0.952480218636266\\
	-2.96054389533882	-0.947131798094668\\
	-2.96999801464689	-0.947131798094668\\
	-2.96999801464689	-0.9418103345304\\
	-2.98329724271708	-0.9418103345304\\
	-2.98329724271708	-0.938630220813969\\
	-3.00301971529016	-0.938630220813969\\
	-3.00301971529016	-0.933351019556564\\
	-3.02218578642227	-0.933351019556564\\
	-3.02218578642227	-0.927573780196506\\
	-3.04253077428355	-0.927573780196506\\
	-3.04253077428355	-0.923913421356103\\
	-3.067290995302	-0.923913421356103\\
	-3.067290995302	-0.919225355340018\\
	-3.09241593835933	-0.919225355340018\\
	-3.09241593835933	-0.913005845156289\\
	-3.11965910646548	-0.913005845156289\\
	-3.11965910646548	-0.906821453160051\\
	-3.14877170499934	-0.906821453160051\\
	-3.14877170499934	-0.901182740654213\\
	-3.17214496175386	-0.901182740654213\\
	-3.17214496175386	-0.896081389453211\\
	-3.20128161067773	-0.896081389453211\\
	-3.20128161067773	-0.891510030663988\\
	-3.22233298425556	-0.891510030663988\\
	-3.22233298425556	-0.88493964999052\\
	-3.23516029136615	-0.88493964999052\\
	-3.23516029136615	-0.876905093584966\\
	-3.25686105948084	-0.876905093584966\\
	-3.25686105948084	-0.871414022194994\\
	-3.27819760177109	-0.871414022194994\\
	-3.27819760177109	-0.865949100674615\\
	-3.29154409001264	-0.865949100674615\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-masked-interleaved-diferent-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.80237251122048\\
-0.00633718360427027	-1.80237251122048\\
-0.00633718360427027	-1.80064640480504\\
-0.00763726130723441	-1.80064640480504\\
-0.00763726130723441	-1.79892564669864\\
-0.00887211405548438	-1.79892564669864\\
-0.00887211405548438	-1.79721019879656\\
-0.0114210814178284	-1.79721019879656\\
-0.0114210814178284	-1.79550002340814\\
-0.0187888651791863	-1.79550002340814\\
-0.0187888651791863	-1.79379508325082\\
-0.0199959448252942	-1.79379508325082\\
-0.0199959448252942	-1.7904007615039\\
-0.0225080708827297	-1.7904007615039\\
-0.0225080708827297	-1.78871130733661\\
-0.0251042392652634	-1.78871130733661\\
-0.0251042392652634	-1.78534763386593\\
-0.0287214491828505	-1.78534763386593\\
-0.0287214491828505	-1.78367334427835\\
-0.0299614531828793	-1.78367334427835\\
-0.0299614531828793	-1.78200403988458\\
-0.0363580369927905	-1.78200403988458\\
-0.0363580369927905	-1.78033968646181\\
-0.0401351275323258	-1.78033968646181\\
-0.0401351275323258	-1.77868025014559\\
-0.0426161915095378	-1.77868025014559\\
-0.0426161915095378	-1.77702569742481\\
-0.0439874173887782	-1.77702569742481\\
-0.0439874173887782	-1.77537599513679\\
-0.0464642305978944	-1.77537599513679\\
-0.0464642305978944	-1.77373111046235\\
-0.0478077051786654	-1.77373111046235\\
-0.0478077051786654	-1.77209101092107\\
-0.0490299687570097	-1.77209101092107\\
-0.0490299687570097	-1.77045566436658\\
-0.0503969381594893	-1.77045566436658\\
-0.0503969381594893	-1.76882503898198\\
-0.0530005076836497	-1.76882503898198\\
-0.0530005076836497	-1.76719910327527\\
-0.0543164256994912	-1.76719910327527\\
-0.0543164256994912	-1.76557782607489\\
-0.0555344335870283	-1.76557782607489\\
-0.0555344335870283	-1.76396117652538\\
-0.0606267128071889	-1.76396117652538\\
-0.0606267128071889	-1.76234912408304\\
-0.0699285915023209	-1.76234912408304\\
-0.0699285915023209	-1.76074163851173\\
-0.0770444605230409	-1.76074163851173\\
-0.0770444605230409	-1.75913868987868\\
-0.0838836645078493	-1.75913868987868\\
-0.0838836645078493	-1.75754024855042\\
-0.0878543325776162	-1.75754024855042\\
-0.0878543325776162	-1.75594628518878\\
-0.0891173765743334	-1.75594628518878\\
-0.0891173765743334	-1.75435677074689\\
-0.0902074509808535	-1.75435677074689\\
-0.0902074509808535	-1.75277167646533\\
-0.0960105406228364	-1.75277167646533\\
-0.0960105406228364	-1.75119097386832\\
-0.103568792844633	-1.75119097386832\\
-0.103568792844633	-1.74961463475992\\
-0.104964941016584	-1.74961463475992\\
-0.104964941016584	-1.74804263122038\\
-0.112877268147008	-1.74804263122038\\
-0.112877268147008	-1.74647493560249\\
-0.116113580159406	-1.74647493560249\\
-0.116113580159406	-1.74491152052799\\
-0.119318258056902	-1.74491152052799\\
-0.119318258056902	-1.74024668874346\\
-0.136738690506628	-1.74024668874346\\
-0.136738690506628	-1.73870012731757\\
-0.138145151455392	-1.73870012731757\\
-0.138145151455392	-1.7371577134573\\
-0.142931063447072	-1.7371577134573\\
-0.142931063447072	-1.73561942132637\\
-0.144602427567926	-1.73561942132637\\
-0.144602427567926	-1.73408522533404\\
-0.146142323167241	-1.73408522533404\\
-0.146142323167241	-1.73255510013197\\
-0.151499361514867	-1.73255510013197\\
-0.151499361514867	-1.73102902061112\\
-0.152970120781528	-1.73102902061112\\
-0.152970120781528	-1.72798889935541\\
-0.172140245193031	-1.72798889935541\\
-0.172140245193031	-1.72647480857199\\
-0.176028970915958	-1.72647480857199\\
-0.176028970915958	-1.72496466536686\\
-0.181222829832504	-1.72496466536686\\
-0.181222829832504	-1.723458445783\\
-0.184914047583133	-1.723458445783\\
-0.184914047583133	-1.72045768275728\\
-0.193884967137531	-1.72045768275728\\
-0.193884967137531	-1.71896309249945\\
-0.203228271335565	-1.71896309249945\\
-0.203228271335565	-1.71747233222553\\
-0.205093326428562	-1.71747233222553\\
-0.205093326428562	-1.71598537906039\\
-0.207011461317646	-1.71598537906039\\
-0.207011461317646	-1.71302280359558\\
-0.209016083604774	-1.71302280359558\\
-0.209016083604774	-1.71154713657767\\
-0.21312795750852	-1.71154713657767\\
-0.21312795750852	-1.71007518722709\\
-0.220636823487956	-1.71007518722709\\
-0.220636823487956	-1.70860693368576\\
-0.22258045148669	-1.70860693368576\\
-0.22258045148669	-1.70714235429167\\
-0.226556292665726	-1.70714235429167\\
-0.226556292665726	-1.70568142757652\\
-0.234638539263593	-1.70568142757652\\
-0.234638539263593	-1.70277044726441\\
-0.236703407594434	-1.70277044726441\\
-0.236703407594434	-1.70132035167857\\
-0.238472043422871	-1.70132035167857\\
-0.238472043422871	-1.69987382478943\\
-0.248220254228364	-1.69987382478943\\
-0.248220254228364	-1.69843084606296\\
-0.250383286901502	-1.69843084606296\\
-0.250383286901502	-1.69699139514541\\
-0.252585977106638	-1.69699139514541\\
-0.252585977106638	-1.69555545186112\\
-0.260550968283938	-1.69555545186112\\
-0.260550968283938	-1.69412299621047\\
-0.262489316987528	-1.69412299621047\\
-0.262489316987528	-1.6912684686794\\
-0.268474555410482	-1.6912684686794\\
-0.268474555410482	-1.68701234453962\\
-0.277020224859511	-1.68701234453962\\
-0.277020224859511	-1.68560040430012\\
-0.28327661435542	-1.68560040430012\\
-0.28327661435542	-1.68419181645612\\
-0.287353333946697	-1.68419181645612\\
-0.287353333946697	-1.68278656234439\\
-0.291532072388093	-1.68278656234439\\
-0.291532072388093	-1.68138462346024\\
-0.293589293328867	-1.68138462346024\\
-0.293589293328867	-1.67998598145564\\
-0.297361666331137	-1.67998598145564\\
-0.297361666331137	-1.67719851546582\\
-0.307580627970481	-1.67719851546582\\
-0.307580627970481	-1.67580965555211\\
-0.311677163214643	-1.67580965555211\\
-0.311677163214643	-1.67442402065752\\
-0.313864444513754	-1.67442402065752\\
-0.313864444513754	-1.67304159319125\\
-0.315984653000081	-1.67304159319125\\
-0.315984653000081	-1.67166235570887\\
-0.320513837604781	-1.67166235570887\\
-0.320513837604781	-1.66754361088195\\
-0.322844707578245	-1.66754361088195\\
-0.322844707578245	-1.66617696176123\\
-0.368749150461579	-1.66617696176123\\
-0.368749150461579	-1.66481341754121\\
-0.37120909659032	-1.66481341754121\\
-0.37120909659032	-1.66209557753924\\
-0.373676287692186	-1.66209557753924\\
-0.373676287692186	-1.65938995969302\\
-0.383578043129728	-1.65938995969302\\
-0.383578043129728	-1.6580416936643\\
-0.400858859492923	-1.6580416936643\\
-0.400858859492923	-1.6566964349385\\
-0.411135690106191	-1.6566964349385\\
-0.411135690106191	-1.65535416770621\\
-0.41583054129795	-1.65535416770621\\
-0.41583054129795	-1.65401487628475\\
-0.42594682290486	-1.65401487628475\\
-0.42594682290486	-1.65267854511684\\
-0.430870456891816	-1.65267854511684\\
-0.430870456891816	-1.65134515876928\\
-0.433428321157922	-1.65134515876928\\
-0.433428321157922	-1.64868715941464\\
-0.435825053871206	-1.64868715941464\\
-0.435825053871206	-1.64736251614953\\
-0.438419213306792	-1.64736251614953\\
-0.438419213306792	-1.64472186769188\\
-0.450872491271981	-1.64472186769188\\
-0.450872491271981	-1.64209263836118\\
-0.455783383982676	-1.64209263836118\\
-0.455783383982676	-1.63816995119462\\
-0.463084844197942	-1.63816995119462\\
-0.463084844197942	-1.63686797346196\\
-0.465726675544401	-1.63686797346196\\
-0.465726675544401	-1.63556876456056\\
-0.468090988083548	-1.63556876456056\\
-0.468090988083548	-1.6342723105551\\
-0.470702566451647	-1.6342723105551\\
-0.470702566451647	-1.63297859761725\\
-0.475742318204068	-1.63297859761725\\
-0.475742318204068	-1.6303993401592\\
-0.478076047917167	-1.6303993401592\\
-0.478076047917167	-1.62399821732309\\
-0.485664350217782	-1.62399821732309\\
-0.485664350217782	-1.62272594758341\\
-0.490377897914898	-1.62272594758341\\
-0.490377897914898	-1.62145629909199\\
-0.492822936363977	-1.62145629909199\\
-0.492822936363977	-1.61892481468092\\
-0.504515893308092	-1.61892481468092\\
-0.504515893308092	-1.61766295341269\\
-0.506729219479318	-1.61766295341269\\
-0.506729219479318	-1.61640366269369\\
-0.511333270364475	-1.61640366269369\\
-0.511333270364475	-1.61514693008333\\
-0.516272918334091	-1.61514693008333\\
-0.516272918334091	-1.61264108988431\\
-0.52369276739851	-1.61264108988431\\
-0.52369276739851	-1.61139195786987\\
-0.541396353540883	-1.61139195786987\\
-0.541396353540883	-1.60890120961635\\
-0.544160734978692	-1.60890120961635\\
-0.544160734978692	-1.60642040289553\\
-0.549555701272212	-1.60642040289553\\
-0.549555701272212	-1.60518369812139\\
-0.557463300277964	-1.60518369812139\\
-0.557463300277964	-1.60394944351489\\
-0.562887278492413	-1.60394944351489\\
-0.562887278492413	-1.60271762751381\\
-0.568311438433061	-1.60271762751381\\
-0.568311438433061	-1.60148823863914\\
-0.574071014450586	-1.60148823863914\\
-0.574071014450586	-1.60026126549423\\
-0.57677634176138	-1.60026126549423\\
-0.57677634176138	-1.59903669676405\\
-0.593603908751807	-1.59903669676405\\
-0.593603908751807	-1.5965947276908\\
-0.601843476418262	-1.5965947276908\\
-0.601843476418262	-1.59537730511853\\
-0.607645076218763	-1.59537730511853\\
-0.607645076218763	-1.59294952891954\\
-0.610640576799302	-1.59294952891954\\
-0.610640576799302	-1.59173915353237\\
-0.616360712669326	-1.59173915353237\\
-0.616360712669326	-1.59053110557405\\
-0.619502126322617	-1.59053110557405\\
-0.619502126322617	-1.58932537435472\\
-0.625395373362755	-1.58932537435472\\
-0.625395373362755	-1.58812194925933\\
-0.634145189785157	-1.58812194925933\\
-0.634145189785157	-1.58692081974696\\
-0.64278340964944	-1.58692081974696\\
-0.64278340964944	-1.58572197535017\\
-0.645719393377317	-1.58572197535017\\
-0.645719393377317	-1.58452540567424\\
-0.648350446638042	-1.58452540567424\\
-0.648350446638042	-1.58333110039654\\
-0.651343120477582	-1.58333110039654\\
-0.651343120477582	-1.58213904926584\\
-0.662687757611174	-1.58213904926584\\
-0.662687757611174	-1.5797616687935\\
-0.665418036596073	-1.5797616687935\\
-0.665418036596073	-1.57857631930046\\
-0.673709003919774	-1.57857631930046\\
-0.673709003919774	-1.57739318365031\\
-0.679162355389744	-1.57739318365031\\
-0.679162355389744	-1.57621225193901\\
-0.684912849927936	-1.57621225193901\\
-0.684912849927936	-1.57503351433005\\
-0.687719862858422	-1.57503351433005\\
-0.687719862858422	-1.57268258240699\\
-0.70108039995161	-1.57268258240699\\
-0.70108039995161	-1.57151036875196\\
-0.703889287583836	-1.57151036875196\\
-0.703889287583836	-1.57034031051619\\
-0.709391952972473	-1.57034031051619\\
-0.709391952972473	-1.56917239819166\\
-0.72000331899741	-1.56917239819166\\
-0.72000331899741	-1.56800662233426\\
-0.727808837795351	-1.56800662233426\\
-0.727808837795351	-1.56684297356321\\
-0.730386062013788	-1.56684297356321\\
-0.730386062013788	-1.5656814425605\\
-0.741154734702238	-1.5656814425605\\
-0.741154734702238	-1.56452202007034\\
-0.746580631076542	-1.56452202007034\\
-0.746580631076542	-1.56336469689854\\
-0.748947116386636	-1.56336469689854\\
-0.748947116386636	-1.56220946391203\\
-0.751435212656813	-1.56220946391203\\
-0.751435212656813	-1.5610563120383\\
-0.75658050401345	-1.5610563120383\\
-0.75658050401345	-1.55990523226479\\
-0.758971101476385	-1.55990523226479\\
-0.758971101476385	-1.55875621563846\\
-0.761484349338374	-1.55875621563846\\
-0.761484349338374	-1.55760925326519\\
-0.766669115210379	-1.55760925326519\\
-0.766669115210379	-1.55646433630928\\
-0.769222258779892	-1.55646433630928\\
-0.769222258779892	-1.55532145599292\\
-0.771880849612842	-1.55532145599292\\
-0.771880849612842	-1.55418060359572\\
-0.774632965297131	-1.55418060359572\\
-0.774632965297131	-1.55304177045415\\
-0.779611724574072	-1.55304177045415\\
-0.779611724574072	-1.55190494796108\\
-0.784704975587172	-1.55190494796108\\
-0.784704975587172	-1.54963730077091\\
-0.787345006975815	-1.54963730077091\\
-0.787345006975815	-1.54850645913706\\
-0.792227011682525	-1.54850645913706\\
-0.792227011682525	-1.54737759427725\\
-0.797236814726187	-1.54737759427725\\
-0.797236814726187	-1.54512576160331\\
-0.799800558188884	-1.54512576160331\\
-0.799800558188884	-1.54400277728422\\
-0.810225052772296	-1.54400277728422\\
-0.810225052772296	-1.54288173672837\\
-0.823011413322125	-1.54288173672837\\
-0.823011413322125	-1.54064545447311\\
-0.830882420501275	-1.54064545447311\\
-0.830882420501275	-1.53953019668584\\
-0.841955936090116	-1.53953019668584\\
-0.841955936090116	-1.53841685048518\\
-0.844635618555265	-1.53841685048518\\
-0.844635618555265	-1.53730540795401\\
-0.847254661739695	-1.53730540795401\\
-0.847254661739695	-1.53619586122512\\
-0.849979831290736	-1.53619586122512\\
-0.849979831290736	-1.53398242395254\\
-0.874496626078271	-1.53398242395254\\
-0.874496626078271	-1.53287851792037\\
-0.880042327854187	-1.53287851792037\\
-0.880042327854187	-1.52957795832312\\
-0.885249741313788	-1.52957795832312\\
-0.885249741313788	-1.52738680836092\\
-0.888135480720376	-1.52738680836092\\
-0.888135480720376	-1.52520296714992\\
-0.896544888300977	-1.52520296714992\\
-0.896544888300977	-1.52411376887845\\
-0.902361568728045	-1.52411376887845\\
-0.902361568728045	-1.52302637574831\\
-0.905369134487083	-1.52302637574831\\
-0.905369134487083	-1.52194078050454\\
-0.91138073925211	-1.52194078050454\\
-0.91138073925211	-1.52085697593656\\
-0.920125953197503	-1.52085697593656\\
-0.920125953197503	-1.51977495487783\\
-0.933672745490679	-1.51977495487783\\
-0.933672745490679	-1.51869471020547\\
-0.936659901620165	-1.51869471020547\\
-0.936659901620165	-1.51761623483991\\
-0.939532268007819	-1.51761623483991\\
-0.939532268007819	-1.51653952174455\\
-0.953358528558417	-1.51653952174455\\
-0.953358528558417	-1.51546456392536\\
-0.955857230836114	-1.51546456392536\\
-0.955857230836114	-1.5122501528166\\
-0.958767650004886	-1.5122501528166\\
-0.958767650004886	-1.51118214700204\\
-0.961382892867705	-1.51118214700204\\
-0.961382892867705	-1.51011586212064\\
-0.966767035787505	-1.51011586212064\\
-0.966767035787505	-1.50905129142685\\
-0.96954419588642	-1.50905129142685\\
-0.96954419588642	-1.50692726582072\\
-0.978296810528018	-1.50692726582072\\
-0.978296810528018	-1.50586779761722\\
-0.986419875728943	-1.50586779761722\\
-0.986419875728943	-1.50481001701832\\
-0.991480494224446	-1.50481001701832\\
-0.991480494224446	-1.50375391747649\\
-0.994127270343193	-1.50375391747649\\
-0.994127270343193	-1.50164673556694\\
-1.00220980678687	-1.50164673556694\\
-1.00220980678687	-1.49954620027603\\
-1.00522486636595	-1.49954620027603\\
-1.00522486636595	-1.49849840914906\\
-1.00783087526468	-1.49849840914906\\
-1.00783087526468	-1.4974522605952\\
-1.01335937747426	-1.4974522605952\\
-1.01335937747426	-1.49536486611041\\
-1.01583079319788	-1.49536486611041\\
-1.01583079319788	-1.4943236077224\\
-1.01833973262643	-1.4943236077224\\
-1.01833973262643	-1.49328396699279\\
-1.02544798330651	-1.49328396699279\\
-1.02544798330651	-1.49120951398952\\
-1.03335520314256	-1.49120951398952\\
-1.03335520314256	-1.49017468954456\\
-1.03571848949014	-1.49017468954456\\
-1.03571848949014	-1.48810981460191\\
-1.03819140510611	-1.48810981460191\\
-1.03819140510611	-1.48707975214147\\
-1.045543896266	-1.48707975214147\\
-1.045543896266	-1.48605126510347\\
-1.04792931816391	-1.48605126510347\\
-1.04792931816391	-1.48502434759164\\
-1.05023982941767	-1.48502434759164\\
-1.05023982941767	-1.48297519772897\\
-1.05476396626306	-1.48297519772897\\
-1.05476396626306	-1.48195295375242\\
-1.05921180539524	-1.48195295375242\\
-1.05921180539524	-1.48093225605008\\
-1.06169736406047	-1.48093225605008\\
-1.06169736406047	-1.47991309889098\\
-1.06405816948222	-1.47991309889098\\
-1.06405816948222	-1.47889547657645\\
-1.06642492027644	-1.47889547657645\\
-1.06642492027644	-1.47787938343988\\
-1.08338019044584	-1.47787938343988\\
-1.08338019044584	-1.47585176219303\\
-1.08570426335372	-1.47585176219303\\
-1.08570426335372	-1.47484022290767\\
-1.08795842008463	-1.47484022290767\\
-1.08795842008463	-1.47383019044961\\
-1.0907247843961	-1.47383019044961\\
-1.0907247843961	-1.47282165930897\\
-1.09326232464979	-1.47282165930897\\
-1.09326232464979	-1.47080907909323\\
-1.09852048830944	-1.47080907909323\\
-1.09852048830944	-1.46980501915062\\
-1.10143871474678	-1.46980501915062\\
-1.10143871474678	-1.46780133265203\\
-1.10986192430598	-1.46780133265203\\
-1.10986192430598	-1.46580352175638\\
-1.11475782513952	-1.46580352175638\\
-1.11475782513952	-1.46480680642728\\
-1.12540274399395	-1.46480680642728\\
-1.12540274399395	-1.46381154417804\\
-1.12803995180272	-1.46381154417804\\
-1.12803995180272	-1.46281772979506\\
-1.13093230603378	-1.46281772979506\\
-1.13093230603378	-1.46182535809316\\
-1.13399367652834	-1.46182535809316\\
-1.13399367652834	-1.45885684764449\\
-1.13679003405527	-1.45885684764449\\
-1.13679003405527	-1.45787019537672\\
-1.13963098943241	-1.45787019537672\\
-1.13963098943241	-1.4568849602835\\
-1.14509827833249	-1.4568849602835\\
-1.14509827833249	-1.45590113734596\\
-1.15099755405407	-1.45590113734596\\
-1.15099755405407	-1.45491872157224\\
-1.15383079166832	-1.45491872157224\\
-1.15383079166832	-1.45393770799731\\
-1.15697355836321	-1.45393770799731\\
-1.15697355836321	-1.45002757731246\\
-1.15999994205478	-1.45002757731246\\
-1.15999994205478	-1.449053501181\\
-1.16885741762501	-1.449053501181\\
-1.16885741762501	-1.44808079801052\\
-1.17202790742192	-1.44808079801052\\
-1.17202790742192	-1.44613949144718\\
-1.18102098569581	-1.44613949144718\\
-1.18102098569581	-1.44517087856477\\
-1.18403060130919	-1.44517087856477\\
-1.18403060130919	-1.44420361966389\\
-1.18695672374247	-1.44420361966389\\
-1.18695672374247	-1.44323771006206\\
-1.19236522956232	-1.44323771006206\\
-1.19236522956232	-1.44227314510139\\
-1.19791387407976	-1.44227314510139\\
-1.19791387407976	-1.43938747185298\\
-1.20350925986219	-1.43938747185298\\
-1.20350925986219	-1.43842823936417\\
-1.20631148942156	-1.43842823936417\\
-1.20631148942156	-1.4374703285901\\
-1.20923937680769	-1.4374703285901\\
-1.20923937680769	-1.4365137350169\\
-1.21183772617298	-1.4365137350169\\
-1.21183772617298	-1.43555845415412\\
-1.21495098950408	-1.43555845415412\\
-1.21495098950408	-1.43460448153453\\
-1.22380036794103	-1.43460448153453\\
-1.22380036794103	-1.433651812714\\
-1.22624760152043	-1.433651812714\\
-1.22624760152043	-1.43270044327135\\
-1.23172120115943	-1.43270044327135\\
-1.23172120115943	-1.43080158494851\\
-1.24013215775425	-1.43080158494851\\
-1.24013215775425	-1.42985408733914\\
-1.24251833337063	-1.42985408733914\\
-1.24251833337063	-1.42701926881228\\
-1.24757580328822	-1.42701926881228\\
-1.24757580328822	-1.42513574223011\\
-1.25062566518304	-1.42513574223011\\
-1.25062566518304	-1.42419587193932\\
-1.25918659913032	-1.42419587193932\\
-1.25918659913032	-1.42325725804098\\
-1.26498357974812	-1.42325725804098\\
-1.26498357974812	-1.4213837827258\\
-1.26770552371894	-1.4213837827258\\
-1.26770552371894	-1.41951528310309\\
-1.27042644955175	-1.41951528310309\\
-1.27042644955175	-1.41765172632448\\
-1.27563384570467	-1.41765172632448\\
-1.27563384570467	-1.41486558794091\\
-1.28131009542895	-1.41486558794091\\
-1.28131009542895	-1.41393931154445\\
-1.28404686761223	-1.41393931154445\\
-1.28404686761223	-1.41209038947152\\
-1.28964577744446	-1.41209038947152\\
-1.28964577744446	-1.41116773590503\\
-1.30128158266971	-1.41116773590503\\
-1.30128158266971	-1.41024628209103\\
-1.30436274597948	-1.41024628209103\\
-1.30436274597948	-1.40932602413309\\
-1.307007378374	-1.40932602413309\\
-1.307007378374	-1.40840695815398\\
-1.3097380841359	-1.40840695815398\\
-1.3097380841359	-1.40748908029554\\
-1.31267708267186	-1.40748908029554\\
-1.31267708267186	-1.40657238671857\\
-1.32389857595529	-1.40657238671857\\
-1.32389857595529	-1.40565687360266\\
-1.33249898097719	-1.40565687360266\\
-1.33249898097719	-1.40474253153488\\
-1.33877475961991	-1.40474253153488\\
-1.33877475961991	-1.40109687815136\\
-1.34478138183587	-1.40109687815136\\
-1.34478138183587	-1.40018836886009\\
-1.34795321942223	-1.40018836886009\\
-1.34795321942223	-1.39928101378107\\
-1.35083691894776	-1.39928101378107\\
-1.35083691894776	-1.39746975158352\\
-1.35388335084947	-1.39746975158352\\
-1.35388335084947	-1.39476142361532\\
-1.36219097315205	-1.39476142361532\\
-1.36219097315205	-1.39206328766329\\
-1.36495357622654	-1.39206328766329\\
-1.36495357622654	-1.38937524782445\\
-1.36779787851272	-1.38937524782445\\
-1.36779787851272	-1.38848146174649\\
-1.37072481813252	-1.38848146174649\\
-1.37072481813252	-1.38758878347512\\
-1.3737712876331	-1.38758878347512\\
-1.3737712876331	-1.38669720955846\\
-1.38204293347158	-1.38669720955846\\
-1.38204293347158	-1.38491736106309\\
-1.38443238639251	-1.38491736106309\\
-1.38443238639251	-1.38402907966165\\
-1.38715896693401	-1.38402907966165\\
-1.38715896693401	-1.38137076624164\\
-1.38979797208445	-1.38137076624164\\
-1.38979797208445	-1.38048682751074\\
-1.39275388796142	-1.38048682751074\\
-1.39275388796142	-1.37960396609737\\
-1.39867771992099	-1.37960396609737\\
-1.39867771992099	-1.37696181275017\\
-1.41279541414848	-1.37696181275017\\
-1.41279541414848	-1.37520570351806\\
-1.4209450643493	-1.37520570351806\\
-1.4209450643493	-1.37432923705789\\
-1.42632364641905	-1.37432923705789\\
-1.42632364641905	-1.37345382507265\\
-1.43247141716185	-1.37345382507265\\
-1.43247141716185	-1.37170615172891\\
-1.43529808187081	-1.37170615172891\\
-1.43529808187081	-1.36996265803751\\
-1.43803142229263	-1.36996265803751\\
-1.43803142229263	-1.36822331878188\\
-1.441091359121	-1.36822331878188\\
-1.441091359121	-1.36735519925026\\
-1.4442177320105	-1.36735519925026\\
-1.4442177320105	-1.3664881089754\\
-1.44757082048142	-1.3664881089754\\
-1.44757082048142	-1.36475700385853\\
-1.45044647068387	-1.36475700385853\\
-1.45044647068387	-1.36389298288274\\
-1.4532002081742	-1.36389298288274\\
-1.4532002081742	-1.36302997889602\\
-1.45618021780751	-1.36302997889602\\
-1.45618021780751	-1.36130700977426\\
-1.45914619307186	-1.36130700977426\\
-1.45914619307186	-1.35958807239851\\
-1.46276313924552	-1.35958807239851\\
-1.46276313924552	-1.35873010814498\\
-1.46552596233164	-1.35873010814498\\
-1.46552596233164	-1.35787314289026\\
-1.4685739356096	-1.35787314289026\\
-1.4685739356096	-1.35445521302791\\
-1.4713191968151	-1.35445521302791\\
-1.4713191968151	-1.35020492787165\\
-1.47778681109761	-1.35020492787165\\
-1.47778681109761	-1.34935779242584\\
-1.49891580365959	-1.34935779242584\\
-1.49891580365959	-1.34851162422548\\
-1.52328815959118	-1.34851162422548\\
-1.52328815959118	-1.34766642045995\\
-1.5308694273395	-1.34766642045995\\
-1.5308694273395	-1.34597889505257\\
-1.53896596899966	-1.34597889505257\\
-1.53896596899966	-1.34513656785092\\
-1.54273828055993	-1.34513656785092\\
-1.54273828055993	-1.34429519396437\\
-1.55467248061012	-1.34429519396437\\
-1.55467248061012	-1.34177676475927\\
-1.55836531518193	-1.34177676475927\\
-1.55836531518193	-1.34010252844042\\
-1.56223738264641	-1.34010252844042\\
-1.56223738264641	-1.33759819476399\\
-1.5738998956153	-1.33759819476399\\
-1.5738998956153	-1.33676527840544\\
-1.57806193102748	-1.33676527840544\\
-1.57806193102748	-1.33593328839716\\
-1.59931058470825	-1.33593328839716\\
-1.59931058470825	-1.33427207691146\\
-1.6031896938864	-1.33427207691146\\
-1.6031896938864	-1.33261453937961\\
-1.61237017553954	-1.33261453937961\\
-1.61237017553954	-1.33178714185558\\
-1.61648672456356	-1.33178714185558\\
-1.61648672456356	-1.33096065505321\\
-1.62073481054034	-1.33096065505321\\
-1.62073481054034	-1.33013507640656\\
-1.62944284022205	-1.33013507640656\\
-1.62944284022205	-1.32848663337118\\
-1.64242701146584	-1.32848663337118\\
-1.64242701146584	-1.3276637639049\\
-1.64704028690587	-1.3276637639049\\
-1.64704028690587	-1.32684179243914\\
-1.65571248438079	-1.32684179243914\\
-1.65571248438079	-1.32602071646194\\
-1.66013265772858	-1.32602071646194\\
-1.66013265772858	-1.32520053347194\\
-1.6642690091822	-1.32520053347194\\
-1.6642690091822	-1.32356283650086\\
-1.6684715185263	-1.32356283650086\\
-1.6684715185263	-1.32192868172506\\
-1.67304357482162	-1.32192868172506\\
-1.67304357482162	-1.32111292651806\\
-1.68171886508903	-1.32111292651806\\
-1.68171886508903	-1.32029804950968\\
-1.68976451498731	-1.32029804950968\\
-1.68976451498731	-1.31948404827117\\
-1.69381892100166	-1.31948404827117\\
-1.69381892100166	-1.31867092038395\\
-1.69819686602402	-1.31867092038395\\
-1.69819686602402	-1.31704727503936\\
-1.70199246774941	-1.31704727503936\\
-1.70199246774941	-1.316236752795\\
-1.70631201712386	-1.316236752795\\
-1.70631201712386	-1.31542709432784\\
-1.71423726281888	-1.31542709432784\\
-1.71423726281888	-1.31381035925993\\
-1.72307302082356	-1.31381035925993\\
-1.72307302082356	-1.31300327795107\\
-1.73054376591695	-1.31300327795107\\
-1.73054376591695	-1.31219705100306\\
-1.73470363498521	-1.31219705100306\\
-1.73470363498521	-1.31058715087977\\
-1.75173716119934	-1.31058715087977\\
-1.75173716119934	-1.30978347307351\\
-1.75577116698041	-1.30978347307351\\
-1.75577116698041	-1.30898064036601\\
-1.75992164010258	-1.30898064036601\\
-1.75992164010258	-1.30817865046546\\
-1.76388183052162	-1.30817865046546\\
-1.76388183052162	-1.30737750108942\\
-1.7680032989576	-1.30737750108942\\
-1.7680032989576	-1.30577771482765\\
-1.77636008523281	-1.30577771482765\\
-1.77636008523281	-1.30338428284121\\
-1.78073326496959	-1.30338428284121\\
-1.78073326496959	-1.30258812919955\\
-1.78900578436769	-1.30258812919955\\
-1.78900578436769	-1.30099829412393\\
-1.79273500490563	-1.30099829412393\\
-1.79273500490563	-1.30020460828038\\
-1.79632556660471	-1.30020460828038\\
-1.79632556660471	-1.29941174064142\\
-1.80504819212772	-1.29941174064142\\
-1.80504819212772	-1.29861968902441\\
-1.81383792558892	-1.29861968902441\\
-1.81383792558892	-1.29703802516954\\
-1.81766560467303	-1.29703802516954\\
-1.81766560467303	-1.2962484086101\\
-1.82196094230264	-1.2962484086101\\
-1.82196094230264	-1.29388439465569\\
-1.82591985693686	-1.29388439465569\\
-1.82591985693686	-1.29231239383699\\
-1.83038012502443	-1.29231239383699\\
-1.83038012502443	-1.29152758963167\\
-1.83991766686114	-1.29152758963167\\
-1.83991766686114	-1.28996036314424\\
-1.84408609043978	-1.28996036314424\\
-1.84408609043978	-1.28917793669311\\
-1.84854400335737	-1.28917793669311\\
-1.84854400335737	-1.28761544701525\\
-1.85670908075091	-1.28761544701525\\
-1.85670908075091	-1.28605609458416\\
-1.865397862052	-1.28605609458416\\
-1.865397862052	-1.28527758972185\\
-1.86947454214693	-1.28527758972185\\
-1.86947454214693	-1.28217133198131\\
-1.87799408368924	-1.28217133198131\\
-1.87799408368924	-1.28139669791413\\
-1.88200418712671	-1.28139669791413\\
-1.88200418712671	-1.27984973224821\\
-1.89122978051737	-1.27984973224821\\
-1.89122978051737	-1.27907739668823\\
-1.89576306280998	-1.27907739668823\\
-1.89576306280998	-1.27753501026876\\
-1.9052629826415	-1.27753501026876\\
-1.9052629826415	-1.27676495549397\\
-1.90980386991676	-1.27676495549397\\
-1.90980386991676	-1.27599565707826\\
-1.91464661478576	-1.27599565707826\\
-1.91464661478576	-1.27522711308284\\
-1.92363845819036	-1.27522711308284\\
-1.92363845819036	-1.2721604427897\\
-1.92783464543937	-1.2721604427897\\
-1.92783464543937	-1.26986826758752\\
-1.93254729198724	-1.26986826758752\\
-1.93254729198724	-1.26758274501391\\
-1.93727282186527	-1.26758274501391\\
-1.93727282186527	-1.26606273430286\\
-1.94173496774824	-1.26606273430286\\
-1.94173496774824	-1.26378818778257\\
-1.95093326455062	-1.26378818778257\\
-1.95093326455062	-1.26227544844322\\
-1.96023600085459	-1.26227544844322\\
-1.96023600085459	-1.26076559216941\\
-1.96538551325831	-1.26076559216941\\
-1.96538551325831	-1.25925860456359\\
-1.97039284814402	-1.25925860456359\\
-1.97039284814402	-1.25850618204147\\
-1.97956561253165	-1.25850618204147\\
-1.97956561253165	-1.25775447133611\\
-1.9848829072374	-1.25775447133611\\
-1.9848829072374	-1.2562531783042\\
-1.98917751538507	-1.2562531783042\\
-1.98917751538507	-1.2532590566238\\
-1.99777562646086	-1.2532590566238\\
-1.99777562646086	-1.2502761281566\\
-2.00252846847458	-1.2502761281566\\
-2.00252846847458	-1.24804621128589\\
-2.007501711086	-1.24804621128589\\
-2.007501711086	-1.24656304102517\\
-2.01266635371031	-1.24656304102517\\
-2.01266635371031	-1.24508260788853\\
-2.01792093742213	-1.24508260788853\\
-2.01792093742213	-1.24434341357646\\
-2.02283513916165	-1.24434341357646\\
-2.02283513916165	-1.2428670611875\\
-2.02834518056823	-1.2428670611875\\
-2.02834518056823	-1.24139341281269\\
-2.03332796091404	-1.24139341281269\\
-2.03332796091404	-1.23992245537638\\
-2.0380270252808	-1.23992245537638\\
-2.0380270252808	-1.23698856148961\\
-2.04359809991524	-1.23698856148961\\
-2.04359809991524	-1.23625674968528\\
-2.04930941777361	-1.23625674968528\\
-2.04930941777361	-1.23479510892294\\
-2.05416527084785	-1.23479510892294\\
-2.05416527084785	-1.23187971460538\\
-2.05918650984608	-1.23187971460538\\
-2.05918650984608	-1.23042593600853\\
-2.06378963794938	-1.23042593600853\\
-2.06378963794938	-1.22825013144585\\
-2.06966525195925	-1.22825013144585\\
-2.06966525195925	-1.2253580725762\\
-2.07444978091704	-1.2253580725762\\
-2.07444978091704	-1.22463665735794\\
-2.07936322838912	-1.22463665735794\\
-2.07936322838912	-1.22391587892675\\
-2.08453194309956	-1.22391587892675\\
-2.08453194309956	-1.22032148636634\\
-2.08926080729534	-1.22032148636634\\
-2.08926080729534	-1.21888813486059\\
-2.09831335080825	-1.21888813486059\\
-2.09831335080825	-1.21817239727409\\
-2.10318136599588	-1.21817239727409\\
-2.10318136599588	-1.21674279115627\\
-2.10767002481462	-1.21674279115627\\
-2.10767002481462	-1.21389101470557\\
-2.11185476637828	-1.21389101470557\\
-2.11185476637828	-1.21246882144668\\
-2.11629547773757	-1.21246882144668\\
-2.11629547773757	-1.21034011833288\\
-2.12113172195448	-1.21034011833288\\
-2.12113172195448	-1.20751035055031\\
-2.12561638817869	-1.20751035055031\\
-2.12561638817869	-1.2025813915746\\
-2.12996406497081	-1.2025813915746\\
-2.12996406497081	-1.20117847242874\\
-2.13371647310119	-1.20117847242874\\
-2.13371647310119	-1.19837970395317\\
-2.13887396454877	-1.19837970395317\\
-2.13887396454877	-1.1928101501267\\
-2.14311540448123	-1.1928101501267\\
-2.14311540448123	-1.19073107912111\\
-2.14781660164659	-1.19073107912111\\
-2.14865944240202	-1.19003919809637\\
-2.1520933704647	-1.19003919809637\\
-2.1520933704647	-1.18727735338167\\
-2.15688666735102	-1.18727735338167\\
-2.15688666735102	-1.18452453538306\\
-2.16216409536018	-1.18452453538306\\
-2.16216409536018	-1.18246579777974\\
-2.16642982180129	-1.18246579777974\\
-2.16642982180129	-1.18041205977255\\
-2.17122715529962	-1.18041205977255\\
-2.17122715529962	-1.17836328851702\\
-2.17562763914532	-1.17836328851702\\
-2.17562763914532	-1.17563926340006\\
-2.18002049895363	-1.17563926340006\\
-2.18002049895363	-1.17360195529848\\
-2.18924153565261	-1.17360195529848\\
-2.19016369079684	-1.17292393406227\\
-2.19376766708634	-1.17292393406227\\
-2.19376766708634	-1.16954188630614\\
-2.1980260336763	-1.16954188630614\\
-2.1989661534079	-1.16886708033\\
-2.20242998935515	-1.16886708033\\
-2.20242998935515	-1.16617316339733\\
-2.20682388081817	-1.16617316339733\\
-2.20682388081817	-1.1634876831139\\
-2.21115336888392	-1.1634876831139\\
-2.21115336888392	-1.16081056755526\\
-2.21650188622932	-1.16081056755526\\
-2.2174811885759	-1.16014258731202\\
-2.2213099409088	-1.16014258731202\\
-2.2213099409088	-1.15747582789961\\
-2.22772733938249	-1.15747582789961\\
-2.22772733938249	-1.15282870353249\\
-2.23384224841194	-1.15282870353249\\
-2.23384224841194	-1.15150551805388\\
-2.23992731229203	-1.15150551805388\\
-2.23992731229203	-1.15018434558662\\
-2.24499475377819	-1.15018434558662\\
-2.24499475377819	-1.14689016624986\\
-2.24959356392831	-1.14689016624986\\
-2.24959356392831	-1.1422991164259\\
-2.25394489599076	-1.1422991164259\\
-2.25394489599076	-1.13968643534089\\
-2.25923542891375	-1.13968643534089\\
-2.25923542891375	-1.13773201823825\\
-2.26452943833494	-1.13773201823825\\
-2.26452943833494	-1.13578193734456\\
-2.2687863713428	-1.13578193734456\\
-2.26982642960139	-1.13513286938067\\
-2.27587044717596	-1.13513286938067\\
-2.27587044717596	-1.13383616607822\\
-2.28061554851641	-1.13383616607822\\
-2.28061554851641	-1.13189467809865\\
-2.28674737513059	-1.13189467809865\\
-2.28674737513059	-1.12802444782503\\
-2.29245013158591	-1.12802444782503\\
-2.29245013158591	-1.12481211543237\\
-2.2994719965997	-1.12481211543237\\
-2.2994719965997	-1.1228902747612\\
-2.30607638708373	-1.1228902747612\\
-2.30607638708373	-1.11969639124149\\
-2.31217506122719	-1.11969639124149\\
-2.31217506122719	-1.11778553138205\\
-2.31890904494976	-1.11778553138205\\
-2.31890904494976	-1.11651388895931\\
-2.32366537951594	-1.11651388895931\\
-2.32366537951594	-1.11397600574715\\
-2.33001971921868	-1.11397600574715\\
-2.33001971921868	-1.11270975070575\\
-2.33525724365343	-1.11270975070575\\
-2.33639814862695	-1.11207729172909\\
-2.34149795111896	-1.11207729172909\\
-2.34149795111896	-1.10892164719949\\
-2.34790455228368	-1.10892164719949\\
-2.34790455228368	-1.10514938992848\\
-2.35575180220838	-1.10514938992848\\
-2.35575180220838	-1.10201781321649\\
-2.36215089987789	-1.10201781321649\\
-2.36215089987789	-1.10076820401946\\
-2.36672684808049	-1.10076820401946\\
-2.36672684808049	-1.09827412852222\\
-2.37321761481803	-1.09827412852222\\
-2.37321761481803	-1.09454577337722\\
-2.38036398561701	-1.09454577337722\\
-2.38036398561701	-1.09206863244478\\
-2.38626628258586	-1.09206863244478\\
-2.38626628258586	-1.08898159842711\\
-2.39290526337794	-1.08898159842711\\
-2.39290526337794	-1.08713434896852\\
-2.39857460415979	-1.08713434896852\\
-2.39857460415979	-1.08345093569524\\
-2.40549801169127	-1.08345093569524\\
-2.40549801169127	-1.08161472995467\\
-2.41709788953279	-1.08161472995467\\
-2.41709788953279	-1.07795321675634\\
-2.42319754916146	-1.07795321675634\\
-2.42319754916146	-1.07673591925069\\
-2.42894339587321	-1.07673591925069\\
-2.4301915225827	-1.07612786840881\\
-2.43431938196021	-1.07612786840881\\
-2.43431938196021	-1.07491295881796\\
-2.43930994468646	-1.07491295881796\\
-2.43930994468646	-1.07248788725442\\
-2.44547261455246	-1.07248788725442\\
-2.44547261455246	-1.06946538893562\\
-2.45655751844211	-1.06946538893562\\
-2.45655751844211	-1.06765657026624\\
-2.46376312449283	-1.06765657026624\\
-2.46376312449283	-1.06344951852269\\
-2.46952280453729	-1.06344951852269\\
-2.46952280453729	-1.05985839765749\\
-2.47536559252823	-1.05985839765749\\
-2.47536559252823	-1.05687620462457\\
-2.48028313870353	-1.05687620462457\\
-2.48028313870353	-1.05449720054286\\
-2.48536364640186	-1.05449720054286\\
-2.48536364640186	-1.0509398431638\\
-2.4901985329684	-1.0509398431638\\
-2.4901985329684	-1.04857564150603\\
-2.49635145475445	-1.04857564150603\\
-2.49635145475445	-1.04680632931431\\
-2.50132146435419	-1.04680632931431\\
-2.50132146435419	-1.04504028806059\\
-2.50474099651939	-1.04504028806059\\
-2.50603090775693	-1.04445233147886\\
-2.50873169269646	-1.04445233147886\\
-2.5100345970584	-1.04386473573554\\
-2.51495881123345	-1.04386473573554\\
-2.51495881123345	-1.03917688289254\\
-2.51983329168816	-1.03917688289254\\
-2.51983329168816	-1.03742481454528\\
-2.52442994746519	-1.03742481454528\\
-2.52442994746519	-1.03393019757162\\
-2.52965147709375	-1.03393019757162\\
-2.52965147709375	-1.03102763312155\\
-2.53413309501045	-1.03102763312155\\
-2.53540639438672	-1.03044816191279\\
-2.53890007435617	-1.03044816191279\\
-2.53890007435617	-1.02813372906781\\
-2.54408086751298	-1.02813372906781\\
-2.54408086751298	-1.02524840979208\\
-2.54981163135617	-1.02524840979208\\
-2.55113680295766	-1.0246723695234\\
-2.5547738515143	-1.0246723695234\\
-2.55611594661078	-1.0240966690636\\
-2.55930659894076	-1.0240966690636\\
-2.55930659894076	-1.01950322786703\\
-2.56351869970093	-1.01950322786703\\
-2.56351869970093	-1.01664321869786\\
-2.56714766533158	-1.01664321869786\\
-2.56714766533158	-1.01493119777909\\
-2.5708107570153	-1.01493119777909\\
-2.5708107570153	-1.01322214648412\\
-2.57592058887698	-1.01322214648412\\
-2.57592058887698	-1.01151604955407\\
-2.58031745719813	-1.01151604955407\\
-2.58031745719813	-1.00924582316488\\
-2.58608260443809	-1.00924582316488\\
-2.58608260443809	-1.00811265831894\\
-2.59300867992841	-1.00811265831894\\
-2.59300867992841	-1.00641533405838\\
-2.59951429365765	-1.00641533405838\\
-2.59951429365765	-1.00472090424949\\
-2.60780418149115	-1.00472090424949\\
-2.60780418149115	-1.00359288514025\\
-2.61513661320634	-1.00359288514025\\
-2.61513661320634	-1.00134066928104\\
-2.62159747688061	-1.00134066928104\\
-2.62159747688061	-0.998532522135823\\
-2.62816966269891	-0.998532522135823\\
-2.62816966269891	-0.996291661111573\\
-2.63711303505179	-0.996291661111573\\
-2.63711303505179	-0.994614292976428\\
-2.64519235043035	-0.994614292976428\\
-2.64519235043035	-0.992939718595292\\
-2.65313327191184	-0.992939718595292\\
-2.65313327191184	-0.990154931734907\\
-2.66028164328867	-0.990154931734907\\
-2.66028164328867	-0.986823289947824\\
-2.66855096993066	-0.986823289947824\\
-2.66855096993066	-0.981846264291796\\
-2.67751031929004	-0.981846264291796\\
-2.67751031929004	-0.979642043016899\\
-2.68514417508392	-0.979642043016899\\
-2.68514417508392	-0.976344606589966\\
-2.69328799754682	-0.976344606589966\\
-2.69328799754682	-0.975247817752964\\
-2.70071972098592	-0.975247817752964\\
-2.70071972098592	-0.971964467509586\\
-2.70702882286467	-0.971964467509586\\
-2.70702882286467	-0.970872343529921\\
-2.71307774434703	-0.970872343529921\\
-2.71307774434703	-0.967602897239571\\
-2.72073407653911	-0.967602897239571\\
-2.72073407653911	-0.964343761349687\\
-2.72893902056611	-0.964343761349687\\
-2.72893902056611	-0.962176683032957\\
-2.74592214308154	-0.962176683032957\\
-2.74592214308154	-0.95839512892641\\
-2.75679681861626	-0.95839512892641\\
-2.75679681861626	-0.95731719976443\\
-2.76586562060992	-0.95731719976443\\
-2.76586562060992	-0.954627230592209\\
-2.77320086306942	-0.954627230592209\\
-2.77320086306942	-0.951944151365441\\
-2.78426663849903	-0.951944151365441\\
-2.78426663849903	-0.949802612152565\\
-2.79337141843392	-0.949802612152565\\
-2.79337141843392	-0.948733474438192\\
-2.7987134201107	-0.948733474438192\\
-2.7987134201107	-0.94393571218064\\
-2.80604228316066	-0.94393571218064\\
-2.80604228316066	-0.9412796545736\\
-2.81328118545771	-0.9412796545736\\
-2.81328118545771	-0.940219089102666\\
-2.82116872201922	-0.940219089102666\\
-2.82241714715667	-0.939689202762423\\
-2.83282381795667	-0.939689202762423\\
-2.83282381795667	-0.937043718573361\\
-2.83958568843499	-0.937043718573361\\
-2.84090105626147	-0.936515408375236\\
-2.8488982705034	-0.936515408375236\\
-2.8488982705034	-0.933351019556564\\
-2.85957480775866	-0.933351019556564\\
-2.85957480775866	-0.931772324977521\\
-2.87058760658802	-0.931772324977521\\
-2.87058760658802	-0.928621881588581\\
-2.8819599643407	-0.928621881588581\\
-2.88344525750503	-0.928097703451189\\
-2.88914813640205	-0.928097703451189\\
-2.88914813640205	-0.9270501114331\\
-2.90084397304577	-0.9270501114331\\
-2.90084397304577	-0.926003535818646\\
-2.91359977498825	-0.926003535818646\\
-2.91359977498825	-0.921827335308667\\
-2.92315335463342	-0.921827335308667\\
-2.92315335463342	-0.919745253134362\\
-2.9333254220749	-0.919745253134362\\
-2.9333254220749	-0.917667150501618\\
-2.94381037164187	-0.917667150501618\\
-2.94381037164187	-0.913005845156289\\
-2.95720420988559	-0.913005845156289\\
-2.95720420988559	-0.910424783739511\\
-2.96694375860405	-0.910424783739511\\
-2.96694375860405	-0.908879054247056\\
-2.97697315156694	-0.908879054247056\\
-2.97697315156694	-0.906821453160051\\
-2.98690767125147	-0.906821453160051\\
-2.98690767125147	-0.90425483798557\\
-2.99673041332907	-0.90425483798557\\
-2.99673041332907	-0.901694165821127\\
-3.00471710905006	-0.901694165821127\\
-3.00471710905006	-0.897099791606749\\
-3.01596657794777	-0.897099791606749\\
-3.01596657794777	-0.894555526335302\\
-3.02173766266323	-0.894555526335302\\
-3.02173766266323	-0.893031743135929\\
-3.02579280175764	-0.893031743135929\\
-3.02579280175764	-0.888472781420449\\
-3.03266397132506	-0.888472781420449\\
-3.03266397132506	-0.88746218500531\\
-3.03968137645171	-0.88746218500531\\
-3.03968137645171	-0.884435818520734\\
-3.04540509088001	-0.884435818520734\\
-3.04540509088001	-0.881920020792162\\
-3.05074093942991	-0.881920020792162\\
-3.05074093942991	-0.879911394616966\\
-3.05566825223289	-0.879911394616966\\
-3.05566825223289	-0.876905093584966\\
-3.06117538809859	-0.876905093584966\\
-3.06117538809859	-0.873407728004189\\
-3.06677696004326	-0.873407728004189\\
-3.06677696004326	-0.868926750063403\\
-3.07510047518488	-0.868926750063403\\
-3.07510047518488	-0.866940796318967\\
-3.08094899915652	-0.866940796318967\\
-3.08094899915652	-0.864463151877966\\
-3.09075273386809	-0.864463151877966\\
-3.09075273386809	-0.862979109405798\\
-3.09576823737882	-0.862979109405798\\
-3.09576823737882	-0.861003337432216\\
-3.104304513312	-0.861003337432216\\
-3.104304513312	-0.858045964843462\\
-3.11248109471342	-0.858045964843462\\
-3.11248109471342	-0.856570089601814\\
-3.11905476641135	-0.856570089601814\\
-3.11905476641135	-0.854605153253267\\
-3.12824183412887	-0.854605153253267\\
-3.12824183412887	-0.852153612940965\\
-3.13451653944737	-0.852153612940965\\
-3.13451653944737	-0.850685144247383\\
-3.14091713829163	-0.850685144247383\\
-3.14091713829163	-0.848730034634178\\
-3.14613189672132	-0.848730034634178\\
-3.14613189672132	-0.847265828919309\\
-3.15682547308792	-0.847265828919309\\
-3.15682547308792	-0.843856391000136\\
-3.1602425662613	-0.843856391000136\\
-3.1602425662613	-0.842884066588863\\
-3.17001166714082	-0.842884066588863\\
-3.17001166714082	-0.838034343625485\\
-3.17717953571092	-0.838034343625485\\
-3.17717953571092	-0.835616860677443\\
-3.18824715753021	-0.835616860677443\\
-3.18824715753021	-0.832240564818477\\
-3.19971965825076	-0.832240564818477\\
-3.19971965825076	-0.828393519914934\\
-3.20840874668195	-0.828393519914934\\
-3.20840874668195	-0.825995331403222\\
-3.21983000661423	-0.825995331403222\\
-3.21983000661423	-0.822645825389256\\
-3.22485631378386	-0.822645825389256\\
-3.22485631378386	-0.819782149264748\\
-3.23428840069245	-0.819782149264748\\
-3.23428840069245	-0.815024233220129\\
-3.24401730928973	-0.815024233220129\\
-3.24401730928973	-0.812178321512004\\
-3.26253423634254	-0.812178321512004\\
-3.26253423634254	-0.807921742712555\\
-3.27519892013817	-0.807921742712555\\
-3.27519892013817	-0.804150369481796\\
-3.28945229419137	-0.804150369481796\\
-3.28945229419137	-0.799921198788243\\
-3.29154409001264	-0.799921198788243\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-masked-interleaved-diferent-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.71007518722709\\
-0.00475753350046038	-1.71007518722709\\
-0.00475753350046038	-1.70860693368576\\
-0.00693829333582396	-1.70860693368576\\
-0.00693829333582396	-1.70568142757652\\
-0.00911442631205261	-1.70568142757652\\
-0.00911442631205261	-1.70422413226339\\
-0.0131406268088492	-1.70422413226339\\
-0.0131406268088492	-1.70132035167857\\
-0.0191943289465373	-1.70132035167857\\
-0.0191943289465373	-1.69987382478943\\
-0.0230021230198481	-1.69987382478943\\
-0.0230021230198481	-1.69699139514541\\
-0.0251415283322109	-1.69699139514541\\
-0.0251415283322109	-1.69555545186112\\
-0.0271458684624895	-1.69555545186112\\
-0.0271458684624895	-1.69412299621047\\
-0.0311362362810721	-1.69412299621047\\
-0.0311362362810721	-1.6912684686794\\
-0.0331782243974739	-1.6912684686794\\
-0.0331782243974739	-1.68984635766146\\
-0.0445191393316811	-1.68984635766146\\
-0.0445191393316811	-1.68842765599815\\
-0.0484001674229839	-1.68842765599815\\
-0.0484001674229839	-1.68701234453962\\
-0.0503736102540207	-1.68701234453962\\
-0.0503736102540207	-1.68419181645612\\
-0.0669207345624594	-1.68419181645612\\
-0.0669207345624594	-1.68278656234439\\
-0.0691578857278938	-1.68278656234439\\
-0.0691578857278938	-1.68138462346024\\
-0.0713159668853756	-1.68138462346024\\
-0.0713159668853756	-1.67719851546582\\
-0.0826352147738207	-1.67719851546582\\
-0.0826352147738207	-1.67580965555211\\
-0.0894401772138975	-1.67580965555211\\
-0.0894401772138975	-1.67304159319125\\
-0.0918497830408724	-1.67304159319125\\
-0.0918497830408724	-1.67028629091067\\
-0.0963569543537468	-1.67028629091067\\
-0.0963569543537468	-1.66891338164005\\
-0.0985199626705664	-1.66891338164005\\
-0.0985199626705664	-1.66754361088195\\
-0.100805199622753	-1.66754361088195\\
-0.100805199622753	-1.66617696176123\\
-0.110110925503681	-1.66617696176123\\
-0.110110925503681	-1.66481341754121\\
-0.11492210246622	-1.66481341754121\\
-0.11492210246622	-1.66209557753924\\
-0.117239537304856	-1.66209557753924\\
-0.117239537304856	-1.66074124896229\\
-0.119520057358942	-1.66074124896229\\
-0.119520057358942	-1.6566964349385\\
-0.135628765282177	-1.6566964349385\\
-0.135628765282177	-1.65535416770621\\
-0.140389470552387	-1.65535416770621\\
-0.140389470552387	-1.65401487628475\\
-0.147338689017699	-1.65401487628475\\
-0.147338689017699	-1.65267854511684\\
-0.149647236379251	-1.65267854511684\\
-0.149647236379251	-1.65001470193157\\
-0.151900016524159	-1.65001470193157\\
-0.151900016524159	-1.64340583295059\\
-0.154210152366844	-1.64340583295059\\
-0.154210152366844	-1.64078226943646\\
-0.156620171181767	-1.64078226943646\\
-0.156620171181767	-1.63947471180192\\
-0.159002786323792	-1.63947471180192\\
-0.159002786323792	-1.63686797346196\\
-0.161230521940799	-1.63686797346196\\
-0.161230521940799	-1.6342723105551\\
-0.165891544323239	-1.6342723105551\\
-0.165891544323239	-1.63297859761725\\
-0.170745293841616	-1.63297859761725\\
-0.170745293841616	-1.63168761202452\\
-0.175839677368198	-1.63168761202452\\
-0.175839677368198	-1.6303993401592\\
-0.185658280751723	-1.6303993401592\\
-0.185658280751723	-1.62911376850727\\
-0.201948834122099	-1.62911376850727\\
-0.201948834122099	-1.62783088365733\\
-0.204731678563499	-1.62783088365733\\
-0.204731678563499	-1.62527312122474\\
-0.21043553978111	-1.62527312122474\\
-0.21043553978111	-1.62399821732309\\
-0.213285261340367	-1.62399821732309\\
-0.213285261340367	-1.62272594758341\\
-0.225705392985557	-1.62272594758341\\
-0.225705392985557	-1.62145629909199\\
-0.228469026406942	-1.62145629909199\\
-0.228469026406942	-1.62018925903169\\
-0.237110751100395	-1.62018925903169\\
-0.237110751100395	-1.61892481468092\\
-0.239876938617597	-1.61892481468092\\
-0.239876938617597	-1.61766295341269\\
-0.246039170815081	-1.61766295341269\\
-0.246039170815081	-1.61640366269369\\
-0.249075714427107	-1.61640366269369\\
-0.249075714427107	-1.61514693008333\\
-0.258165538918437	-1.61514693008333\\
-0.258165538918437	-1.61264108988431\\
-0.261061979833411	-1.61264108988431\\
-0.261061979833411	-1.61139195786987\\
-0.271016350517594	-1.61139195786987\\
-0.271016350517594	-1.60890120961635\\
-0.274116231811117	-1.60890120961635\\
-0.274116231811117	-1.60765956948351\\
-0.283553099291447	-1.60765956948351\\
-0.283553099291447	-1.60642040289553\\
-0.28652304528784	-1.60642040289553\\
-0.28652304528784	-1.60518369812139\\
-0.28965101445665	-1.60518369812139\\
-0.28965101445665	-1.60271762751381\\
-0.299022848817263	-1.60271762751381\\
-0.299022848817263	-1.60148823863914\\
-0.302162352899129	-1.60148823863914\\
-0.302162352899129	-1.59781452121431\\
-0.305285310256826	-1.59781452121431\\
-0.305285310256826	-1.5965947276908\\
-0.311300534013478	-1.5965947276908\\
-0.311300534013478	-1.59537730511853\\
-0.317263339833472	-1.59537730511853\\
-0.317263339833472	-1.59294952891954\\
-0.320435354468452	-1.59294952891954\\
-0.320435354468452	-1.59173915353237\\
-0.326233733939302	-1.59173915353237\\
-0.326233733939302	-1.59053110557405\\
-0.335427622857941	-1.59053110557405\\
-0.335427622857941	-1.58812194925933\\
-0.338618598612412	-1.58812194925933\\
-0.338618598612412	-1.58452540567424\\
-0.34789555668757	-1.58452540567424\\
-0.34789555668757	-1.58333110039654\\
-0.35138768250448	-1.58333110039654\\
-0.35138768250448	-1.58094924210163\\
-0.35779364336454	-1.58094924210163\\
-0.35779364336454	-1.5797616687935\\
-0.361049369439584	-1.5797616687935\\
-0.361049369439584	-1.57621225193901\\
-0.371249033067167	-1.57621225193901\\
-0.371249033067167	-1.57503351433005\\
-0.374715784999112	-1.57503351433005\\
-0.374715784999112	-1.57385696105381\\
-0.385178441037152	-1.57385696105381\\
-0.385178441037152	-1.57268258240699\\
-0.38860832455545	-1.57268258240699\\
-0.38860832455545	-1.57151036875196\\
-0.409442697934959	-1.57151036875196\\
-0.409442697934959	-1.56917239819166\\
-0.413053134011944	-1.56917239819166\\
-0.413053134011944	-1.56684297356321\\
-0.41671978520603	-1.56684297356321\\
-0.41671978520603	-1.56452202007034\\
-0.420397137668137	-1.56452202007034\\
-0.420397137668137	-1.56336469689854\\
-0.430911360491884	-1.56336469689854\\
-0.430911360491884	-1.56220946391203\\
-0.43483635512228	-1.56220946391203\\
-0.43483635512228	-1.5610563120383\\
-0.438742407817946	-1.5610563120383\\
-0.438742407817946	-1.55990523226479\\
-0.450238124393146	-1.55990523226479\\
-0.450238124393146	-1.55760925326519\\
-0.468621368557889	-1.55760925326519\\
-0.468621368557889	-1.55532145599292\\
-0.472197082626178	-1.55532145599292\\
-0.472197082626178	-1.55418060359572\\
-0.479476490293838	-1.55418060359572\\
-0.479476490293838	-1.55304177045415\\
-0.483081210379344	-1.55304177045415\\
-0.483081210379344	-1.55190494796108\\
-0.486671236554945	-1.55190494796108\\
-0.486671236554945	-1.55077012756528\\
-0.490598619482826	-1.55077012756528\\
-0.490598619482826	-1.54963730077091\\
-0.497890662415978	-1.54963730077091\\
-0.497890662415978	-1.54850645913706\\
-0.505426340105815	-1.54850645913706\\
-0.505426340105815	-1.54737759427725\\
-0.532021716716967	-1.54737759427725\\
-0.532021716716967	-1.54512576160331\\
-0.535928363387744	-1.54512576160331\\
-0.535928363387744	-1.54288173672837\\
-0.543782547187862	-1.54288173672837\\
-0.543782547187862	-1.54176263181452\\
-0.547773655376644	-1.54176263181452\\
-0.547773655376644	-1.53953019668584\\
-0.555581017824784	-1.53953019668584\\
-0.555581017824784	-1.53841685048518\\
-0.564307326142002	-1.53841685048518\\
-0.564307326142002	-1.53508820248082\\
-0.568311438433061	-1.53508820248082\\
-0.568311438433061	-1.53398242395254\\
-0.572758357115632	-1.53398242395254\\
-0.572758357115632	-1.53287851792037\\
-0.576979961693049	-1.53287851792037\\
-0.576979961693049	-1.52957795832312\\
-0.585327019427096	-1.52957795832312\\
-0.585327019427096	-1.52629397786245\\
-0.589540802883746	-1.52629397786245\\
-0.589540802883746	-1.52520296714992\\
-0.597760403257876	-1.52520296714992\\
-0.597760403257876	-1.52411376887845\\
-0.619242460504476	-1.52411376887845\\
-0.619242460504476	-1.52194078050454\\
-0.623294625705579	-1.52194078050454\\
-0.623294625705579	-1.52085697593656\\
-0.627481863960756	-1.52085697593656\\
-0.627481863960756	-1.51977495487783\\
-0.631458295501349	-1.51977495487783\\
-0.631458295501349	-1.51761623483991\\
-0.635558783386306	-1.51761623483991\\
-0.635558783386306	-1.51653952174455\\
-0.647741114288507	-1.51653952174455\\
-0.647741114288507	-1.51546456392536\\
-0.652115254671208	-1.51546456392536\\
-0.652115254671208	-1.51331988635044\\
-0.656397867533919	-1.51331988635044\\
-0.656397867533919	-1.5122501528166\\
-0.660495495691431	-1.5122501528166\\
-0.660495495691431	-1.51118214700204\\
-0.664766967365699	-1.51118214700204\\
-0.664766967365699	-1.50905129142685\\
-0.669062259650833	-1.50905129142685\\
-0.669062259650833	-1.50692726582072\\
-0.673223803426001	-1.50692726582072\\
-0.673223803426001	-1.50481001701832\\
-0.677338427077559	-1.50481001701832\\
-0.677338427077559	-1.50375391747649\\
-0.690461336084015	-1.50375391747649\\
-0.690461336084015	-1.50164673556694\\
-0.707930463021679	-1.50164673556694\\
-0.707930463021679	-1.49954620027603\\
-0.716800598126028	-1.49954620027603\\
-0.716800598126028	-1.49849840914906\\
-0.721423077966792	-1.49849840914906\\
-0.721423077966792	-1.4974522605952\\
-0.725976117752425	-1.4974522605952\\
-0.725976117752425	-1.49640774833121\\
-0.739212138342324	-1.49640774833121\\
-0.739212138342324	-1.49328396699279\\
-0.74343180489121	-1.49328396699279\\
-0.74343180489121	-1.4922459377829\\
-0.751904953141175	-1.4922459377829\\
-0.751904953141175	-1.49120951398952\\
-0.75597267859151	-1.49120951398952\\
-0.75597267859151	-1.49017468954456\\
-0.760245788022143	-1.49017468954456\\
-0.760245788022143	-1.48707975214147\\
-0.764576514706608	-1.48707975214147\\
-0.764576514706608	-1.48605126510347\\
-0.768846482272209	-1.48605126510347\\
-0.768846482272209	-1.48399899374327\\
-0.773231042146232	-1.48399899374327\\
-0.773231042146232	-1.48195295375242\\
-0.786601944118964	-1.48195295375242\\
-0.786601944118964	-1.48093225605008\\
-0.791187928917783	-1.48093225605008\\
-0.791187928917783	-1.47991309889098\\
-0.800429477251204	-1.47991309889098\\
-0.800429477251204	-1.47889547657645\\
-0.804750628243564	-1.47889547657645\\
-0.804750628243564	-1.47787938343988\\
-0.814340364648545	-1.47787938343988\\
-0.814340364648545	-1.47686481384648\\
-0.823835468965247	-1.47686481384648\\
-0.823835468965247	-1.47585176219303\\
-0.828581409653699	-1.47585176219303\\
-0.828581409653699	-1.47383019044961\\
-0.833398841064244	-1.47383019044961\\
-0.833398841064244	-1.47181462400646\\
-0.83839460895121	-1.47181462400646\\
-0.83839460895121	-1.47080907909323\\
-0.848489558251968	-1.47080907909323\\
-0.848489558251968	-1.46980501915062\\
-0.853529335217941	-1.46980501915062\\
-0.853529335217941	-1.46780133265203\\
-0.858496578699816	-1.46780133265203\\
-0.858496578699816	-1.46580352175638\\
-0.868325347720767	-1.46580352175638\\
-0.868325347720767	-1.46381154417804\\
-0.872776775485537	-1.46381154417804\\
-0.872776775485537	-1.46182535809316\\
-0.882467641968071	-1.46182535809316\\
-0.882467641968071	-1.46083442391541\\
-0.887050736367863	-1.46083442391541\\
-0.887050736367863	-1.45984492213289\\
-0.896154939163351	-1.45984492213289\\
-0.896154939163351	-1.45885684764449\\
-0.905137492648293	-1.45885684764449\\
-0.905137492648293	-1.4568849602835\\
-0.909582263307308	-1.4568849602835\\
-0.909582263307308	-1.45590113734596\\
-0.918185186578974	-1.45590113734596\\
-0.918185186578974	-1.45491872157224\\
-0.922547882055439	-1.45491872157224\\
-0.922547882055439	-1.45295809168275\\
-0.927143035606166	-1.45295809168275\\
-0.927143035606166	-1.45197986771657\\
-0.940721102356839	-1.45197986771657\\
-0.940721102356839	-1.449053501181\\
-0.958804542802582	-1.449053501181\\
-0.958804542802582	-1.44808079801052\\
-0.963196734112819	-1.44808079801052\\
-0.963196734112819	-1.44710946301835\\
-0.976103522789713	-1.44710946301835\\
-0.976103522789713	-1.44517087856477\\
-0.980524957036373	-1.44517087856477\\
-0.980524957036373	-1.44323771006206\\
-0.988954617654869	-1.44323771006206\\
-0.988954617654869	-1.44227314510139\\
-0.993401956820177	-1.44227314510139\\
-0.993401956820177	-1.44130992014844\\
-0.997255927293185	-1.44130992014844\\
-0.997255927293185	-1.44034803059401\\
-1.01570590430752	-1.44034803059401\\
-1.01570590430752	-1.43938747185298\\
-1.02287362414813	-1.43938747185298\\
-1.02287362414813	-1.4374703285901\\
-1.02637073670013	-1.4374703285901\\
-1.02637073670013	-1.43555845415412\\
-1.03409460100949	-1.43555845415412\\
-1.03409460100949	-1.433651812714\\
-1.04654246982711	-1.433651812714\\
-1.04654246982711	-1.43270044327135\\
-1.05070907881478	-1.43270044327135\\
-1.05070907881478	-1.43080158494851\\
-1.05476396626306	-1.43080158494851\\
-1.05476396626306	-1.42985408733914\\
-1.0585914374541	-1.42985408733914\\
-1.0585914374541	-1.42890787164893\\
-1.06650720645246	-1.42890787164893\\
-1.06650720645246	-1.42701926881228\\
-1.07045720589277	-1.42701926881228\\
-1.07045720589277	-1.42513574223011\\
-1.07444887552333	-1.42513574223011\\
-1.07444887552333	-1.42325725804098\\
-1.07894964155959	-1.42325725804098\\
-1.07894964155959	-1.4213837827258\\
-1.08760479151276	-1.4213837827258\\
-1.08760479151276	-1.41951528310309\\
-1.09201805132125	-1.41951528310309\\
-1.09201805132125	-1.41858288889841\\
-1.10065277310829	-1.41858288889841\\
-1.10065277310829	-1.41579307987016\\
-1.10453785124528	-1.41579307987016\\
-1.10453785124528	-1.41393931154445\\
-1.10829326542166	-1.41393931154445\\
-1.10829326542166	-1.41116773590503\\
-1.12016040198567	-1.41116773590503\\
-1.12016040198567	-1.40932602413309\\
-1.1281191892835	-1.40932602413309\\
-1.1281191892835	-1.40840695815398\\
-1.13218742293277	-1.40840695815398\\
-1.13218742293277	-1.40748908029554\\
-1.13628336796414	-1.40748908029554\\
-1.13628336796414	-1.40657238671857\\
-1.14045203530293	-1.40657238671857\\
-1.14045203530293	-1.40474253153488\\
-1.14460473100879	-1.40474253153488\\
-1.14460473100879	-1.40291737415377\\
-1.14876824563587	-1.40291737415377\\
-1.14876824563587	-1.40200654534617\\
-1.15266197856232	-1.40200654534617\\
-1.15266197856232	-1.40109687815136\\
-1.1569553592361	-1.40109687815136\\
-1.1569553592361	-1.39746975158352\\
-1.16116043868878	-1.39746975158352\\
-1.16116043868878	-1.39566306238276\\
-1.16512889842698	-1.39566306238276\\
-1.16512889842698	-1.39476142361532\\
-1.16933731923537	-1.39476142361532\\
-1.16933731923537	-1.39386091728267\\
-1.17357582985301	-1.39386091728267\\
-1.17357582985301	-1.39206328766329\\
-1.181910566742	-1.39206328766329\\
-1.181910566742	-1.39116615728976\\
-1.18606181473597	-1.39116615728976\\
-1.18606181473597	-1.38937524782445\\
-1.1942360454331	-1.38937524782445\\
-1.1942360454331	-1.38669720955846\\
-1.20681322994574	-1.38669720955846\\
-1.20681322994574	-1.38580673656092\\
-1.21508746378891	-1.38580673656092\\
-1.21508746378891	-1.38491736106309\\
-1.22291406916876	-1.38491736106309\\
-1.22291406916876	-1.38402907966165\\
-1.22694957450901	-1.38402907966165\\
-1.22694957450901	-1.38314188896927\\
-1.23508109578164	-1.38314188896927\\
-1.23508109578164	-1.38225578561449\\
-1.24383021606721	-1.38225578561449\\
-1.24383021606721	-1.38137076624164\\
-1.24865209443874	-1.38137076624164\\
-1.24865209443874	-1.37784146200297\\
-1.25420883608406	-1.37784146200297\\
-1.25420883608406	-1.37608322767118\\
-1.25922778267392	-1.37608322767118\\
-1.25922778267392	-1.37432923705789\\
-1.26405072036186	-1.37432923705789\\
-1.26405072036186	-1.37345382507265\\
-1.27342932407896	-1.37345382507265\\
-1.27342932407896	-1.37257946435914\\
-1.27774971023949	-1.37257946435914\\
-1.27774971023949	-1.37083388400812\\
-1.2912743629044	-1.37083388400812\\
-1.2912743629044	-1.36996265803751\\
-1.30000049951229	-1.36996265803751\\
-1.30000049951229	-1.36909247067224\\
-1.30425365980896	-1.36909247067224\\
-1.30425365980896	-1.36735519925026\\
-1.3167686923952	-1.36735519925026\\
-1.3167686923952	-1.3664881089754\\
-1.33227258142688	-1.3664881089754\\
-1.33227258142688	-1.36562204486944\\
-1.33664282730666	-1.36562204486944\\
-1.33664282730666	-1.36389298288274\\
-1.35783213745985	-1.36389298288274\\
-1.35783213745985	-1.36302997889602\\
-1.36695528695079	-1.36302997889602\\
-1.36695528695079	-1.36130700977426\\
-1.3755572991772	-1.36130700977426\\
-1.3755572991772	-1.36044703861558\\
-1.37955272856029	-1.36044703861558\\
-1.37955272856029	-1.35958807239851\\
-1.38329125615446	-1.35958807239851\\
-1.38329125615446	-1.35787314289026\\
-1.39178359621377	-1.35787314289026\\
-1.39178359621377	-1.35701717368291\\
-1.40046447331004	-1.35701717368291\\
-1.40046447331004	-1.35616219758466\\
-1.40552635706279	-1.35616219758466\\
-1.40552635706279	-1.35445521302791\\
-1.40975548733814	-1.35445521302791\\
-1.40975548733814	-1.35360319875813\\
-1.41394667300105	-1.35360319875813\\
-1.41394667300105	-1.35190211180427\\
-1.41848134920444	-1.35190211180427\\
-1.41848134920444	-1.34935779242584\\
-1.42325062868295	-1.34935779242584\\
-1.42325062868295	-1.34682217833098\\
-1.42766507478663	-1.34682217833098\\
-1.42766507478663	-1.34597889505257\\
-1.43173082427846	-1.34597889505257\\
-1.43173082427846	-1.34513656785092\\
-1.45015303157161	-1.34513656785092\\
-1.45015303157161	-1.34429519396437\\
-1.4548496983686	-1.34429519396437\\
-1.4548496983686	-1.3426152951502\\
-1.46405469487606	-1.3426152951502\\
-1.46405469487606	-1.34177676475927\\
-1.46868353368021	-1.34177676475927\\
-1.46868353368021	-1.34010252844042\\
-1.47335785167917	-1.34010252844042\\
-1.47335785167917	-1.33759819476399\\
-1.47777292539494	-1.33759819476399\\
-1.47777292539494	-1.33427207691146\\
-1.48615607189056	-1.33427207691146\\
-1.48615607189056	-1.33261453937961\\
-1.49075504974594	-1.33261453937961\\
-1.49075504974594	-1.33178714185558\\
-1.49579926760909	-1.33178714185558\\
-1.49579926760909	-1.33096065505321\\
-1.50049390959957	-1.33096065505321\\
-1.50049390959957	-1.32848663337118\\
-1.50442671207582	-1.32848663337118\\
-1.50442671207582	-1.3276637639049\\
-1.51309441391102	-1.3276637639049\\
-1.51309441391102	-1.32684179243914\\
-1.51733861693279	-1.32684179243914\\
-1.51733861693279	-1.32520053347194\\
-1.52677630396613	-1.32520053347194\\
-1.52677630396613	-1.32438124097835\\
-1.53618515741592	-1.32438124097835\\
-1.53618515741592	-1.32192868172506\\
-1.54107087245668	-1.32192868172506\\
-1.54107087245668	-1.32111292651806\\
-1.54574739222862	-1.32111292651806\\
-1.54574739222862	-1.31704727503936\\
-1.55535936771673	-1.31704727503936\\
-1.55535936771673	-1.31542709432784\\
-1.56003089966256	-1.31542709432784\\
-1.56003089966256	-1.31300327795107\\
-1.56456240505932	-1.31300327795107\\
-1.56456240505932	-1.31139167608605\\
-1.56966910422025	-1.31139167608605\\
-1.56966910422025	-1.30898064036601\\
-1.58077060452703	-1.30898064036601\\
-1.58077060452703	-1.30657718996476\\
-1.58658381597273	-1.30657718996476\\
-1.58658381597273	-1.30497907342347\\
-1.59238491338936	-1.30497907342347\\
-1.59238491338936	-1.30338428284121\\
-1.59770554284428	-1.30338428284121\\
-1.59770554284428	-1.30020460828038\\
-1.60404937925493	-1.30020460828038\\
-1.60404937925493	-1.29782845125549\\
-1.61056069989739	-1.29782845125549\\
-1.61056069989739	-1.2962484086101\\
-1.61700322317239	-1.2962484086101\\
-1.61700322317239	-1.29467159548813\\
-1.62344394794042	-1.29467159548813\\
-1.62344394794042	-1.29309799480989\\
-1.63534122322759	-1.29309799480989\\
-1.63534122322759	-1.28917793669311\\
-1.64219367439693	-1.28917793669311\\
-1.64219367439693	-1.28839629867143\\
-1.64812660912251	-1.28839629867143\\
-1.64812660912251	-1.28605609458416\\
-1.65441103018189	-1.28605609458416\\
-1.65441103018189	-1.28449986305014\\
-1.6607984880947	-1.28449986305014\\
-1.6607984880947	-1.28372291254535\\
-1.66710480937752	-1.28372291254535\\
-1.66710480937752	-1.28062283199792\\
-1.68028330071914	-1.28062283199792\\
-1.68028330071914	-1.27907739668823\\
-1.68737996647064	-1.27907739668823\\
-1.68737996647064	-1.27830582334889\\
-1.69532691714901	-1.27830582334889\\
-1.69532691714901	-1.27676495549397\\
-1.70925635241542	-1.27676495549397\\
-1.70925635241542	-1.27522711308284\\
-1.71650989677041	-1.27522711308284\\
-1.71650989677041	-1.27369228063517\\
-1.72303189874677	-1.27369228063517\\
-1.72303189874677	-1.2721604427897\\
-1.73029387503612	-1.2721604427897\\
-1.73029387503612	-1.27063158430299\\
-1.7450124143129	-1.27063158430299\\
-1.7450124143129	-1.26910569004821\\
-1.75171554991365	-1.26910569004821\\
-1.75171554991365	-1.26834384981224\\
-1.76596097385617	-1.26834384981224\\
-1.76596097385617	-1.26682237379463\\
-1.77338855121235	-1.26682237379463\\
-1.77338855121235	-1.26454564313086\\
-1.78148442965991	-1.26454564313086\\
-1.78148442965991	-1.26227544844322\\
-1.79679357603609	-1.26227544844322\\
-1.79679357603609	-1.26152016082551\\
-1.80381399935106	-1.26152016082551\\
-1.80381399935106	-1.26076559216941\\
-1.81044438314226	-1.26076559216941\\
-1.81044438314226	-1.25925860456359\\
-1.81683967709834	-1.25925860456359\\
-1.81683967709834	-1.25850618204147\\
-1.82340840871103	-1.25850618204147\\
-1.82340840871103	-1.25700347067799\\
-1.8375932095634	-1.25700347067799\\
-1.8375932095634	-1.2562531783042\\
-1.844724343043	-1.2562531783042\\
-1.844724343043	-1.25475471139086\\
-1.85083847466208	-1.25475471139086\\
-1.85083847466208	-1.25251227945715\\
-1.85725783968356	-1.25251227945715\\
-1.85725783968356	-1.24878882702605\\
-1.86420471781381	-1.24878882702605\\
-1.86420471781381	-1.24804621128589\\
-1.87143062366572	-1.24804621128589\\
-1.87143062366572	-1.24434341357646\\
-1.87870115705307	-1.24434341357646\\
-1.87870115705307	-1.24139341281269\\
-1.8856034971912	-1.24139341281269\\
-1.8856034971912	-1.23772103636163\\
-1.89262479528533	-1.23772103636163\\
-1.89262479528533	-1.23625674968528\\
-1.90053412069424	-1.23625674968528\\
-1.90053412069424	-1.23406527680085\\
-1.90669572336947	-1.23406527680085\\
-1.90669572336947	-1.22970002091672\\
-1.9131338799218	-1.22970002091672\\
-1.9131338799218	-1.22463665735794\\
-1.91985826611503	-1.22463665735794\\
-1.91985826611503	-1.22391587892675\\
-1.92705832567346	-1.22391587892675\\
-1.92705832567346	-1.21960449740447\\
-1.93354332718016	-1.21960449740447\\
-1.93354332718016	-1.21745728318946\\
-1.94001889094142	-1.21745728318946\\
-1.94001889094142	-1.21674279115627\\
-1.9533137717503	-1.21674279115627\\
-1.9533137717503	-1.21389101470557\\
-1.95982246273633	-1.21389101470557\\
-1.95982246273633	-1.21317961134908\\
-1.96615762227327	-1.21317961134908\\
-1.96615762227327	-1.21104907634683\\
-1.97254008533385	-1.21104907634683\\
-1.97254008533385	-1.20751035055031\\
-1.97916906447854	-1.20751035055031\\
-1.97916906447854	-1.20609908579397\\
-1.98561844035978	-1.20609908579397\\
-1.98561844035978	-1.2025813915746\\
-1.99242271619304	-1.2025813915746\\
-1.99320333667083	-1.20187963631214\\
-1.99928612532574	-1.20187963631214\\
-1.99928612532574	-1.19837970395317\\
-2.00509584259474	-1.19837970395317\\
-2.00509584259474	-1.19698383336367\\
-2.01164322332175	-1.19698383336367\\
-2.01164322332175	-1.19419906686742\\
-2.01759980739929	-1.19419906686742\\
-2.01759980739929	-1.1928101501267\\
-2.02431535508135	-1.1928101501267\\
-2.02431535508135	-1.19073107912111\\
-2.03086690715397	-1.19073107912111\\
-2.03086690715397	-1.18796696517557\\
-2.03732114910619	-1.18796696517557\\
-2.03732114910619	-1.18589982103866\\
-2.04457676178555	-1.18589982103866\\
-2.04457676178555	-1.18315148650555\\
-2.05113901900242	-1.18315148650555\\
-2.05113901900242	-1.17972858577207\\
-2.05833310725378	-1.17972858577207\\
-2.05833310725378	-1.17700018424575\\
-2.06480978914847	-1.17700018424575\\
-2.06480978914847	-1.17563926340006\\
-2.07177257304617	-1.17563926340006\\
-2.07177257304617	-1.17360195529848\\
-2.07766604750316	-1.17360195529848\\
-2.07766604750316	-1.17089309836903\\
-2.08371427228665	-1.17089309836903\\
-2.08371427228665	-1.16751906275127\\
-2.09162210425833	-1.16751906275127\\
-2.09162210425833	-1.16415826619792\\
-2.0988189982604	-1.16415826619792\\
-2.0988189982604	-1.161479066151\\
-2.10642605325366	-1.161479066151\\
-2.10642605325366	-1.15880817748321\\
-2.11263539880873	-1.15880817748321\\
-2.11263539880873	-1.15614552985142\\
-2.11919127316696	-1.15614552985142\\
-2.11919127316696	-1.15415391048981\\
-2.12691200009069	-1.15415391048981\\
-2.12691200009069	-1.15084468072098\\
-2.13403431857181	-1.15084468072098\\
-2.13403431857181	-1.14754800607946\\
-2.14098987002516	-1.14754800607946\\
-2.14098987002516	-1.14557597339782\\
-2.14847201252507	-1.14557597339782\\
-2.14847201252507	-1.1422991164259\\
-2.15664820680281	-1.1422991164259\\
-2.15664820680281	-1.1390344795215\\
-2.16380755204172	-1.1390344795215\\
-2.16380755204172	-1.13448427928374\\
-2.17122715529962	-1.13448427928374\\
-2.17226168506899	-1.13383616607822\\
-2.17816837794813	-1.13383616607822\\
-2.17816837794813	-1.13060271948287\\
-2.18481049604983	-1.13060271948287\\
-2.18481049604983	-1.1286683124253\\
-2.19299298570663	-1.1286683124253\\
-2.19299298570663	-1.12545365296152\\
-2.20158784341054	-1.12545365296152\\
-2.20158784341054	-1.12225058208624\\
-2.20868956937943	-1.12225058208624\\
-2.20975913865388	-1.12161134831419\\
-2.21601303109978	-1.12161134831419\\
-2.21601303109978	-1.11714948435651\\
-2.22185957212942	-1.11714948435651\\
-2.22185957212942	-1.11270975070575\\
-2.22756021242192	-1.11270975070575\\
-2.22756021242192	-1.10892164719949\\
-2.23571013401939	-1.10892164719949\\
-2.23571013401939	-1.10640505982773\\
-2.24360700267123	-1.10640505982773\\
-2.24360700267123	-1.10389546011187\\
-2.25123500422167	-1.10389546011187\\
-2.25123500422167	-1.1013927936367\\
-2.25905606350447	-1.1013927936367\\
-2.25905606350447	-1.09889700661019\\
-2.26683524663145	-1.09889700661019\\
-2.26683524663145	-1.0976516762482\\
-2.2733317175976	-1.0976516762482\\
-2.2733317175976	-1.09578686609531\\
-2.28005094290333	-1.09578686609531\\
-2.28005094290333	-1.09454577337722\\
-2.28751195820301	-1.09454577337722\\
-2.28751195820301	-1.09083257134571\\
-2.29568692823917	-1.09083257134571\\
-2.29568692823917	-1.0883654359418\\
-2.30295980945254	-1.0883654359418\\
-2.30295980945254	-1.08590490742783\\
-2.31002066711877	-1.08590490742783\\
-2.31002066711877	-1.08161472995467\\
-2.31672089603159	-1.08161472995467\\
-2.31795036394871	-1.08100347119274\\
-2.32324969359734	-1.08100347119274\\
-2.32324969359734	-1.07673591925069\\
-2.33149955343564	-1.07673591925069\\
-2.33149955343564	-1.07369963373625\\
-2.33912005192269	-1.07369963373625\\
-2.33912005192269	-1.07248788725442\\
-2.34592863513581	-1.07248788725442\\
-2.34592863513581	-1.06765657026624\\
-2.36268221705098	-1.06765657026624\\
-2.36268221705098	-1.06464961064159\\
-2.37065574884459	-1.06464961064159\\
-2.37065574884459	-1.06165224668597\\
-2.38884458926466	-1.06165224668597\\
-2.38884458926466	-1.05628089312424\\
-2.39840918677014	-1.05628089312424\\
-2.39840918677014	-1.0509398431638\\
-2.40887620089559	-1.0509398431638\\
-2.40887620089559	-1.04739573573621\\
-2.41926601862127	-1.04739573573621\\
-2.41926601862127	-1.04269062418479\\
-2.42912146814605	-1.04269062418479\\
-2.42912146814605	-1.04034670286523\\
-2.4376699785204	-1.04034670286523\\
-2.4376699785204	-1.03567592505298\\
-2.44807581829114	-1.03567592505298\\
-2.44807581829114	-1.03334898818766\\
-2.45846656126445	-1.03334898818766\\
-2.45846656126445	-1.03044816191279\\
-2.46834469503529	-1.03044816191279\\
-2.46834469503529	-1.02813372906781\\
-2.47816827729581	-1.02813372906781\\
-2.47816827729581	-1.0246723695234\\
-2.48700304538723	-1.0246723695234\\
-2.48700304538723	-1.02064956928547\\
-2.496982498634	-1.02064956928547\\
-2.496982498634	-1.01778622335509\\
-2.50949120245234	-1.01778622335509\\
-2.50949120245234	-1.01550154070367\\
-2.51983329168816	-1.01550154070367\\
-2.51983329168816	-1.01322214648412\\
-2.53079577163325	-1.01322214648412\\
-2.53079577163325	-1.00924582316488\\
-2.54277925894767	-1.00924582316488\\
-2.54277925894767	-1.0075465610476\\
-2.55404373473648	-1.0075465610476\\
-2.55404373473648	-1.0019032467966\\
-2.56551670841828	-1.0019032467966\\
-2.56551670841828	-0.995173104578184\\
-2.57837151551404	-0.995173104578184\\
-2.57837151551404	-0.992382145551471\\
-2.59006324225953	-0.992382145551471\\
-2.59006324225953	-0.987932618766263\\
-2.59896794110173	-0.987932618766263\\
-2.59896794110173	-0.98460826750765\\
-2.6101859118348	-0.98460826750765\\
-2.6101859118348	-0.979091731013965\\
-2.6197197499096	-0.979091731013965\\
-2.6197197499096	-0.976893441674386\\
-2.62861186799	-0.976893441674386\\
-2.62861186799	-0.973057752017953\\
-2.63756578265393	-0.973057752017953\\
-2.63756578265393	-0.970326715562337\\
-2.64658160976758	-0.970326715562337\\
-2.64658160976758	-0.967058994621308\\
-2.65788373497225	-0.967058994621308\\
-2.65788373497225	-0.963259656730116\\
-2.66838706174664	-0.963259656730116\\
-2.66838706174664	-0.962176683032957\\
-2.67885608264902	-0.962176683032957\\
-2.67885608264902	-0.959474172830107\\
-2.69084346863692	-0.959474172830107\\
-2.69084346863692	-0.956778652101338\\
-2.7017936680766	-0.956778652101338\\
-2.7017936680766	-0.955702388399281\\
-2.71160220624891	-0.955702388399281\\
-2.71160220624891	-0.953553175169466\\
-2.7228156227375	-0.953553175169466\\
-2.7228156227375	-0.949267907662102\\
-2.73379514289903	-0.949267907662102\\
-2.73379514289903	-0.94393571218064\\
-2.74150186494197	-0.94393571218064\\
-2.74150186494197	-0.940219089102666\\
-2.75265484467495	-0.940219089102666\\
-2.75265484467495	-0.935987359440296\\
-2.7665068891819	-0.935987359440296\\
-2.7665068891819	-0.931246609275974\\
-2.77824889833936	-0.931246609275974\\
-2.77824889833936	-0.928621881588581\\
-2.78992997369348	-0.928621881588581\\
-2.78992997369348	-0.924435571344493\\
-2.80461199379429	-0.924435571344493\\
-2.80461199379429	-0.920785795262998\\
-2.81893257638698	-0.920785795262998\\
-2.81893257638698	-0.918705705887866\\
-2.83566879984149	-0.918705705887866\\
-2.83566879984149	-0.912489146607816\\
-2.84916800493933	-0.912489146607816\\
-2.84916800493933	-0.907335493275937\\
-2.86574437536828	-0.907335493275937\\
-2.86574437536828	-0.904767684158022\\
-2.8804810019714	-0.904767684158022\\
-2.8804810019714	-0.899649877357874\\
-2.89310494845164	-0.899649877357874\\
-2.89310494845164	-0.896590474293428\\
-2.90844054470833	-0.896590474293428\\
-2.90844054470833	-0.893031743135929\\
-2.91916778998255	-0.893031743135929\\
-2.91916778998255	-0.887967369852193\\
-2.93024185515647	-0.887967369852193\\
-2.93024185515647	-0.88393221146155\\
-2.93922717453728	-0.88393221146155\\
-2.93922717453728	-0.87890841174513\\
-2.95062215378518	-0.87890841174513\\
-2.95062215378518	-0.875904753188389\\
-2.96467109515481	-0.875904753188389\\
-2.96467109515481	-0.870916136792989\\
-2.97541056829086	-0.870916136792989\\
-2.97541056829086	-0.867933345298787\\
-2.98250018072069	-0.867933345298787\\
-2.98250018072069	-0.862979109405798\\
-2.98933643426029	-0.862979109405798\\
-2.98933643426029	-0.859523711457942\\
-2.99714602961298	-0.859523711457942\\
-2.99714602961298	-0.855587208502548\\
-3.00642320424521	-0.855587208502548\\
-3.00642320424521	-0.852153612940965\\
-3.01728947214571	-0.852153612940965\\
-3.01728947214571	-0.843856391000136\\
-3.02670073861969	-0.843856391000136\\
-3.02670073861969	-0.840456734183122\\
-3.04015456491891	-0.840456734183122\\
-3.04015456491891	-0.8370667634396\\
-3.04976430676348	-0.8370667634396\\
-3.04976430676348	-0.834168712438795\\
-3.06472888296478	-0.834168712438795\\
-3.06472888296478	-0.829834722360114\\
-3.08256250379781	-0.829834722360114\\
-3.08256250379781	-0.825516263681119\\
-3.09464693624051	-0.825516263681119\\
-3.09464693624051	-0.820258961372307\\
-3.10661955496132	-0.820258961372307\\
-3.10661955496132	-0.817400878225515\\
-3.11426060499587	-0.817400878225515\\
-3.11426060499587	-0.813126226909356\\
-3.11965910646548	-0.813126226909356\\
-3.11965910646548	-0.807921742712555\\
-3.13073694224531	-0.807921742712555\\
-3.13073694224531	-0.802268966668112\\
-3.14613189672132	-0.802268966668112\\
-3.14613189672132	-0.798514652380903\\
-3.16369696342674	-0.798514652380903\\
-3.16369696342674	-0.793370768280789\\
-3.1685974441623	-0.793370768280789\\
-3.1685974441623	-0.788247791245012\\
-3.18303371468671	-0.788247791245012\\
-3.18303371468671	-0.783608427117829\\
-3.19971965825076	-0.783608427117829\\
-3.19971965825076	-0.780370884425164\\
-3.21001492026203	-0.780370884425164\\
-3.21001492026203	-0.774379894969099\\
-3.2214964140793	-0.774379894969099\\
-3.2214964140793	-0.768416571456638\\
-3.2274003452114	-0.768416571456638\\
-3.2274003452114	-0.764304078798294\\
-3.23779082002487	-0.764304078798294\\
-3.23779082002487	-0.758840774210614\\
-3.25313636278318	-0.758840774210614\\
-3.25313636278318	-0.75159139584837\\
-3.26444886286541	-0.75159139584837\\
-3.26444886286541	-0.745730239639504\\
-3.27619521061227	-0.745730239639504\\
-3.27619521061227	-0.740342590473931\\
-3.28945229419137	-0.740342590473931\\
-3.28945229419137	-0.737656812914942\\
-3.29154409001264	-0.737656812914942\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-16-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263818451e-06	-1.34010252844042\\
-0.000205025157507643	-1.33096065505321\\
-0.000205025157507643	-1.32848663337118\\
-0.0250110167504978	-1.32848663337118\\
-0.0250110167504978	-1.31461829726912\\
-0.0486147642272461	-1.31461829726912\\
-0.0486147642272461	-1.29703802516954\\
-0.0760630597940926	-1.29703802516954\\
-0.0760630597940926	-1.27830582334889\\
-0.103854565043237	-1.27830582334889\\
-0.103854565043237	-1.25850618204147\\
-0.132013253838875	-1.25850618204147\\
-0.132013253838875	-1.22680281938846\\
-0.16504124407824	-1.22680281938846\\
-0.16504124407824	-1.19003919809637\\
-0.20259564568804	-1.19003919809637\\
-0.20259564568804	-1.15548114744626\\
-0.244147284853097	-1.15548114744626\\
-0.244147284853097	-1.11524404946331\\
-0.287095971859337	-1.11524404946331\\
-0.287095971859337	-1.07612786840881\\
-0.332422254883473	-1.07612786840881\\
-0.332422254883473	-1.03160745074305\\
-0.380049597379103	-1.03160745074305\\
-0.380049597379103	-0.998532522135822\\
-0.430650612389783	-0.998532522135822\\
-0.430650612389783	-0.959474172830107\\
-0.486073338353093	-0.959474172830107\\
-0.486073338353093	-0.909909299024562\\
-0.539266501104254	-0.909909299024562\\
-0.539266501104254	-0.848241764013038\\
-0.594982702264619	-0.848241764013038\\
-0.594982702264619	-0.784071603645634\\
-0.65643254683547	-0.784071603645634\\
-0.65643254683547	-0.70757969493694\\
-0.714910166212787	-0.70757969493694\\
-0.714910166212787	-0.632522679538549\\
-0.777781839595903	-0.632522679538549\\
-0.777781839595903	-0.56486388423467\\
-0.853529335217941	-0.56486388423467\\
-0.853529335217941	-0.475908295630556\\
-0.948634625321775	-0.475908295630556\\
-0.948634625321775	-0.37956618873845\\
-1.06305738274419	-0.37956618873845\\
-1.06305738274419	-0.240071882819819\\
-1.21366534289402	-0.240071882819819\\
-1.21366534289402	-0.0753586861824822\\
-1.3502105845548	-0.0753586861824822\\
-1.3502105845548	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.34179048579567\\
-0.0133010008059631	-1.34179048579567\\
-0.0133010008059631	-1.33715542423593\\
-0.0292373516535944	-1.33715542423593\\
-0.0292373516535944	-1.32992926760316\\
-0.0462047106547203	-1.32992926760316\\
-0.0462047106547203	-1.31954083514403\\
-0.0651121952917695	-1.31954083514403\\
-0.0651121952917695	-1.30992936031135\\
-0.0835019506946828	-1.30992936031135\\
-0.0835019506946828	-1.30232641243633\\
-0.10326561363289	-1.30232641243633\\
-0.10326561363289	-1.28857993472992\\
-0.123219559748764	-1.28857993472992\\
-0.123219559748764	-1.27995744068656\\
-0.143351490196529	-1.27995744068656\\
-0.143351490196529	-1.26900931153192\\
-0.163557844230654	-1.26900931153192\\
-0.163557844230654	-1.25761560734889\\
-0.181884039541823	-1.25761560734889\\
-0.181884039541823	-1.24697014438752\\
-0.200745745188419	-1.24697014438752\\
-0.200745745188419	-1.23126196358014\\
-0.221418030572045	-1.23126196358014\\
-0.221418030572045	-1.21528664035008\\
-0.240793545843377	-1.21528664035008\\
-0.240793545843377	-1.19740081650455\\
-0.259630795860746	-1.19740081650455\\
-0.259630795860746	-1.18314572333937\\
-0.281875298908324	-1.18314572333937\\
-0.281875298908324	-1.17180510780355\\
-0.302991968596563	-1.17180510780355\\
-0.302991968596563	-1.15165848485458\\
-0.323351810585576	-1.15165848485458\\
-0.323351810585576	-1.13453442249897\\
-0.343866315569424	-1.13453442249897\\
-0.343866315569424	-1.11521903730715\\
-0.368235942690978	-1.11521903730715\\
-0.368235942690978	-1.08993173936833\\
-0.393259513364214	-1.08993173936833\\
-0.393259513364214	-1.07057584374464\\
-0.414080232468106	-1.07057584374464\\
-0.414080232468106	-1.04599734484929\\
-0.434766751196267	-1.04599734484929\\
-0.434766751196267	-1.01794699574155\\
-0.4555703187343	-1.01794699574155\\
-0.4555703187343	-0.987153428445947\\
-0.478212975819196	-0.987153428445947\\
-0.478212975819196	-0.966703304432057\\
-0.501832360606253	-0.966703304432057\\
-0.501832360606253	-0.9386501725015\\
-0.527608412807812	-0.9386501725015\\
-0.527608412807812	-0.906827431568417\\
-0.551719399606309	-0.906827431568417\\
-0.551719399606309	-0.865641531952387\\
-0.577893372287496	-0.865641531952387\\
-0.577893372287496	-0.82625393335909\\
-0.607510583820918	-0.82625393335909\\
-0.607510583820918	-0.792905590689074\\
-0.638324915213985	-0.792905590689074\\
-0.638324915213985	-0.756816436393599\\
-0.670006979410159	-0.756816436393599\\
-0.670006979410159	-0.7283590962775\\
-0.70035886484869	-0.7283590962775\\
-0.70035886484869	-0.6891374869166\\
-0.736655137428572	-0.6891374869166\\
-0.736655137428572	-0.644621079663616\\
-0.773694578570998	-0.644621079663616\\
-0.773694578570998	-0.60782989068818\\
-0.808913624776926	-0.60782989068818\\
-0.808913624776926	-0.570890152118181\\
-0.846065842905404	-0.570890152118181\\
-0.846065842905404	-0.529736408080738\\
-0.887231689117682	-0.529736408080738\\
-0.887231689117682	-0.475508162198095\\
-0.926265571843417	-0.475508162198095\\
-0.926265571843417	-0.425893756720333\\
-0.967158675372293	-0.425893756720333\\
-0.967158675372293	-0.364869314764359\\
-1.00999320821319	-0.364869314764359\\
-1.00999320821319	-0.298675806366574\\
-1.05707563759626	-0.298675806366574\\
-1.05707563759626	-0.23904226030499\\
-1.10731231401054	-0.23904226030499\\
-1.10731231401054	-0.172843215993946\\
-1.16325479682551	-0.172843215993946\\
-1.16325479682551	-0.101964305680892\\
-1.2419303712875	-0.101964305680892\\
-1.2419303712875	-0.0213311771260039\\
-1.33871912533215	-0.0213311771260039\\
-1.33871912533215	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263818451e-06	-1.32848663337118\\
-0.0113931216229626	-1.32848663337118\\
-0.0113931216229626	-1.31542709432784\\
-0.0405361846429431	-1.31542709432784\\
-0.0405361846429431	-1.30099829412393\\
-0.0736939780983652	-1.30099829412393\\
-0.0736939780983652	-1.28527758972185\\
-0.107631311440115	-1.28527758972185\\
-0.107631311440115	-1.2653038246941\\
-0.139782447040149	-1.2653038246941\\
-0.139782447040149	-1.23698856148961\\
-0.168523514002137	-1.23698856148961\\
-0.168523514002137	-1.20963176814\\
-0.200921718678247	-1.20963176814\\
-0.200921718678247	-1.18452453538306\\
-0.233388606894229	-1.18452453538306\\
-0.233388606894229	-1.15880817748321\\
-0.271079192658577	-1.15880817748321\\
-0.271079192658577	-1.13060271948287\\
-0.307942165810444	-1.13060271948287\\
-0.307942165810444	-1.10014404353028\\
-0.349445435315848	-1.10014404353028\\
-0.349445435315848	-1.06464961064159\\
-0.39465063046743	-1.06464961064159\\
-0.39465063046743	-1.02697857538647\\
-0.445915833382512	-1.02697857538647\\
-0.445915833382512	-0.981846264291796\\
-0.499109450119742	-0.981846264291796\\
-0.499109450119742	-0.9412796545736\\
-0.545652634797165	-0.9412796545736\\
-0.545652634797165	-0.891510030663988\\
-0.595310888214056	-0.891510030663988\\
-0.595310888214056	-0.841427072195363\\
-0.644170428656358	-0.841427072195363\\
-0.644170428656358	-0.776680821899579\\
-0.697468589039545	-0.776680821899579\\
-0.697468589039545	-0.697985612260094\\
-0.753630819880886	-0.697985612260094\\
-0.753630819880886	-0.612673244203325\\
-0.819844653858902	-0.612673244203325\\
-0.819844653858902	-0.52182243683522\\
-0.891985430060692	-0.52182243683522\\
-0.891985430060692	-0.442594235750067\\
-0.977815687433791	-0.442594235750067\\
-0.977815687433791	-0.352246459000885\\
-1.08036009866844	-0.352246459000885\\
-1.08036009866844	-0.247090389561603\\
-1.19780884111817	-0.247090389561603\\
-1.19780884111817	-0.10923028102078\\
-1.35762131299974	-0.10923028102078\\
-1.35762131299974	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.32471718100752\\
-0.0178749726128649	-1.32471718100752\\
-0.0178749726128649	-1.32018594528104\\
-0.0409198182062631	-1.32018594528104\\
-0.0409198182062631	-1.31184197045755\\
-0.0592286937414015	-1.31184197045755\\
-0.0592286937414015	-1.30295711798824\\
-0.0759379136491678	-1.30295711798824\\
-0.0759379136491678	-1.29168272908288\\
-0.0948691127609966	-1.29168272908288\\
-0.0948691127609966	-1.27873340234073\\
-0.112759841202163	-1.27873340234073\\
-0.112759841202163	-1.27021826215653\\
-0.130941213462874	-1.27021826215653\\
-0.130941213462874	-1.26059809794669\\
-0.150487415156142	-1.26059809794669\\
-0.150487415156142	-1.24638286397382\\
-0.168517867356296	-1.24638286397382\\
-0.168517867356296	-1.23356992530514\\
-0.186238448408936	-1.23356992530514\\
-0.186238448408936	-1.21698345108868\\
-0.204655006992272	-1.21698345108868\\
-0.204655006992272	-1.20294883226372\\
-0.224960462959489	-1.20294883226372\\
-0.224960462959489	-1.19079147061813\\
-0.244844578873477	-1.19079147061813\\
-0.244844578873477	-1.17287867395125\\
-0.26518083583601	-1.17287867395125\\
-0.26518083583601	-1.15691474386722\\
-0.284863911417277	-1.15691474386722\\
-0.284863911417277	-1.13659233572658\\
-0.305167134661092	-1.13659233572658\\
-0.305167134661092	-1.11371180519205\\
-0.326218714720079	-1.11371180519205\\
-0.326218714720079	-1.10075367753268\\
-0.347195845014106	-1.10075367753268\\
-0.347195845014106	-1.08359652737116\\
-0.370021420692835	-1.08359652737116\\
-0.370021420692835	-1.06914028162647\\
-0.38957787393779	-1.06914028162647\\
-0.38957787393779	-1.05114371330299\\
-0.410226119658688	-1.05114371330299\\
-0.410226119658688	-1.03394197060704\\
-0.429780433980819	-1.03394197060704\\
-0.429780433980819	-1.01840038006558\\
-0.449206692809395	-1.01840038006558\\
-0.449206692809395	-0.996869017261351\\
-0.470485439326807	-0.996869017261351\\
-0.470485439326807	-0.977965594678724\\
-0.493112785339869	-0.977965594678724\\
-0.493112785339869	-0.956415097937085\\
-0.518251102758732	-0.956415097937085\\
-0.518251102758732	-0.931126711479108\\
-0.545168980907057	-0.931126711479108\\
-0.545168980907057	-0.904386286002846\\
-0.576974028037544	-0.904386286002846\\
-0.576974028037544	-0.880662266286203\\
-0.607638353083646	-0.880662266286203\\
-0.607638353083646	-0.853142378760806\\
-0.642289245509823	-0.853142378760806\\
-0.642289245509823	-0.825114950378422\\
-0.675648847412734	-0.825114950378422\\
-0.675648847412734	-0.789951274520546\\
-0.709046973309153	-0.789951274520546\\
-0.709046973309153	-0.754302144420203\\
-0.745946751859028	-0.754302144420203\\
-0.745946751859028	-0.719237123397535\\
-0.775659309770424	-0.719237123397535\\
-0.775659309770424	-0.67890274984328\\
-0.808405365374103	-0.67890274984328\\
-0.808405365374103	-0.637326631312837\\
-0.845644250600612	-0.637326631312837\\
-0.845644250600612	-0.597146900524434\\
-0.87639460802687	-0.597146900524434\\
-0.87639460802687	-0.548783822270908\\
-0.909377485843047	-0.548783822270908\\
-0.909377485843047	-0.491592672303277\\
-0.943028399530363	-0.491592672303277\\
-0.943028399530363	-0.441019857918198\\
-0.98075979192789	-0.441019857918198\\
-0.98075979192789	-0.383111322893296\\
-1.02079557838715	-0.383111322893296\\
-1.02079557838715	-0.320486264936986\\
-1.05857204189964	-0.320486264936986\\
-1.05857204189964	-0.263844111040612\\
-1.09967634997471	-0.263844111040612\\
-1.09967634997471	-0.202521780474351\\
-1.14647072380511	-0.202521780474351\\
-1.14647072380511	-0.139498245793328\\
-1.19578445658459	-0.139498245793328\\
-1.19578445658459	-0.0724217638140185\\
-1.2625523080745	-0.0724217638140185\\
-1.2625523080745	-0.00647991154010086\\
-1.3368994204902	-0.00647991154010086\\
-1.3368994204902	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non Match Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend pos=south west, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code - Unprotected}

%\addplot [color=green, line width=2.0pt]
%  table[row sep=crcr]{%
%4.65966263796247e-06	-1.66754361088195\\
%-0.00262805275300293	-1.66754361088195\\
%-0.00262805275300293	-1.66481341754121\\
%-0.0040911952091327	-1.66481341754121\\
%-0.0040911952091327	-1.66345296162203\\
%-0.00691965423783802	-1.66345296162203\\
%-0.00691965423783802	-1.66209557753924\\
%-0.0090957868888828	-1.66209557753924\\
%-0.0090957868888828	-1.66074124896229\\
%-0.0106009310535087	-1.66074124896229\\
%-0.0106009310535087	-1.65938995969302\\
%-0.0141425475389632	-1.65401487628475\\
%-0.0159973041332746	-1.65401487628475\\
%-0.0159973041332746	-1.65267854511684\\
%-0.0209327331881024	-1.64472186769188\\
%-0.0228716181410147	-1.64340583295059\\
%-0.0245402463545985	-1.64340583295059\\
%-0.0245402463545985	-1.64209263836118\\
%-0.0288146810071557	-1.63686797346196\\
%-0.0348613364997261	-1.63686797346196\\
%-0.0348613364997261	-1.63556876456056\\
%-0.0402050788873343	-1.63556876456056\\
%-0.0402050788873343	-1.6342723105551\\
%-0.0456805759753567	-1.6342723105551\\
%-0.0456805759753567	-1.63297859761725\\
%-0.0480642812437253	-1.63297859761725\\
%-0.0480642812437253	-1.6303993401592\\
%-0.049603804675844	-1.6303993401592\\
%-0.049603804675844	-1.62783088365733\\
%-0.0510874566369894	-1.62783088365733\\
%-0.0510874566369894	-1.62655067229957\\
%-0.0526458789066231	-1.62655067229957\\
%-0.0526458789066231	-1.62527312122474\\
%-0.057690650698579	-1.62527312122474\\
%-0.057690650698579	-1.62399821732309\\
%-0.0628629503666009	-1.62399821732309\\
%-0.0628629503666009	-1.62145629909199\\
%-0.0645158200366622	-1.62145629909199\\
%-0.0645158200366622	-1.62018925903169\\
%-0.0683451859463293	-1.62018925903169\\
%-0.0683451859463293	-1.61766295341269\\
%-0.070900207117329	-1.61766295341269\\
%-0.070900207117329	-1.61640366269369\\
%-0.0723671000934409	-1.61640366269369\\
%-0.0723671000934409	-1.61514693008333\\
%-0.0739649761051253	-1.61514693008333\\
%-0.0739649761051253	-1.61389274323283\\
%-0.0793440345121117	-1.60642040289553\\
%-0.0815318234197906	-1.60642040289553\\
%-0.0815318234197906	-1.60394944351489\\
%-0.0830092685074981	-1.60394944351489\\
%-0.0830092685074981	-1.60026126549423\\
%-0.0850480668831084	-1.60026126549423\\
%-0.0850480668831084	-1.59903669676405\\
%-0.0866148145651997	-1.59903669676405\\
%-0.0866148145651997	-1.59781452121431\\
%-0.0889817095137877	-1.59781452121431\\
%-0.0889817095137877	-1.5965947276908\\
%-0.0917702342191902	-1.59416224250102\\
%-0.0929869270379795	-1.59416224250102\\
%-0.0929869270379795	-1.59173915353237\\
%-0.0946203199178837	-1.59173915353237\\
%-0.0946203199178837	-1.59053110557405\\
%-0.09642249338612	-1.58932537435472\\
%-0.0980236476543408	-1.58812194925933\\
%-0.0995407624256166	-1.58812194925933\\
%-0.0995407624256166	-1.58692081974696\\
%-0.102313368974388	-1.58452540567424\\
%-0.104543264087396	-1.58452540567424\\
%-0.104543264087396	-1.58333110039654\\
%-0.106469074602404	-1.58213904926584\\
%-0.108878065840336	-1.58213904926584\\
%-0.108878065840336	-1.5797616687935\\
%-0.109843713640534	-1.5797616687935\\
%-0.109843713640534	-1.57857631930046\\
%-0.113500985993209	-1.57857631930046\\
%-0.113500985993209	-1.57739318365031\\
%-0.118637807806652	-1.57739318365031\\
%-0.118637807806652	-1.57385696105381\\
%-0.12070279325128	-1.57268258240699\\
%-0.125665572687367	-1.57268258240699\\
%-0.125665572687367	-1.57151036875196\\
%-0.128366579692614	-1.57151036875196\\
%-0.128366579692614	-1.57034031051619\\
%-0.130213196987892	-1.57034031051619\\
%-0.130213196987892	-1.56917239819166\\
%-0.134519007118545	-1.56917239819166\\
%-0.134519007118545	-1.56684297356321\\
%-0.138182786259019	-1.56684297356321\\
%-0.138182786259019	-1.56452202007034\\
%-0.140121244495294	-1.56452202007034\\
%-0.140121244495294	-1.56336469689854\\
%-0.143048752023273	-1.5610563120383\\
%-0.14770140843456	-1.5610563120383\\
%-0.14770140843456	-1.55990523226479\\
%-0.150608580370097	-1.55760925326519\\
%-0.152112137867594	-1.55760925326519\\
%-0.152112137867594	-1.55646433630928\\
%-0.153851791965985	-1.55646433630928\\
%-0.153851791965985	-1.55418060359572\\
%-0.158365761760487	-1.55418060359572\\
%-0.158365761760487	-1.55304177045415\\
%-0.160201511382492	-1.55304177045415\\
%-0.160201511382492	-1.55190494796108\\
%-0.162004752457448	-1.55190494796108\\
%-0.162004752457448	-1.55077012756528\\
%-0.164890092099556	-1.54850645913706\\
%-0.165858474853872	-1.54737759427725\\
%-0.168438441168909	-1.54737759427725\\
%-0.168438441168909	-1.546250697859\\
%-0.170196861746618	-1.546250697859\\
%-0.170196861746618	-1.54512576160331\\
%-0.171180293739581	-1.54512576160331\\
%-0.171180293739581	-1.54400277728422\\
%-0.173048325549203	-1.54400277728422\\
%-0.173048325549203	-1.54176263181452\\
%-0.173994394362445	-1.54176263181452\\
%-0.173994394362445	-1.54064545447311\\
%-0.175030518402906	-1.54064545447311\\
%-0.175030518402906	-1.53953019668584\\
%-0.176899802590115	-1.53953019668584\\
%-0.176899802590115	-1.53841685048518\\
%-0.17899697624079	-1.53730540795401\\
%-0.183980345682281	-1.53730540795401\\
%-0.183980345682281	-1.53619586122512\\
%-0.185791021028038	-1.53619586122512\\
%-0.185791021028038	-1.53508820248082\\
%-0.191373845486406	-1.53508820248082\\
%-0.191373845486406	-1.53398242395254\\
%-0.193414929351788	-1.53287851792037\\
%-0.195015132469355	-1.53287851792037\\
%-0.195015132469355	-1.53177647671267\\
%-0.198720790186882	-1.53177647671267\\
%-0.198720790186882	-1.53067629270569\\
%-0.20069825407959	-1.53067629270569\\
%-0.20069825407959	-1.52957795832312\\
%-0.201687279921694	-1.52957795832312\\
%-0.201687279921694	-1.52848146603572\\
%-0.203737284837592	-1.52848146603572\\
%-0.203737284837592	-1.52738680836092\\
%-0.205521628334847	-1.52738680836092\\
%-0.205521628334847	-1.52629397786245\\
%-0.20756372043617	-1.52520296714992\\
%-0.212980192046156	-1.52520296714992\\
%-0.212980192046156	-1.52302637574831\\
%-0.215693147543626	-1.52302637574831\\
%-0.215693147543626	-1.52194078050454\\
%-0.217763498396058	-1.52085697593656\\
%-0.222078943924611	-1.52085697593656\\
%-0.222078943924611	-1.51977495487783\\
%-0.22730694145585	-1.51977495487783\\
%-0.22730694145585	-1.51869471020547\\
%-0.229679261737121	-1.51869471020547\\
%-0.229679261737121	-1.51761623483991\\
%-0.231306195264057	-1.51761623483991\\
%-0.231306195264057	-1.51439135443061\\
%-0.233024710535766	-1.51439135443061\\
%-0.233024710535766	-1.5122501528166\\
%-0.236439853316415	-1.5122501528166\\
%-0.236439853316415	-1.51118214700204\\
%-0.238841202257794	-1.50692726582072\\
%-0.238841202257794	-1.50586779761722\\
%-0.24100407380694	-1.50481001701832\\
%-0.243350457807272	-1.50269949248287\\
%-0.245352420392663	-1.50269949248287\\
%-0.245352420392663	-1.50164673556694\\
%-0.247850251917971	-1.50164673556694\\
%-0.247850251917971	-1.50059564029623\\
%-0.249753483621506	-1.50059564029623\\
%-0.249753483621506	-1.49954620027603\\
%-0.2561041699132	-1.49954620027603\\
%-0.2561041699132	-1.49849840914906\\
%-0.257958389329304	-1.4974522605952\\
%-0.259268917767795	-1.4974522605952\\
%-0.259268917767795	-1.49640774833121\\
%-0.262658125265482	-1.49120951398952\\
%-0.262658125265482	-1.49017468954456\\
%-0.266021387487365	-1.48707975214147\\
%-0.26705461262181	-1.48707975214147\\
%-0.26705461262181	-1.48605126510347\\
%-0.268049481884904	-1.48605126510347\\
%-0.268049481884904	-1.48502434759164\\
%-0.27300848502259	-1.48502434759164\\
%-0.27300848502259	-1.48297519772897\\
%-0.274967829112637	-1.48297519772897\\
%-0.274967829112637	-1.48195295375242\\
%-0.276008403358162	-1.48195295375242\\
%-0.276008403358162	-1.48093225605008\\
%-0.277020224859511	-1.48093225605008\\
%-0.277020224859511	-1.47991309889098\\
%-0.281109139165887	-1.47686481384648\\
%-0.28504746372998	-1.47686481384648\\
%-0.28504746372998	-1.47484022290767\\
%-0.287091116153725	-1.47484022290767\\
%-0.287091116153725	-1.47383019044961\\
%-0.28997660211261	-1.47181462400646\\
%-0.292310071879764	-1.47181462400646\\
%-0.292310071879764	-1.47080907909323\\
%-0.29440182395554	-1.47080907909323\\
%-0.29440182395554	-1.46880243878988\\
%-0.295360568152118	-1.46880243878988\\
%-0.295360568152118	-1.4668016954076\\
%-0.298530741219073	-1.4668016954076\\
%-0.298530741219073	-1.46580352175638\\
%-0.30162101558705	-1.46580352175638\\
%-0.30162101558705	-1.46381154417804\\
%-0.302728169413535	-1.46381154417804\\
%-0.302728169413535	-1.46281772979506\\
%-0.303757618813139	-1.46281772979506\\
%-0.303757618813139	-1.46182535809316\\
%-0.304850846417489	-1.46182535809316\\
%-0.304850846417489	-1.46083442391541\\
%-0.306012800125603	-1.46083442391541\\
%-0.306012800125603	-1.45984492213289\\
%-0.306965128979431	-1.45984492213289\\
%-0.306965128979431	-1.45787019537672\\
%-0.310219804291423	-1.45787019537672\\
%-0.310219804291423	-1.4568849602835\\
%-0.313394566551435	-1.4568849602835\\
%-0.313394566551435	-1.45590113734596\\
%-0.335220599046269	-1.45590113734596\\
%-0.335220599046269	-1.45491872157224\\
%-0.33953164336206	-1.45491872157224\\
%-0.33953164336206	-1.45393770799731\\
%-0.341620373178215	-1.45393770799731\\
%-0.341620373178215	-1.45295809168275\\
%-0.342672708829105	-1.45295809168275\\
%-0.342672708829105	-1.45002757731246\\
%-0.345980407360498	-1.45002757731246\\
%-0.345980407360498	-1.44808079801052\\
%-0.350371801621865	-1.44808079801052\\
%-0.350371801621865	-1.44710946301835\\
%-0.356889673239774	-1.44710946301835\\
%-0.356889673239774	-1.44613949144718\\
%-0.36007473715583	-1.44420361966389\\
%-0.374245962099775	-1.44420361966389\\
%-0.374245962099775	-1.44323771006206\\
%-0.381948553380435	-1.44323771006206\\
%-0.381948553380435	-1.44130992014844\\
%-0.391881771032552	-1.44130992014844\\
%-0.391881771032552	-1.44034803059401\\
%-0.394867232232047	-1.44034803059401\\
%-0.394867232232047	-1.43938747185298\\
%-0.400449884431602	-1.43938747185298\\
%-0.400449884431602	-1.4374703285901\\
%-0.404734836464688	-1.4374703285901\\
%-0.404734836464688	-1.43555845415412\\
%-0.414616618997168	-1.43555845415412\\
%-0.414616618997168	-1.43270044327135\\
%-0.41569337295907	-1.43270044327135\\
%-0.41569337295907	-1.43175036880812\\
%-0.424080183948223	-1.43175036880812\\
%-0.424080183948223	-1.43080158494851\\
%-0.42736564458704	-1.43080158494851\\
%-0.42736564458704	-1.42796293356896\\
%-0.431806307290715	-1.42796293356896\\
%-0.431806307290715	-1.4260768731138\\
%-0.435261494663763	-1.4260768731138\\
%-0.435261494663763	-1.42419587193932\\
%-0.43752169087862	-1.42419587193932\\
%-0.438516679842899	-1.42325725804098\\
%-0.439635278534431	-1.42231989635585\\
%-0.441232030701693	-1.42231989635585\\
%-0.441232030701693	-1.42044891301366\\
%-0.44618347983925	-1.42044891301366\\
%-0.447238936195127	-1.41951528310309\\
%-0.448382480422355	-1.41858288889841\\
%-0.449918430911989	-1.41672179132656\\
%-0.455907459997888	-1.41672179132656\\
%-0.457008942520135	-1.41579307987016\\
%-0.458162732298809	-1.41486558794091\\
%-0.459746953177991	-1.41486558794091\\
%-0.460865921619065	-1.41393931154445\\
%-0.465233356669442	-1.41393931154445\\
%-0.466360367136064	-1.41301424670626\\
%-0.468756584661328	-1.41301424670626\\
%-0.469885453691461	-1.41209038947152\\
%-0.471025334473327	-1.41116773590503\\
%-0.484956678019571	-1.41116773590503\\
%-0.486104802345981	-1.41024628209103\\
%-0.487258814786984	-1.40932602413309\\
%-0.488644486952019	-1.40840695815398\\
%-0.490125673943669	-1.40748908029554\\
%-0.491739395400534	-1.40657238671857\\
%-0.496277302037547	-1.40657238671857\\
%-0.497458197060484	-1.40565687360266\\
%-0.499183339856621	-1.40565687360266\\
%-0.500371227787595	-1.40474253153488\\
%-0.501565106424094	-1.40382936830151\\
%-0.503214468827993	-1.40382936830151\\
%-0.503214468827993	-1.40200654534617\\
%-0.506215379891593	-1.40200654534617\\
%-0.507423380237599	-1.40109687815136\\
%-0.5093853096507	-1.3983748092408\\
%-0.511848450511803	-1.3983748092408\\
%-0.511848450511803	-1.39656583717106\\
%-0.514782790477454	-1.39656583717106\\
%-0.516028032993159	-1.39566306238276\\
%-0.517694930205798	-1.39566306238276\\
%-0.518936717760905	-1.39476142361532\\
%-0.521999307655108	-1.39476142361532\\
%-0.521999307655108	-1.39296153981595\\
%-0.52608861313858	-1.39296153981595\\
%-0.527346570224293	-1.39206328766329\\
%-0.528616079084536	-1.39116615728976\\
%-0.530497804969415	-1.39116615728976\\
%-0.531774802165971	-1.39027014517728\\
%-0.536116647334454	-1.39027014517728\\
%-0.536116647334454	-1.38758878347512\\
%-0.541088856303588	-1.38758878347512\\
%-0.542378529786844	-1.38669720955846\\
%-0.54366910601755	-1.38580673656092\\
%-0.549338946053755	-1.38580673656092\\
%-0.550639865032994	-1.38491736106309\\
%-0.552028539926318	-1.38491736106309\\
%-0.553331390119829	-1.38402907966165\\
%-0.556271684419515	-1.38402907966165\\
%-0.557583049717486	-1.38314188896927\\
%-0.558644815069848	-1.38048682751074\\
%-0.560039679395786	-1.37960396609737\\
%-0.561413814010949	-1.37872217869263\\
%-0.562898197601219	-1.37784146200297\\
%-0.564804611634572	-1.37784146200297\\
%-0.566138682604841	-1.37696181275017\\
%-0.567484709370599	-1.37608322767118\\
%-0.568831765085283	-1.37520570351806\\
%-0.570185335920166	-1.37432923705789\\
%-0.574593056742434	-1.37432923705789\\
%-0.575945600073504	-1.37345382507265\\
%-0.578675889892594	-1.37345382507265\\
%-0.580031626269465	-1.37257946435914\\
%-0.582779436362653	-1.37257946435914\\
%-0.582779436362653	-1.37083388400812\\
%-0.584204731535029	-1.37083388400812\\
%-0.58557037114276	-1.36996265803751\\
%-0.586837466739143	-1.36996265803751\\
%-0.588570874289666	-1.36822331878188\\
%-0.590894087081149	-1.36475700385853\\
%-0.592659419684105	-1.36302997889602\\
%-0.593620580959164	-1.36302997889602\\
%-0.593620580959164	-1.36130700977426\\
%-0.595110631536818	-1.36130700977426\\
%-0.595110631536818	-1.35958807239851\\
%-0.596585302769166	-1.35958807239851\\
%-0.598395635193095	-1.35787314289026\\
%-0.600542724027624	-1.35701717368291\\
%-0.601876985630924	-1.35701717368291\\
%-0.603704261600142	-1.35530821167036\\
%-0.604727745565437	-1.35530821167036\\
%-0.604727745565437	-1.35360319875813\\
%-0.606244561582787	-1.35360319875813\\
%-0.606244561582787	-1.35190211180427\\
%-0.607729144982744	-1.35190211180427\\
%-0.607729144982744	-1.35020492787165\\
%-0.60922628865408	-1.35020492787165\\
%-0.610679880008575	-1.34935779242584\\
%-0.612219062133016	-1.34935779242584\\
%-0.614080375865411	-1.34766642045995\\
%-0.616321272243356	-1.34682217833098\\
%-0.617397776602388	-1.34513656785092\\
%-0.618971549376293	-1.3426152951502\\
%-0.620224894647935	-1.3409391767567\\
%-0.622683604277813	-1.33843204011699\\
%-0.628526133976659	-1.33344285020225\\
%-0.630122240108419	-1.33261453937961\\
%-0.631640313621058	-1.33178714185558\\
%-0.633159844177227	-1.33096065505321\\
%-0.635125450499686	-1.32931040336061\\
%-0.636922279949192	-1.32848663337118\\
%-0.638452631501448	-1.3276637639049\\
%-0.640035948475533	-1.3276637639049\\
%-0.640035948475533	-1.32602071646194\\
%-0.644474362685586	-1.32602071646194\\
%-0.646017890397607	-1.32520053347194\\
%-0.647539972459131	-1.32520053347194\\
%-0.650012964102125	-1.3227453175696\\
%-0.651556282884771	-1.32192868172506\\
%-0.65311268988345	-1.32111292651806\\
%-0.654670680595516	-1.32029804950968\\
%-0.657230388824734	-1.32029804950968\\
%-0.657230388824734	-1.31867092038395\\
%-0.659811788917683	-1.31867092038395\\
%-0.659811788917683	-1.31704727503936\\
%-0.66115631932057	-1.31704727503936\\
%-0.66115631932057	-1.31542709432784\\
%-0.662652934943497	-1.31542709432784\\
%-0.66422656144791	-1.31461829726912\\
%-0.665458737787064	-1.31461829726912\\
%-0.667035304045721	-1.31381035925993\\
%-0.670181757260182	-1.31381035925993\\
%-0.670181757260182	-1.31219705100306\\
%-0.671652373899461	-1.31219705100306\\
%-0.673241338032088	-1.31139167608605\\
%-0.676301377070043	-1.30817865046546\\
%-0.677338427077559	-1.30817865046546\\
%-0.677338427077559	-1.30657718996476\\
%-0.678704695055354	-1.30657718996476\\
%-0.678704695055354	-1.30418126350676\\
%-0.680219038015539	-1.30418126350676\\
%-0.680219038015539	-1.30179280036354\\
%-0.681535082560608	-1.30179280036354\\
%-0.683152378278189	-1.30099829412393\\
%-0.684406276266728	-1.30099829412393\\
%-0.684406276266728	-1.29941174064142\\
%-0.68573788091876	-1.29941174064142\\
%-0.687359838218046	-1.29861968902441\\
%-0.691254020408005	-1.29861968902441\\
%-0.691254020408005	-1.29703802516954\\
%-0.694245288686833	-1.29703802516954\\
%-0.696399290204272	-1.29545959942937\\
%-0.699704813076315	-1.29545959942937\\
%-0.699704813076315	-1.29388439465569\\
%-0.700973163725927	-1.29388439465569\\
%-0.703131355661023	-1.29231239383699\\
%-0.705023957143577	-1.29152758963167\\
%-0.706177472610616	-1.28996036314424\\
%-0.712097311003313	-1.28996036314424\\
%-0.71374947979408	-1.28917793669311\\
%-0.714946265161051	-1.28917793669311\\
%-0.717119936416588	-1.28761544701525\\
%-0.71878408939751	-1.28683537966873\\
%-0.719876517574245	-1.28449986305014\\
%-0.721580247012055	-1.28449986305014\\
%-0.7232497574699	-1.28372291254535\\
%-0.726200525146389	-1.28372291254535\\
%-0.727869565689205	-1.2829467361917\\
%-0.730526002930166	-1.2829467361917\\
%-0.734340342870924	-1.27907739668823\\
%-0.735982696685137	-1.27676495549397\\
%-0.737486365904903	-1.27445932157642\\
%-0.740651965500507	-1.27445932157642\\
%-0.742351097656327	-1.27369228063517\\
%-0.743818860017651	-1.27369228063517\\
%-0.743818860017651	-1.2721604427897\\
%-0.745171356141641	-1.2721604427897\\
%-0.745171356141641	-1.27063158430299\\
%-0.746666835708445	-1.27063158430299\\
%-0.748379764264757	-1.26986826758752\\
%-0.749656645743622	-1.26986826758752\\
%-0.749656645743622	-1.26834384981224\\
%-0.751089194163554	-1.26834384981224\\
%-0.752807815198157	-1.26758274501391\\
%-0.766300324266485	-1.26758274501391\\
%-0.768020155838723	-1.26682237379463\\
%-0.770845608970705	-1.26682237379463\\
%-0.773124231431344	-1.2653038246941\\
%-0.775809743666723	-1.2653038246941\\
%-0.775809743666723	-1.26378818778257\\
%-0.778911012250588	-1.26378818778257\\
%-0.778911012250588	-1.26227544844322\\
%-0.780338091749718	-1.26227544844322\\
%-0.780338091749718	-1.26076559216941\\
%-0.781848990908115	-1.26076559216941\\
%-0.783583350527755	-1.26001174067862\\
%-0.78471131525585	-1.26001174067862\\
%-0.78471131525585	-1.25850618204147\\
%-0.78782155804886	-1.25850618204147\\
%-0.78782155804886	-1.25475471139086\\
%-0.791258024182509	-1.25475471139086\\
%-0.79301167140091	-1.25400653335825\\
%-0.796385530359219	-1.25400653335825\\
%-0.796385530359219	-1.25251227945715\\
%-0.79814634298186	-1.25251227945715\\
%-0.801058713074106	-1.2502761281566\\
%-0.802568888802478	-1.24878882702605\\
%-0.810995222535136	-1.2428670611875\\
%-0.811979669015345	-1.2428670611875\\
%-0.811979669015345	-1.24139341281269\\
%-0.813561612430332	-1.24139341281269\\
%-0.813561612430332	-1.23918798169996\\
%-0.81539246423046	-1.23918798169996\\
%-0.81539246423046	-1.23625674968528\\
%-0.816972308223225	-1.23625674968528\\
%-0.816972308223225	-1.23479510892294\\
%-0.818651908319305	-1.23479510892294\\
%-0.822227117685139	-1.23187971460538\\
%-0.823214105319056	-1.23042593600853\\
%-0.825898060179907	-1.2289747532407\\
%-0.828962416563305	-1.2289747532407\\
%-0.830790295633805	-1.22825013144585\\
%-0.831738202724854	-1.22680281938846\\
%-0.834342210264316	-1.22680281938846\\
%-0.836779936287305	-1.2253580725762\\
%-0.837825253757441	-1.2253580725762\\
%-0.837825253757441	-1.22391587892675\\
%-0.839500994354057	-1.22391587892675\\
%-0.839500994354057	-1.22103910321192\\
%-0.841258748253972	-1.22103910321192\\
%-0.841258748253972	-1.21888813486059\\
%-0.843092233125463	-1.21888813486059\\
%-0.843092233125463	-1.21674279115627\\
%-0.845095030948094	-1.21674279115627\\
%-0.845095030948094	-1.21389101470557\\
%-0.846921127673685	-1.21389101470557\\
%-0.846921127673685	-1.21246882144668\\
%-0.848743372873094	-1.21246882144668\\
%-0.848743372873094	-1.21104907634683\\
%-0.85232933970403	-1.21104907634683\\
%-0.855449201570397	-1.20892402437206\\
%-0.857325121322945	-1.20821688563768\\
%-0.858934494434124	-1.20539435337553\\
%-0.860384160016875	-1.20398668161961\\
%-0.86699462875797	-1.20398668161961\\
%-0.86699462875797	-1.2025813915746\\
%-0.86893690751637	-1.2025813915746\\
%-0.86893690751637	-1.19907851567531\\
%-0.870855236450674	-1.19907851567531\\
%-0.874380523070333	-1.19419906686742\\
%-0.874380523070333	-1.19211655386006\\
%-0.87632167545836	-1.19211655386006\\
%-0.87632167545836	-1.19073107912111\\
%-0.878286693312151	-1.19073107912111\\
%-0.878286693312151	-1.18934788627359\\
%-0.880021738307202	-1.18934788627359\\
%-0.882577694178398	-1.18796696517557\\
%-0.883685690125354	-1.18796696517557\\
%-0.883685690125354	-1.18658830575235\\
%-0.887347728128031	-1.18658830575235\\
%-0.887347728128031	-1.1852118979958\\
%-0.888999878489519	-1.1852118979958\\
%-0.890924684785712	-1.18452453538306\\
%-0.892894448056577	-1.18452453538306\\
%-0.892894448056577	-1.18315148650555\\
%-0.89472165444371	-1.18315148650555\\
%-0.896656327382292	-1.18246579777974\\
%-0.89873391941804	-1.18246579777974\\
%-0.89873391941804	-1.18041205977255\\
%-0.900808406647766	-1.18041205977255\\
%-0.900808406647766	-1.17904566242175\\
%-0.903012864999024	-1.17904566242175\\
%-0.903012864999024	-1.17768146285725\\
%-0.905074326030087	-1.17768146285725\\
%-0.907027142877881	-1.17700018424575\\
%-0.908054109450862	-1.17563926340006\\
%-0.909159519934872	-1.17563926340006\\
%-0.909159519934872	-1.17292393406227\\
%-0.911359563577418	-1.17292393406227\\
%-0.913323581767955	-1.17224645160537\\
%-0.914292758184434	-1.17089309836903\\
%-0.915404477298998	-1.17089309836903\\
%-0.915404477298998	-1.16954188630614\\
%-0.922013168155787	-1.16954188630614\\
%-0.923975077110501	-1.16886708033\\
%-0.926047859421452	-1.16886708033\\
%-0.928017110867991	-1.16819280619296\\
%-0.929279322592544	-1.16617316339733\\
%-0.931801005546372	-1.16550100521584\\
%-0.933780830289988	-1.16482937319124\\
%-0.935295164591937	-1.1634876831139\\
%-0.938077029566766	-1.1634876831139\\
%-0.940061280195872	-1.16281762282074\\
%-0.942049239004279	-1.16214808420355\\
%-0.943808128698028	-1.15947512432045\\
%-0.946539463899862	-1.15947512432045\\
%-0.949855679739463	-1.15747582789961\\
%-0.952104075340981	-1.15681042297581\\
%-0.954100168148915	-1.15614552985142\\
%-0.95758039862951	-1.15481727468353\\
%-0.95934332634224	-1.15481727468353\\
%-0.962692983084974	-1.15282870353249\\
%-0.964583311472254	-1.15084468072098\\
%-0.966603468297107	-1.15018434558662\\
%-0.969424914901962	-1.14689016624986\\
%-0.971454571256201	-1.14623282236625\\
%-0.973480753348386	-1.14557597339782\\
%-0.975495942234846	-1.1449196183169\\
%-0.976178557725158	-1.14360838572282\\
%-0.978199064073759	-1.14295350617014\\
%-0.979485553929275	-1.14164521547816\\
%-0.980909352454186	-1.14164521547816\\
%-0.982939253062466	-1.14099180231807\\
%-0.984897527200408	-1.13773201823825\\
%-0.986518414797284	-1.13643148415396\\
%-0.987891378330145	-1.13643148415396\\
%-0.989935307385947	-1.13578193734456\\
%-0.991213913857893	-1.13448427928374\\
%-0.992433142689087	-1.13448427928374\\
%-0.992433142689087	-1.1331885287915\\
%-0.994700255918048	-1.1331885287915\\
%-0.994700255918048	-1.13189467809865\\
%-0.99675805589666	-1.13189467809865\\
%-0.99675805589666	-1.13060271948287\\
%-0.999150097295085	-1.13060271948287\\
%-0.999150097295085	-1.12673811956904\\
%-1.00137091400044	-1.12673811956904\\
%-1.00137091400044	-1.12353042726059\\
%-1.0037200516077	-1.12353042726059\\
%-1.0037200516077	-1.12161134831419\\
%-1.00604382402142	-1.12161134831419\\
%-1.00604382402142	-1.12033425380652\\
%-1.00841177925129	-1.12033425380652\\
%-1.00841177925129	-1.1190589839206\\
%-1.01087860172445	-1.1190589839206\\
%-1.01087860172445	-1.11778553138205\\
%-1.01292342967295	-1.11778553138205\\
%-1.01500369927551	-1.11714948435651\\
%-1.01708837063159	-1.11651388895931\\
%-1.01917747150673	-1.11587874429313\\
%-1.02016488573676	-1.11587874429313\\
%-1.02016488573676	-1.11397600574715\\
%-1.02255918299303	-1.11397600574715\\
%-1.02465212003752	-1.11334265508455\\
%-1.02674955510852	-1.11270975070575\\
%-1.03004676091011	-1.11270975070575\\
%-1.03004676091011	-1.11081370646843\\
%-1.03225113361246	-1.11081370646843\\
%-1.03434914824737	-1.11018257843394\\
%-1.03603721937975	-1.10766247663105\\
%-1.03708179733468	-1.10766247663105\\
%-1.03708179733468	-1.10577700694236\\
%-1.03926231038495	-1.10577700694236\\
%-1.04137564837897	-1.10514938992848\\
%-1.04282725731381	-1.10389546011187\\
%-1.04409620635265	-1.10389546011187\\
%-1.04409620635265	-1.10201781321649\\
%-1.04631689427632	-1.10201781321649\\
%-1.04844586955838	-1.1013927936367\\
%-1.05057960759933	-1.10076820401946\\
%-1.05324541105427	-1.10076820401946\\
%-1.05324541105427	-1.09889700661019\\
%-1.05546315638828	-1.09889700661019\\
%-1.05546315638828	-1.0976516762482\\
%-1.05775947812655	-1.0976516762482\\
%-1.05775947812655	-1.09578686609531\\
%-1.06023303495532	-1.09578686609531\\
%-1.06023303495532	-1.09454577337722\\
%-1.06266392231956	-1.09454577337722\\
%-1.06266392231956	-1.09330636431391\\
%-1.06504359064155	-1.09330636431391\\
%-1.06719046061691	-1.09268728913243\\
%-1.0684347685981	-1.09083257134571\\
%-1.06987892010992	-1.09083257134571\\
%-1.06987892010992	-1.0883654359418\\
%-1.07233497157938	-1.0883654359418\\
%-1.07233497157938	-1.08713434896852\\
%-1.07473939407582	-1.08713434896852\\
%-1.07473939407582	-1.08529080174148\\
%-1.07759129036275	-1.08529080174148\\
%-1.07759129036275	-1.08406381664941\\
%-1.08019306855385	-1.08406381664941\\
%-1.08235844555843	-1.08345093569524\\
%-1.08452890951892	-1.08283846144027\\
%-1.08632612814695	-1.08161472995467\\
%-1.09013370147834	-1.08161472995467\\
%-1.09013370147834	-1.0803926160674\\
%-1.09265267328207	-1.0803926160674\\
%-1.09482217171483	-1.07978216381829\\
%-1.09601929449294	-1.07795321675634\\
%-1.100669851567	-1.07795321675634\\
%-1.100669851567	-1.07673591925069\\
%-1.10341511680685	-1.07673591925069\\
%-1.10558470482102	-1.07612786840881\\
%-1.10775950946713	-1.07552021517914\\
%-1.11119138734789	-1.07552021517914\\
%-1.11119138734789	-1.07430609858355\\
%-1.11375224950832	-1.07430609858355\\
%-1.11375224950832	-1.07188260415065\\
%-1.11639863871733	-1.07188260415065\\
%-1.11858236608834	-1.07127771349551\\
%-1.12077144067295	-1.07067321455937\\
%-1.12206473064091	-1.07067321455937\\
%-1.12425361490563	-1.07006910661462\\
%-1.12666762584026	-1.06946538893562\\
%-1.12785509188504	-1.06946538893562\\
%-1.12785509188504	-1.06705440643318\\
%-1.13058790253102	-1.06705440643318\\
%-1.13278024572603	-1.06645262926713\\
%-1.13607012211612	-1.06525023208235\\
%-1.13744824676454	-1.06404937302378\\
%-1.13920292248838	-1.06404937302378\\
%-1.14141685380608	-1.06344951852269\\
%-1.14219484211175	-1.06225095605526\\
%-1.14438945225691	-1.06165224668597\\
%-1.14658958802416	-1.06105391762745\\
%-1.14816451797167	-1.06105391762745\\
%-1.15037421625823	-1.06045596818293\\
%-1.15132295138037	-1.06045596818293\\
%-1.15132295138037	-1.05806795267445\\
%-1.15447476496727	-1.05806795267445\\
%-1.15447476496727	-1.05687620462457\\
%-1.15741955673614	-1.05687620462457\\
%-1.15741955673614	-1.05568595573036\\
%-1.16063025417882	-1.05568595573036\\
%-1.16063025417882	-1.05390338139425\\
%-1.16420159008391	-1.05390338139425\\
%-1.16642513571948	-1.05330993364206\\
%-1.17275053943609	-1.05034824233397\\
%-1.17354799805645	-1.04916614216664\\
%-1.17354799805645	-1.04798550624829\\
%-1.17662427387242	-1.04798550624829\\
%-1.17662427387242	-1.0456286061277\\
%-1.17977714012504	-1.0456286061277\\
%-1.17977714012504	-1.04445233147886\\
%-1.18281984189833	-1.04445233147886\\
%-1.18281984189833	-1.04327750018538\\
%-1.18611830720453	-1.04327750018538\\
%-1.18611830720453	-1.04034670286523\\
%-1.1892217914245	-1.04034670286523\\
%-1.1892217914245	-1.03625853605341\\
%-1.19220398412282	-1.03625853605341\\
%-1.19220398412282	-1.03509366538603\\
%-1.19527296543594	-1.03509366538603\\
%-1.19527296543594	-1.03334898818766\\
%-1.19822905228415	-1.03334898818766\\
%-1.19822905228415	-1.03160745074305\\
%-1.20136822583977	-1.03160745074305\\
%-1.20136822583977	-1.03044816191279\\
%-1.20442303739842	-1.03044816191279\\
%-1.20442303739842	-1.02929025630292\\
%-1.20736356401085	-1.02929025630292\\
%-1.20736356401085	-1.02813372906781\\
%-1.2104308882186	-1.02813372906781\\
%-1.2104308882186	-1.02582479046239\\
%-1.21373347075803	-1.02582479046239\\
%-1.21373347075803	-1.02122324325619\\
%-1.21683438331623	-1.02122324325619\\
%-1.21683438331623	-1.01893055925895\\
%-1.21993723412704	-1.01893055925895\\
%-1.21993723412704	-1.01493119777909\\
%-1.22292391165594	-1.01493119777909\\
%-1.22522044886758	-1.01436118481177\\
%-1.22627725012521	-1.01436118481177\\
%-1.22627725012521	-1.01322214648412\\
%-1.23283629886898	-1.01322214648412\\
%-1.23283629886898	-1.00924582316488\\
%-1.23608078385265	-1.00924582316488\\
%-1.23608078385265	-1.00698078647694\\
%-1.23905716491626	-1.00698078647694\\
%-1.23905716491626	-1.00415673498025\\
%-1.24211510709818	-1.00415673498025\\
%-1.24211510709818	-1.00302935418892\\
%-1.24529599982356	-1.00302935418892\\
%-1.24529599982356	-0.997971837073361\\
%-1.24868257656094	-0.997971837073361\\
%-1.24868257656094	-0.995173104578184\\
%-1.2520019057556	-0.995173104578184\\
%-1.2520019057556	-0.992939718595292\\
%-1.25529410458639	-0.992939718595292\\
%-1.25529410458639	-0.991824880856628\\
%-1.25858967758628	-0.991824880856628\\
%-1.25858967758628	-0.990154931734907\\
%-1.261898976877	-0.990154931734907\\
%-1.261898976877	-0.988487739333732\\
%-1.26498357974812	-0.988487739333732\\
%-1.26498357974812	-0.982950165740574\\
%-1.2684551861549	-0.982950165740574\\
%-1.2684551861549	-0.981846264291796\\
%-1.27157602206863	-0.981846264291796\\
%-1.27157602206863	-0.979091731013965\\
%-1.27504536727756	-0.979091731013965\\
%-1.27504536727756	-0.97744257117662\\
%-1.2783085787302	-0.97744257117662\\
%-1.2783085787302	-0.976344606589966\\
%-1.28199868767318	-0.976344606589966\\
%-1.28199868767318	-0.973604830650533\\
%-1.28549338625842	-0.973604830650533\\
%-1.28549338625842	-0.970326715562337\\
%-1.28890761291242	-0.970326715562337\\
%-1.28890761291242	-0.965429000532934\\
%-1.29231545033144	-0.965429000532934\\
%-1.29231545033144	-0.962176683032957\\
%-1.29573836235119	-0.962176683032957\\
%-1.29573836235119	-0.961094836633633\\
%-1.29939327368744	-0.961094836633633\\
%-1.29939327368744	-0.95839512892641\\
%-1.30277162615582	-0.95839512892641\\
%-1.30277162615582	-0.95301655975948\\
%-1.30642740037747	-0.95301655975948\\
%-1.30642740037747	-0.951944151365441\\
%-1.31004576282926	-0.951944151365441\\
%-1.31004576282926	-0.946598445670645\\
%-1.31351572768828	-0.946598445670645\\
%-1.31351572768828	-0.945532547814266\\
%-1.31704594842848	-0.945532547814266\\
%-1.31704594842848	-0.94234127985369\\
%-1.32033638470243	-0.94234127985369\\
%-1.32033638470243	-0.940219089102666\\
%-1.3241224709887	-0.940219089102666\\
%-1.3241224709887	-0.938101124385119\\
%-1.32795014004966	-0.938101124385119\\
%-1.32795014004966	-0.934404776165342\\
%-1.33183129861008	-0.934404776165342\\
%-1.33183129861008	-0.932824529719063\\
%-1.3354256792921	-0.932824529719063\\
%-1.3354256792921	-0.928621881588581\\
%-1.33909450360966	-0.928621881588581\\
%-1.33909450360966	-0.923913421356103\\
%-1.34293067682775	-0.923913421356103\\
%-1.34293067682775	-0.92286987631933\\
%-1.34639444287209	-0.92286987631933\\
%-1.34639444287209	-0.921306440356013\\
%-1.34999033356255	-0.921306440356013\\
%-1.34999033356255	-0.919225355340018\\
%-1.35311474543467	-0.919225355340018\\
%-1.35560980416749	-0.918705705887866\\
%-1.35710621819042	-0.918705705887866\\
%-1.35959135981856	-0.918186304400574\\
%-1.3607900386837	-0.918186304400574\\
%-1.3607900386837	-0.916111170581584\\
%-1.36417332608434	-0.916111170581584\\
%-1.36417332608434	-0.914557405478723\\
%-1.37042682871567	-0.914557405478723\\
%-1.37042682871567	-0.910424783739511\\
%-1.3737712876331	-0.910424783739511\\
%-1.3737712876331	-0.907849773255538\\
%-1.37684258316736	-0.907849773255538\\
%-1.37684258316736	-0.904767684158022\\
%-1.37972169494349	-0.904767684158022\\
%-1.37972169494349	-0.902205826940104\\
%-1.38319422183053	-0.902205826940104\\
%-1.38319422183053	-0.897609341737827\\
%-1.38624490150453	-0.897609341737827\\
%-1.38624490150453	-0.895572536742153\\
%-1.38961439498525	-0.895572536742153\\
%-1.38961439498525	-0.893031743135929\\
%-1.39315958823147	-0.893031743135929\\
%-1.39315958823147	-0.891510030663988\\
%-1.39653702166472	-0.891510030663988\\
%-1.39653702166472	-0.888472781420449\\
%-1.40037751382582	-0.888472781420449\\
%-1.40037751382582	-0.88493964999052\\
%-1.40375184930615	-0.88493964999052\\
%-1.40375184930615	-0.880413218123322\\
%-1.40714225057758	-0.880413218123322\\
%-1.40714225057758	-0.87540491154859\\
%-1.41052369772799	-0.87540491154859\\
%-1.41052369772799	-0.872908976297719\\
%-1.41432661992792	-0.872908976297719\\
%-1.41432661992792	-0.87191212370543\\
%-1.41816284439107	-0.87191212370543\\
%-1.41816284439107	-0.870418467188658\\
%-1.42182797082201	-0.870418467188658\\
%-1.42182797082201	-0.867933345298787\\
%-1.42565389362457	-0.867933345298787\\
%-1.42565389362457	-0.864463151877966\\
%-1.42947491056922	-0.864463151877966\\
%-1.42947491056922	-0.860509919461418\\
%-1.43332992849847	-0.860509919461418\\
%-1.43332992849847	-0.857553798892337\\
%-1.43699698346808	-0.857553798892337\\
%-1.43699698346808	-0.855587208502548\\
%-1.44106503611302	-0.855587208502548\\
%-1.44106503611302	-0.852643510984931\\
%-1.4449452829746	-0.852643510984931\\
%-1.4449452829746	-0.850685144247383\\
%-1.44872762779411	-0.850685144247383\\
%-1.44872762779411	-0.849218507683342\\
%-1.45222310914078	-0.849218507683342\\
%-1.45222310914078	-0.846290700136539\\
%-1.45592466569043	-0.846290700136539\\
%-1.45592466569043	-0.844829513860743\\
%-1.45976797653988	-0.844829513860743\\
%-1.45976797653988	-0.84239820310548\\
%-1.46334743572871	-0.84239820310548\\
%-1.46334743572871	-0.838518428037281\\
%-1.46712342355444	-0.838518428037281\\
%-1.46712342355444	-0.836583267121317\\
%-1.47056314480306	-0.836583267121317\\
%-1.47056314480306	-0.835616860677443\\
%-1.47408940170414	-0.835616860677443\\
%-1.47408940170414	-0.831277650489737\\
%-1.47816183282506	-0.831277650489737\\
%-1.47816183282506	-0.829354130154224\\
%-1.48160227835754	-0.829354130154224\\
%-1.48160227835754	-0.825995331403222\\
%-1.48500420830484	-0.825995331403222\\
%-1.48500420830484	-0.821213145517867\\
%-1.488451625614	-0.821213145517867\\
%-1.488451625614	-0.817876761343641\\
%-1.49193100445523	-0.817876761343641\\
%-1.49193100445523	-0.815974338108563\\
%-1.4956138776489	-0.815974338108563\\
%-1.4956138776489	-0.813600453675732\\
%-1.49944620438645	-0.813600453675732\\
%-1.49944620438645	-0.810757830051585\\
%-1.50281044221427	-0.810757830051585\\
%-1.50281044221427	-0.806977823649372\\
%-1.50630768142634	-0.806977823649372\\
%-1.50630768142634	-0.804621165016231\\
%-1.51024600565475	-0.804621165016231\\
%-1.51024600565475	-0.801329329520748\\
%-1.51384141096349	-0.801329329520748\\
%-1.51384141096349	-0.79945217426333\\
%-1.51770704911923	-0.79945217426333\\
%-1.51770704911923	-0.796173911893446\\
%-1.52135828303512	-0.796173911893446\\
%-1.52135828303512	-0.792437771785488\\
%-1.52459776463103	-0.792437771785488\\
%-1.52459776463103	-0.790573844848326\\
%-1.52810788068679	-0.790573844848326\\
%-1.52810788068679	-0.786854204258642\\
%-1.53139604503719	-0.786854204258642\\
%-1.53139604503719	-0.783145418638446\\
%-1.53480676056605	-0.783145418638446\\
%-1.53480676056605	-0.780370884425164\\
%-1.53832669769208	-0.780370884425164\\
%-1.53832669769208	-0.776680821899579\\
%-1.54165168410387	-0.776680821899579\\
%-1.54165168410387	-0.772083060523799\\
%-1.54528590641769	-0.772083060523799\\
%-1.54528590641769	-0.768874317060725\\
%-1.54878602640499	-0.768874317060725\\
%-1.54878602640499	-0.763847933341215\\
%-1.55191670443964	-0.763847933341215\\
%-1.55191670443964	-0.762024938235119\\
%-1.55562495256064	-0.762024938235119\\
%-1.55562495256064	-0.757932425831517\\
%-1.55941758718101	-0.757932425831517\\
%-1.55941758718101	-0.754758117358449\\
%-1.56328022500215	-0.754758117358449\\
%-1.56328022500215	-0.752043322705272\\
%-1.56740502350955	-0.752043322705272\\
%-1.56740502350955	-0.74888305032413\\
%-1.57139648364442	-0.74888305032413\\
%-1.57139648364442	-0.746630285177483\\
%-1.57525198242367	-0.746630285177483\\
%-1.57649393017757	-0.745730239639504\\
%-1.57943914909991	-0.745730239639504\\
%-1.57943914909991	-0.741239036766763\\
%-1.58424229813626	-0.741239036766763\\
%-1.58424229813626	-0.737656812914942\\
%-1.58812774675635	-0.737656812914942\\
%-1.58812774675635	-0.733638091211104\\
%-1.59167338055409	-0.733638091211104\\
%-1.59167338055409	-0.73141058124332\\
%-1.59508946638516	-0.73141058124332\\
%-1.59508946638516	-0.729186694490701\\
%-1.59870821130664	-0.729186694490701\\
%-1.59870821130664	-0.72696640822255\\
%-1.60248260631178	-0.72696640822255\\
%-1.60248260631178	-0.723864013360886\\
%-1.60600916905673	-0.723864013360886\\
%-1.60600916905673	-0.7194440643701\\
%-1.60962389521773	-0.7194440643701\\
%-1.60962389521773	-0.717239354740377\\
%-1.61327689655718	-0.717239354740377\\
%-1.61327689655718	-0.712840356328042\\
%-1.61738226315859	-0.712840356328042\\
%-1.61738226315859	-0.709331066681983\\
%-1.62168859707966	-0.709331066681983\\
%-1.62168859707966	-0.705393527296211\\
%-1.62579804888428	-0.705393527296211\\
%-1.62579804888428	-0.699290099636932\\
%-1.62949556788891	-0.699290099636932\\
%-1.62949556788891	-0.69624814093874\\
%-1.63355158121244	-0.69624814093874\\
%-1.63355158121244	-0.694079252722807\\
%-1.63763464794799	-0.694079252722807\\
%-1.63763464794799	-0.692346490378993\\
%-1.64101041707991	-0.692346490378993\\
%-1.64101041707991	-0.689751236674519\\
%-1.64514388669296	-0.689751236674519\\
%-1.64514388669296	-0.68586704068172\\
%-1.64881562044465	-0.68586704068172\\
%-1.64881562044465	-0.681993164902829\\
%-1.65256448035666	-0.681993164902829\\
%-1.65256448035666	-0.678558292649517\\
%-1.65670420366003	-0.678558292649517\\
%-1.65670420366003	-0.673848369260353\\
%-1.6605579644244	-0.673848369260353\\
%-1.6605579644244	-0.671712432859955\\
%-1.6649580703621	-0.671712432859955\\
%-1.6649580703621	-0.66872725876282\\
%-1.66899656364801	-0.66872725876282\\
%-1.66899656364801	-0.665322910770702\\
%-1.67272257990204	-0.665322910770702\\
%-1.67272257990204	-0.663199104786832\\
%-1.67673796633985	-0.663199104786832\\
%-1.67673796633985	-0.661078285994015\\
%-1.68035977677224	-0.661078285994015\\
%-1.68035977677224	-0.656422911522222\\
%-1.68409996127212	-0.656422911522222\\
%-1.68409996127212	-0.653889606264903\\
%-1.68842565933911	-0.653889606264903\\
%-1.68842565933911	-0.651360490501713\\
%-1.69293940480068	-0.651360490501713\\
%-1.69293940480068	-0.647154526297323\\
%-1.69689776067967	-0.647154526297323\\
%-1.69689776067967	-0.643378924118057\\
%-1.70098186935575	-0.643378924118057\\
%-1.70098186935575	-0.641285327013573\\
%-1.70535379755204	-0.641285327013573\\
%-1.70535379755204	-0.637106537426087\\
%-1.7102813272594	-0.637106537426087\\
%-1.7102813272594	-0.634604598092955\\
%-1.71458164646291	-0.634604598092955\\
%-1.71458164646291	-0.633355117492327\\
%-1.71950624863256	-0.633355117492327\\
%-1.71950624863256	-0.62795207372201\\
%-1.7239372583062	-0.62795207372201\\
%-1.7239372583062	-0.625464540208033\\
%-1.7281948961131	-0.625464540208033\\
%-1.7281948961131	-0.623394548637858\\
%-1.7325676956559	-0.623394548637858\\
%-1.7325676956559	-0.620501038698964\\
%-1.73674223939675	-0.620501038698964\\
%-1.73674223939675	-0.616376438261639\\
%-1.7414140421437	-0.616376438261639\\
%-1.7414140421437	-0.613495448637677\\
%-1.74569631303703	-0.613495448637677\\
%-1.74569631303703	-0.611851453740138\\
%-1.74975233847958	-0.611851453740138\\
%-1.74975233847958	-0.60938855647965\\
%-1.75470567256962	-0.60938855647965\\
%-1.75470567256962	-0.606519839455276\\
%-1.75908911885838	-0.606519839455276\\
%-1.75908911885838	-0.602838804842987\\
%-1.76337426328531	-0.602838804842987\\
%-1.76337426328531	-0.59998141716917\\
%-1.76751424588288	-0.59998141716917\\
%-1.76751424588288	-0.597536121509205\\
%-1.77188624431165	-0.597536121509205\\
%-1.77188624431165	-0.595501101545734\\
%-1.77667616945322	-0.595501101545734\\
%-1.77667616945322	-0.590221541543389\\
%-1.78127946687096	-0.590221541543389\\
%-1.78127946687096	-0.588600372619076\\
%-1.78555360295119	-0.588600372619076\\
%-1.78555360295119	-0.58576704148938\\
%-1.79011499859909	-0.58576704148938\\
%-1.79011499859909	-0.583342209932273\\
%-1.79436421104397	-0.583342209932273\\
%-1.79436421104397	-0.579711377213118\\
%-1.7983408059688	-0.579711377213118\\
%-1.7983408059688	-0.576088170777015\\
%-1.80270083813079	-0.576088170777015\\
%-1.80270083813079	-0.5748821162898\\
%-1.80719081525244	-0.5748821162898\\
%-1.80719081525244	-0.569264864014904\\
%-1.81106857579752	-0.569264864014904\\
%-1.81106857579752	-0.565663246544714\\
%-1.81526413867897	-0.565663246544714\\
%-1.81526413867897	-0.558083786891229\\
%-1.81927242462662	-0.558083786891229\\
%-1.81927242462662	-0.554107465615467\\
%-1.82318736174168	-0.554107465615467\\
%-1.82318736174168	-0.549347410452818\\
%-1.82765008700446	-0.549347410452818\\
%-1.82765008700446	-0.545785525689615\\
%-1.8313264073458	-0.545785525689615\\
%-1.8313264073458	-0.540652763172798\\
%-1.8357558426263	-0.540652763172798\\
%-1.8357558426263	-0.535141051983378\\
%-1.84024692558086	-0.535141051983378\\
%-1.84024692558086	-0.530429639334861\\
%-1.8443923579227	-0.530429639334861\\
%-1.8443923579227	-0.526512440806297\\
%-1.84921329216611	-0.526512440806297\\
%-1.84921329216611	-0.522212830977919\\
%-1.85405160164095	-0.522212830977919\\
%-1.85405160164095	-0.518702138480571\\
%-1.85966854283804	-0.518702138480571\\
%-1.85966854283804	-0.514808850506224\\
%-1.86449613024879	-0.514808850506224\\
%-1.86449613024879	-0.511311552404814\\
%-1.86963504634229	-0.511311552404814\\
%-1.86963504634229	-0.50665818803527\\
%-1.87533736541348	-0.50665818803527\\
%-1.87533736541348	-0.503175355924183\\
%-1.87984534048712	-0.503175355924183\\
%-1.87984534048712	-0.498926829092313\\
%-1.88466697715663	-0.498926829092313\\
%-1.88466697715663	-0.495072333277744\\
%-1.88992181405196	-0.495072333277744\\
%-1.88992181405196	-0.492378559381582\\
%-1.894443838747	-0.492378559381582\\
%-1.894443838747	-0.490456621456309\\
%-1.89937266846289	-0.490456621456309\\
%-1.89937266846289	-0.483935508514827\\
%-1.90397685149807	-0.483935508514827\\
%-1.90397685149807	-0.481256330199421\\
%-1.90882338943213	-0.481256330199421\\
%-1.90882338943213	-0.47476406218607\\
%-1.91388969989366	-0.47476406218607\\
%-1.91388969989366	-0.470573838287744\\
%-1.91924069109446	-0.470573838287744\\
%-1.91924069109446	-0.466771702319888\\
%-1.92461751019416	-0.466771702319888\\
%-1.92461751019416	-0.461838983906009\\
%-1.92927091111623	-0.461838983906009\\
%-1.92927091111623	-0.458052223409136\\
%-1.93472293821699	-0.458052223409136\\
%-1.93472293821699	-0.453516759196482\\
%-1.93959076314042	-0.453516759196482\\
%-1.93959076314042	-0.448613841536616\\
%-1.94447412670641	-0.448613841536616\\
%-1.94447412670641	-0.445602020304755\\
%-1.94937314996771	-0.445602020304755\\
%-1.94937314996771	-0.441842915889072\\
%-1.95447672055558	-0.441842915889072\\
%-1.95447672055558	-0.438090044765228\\
%-1.95998147619384	-0.438090044765228\\
%-1.95998147619384	-0.43434333361363\\
%-1.9655462726943	-0.43434333361363\\
%-1.9655462726943	-0.430228979471352\\
%-1.97172566806384	-0.430228979471352\\
%-1.97172566806384	-0.426121895368026\\
%-1.9770593802781	-0.426121895368026\\
%-1.9770593802781	-0.420160738372798\\
%-1.98321522330078	-0.420160738372798\\
%-1.98321522330078	-0.416814150779628\\
%-1.98964947026727	-0.416814150779628\\
%-1.98964947026727	-0.411988407662637\\
%-1.99565490246297	-0.411988407662637\\
%-1.99565490246297	-0.406802157740477\\
%-2.00239006695982	-0.406802157740477\\
%-2.00239006695982	-0.402734916260352\\
%-2.00757161991724	-0.402734916260352\\
%-2.00757161991724	-0.398674326134584\\
%-2.01404561817401	-0.398674326134584\\
%-2.01404561817401	-0.394988577953347\\
%-2.02028227320131	-0.394988577953347\\
%-2.02028227320131	-0.389469981576362\\
%-2.02627170076052	-0.389469981576362\\
%-2.02627170076052	-0.38286327019914\\
%-2.03237146313282	-0.38286327019914\\
%-2.03237146313282	-0.380298515746803\\
%-2.03858501411441	-0.380298515746803\\
%-2.03858501411441	-0.377004643503434\\
%-2.04510454573796	-0.377004643503434\\
%-2.04510454573796	-0.373714856543728\\
%-2.0509862897989	-0.373714856543728\\
%-2.0509862897989	-0.370064273584916\\
%-2.05686256957737	-0.370064273584916\\
%-2.05686256957737	-0.366054318464545\\
%-2.06273251855844	-0.366054318464545\\
%-2.06273251855844	-0.363505594144709\\
%-2.06966525195925	-0.363505594144709\\
%-2.06966525195925	-0.359141829532271\\
%-2.07521170222742	-0.359141829532271\\
%-2.07521170222742	-0.354422120116628\\
%-2.08151349311172	-0.354422120116628\\
%-2.08151349311172	-0.351521609503497\\
%-2.08839378460194	-0.351521609503497\\
%-2.08839378460194	-0.347900122210364\\
%-2.09512331040085	-0.347900122210364\\
%-2.09512331040085	-0.342837682674642\\
%-2.10182178049146	-0.342837682674642\\
%-2.10182178049146	-0.338866212850286\\
%-2.10900340419314	-0.338866212850286\\
%-2.10900340419314	-0.334179533180802\\
%-2.116426720338	-0.334179533180802\\
%-2.116426720338	-0.330579388591803\\
%-2.12379072740388	-0.330579388591803\\
%-2.12379072740388	-0.326624170268466\\
%-2.13194955415037	-0.326624170268466\\
%-2.13194955415037	-0.324109874837824\\
%-2.13937907112618	-0.324109874837824\\
%-2.13937907112618	-0.318370570672865\\
%-2.14753599347634	-0.318370570672865\\
%-2.14753599347634	-0.315504858226681\\
%-2.15550529990911	-0.315504858226681\\
%-2.15550529990911	-0.311211134556974\\
%-2.1633719504949	-0.311211134556974\\
%-2.1633719504949	-0.305495066550596\\
%-2.17216305821662	-0.305495066550596\\
%-2.17216305821662	-0.301927598025027\\
%-2.17936890156287	-0.301927598025027\\
%-2.17936890156287	-0.297651697852372\\
%-2.1874537673425	-0.297651697852372\\
%-2.1874537673425	-0.293736899575086\\
%-2.1953209911832	-0.293736899575086\\
%-2.1953209911832	-0.290892601840983\\
%-2.20242998935515	-0.290892601840983\\
%-2.20242998935515	-0.285565860243436\\
%-2.20965206791868	-0.285565860243436\\
%-2.20965206791868	-0.281664734890097\\
%-2.21699127163165	-0.281664734890097\\
%-2.21699127163165	-0.277059829133672\\
%-2.22412010585514	-0.277059829133672\\
%-2.22412010585514	-0.274228964591444\\
%-2.23069022649197	-0.274228964591444\\
%-2.23069022649197	-0.269280219912714\\
%-2.23690286233378	-0.269280219912714\\
%-2.23690286233378	-0.265396547699858\\
%-2.24441599878404	-0.265396547699858\\
%-2.24441599878404	-0.258697767381596\\
%-2.25335438014892	-0.258697767381596\\
%-2.25335438014892	-0.254121089134623\\
%-2.26151370639798	-0.254121089134623\\
%-2.26151370639798	-0.247441631726886\\
%-2.27043937742109	-0.247441631726886\\
%-2.27043937742109	-0.242877847227372\\
%-2.27642969749988	-0.242877847227372\\
%-2.27642969749988	-0.238319115844679\\
%-2.28433497497443	-0.238319115844679\\
%-2.28433497497443	-0.233765331868802\\
%-2.29116210994885	-0.233765331868802\\
%-2.29116210994885	-0.227118483254099\\
%-2.29751009337557	-0.227118483254099\\
%-2.29751009337557	-0.223624186690026\\
%-2.30554432229653	-0.223624186690026\\
%-2.30554432229653	-0.218736744651097\\
%-2.31150065999615	-0.218736744651097\\
%-2.31150065999615	-0.213854522049548\\
%-2.31856641421458	-0.213854522049548\\
%-2.31856641421458	-0.211066974970783\\
%-2.32477584248022	-0.211066974970783\\
%-2.32477584248022	-0.203061825693549\\
%-2.33220603478111	-0.203061825693549\\
%-2.33220603478111	-0.198542958400628\\
%-2.34070384672385	-0.198542958400628\\
%-2.34070384672385	-0.1943752938111\\
%-2.34731813943636	-0.1943752938111\\
%-2.34731813943636	-0.188130097933747\\
%-2.35493069440556	-0.188130097933747\\
%-2.35493069440556	-0.183970721735426\\
%-2.36230263674623	-0.183970721735426\\
%-2.36230263674623	-0.177391516559732\\
%-2.37181830392664	-0.177391516559732\\
%-2.37181830392664	-0.17081998108141\\
%-2.38060166070658	-0.17081998108141\\
%-2.38060166070658	-0.162529589186214\\
%-2.39070760438408	-0.162529589186214\\
%-2.39070760438408	-0.158043656373883\\
%-2.40098056341116	-0.158043656373883\\
%-2.40098056341116	-0.14977021400812\\
%-2.41006508984173	-0.14977021400812\\
%-2.41006508984173	-0.142195234453553\\
%-2.42170790203499	-0.142195234453553\\
%-2.42170790203499	-0.135659782323036\\
%-2.43171221250131	-0.135659782323036\\
%-2.43171221250131	-0.126725856118933\\
%-2.44159861511466	-0.126725856118933\\
%-2.44159861511466	-0.117802033322521\\
%-2.45238886496602	-0.117802033322521\\
%-2.45238886496602	-0.111286746017499\\
%-2.45990424592572	-0.111286746017499\\
%-2.45990424592572	-0.101693793044029\\
%-2.46736554746201	-0.101693793044029\\
%-2.46736554746201	-0.0910838919797539\\
%-2.47676450302991	-0.0910838919797539\\
%-2.47676450302991	-0.083560570322315\\
%-2.48618251065305	-0.083560570322315\\
%-2.48618251065305	-0.077066975720546\\
%-2.49624637736112	-0.077066975720546\\
%-2.49624637736112	-0.0681862126378658\\
%-2.50517050392959	-0.0681862126378658\\
%-2.50517050392959	-0.0613585506118977\\
%-2.51484871955191	-0.0613585506118977\\
%-2.51484871955191	-0.0535102541639385\\
%-2.52488126912412	-0.0535102541639385\\
%-2.52488126912412	-0.044983218069885\\
%-2.53540639438672	-0.044983218069885\\
%-2.53540639438672	-0.0374821514594674\\
%-2.54503020635117	-0.0374821514594674\\
%-2.54503020635117	-0.0333915762610424\\
%-2.55453032792353	-0.0333915762610424\\
%-2.55453032792353	-0.0269159474742513\\
%-2.5642667537975	-0.0269159474742513\\
%-2.5642667537975	-0.0207821866290772\\
%-2.57284663443847	-0.0207821866290772\\
%-2.57284663443847	-0.0132864062956828\\
%-2.58253473503881	-0.0132864062956828\\
%-2.58253473503881	-0.00511002816221584\\
%-2.59113171109388	-0.00511002816221584\\
%-2.59113171109388	-0.00136266866787027\\
%-2.60157005589987	-0.00136266866787027\\
%-2.60157005589987	0.000340667068127853\\
%};
%\addlegendentry{Stable Code}
%
%\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.65938995969302\\
-0.00394208480175218	-1.65938995969302\\
-0.00394208480175218	-1.6566964349385\\
-0.00965497098775003	-1.6566964349385\\
-0.00965497098775003	-1.65134515876928\\
-0.0154986583977319	-1.65134515876928\\
-0.0154986583977319	-1.64472186769188\\
-0.0218042890887249	-1.64472186769188\\
-0.0218042890887249	-1.64078226943646\\
-0.0277611757745531	-1.64078226943646\\
-0.0277611757745531	-1.63686797346196\\
-0.0333787008702187	-1.63686797346196\\
-0.0333787008702187	-1.6342723105551\\
-0.0393610122392967	-1.6342723105551\\
-0.0393610122392967	-1.6303993401592\\
-0.0452701014467296	-1.6303993401592\\
-0.0452701014467296	-1.62655067229957\\
-0.0511107853874626	-1.62655067229957\\
-0.0511107853874626	-1.61892481468092\\
-0.0568038628429872	-1.61892481468092\\
-0.0568038628429872	-1.61640366269369\\
-0.0627975861994243	-1.61640366269369\\
-0.0627975861994243	-1.61139195786987\\
-0.0691812398424827	-1.61139195786987\\
-0.0691812398424827	-1.60518369812139\\
-0.0755864059306335	-1.60518369812139\\
-0.0755864059306335	-1.59781452121431\\
-0.0816346777198942	-1.59781452121431\\
-0.0816346777198942	-1.59053110557405\\
-0.0884063122236776	-1.59053110557405\\
-0.0884063122236776	-1.58932537435472\\
-0.0949900913010611	-1.58932537435472\\
-0.0949900913010611	-1.58333110039654\\
-0.101863704228708	-1.58333110039654\\
-0.101863704228708	-1.57857631930046\\
-0.108704635026017	-1.57857631930046\\
-0.108704635026017	-1.57503351433005\\
-0.115292662614955	-1.57503351433005\\
-0.115292662614955	-1.56684297356321\\
-0.122111032495354	-1.56684297356321\\
-0.122111032495354	-1.56220946391203\\
-0.129964136319996	-1.56220946391203\\
-0.129964136319996	-1.55646433630928\\
-0.137698253104661	-1.55646433630928\\
-0.137698253104661	-1.55077012756528\\
-0.144691892206626	-1.55077012756528\\
-0.144691892206626	-1.54288173672837\\
-0.15223469998516	-1.54288173672837\\
-0.15223469998516	-1.53730540795401\\
-0.159639875417085	-1.53730540795401\\
-0.159639875417085	-1.53067629270569\\
-0.16756887756949	-1.53067629270569\\
-0.16756887756949	-1.52629397786245\\
-0.17548476894228	-1.52629397786245\\
-0.17548476894228	-1.52411376887845\\
-0.182828842832035	-1.52411376887845\\
-0.182828842832035	-1.51761623483991\\
-0.19019702518671	-1.51761623483991\\
-0.19019702518671	-1.51118214700204\\
-0.197713343480991	-1.51118214700204\\
-0.197713343480991	-1.50692726582072\\
-0.205231330708526	-1.50692726582072\\
-0.205231330708526	-1.50375391747649\\
-0.212494028812117	-1.50375391747649\\
-0.212494028812117	-1.49954620027603\\
-0.219767952771333	-1.49954620027603\\
-0.219767952771333	-1.4922459377829\\
-0.226747528629677	-1.4922459377829\\
-0.226747528629677	-1.48399899374327\\
-0.233273688918147	-1.48399899374327\\
-0.233273688918147	-1.48093225605008\\
-0.240567572443141	-1.48093225605008\\
-0.240567572443141	-1.47282165930897\\
-0.248532620291811	-1.47282165930897\\
-0.248532620291811	-1.4668016954076\\
-0.264221163687714	-1.4668016954076\\
-0.264221163687714	-1.46480680642728\\
-0.272689283996208	-1.46480680642728\\
-0.272689283996208	-1.45984492213289\\
-0.280944329442667	-1.45984492213289\\
-0.280944329442667	-1.45787019537672\\
-0.289101958543204	-1.45787019537672\\
-0.289101958543204	-1.4568849602835\\
-0.306408349133366	-1.4568849602835\\
-0.306408349133366	-1.45393770799731\\
-0.315186348262106	-1.45393770799731\\
-0.315186348262106	-1.449053501181\\
-0.323713711428532	-1.449053501181\\
-0.323713711428532	-1.44517087856477\\
-0.332195742616197	-1.44517087856477\\
-0.332195742616197	-1.44420361966389\\
-0.340899272443833	-1.44420361966389\\
-0.340899272443833	-1.44130992014844\\
-0.349960596625881	-1.44130992014844\\
-0.349960596625881	-1.4374703285901\\
-0.359130266943275	-1.4374703285901\\
-0.359130266943275	-1.43460448153453\\
-0.378857813714307	-1.43460448153453\\
-0.378857813714307	-1.42796293356896\\
-0.389296859492298	-1.42796293356896\\
-0.389296859492298	-1.42325725804098\\
-0.399828976255252	-1.42325725804098\\
-0.399828976255252	-1.41951528310309\\
-0.410425909492862	-1.41951528310309\\
-0.410425909492862	-1.41486558794091\\
-0.420560028474334	-1.41486558794091\\
-0.420560028474334	-1.41024628209103\\
-0.43148408663763	-1.41024628209103\\
-0.43148408663763	-1.40657238671857\\
-0.441863853966787	-1.40657238671857\\
-0.441863853966787	-1.40109687815136\\
-0.453339480855762	-1.40109687815136\\
-0.453339480855762	-1.39928101378107\\
-0.465030869072177	-1.39928101378107\\
-0.465030869072177	-1.39656583717106\\
-0.47727696204764	-1.39656583717106\\
-0.47727696204764	-1.39296153981595\\
-0.489279900230547	-1.39296153981595\\
-0.489279900230547	-1.38758878347512\\
-0.502775562657673	-1.38758878347512\\
-0.502775562657673	-1.38580673656092\\
-0.515607541225253	-1.38580673656092\\
-0.515607541225253	-1.37520570351806\\
-0.528932249562938	-1.37520570351806\\
-0.528932249562938	-1.36562204486944\\
-0.542378529786844	-1.36562204486944\\
-0.542378529786844	-1.35787314289026\\
-0.555668016342505	-1.35787314289026\\
-0.555668016342505	-1.34429519396437\\
-0.567873387935818	-1.34429519396437\\
-0.567873387935818	-1.33427207691146\\
-0.581940281637487	-1.33427207691146\\
-0.581940281637487	-1.32356283650086\\
-0.596256867565759	-1.32356283650086\\
-0.596256867565759	-1.316236752795\\
-0.610096043664954	-1.316236752795\\
-0.610096043664954	-1.30737750108942\\
-0.624092698546045	-1.30737750108942\\
-0.624092698546045	-1.30020460828038\\
-0.638515476370478	-1.30020460828038\\
-0.638515476370478	-1.29703802516954\\
-0.651394968068595	-1.29703802516954\\
-0.651394968068595	-1.29074358009697\\
-0.664819275014362	-1.29074358009697\\
-0.664819275014362	-1.28527758972185\\
-0.677525994091112	-1.28527758972185\\
-0.677525994091112	-1.27753501026876\\
-0.690165669486984	-1.27753501026876\\
-0.690165669486984	-1.2721604427897\\
-0.702355937950987	-1.2721604427897\\
-0.702355937950987	-1.26378818778257\\
-0.714886100764838	-1.26378818778257\\
-0.714886100764838	-1.24953213208551\\
-0.727365605451174	-1.24953213208551\\
-0.727365605451174	-1.23992245537638\\
-0.740357748433988	-1.23992245537638\\
-0.740357748433988	-1.23260758120715\\
-0.753897013308961	-1.23260758120715\\
-0.753897013308961	-1.22247622644293\\
-0.766875433588231	-1.22247622644293\\
-0.766875433588231	-1.21674279115627\\
-0.780129613844067	-1.21674279115627\\
-0.780129613844067	-1.21531566746772\\
-0.79422470799758	-1.21531566746772\\
-0.79422470799758	-1.20751035055031\\
-0.808867100658372	-1.20751035055031\\
-0.808867100658372	-1.2025813915746\\
-0.824273885186093	-1.2025813915746\\
-0.824273885186093	-1.19628677186566\\
-0.839500994354057	-1.19628677186566\\
-0.839500994354057	-1.19003919809637\\
-0.854992444313785	-1.19003919809637\\
-0.854992444313785	-1.18383773196383\\
-0.870582938094676	-1.18383773196383\\
-0.870582938094676	-1.17768146285725\\
-0.886049828742445	-1.17768146285725\\
-0.886049828742445	-1.17021722526878\\
-0.902445585445443	-1.17021722526878\\
-0.902445585445443	-1.16550100521584\\
-0.919158691651737	-1.16550100521584\\
-0.919158691651737	-1.14689016624986\\
-0.935858178157002	-1.14689016624986\\
-0.935858178157002	-1.13383616607822\\
-0.953277787593025	-1.13383616607822\\
-0.953277787593025	-1.12802444782503\\
-0.971880411037701	-1.12802444782503\\
-0.971880411037701	-1.11714948435651\\
-0.991670951918697	-1.11714948435651\\
-0.991670951918697	-1.10452220793465\\
-1.01181885261058	-1.10452220793465\\
-1.01181885261058	-1.08959817462872\\
-1.03306913623808	-1.08959817462872\\
-1.03306913623808	-1.07491295881796\\
-1.05371614684292	-1.07491295881796\\
-1.05371614684292	-1.06045596818293\\
-1.07513796708582	-1.06045596818293\\
-1.07513796708582	-1.04445233147886\\
-1.0974562165603	-1.04445233147886\\
-1.0974562165603	-1.02755598083327\\
-1.12007314488134	-1.02755598083327\\
-1.12007314488134	-1.0075465610476\\
-1.14721921854517	-1.0075465610476\\
-1.14721921854517	-0.986823289947824\\
-1.17516374748696	-0.986823289947824\\
-1.17516374748696	-0.972510964461931\\
-1.20294226140618	-0.972510964461931\\
-1.20294226140618	-0.948199312053243\\
-1.2307268708178	-0.948199312053243\\
-1.2307268708178	-0.927573780196506\\
-1.2584765189081	-0.927573780196506\\
-1.2584765189081	-0.903742229532031\\
-1.28787108945573	-0.903742229532031\\
-1.28787108945573	-0.879911394616966\\
-1.31747867011124	-0.879911394616966\\
-1.31747867011124	-0.86149696511304\\
-1.34716764875823	-0.86149696511304\\
-1.34716764875823	-0.83948718686292\\
-1.37969755447707	-0.83948718686292\\
-1.37969755447707	-0.806506133659721\\
-1.4131115074833	-0.806506133659721\\
-1.4131115074833	-0.783608427117829\\
-1.44812903723801	-0.783608427117829\\
-1.44812903723801	-0.747981488789499\\
-1.48024908249144	-0.747981488789499\\
-1.48024908249144	-0.722536547120637\\
-1.51150071526997	-0.722536547120637\\
-1.51150071526997	-0.690615804292654\\
-1.54436392082079	-0.690615804292654\\
-1.54436392082079	-0.669153346909552\\
-1.57739869455898	-0.669153346909552\\
-1.57739869455898	-0.64799480139888\\
-1.60705917742745	-0.64799480139888\\
-1.60705917742745	-0.62795207372201\\
-1.64006188619192	-0.62795207372201\\
-1.64006188619192	-0.602838804842987\\
-1.67499212260241	-0.602838804842987\\
-1.67499212260241	-0.580517567056152\\
-1.71181208266636	-0.580517567056152\\
-1.71181208266636	-0.558481903727291\\
-1.74760271197937	-0.558481903727291\\
-1.74760271197937	-0.537107645861805\\
-1.78399559906438	-0.537107645861805\\
-1.78399559906438	-0.506270903826721\\
-1.82537719760285	-0.506270903826721\\
-1.82537719760285	-0.468671923399119\\
-1.87331306743123	-0.468671923399119\\
-1.87331306743123	-0.43659062518996\\
-1.91374426497576	-0.43659062518996\\
-1.91374426497576	-0.397936744703729\\
-1.95852041785274	-0.397936744703729\\
-1.95852041785274	-0.362050240796449\\
-2.00949796894921	-0.362050240796449\\
-2.00949796894921	-0.31335727425712\\
-2.06469196968724	-0.31335727425712\\
-2.06469196968724	-0.2699867769853\\
-2.12361299265971	-0.2699867769853\\
-2.12361299265971	-0.228866669346362\\
-2.19376766708634	-0.228866669346362\\
-2.19376766708634	-0.19055790000045\\
-2.27179087310827	-0.19055790000045\\
-2.27179087310827	-0.138410829327669\\
-2.37744365821724	-0.138410829327669\\
-2.37744365821724	-0.077066975720546\\
-2.47407092751819	-0.077066975720546\\
-2.47407092751819	0.000340667068127853\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263818451e-06	-1.28062283199792\\
	-0.0305721486572621	-1.28062283199792\\
	-0.0305721486572621	-1.25475471139086\\
	-0.069970631189594	-1.25475471139086\\
	-0.069970631189594	-1.23406527680085\\
	-0.103910783522552	-1.23406527680085\\
	-0.103910783522552	-1.20963176814\\
	-0.14422574703943	-1.20963176814\\
	-0.14422574703943	-1.16886708033\\
	-0.19136435394216	-1.16886708033\\
	-0.19136435394216	-1.11969639124149\\
	-0.235146279212809	-1.11969639124149\\
	-0.235146279212809	-1.06045596818293\\
	-0.277010541014643	-1.06045596818293\\
	-0.277010541014643	-1.00359288514025\\
	-0.324710666653571	-1.00359288514025\\
	-0.324710666653571	-0.937043718573361\\
	-0.373021811534442	-0.937043718573361\\
	-0.373021811534442	-0.871414022194994\\
	-0.438896326073119	-0.871414022194994\\
	-0.438896326073119	-0.802268966668112\\
	-0.497300001274977	-0.802268966668112\\
	-0.497300001274977	-0.724749699889335\\
	-0.560552129627514	-0.724749699889335\\
	-0.560552129627514	-0.653046103662488\\
	-0.618960262398549	-0.653046103662488\\
	-0.618960262398549	-0.572071233790052\\
	-0.701491546863943	-0.572071233790052\\
	-0.701491546863943	-0.486234714363158\\
	-0.806594253141233	-0.486234714363158\\
	-0.806594253141233	-0.344644681591529\\
	-0.934436778722993	-0.344644681591529\\
	-0.934436778722993	-0.209673817573099\\
	-1.06240170673954	-0.209673817573099\\
	-1.06240170673954	-0.028619939801845\\
	-1.24462848390951	-0.028619939801845\\
	-1.24462848390951	0.000340667068127853\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263818451e-06	-1.34010252844042\\
	-0.000205025157507643	-1.33096065505321\\
	-0.000205025157507643	-1.32848663337118\\
	-0.0250110167504978	-1.32848663337118\\
	-0.0250110167504978	-1.31461829726912\\
	-0.0486147642272461	-1.31461829726912\\
	-0.0486147642272461	-1.29703802516954\\
	-0.0760630597940926	-1.29703802516954\\
	-0.0760630597940926	-1.27830582334889\\
	-0.103854565043237	-1.27830582334889\\
	-0.103854565043237	-1.25850618204147\\
	-0.132013253838875	-1.25850618204147\\
	-0.132013253838875	-1.22680281938846\\
	-0.16504124407824	-1.22680281938846\\
	-0.16504124407824	-1.19003919809637\\
	-0.20259564568804	-1.19003919809637\\
	-0.20259564568804	-1.15548114744626\\
	-0.244147284853097	-1.15548114744626\\
	-0.244147284853097	-1.11524404946331\\
	-0.287095971859337	-1.11524404946331\\
	-0.287095971859337	-1.07612786840881\\
	-0.332422254883473	-1.07612786840881\\
	-0.332422254883473	-1.03160745074305\\
	-0.380049597379103	-1.03160745074305\\
	-0.380049597379103	-0.998532522135822\\
	-0.430650612389783	-0.998532522135822\\
	-0.430650612389783	-0.959474172830107\\
	-0.486073338353093	-0.959474172830107\\
	-0.486073338353093	-0.909909299024562\\
	-0.539266501104254	-0.909909299024562\\
	-0.539266501104254	-0.848241764013038\\
	-0.594982702264619	-0.848241764013038\\
	-0.594982702264619	-0.784071603645634\\
	-0.65643254683547	-0.784071603645634\\
	-0.65643254683547	-0.70757969493694\\
	-0.714910166212787	-0.70757969493694\\
	-0.714910166212787	-0.632522679538549\\
	-0.777781839595903	-0.632522679538549\\
	-0.777781839595903	-0.56486388423467\\
	-0.853529335217941	-0.56486388423467\\
	-0.853529335217941	-0.475908295630556\\
	-0.948634625321775	-0.475908295630556\\
	-0.948634625321775	-0.37956618873845\\
	-1.06305738274419	-0.37956618873845\\
	-1.06305738274419	-0.240071882819819\\
	-1.21366534289402	-0.240071882819819\\
	-1.21366534289402	-0.0753586861824822\\
	-1.3502105845548	-0.0753586861824822\\
	-1.3502105845548	0.000340667068127853\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4.65966263818451e-06	-1.32848663337118\\
	-0.0113931216229626	-1.32848663337118\\
	-0.0113931216229626	-1.31542709432784\\
	-0.0405361846429431	-1.31542709432784\\
	-0.0405361846429431	-1.30099829412393\\
	-0.0736939780983652	-1.30099829412393\\
	-0.0736939780983652	-1.28527758972185\\
	-0.107631311440115	-1.28527758972185\\
	-0.107631311440115	-1.2653038246941\\
	-0.139782447040149	-1.2653038246941\\
	-0.139782447040149	-1.23698856148961\\
	-0.168523514002137	-1.23698856148961\\
	-0.168523514002137	-1.20963176814\\
	-0.200921718678247	-1.20963176814\\
	-0.200921718678247	-1.18452453538306\\
	-0.233388606894229	-1.18452453538306\\
	-0.233388606894229	-1.15880817748321\\
	-0.271079192658577	-1.15880817748321\\
	-0.271079192658577	-1.13060271948287\\
	-0.307942165810444	-1.13060271948287\\
	-0.307942165810444	-1.10014404353028\\
	-0.349445435315848	-1.10014404353028\\
	-0.349445435315848	-1.06464961064159\\
	-0.39465063046743	-1.06464961064159\\
	-0.39465063046743	-1.02697857538647\\
	-0.445915833382512	-1.02697857538647\\
	-0.445915833382512	-0.981846264291796\\
	-0.499109450119742	-0.981846264291796\\
	-0.499109450119742	-0.9412796545736\\
	-0.545652634797165	-0.9412796545736\\
	-0.545652634797165	-0.891510030663988\\
	-0.595310888214056	-0.891510030663988\\
	-0.595310888214056	-0.841427072195363\\
	-0.644170428656358	-0.841427072195363\\
	-0.644170428656358	-0.776680821899579\\
	-0.697468589039545	-0.776680821899579\\
	-0.697468589039545	-0.697985612260094\\
	-0.753630819880886	-0.697985612260094\\
	-0.753630819880886	-0.612673244203325\\
	-0.819844653858902	-0.612673244203325\\
	-0.819844653858902	-0.52182243683522\\
	-0.891985430060692	-0.52182243683522\\
	-0.891985430060692	-0.442594235750067\\
	-0.977815687433791	-0.442594235750067\\
	-0.977815687433791	-0.352246459000885\\
	-1.08036009866844	-0.352246459000885\\
	-1.08036009866844	-0.247090389561603\\
	-1.19780884111817	-0.247090389561603\\
	-1.19780884111817	-0.10923028102078\\
	-1.35762131299974	-0.10923028102078\\
	-1.35762131299974	0.000340667068127853\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend pos=south west, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.59685835072972\\
-0.0044565685190725	-1.59685835072972\\
-0.0044565685190725	-1.5949289079645\\
-0.00987734979650434	-1.5949289079645\\
-0.00987734979650434	-1.59300538451388\\
-0.0154843544222369	-1.59300538451388\\
-0.0154843544222369	-1.59204582898699\\
-0.0206880652098751	-1.59204582898699\\
-0.0206880652098751	-1.58917592290995\\
-0.0261819244959063	-1.58917592290995\\
-0.0261819244959063	-1.58726989963059\\
-0.0319104090581854	-1.58726989963059\\
-0.0319104090581854	-1.5844216312224\\
-0.0378525621823658	-1.5844216312224\\
-0.0378525621823658	-1.58158615894477\\
-0.0436737651418708	-1.58158615894477\\
-0.0436737651418708	-1.5806438213501\\
-0.0493369014115026	-1.5806438213501\\
-0.0493369014115026	-1.57782519776901\\
-0.0546797762648721	-1.57782519776901\\
-0.0546797762648721	-1.57595305678854\\
-0.0779490420441009	-1.57595305678854\\
-0.0779490420441009	-1.57222525806309\\
-0.0892467531324206	-1.57222525806309\\
-0.0892467531324206	-1.56759601960788\\
-0.0954640603384784	-1.56759601960788\\
-0.0954640603384784	-1.56575369510375\\
-0.107736359241164	-1.56575369510375\\
-0.107736359241164	-1.56208490695454\\
-0.113700720568887	-1.56208490695454\\
-0.113700720568887	-1.55843702479361\\
-0.11967982926612	-1.55843702479361\\
-0.11967982926612	-1.55752828729611\\
-0.124929775842653	-1.55752828729611\\
-0.124929775842653	-1.55571466111663\\
-0.135501803660817	-1.55571466111663\\
-0.135501803660817	-1.55390613766626\\
-0.140690159513747	-1.55390613766626\\
-0.140690159513747	-1.55030426124748\\
-0.145490411144555	-1.55030426124748\\
-0.145490411144555	-1.54940692784748\\
-0.149708486991964	-1.54940692784748\\
-0.149708486991964	-1.54672238615168\\
-0.154270552683492	-1.54672238615168\\
-0.154270552683492	-1.54493886565065\\
-0.158658321173595	-1.54493886565065\\
-0.158658321173595	-1.54227276387391\\
-0.162963021824677	-1.54227276387391\\
-0.162963021824677	-1.53697320601096\\
-0.166936785939189	-1.53697320601096\\
-0.166936785939189	-1.53084444729114\\
-0.17149802082077	-1.53084444729114\\
-0.17149802082077	-1.52910389311912\\
-0.175779611128204	-1.52910389311912\\
-0.175779611128204	-1.52477265613687\\
-0.180226385390846	-1.52477265613687\\
-0.180226385390846	-1.52132814830012\\
-0.184579471342065	-1.52132814830012\\
-0.184579471342065	-1.51790159646881\\
-0.189063133264004	-1.51790159646881\\
-0.189063133264004	-1.51534333007535\\
-0.19364260702745	-1.51534333007535\\
-0.19364260702745	-1.51194765991097\\
-0.198174682885917	-1.51194765991097\\
-0.198174682885917	-1.50772743792701\\
-0.202884340182984	-1.50772743792701\\
-0.202884340182984	-1.50103041418457\\
-0.207500808899774	-1.50103041418457\\
-0.207500808899774	-1.49853630138311\\
-0.212455820953663	-1.49853630138311\\
-0.212455820953663	-1.49605147569202\\
-0.217554745831607	-1.49605147569202\\
-0.217554745831607	-1.49275267613447\\
-0.222468760150523	-1.49275267613447\\
-0.222468760150523	-1.49110935025592\\
-0.227513523980566	-1.49110935025592\\
-0.227513523980566	-1.48947004131116\\
-0.232307596818394	-1.48947004131116\\
-0.232307596818394	-1.4870185572614\\
-0.237167110157914	-1.4870185572614\\
-0.237167110157914	-1.4829524986366\\
-0.24203770029357	-1.4829524986366\\
-0.24203770029357	-1.47971721578342\\
-0.246949634195345	-1.47971721578342\\
-0.246949634195345	-1.47649734749472\\
-0.251453594160448	-1.47649734749472\\
-0.251453594160448	-1.4740924541327\\
-0.255822703258939	-1.4740924541327\\
-0.255822703258939	-1.47329271451394\\
-0.26019120664629	-1.47329271451394\\
-0.26019120664629	-1.47249391608066\\
-0.265013033746303	-1.47249391608066\\
-0.265013033746303	-1.46930807995768\\
-0.270072402669863	-1.46930807995768\\
-0.270072402669863	-1.46455710415677\\
-0.274587070906122	-1.46455710415677\\
-0.274587070906122	-1.46140806010214\\
-0.279764607041322	-1.46140806010214\\
-0.279764607041322	-1.45749202212565\\
-0.285024334208668	-1.45749202212565\\
-0.285024334208668	-1.45671149145638\\
-0.290339051563917	-1.45671149145638\\
-0.290339051563917	-1.45282208552555\\
-0.295631462943752	-1.45282208552555\\
-0.295631462943752	-1.45049895141838\\
-0.301129475265347	-1.45049895141838\\
-0.301129475265347	-1.44510853484216\\
-0.306611551998726	-1.44510853484216\\
-0.306611551998726	-1.44128379351468\\
-0.311592617609574	-1.44128379351468\\
-0.311592617609574	-1.43823911151011\\
-0.316626104197876	-1.43823911151011\\
-0.316626104197876	-1.43520770404537\\
-0.321645250632647	-1.43520770404537\\
-0.321645250632647	-1.4284348360509\\
-0.32674254964754	-1.4284348360509\\
-0.32674254964754	-1.42619171181983\\
-0.332103728392834	-1.42619171181983\\
-0.332103728392834	-1.42246903940764\\
-0.337657222686442	-1.42246903940764\\
-0.337657222686442	-1.42098547547968\\
-0.343102838684934	-1.42098547547968\\
-0.343102838684934	-1.41729018417389\\
-0.3483695666841	-1.41729018417389\\
-0.3483695666841	-1.41288122613315\\
-0.353815616060702	-1.41288122613315\\
-0.353815616060702	-1.40777191016428\\
-0.36034039942622	-1.40777191016428\\
-0.36034039942622	-1.4041447709979\\
-0.366795338149132	-1.4041447709979\\
-0.366795338149132	-1.40269907736403\\
-0.373419364981412	-1.40269907736403\\
-0.373419364981412	-1.39837949153354\\
-0.379568840498339	-1.39837949153354\\
-0.379568840498339	-1.39408584093048\\
-0.385729842537522	-1.39408584093048\\
-0.385729842537522	-1.3876931478083\\
-0.391942803634682	-1.3876931478083\\
-0.391942803634682	-1.38416602038634\\
-0.398136431713232	-1.38416602038634\\
-0.398136431713232	-1.38065602912635\\
-0.404374191830537	-1.38065602912635\\
-0.404374191830537	-1.37577043384688\\
-0.410584383954598	-1.37577043384688\\
-0.410584383954598	-1.37299334576831\\
-0.416949506384583	-1.37299334576831\\
-0.416949506384583	-1.37022680627077\\
-0.42279132825919	-1.37022680627077\\
-0.42279132825919	-1.36678331235732\\
-0.428708755255058	-1.36678331235732\\
-0.428708755255058	-1.36404014068584\\
-0.434930228057326	-1.36404014068584\\
-0.434930228057326	-1.36198947811347\\
-0.441124672025263	-1.36198947811347\\
-0.441124672025263	-1.3592641389482\\
-0.447121818446171	-1.3592641389482\\
-0.447121818446171	-1.35654885843092\\
-0.452946743600887	-1.35654885843092\\
-0.453876857017719	-1.3558715989389\\
-0.458521538123613	-1.3558715989389\\
-0.458521538123613	-1.350475770255\\
-0.464252602243541	-1.350475770255\\
-0.465208272278504	-1.34980405111911\\
-0.470105735176704	-1.34980405111911\\
-0.470105735176704	-1.34779253903628\\
-0.476477755375898	-1.34779253903628\\
-0.476477755375898	-1.34645455478193\\
-0.483388508720354	-1.34645455478193\\
-0.483388508720354	-1.34312009673491\\
-0.490115773488897	-1.34312009673491\\
-0.491098306980976	-1.34245499460519\\
-0.502811586205283	-1.34245499460519\\
-0.502811586205283	-1.34046324273989\\
-0.508860353459409	-1.34046324273989\\
-0.508860353459409	-1.33913835681927\\
-0.51496721772514	-1.33913835681927\\
-0.51496721772514	-1.33583638461113\\
-0.521674473620807	-1.33583638461113\\
-0.521674473620807	-1.33451966507814\\
-0.528964204709768	-1.33451966507814\\
-0.528964204709768	-1.33058332316215\\
-0.535806890417939	-1.33058332316215\\
-0.535806890417939	-1.32797050647836\\
-0.542447057549879	-1.32797050647836\\
-0.542447057549879	-1.31954083514403\\
-0.548629559257188	-1.31954083514403\\
-0.548629559257188	-1.31696586945185\\
-0.554929137456313	-1.31696586945185\\
-0.554929137456313	-1.30992936031135\\
-0.561564843637173	-1.30992936031135\\
-0.561564843637173	-1.30738664347133\\
-0.568222248594185	-1.30738664347133\\
-0.568222248594185	-1.30358834227012\\
-0.574607312259705	-1.30358834227012\\
-0.574607312259705	-1.29667322458902\\
-0.580453166902651	-1.29667322458902\\
-0.580453166902651	-1.29417394789733\\
-0.58600671244829	-1.29417394789733\\
-0.58600671244829	-1.28919950099159\\
-0.591742913329819	-1.28919950099159\\
-0.591742913329819	-1.28364111172339\\
-0.59741928085811	-1.28364111172339\\
-0.59741928085811	-1.27751127689199\\
-0.603194606024919	-1.27751127689199\\
-0.603194606024919	-1.2738563002737\\
-0.609070047435474	-1.2738563002737\\
-0.609070047435474	-1.26961355489171\\
-0.615258607873539	-1.26961355489171\\
-0.615258607873539	-1.26179423952951\\
-0.621322634018139	-1.26179423952951\\
-0.621322634018139	-1.25702045014686\\
-0.627519540382153	-1.25702045014686\\
-0.627519540382153	-1.25345881971342\\
-0.633552351362846	-1.25345881971342\\
-0.633552351362846	-1.25109320520109\\
-0.63949751784086	-1.25109320520109\\
-0.63949751784086	-1.24697014438752\\
-0.64581867869445	-1.24697014438752\\
-0.64581867869445	-1.24053354957206\\
-0.652520595354905	-1.24053354957206\\
-0.652520595354905	-1.23530521829718\\
-0.659416984481477	-1.23530521829718\\
-0.659416984481477	-1.23183833895938\\
-0.666596921951278	-1.23183833895938\\
-0.666596921951278	-1.22838620249878\\
-0.674211367704651	-1.22838620249878\\
-0.674211367704651	-1.2226649550212\\
-0.681406098458761	-1.2226649550212\\
-0.681406098458761	-1.21754983396438\\
-0.689141343592303	-1.21754983396438\\
-0.689141343592303	-1.21415737427472\\
-0.696796157210458	-1.21415737427472\\
-0.696796157210458	-1.21077883078902\\
-0.704104026215926	-1.21077883078902\\
-0.704104026215926	-1.20573677671473\\
-0.71183286676129	-1.20573677671473\\
-0.71183286676129	-1.20017020666065\\
-0.71998988168328	-1.20017020666065\\
-0.71998988168328	-1.19684803946617\\
-0.727841986381578	-1.19684803946617\\
-0.727841986381578	-1.18969496036939\\
-0.735307602517819	-1.18969496036939\\
-0.735307602517819	-1.18532315470814\\
-0.742625460984012	-1.18532315470814\\
-0.742625460984012	-1.1793486583256\\
-0.75007478769055	-1.1793486583256\\
-0.75007478769055	-1.16912708360745\\
-0.757941115546278	-1.16912708360745\\
-0.757941115546278	-1.16220316228108\\
-0.766157345921917	-1.16220316228108\\
-0.766157345921917	-1.15638767967877\\
-0.774185481152892	-1.15638767967877\\
-0.774185481152892	-1.14539267596827\\
-0.782224155370865	-1.14539267596827\\
-0.782224155370865	-1.13813893518288\\
-0.790589563469065	-1.13813893518288\\
-0.790589563469065	-1.12992159720384\\
-0.798316488156366	-1.12992159720384\\
-0.798316488156366	-1.12228653711179\\
-0.806216343570971	-1.12228653711179\\
-0.806216343570971	-1.11421393466138\\
-0.813930089171501	-1.11421393466138\\
-0.813930089171501	-1.10671126189741\\
-0.822377682272197	-1.10671126189741\\
-0.822377682272197	-1.10174389340929\\
-0.831469633931351	-1.10174389340929\\
-0.831469633931351	-1.09336119706696\\
-0.840736728022446	-1.09336119706696\\
-0.840736728022446	-1.0879777919281\\
-0.849947000311246	-1.0879777919281\\
-0.849947000311246	-1.08117145466923\\
-0.858296788124485	-1.08117145466923\\
-0.858296788124485	-1.07393409883301\\
-0.866123146806108	-1.07393409883301\\
-0.866123146806108	-1.06722961927568\\
-0.873590528977929	-1.06722961927568\\
-0.873590528977929	-1.06057277166876\\
-0.881827629163981	-1.06057277166876\\
-0.881827629163981	-1.05584650842774\\
-0.890634267812509	-1.05584650842774\\
-0.890634267812509	-1.04926909107355\\
-0.90009577292182	-1.04926909107355\\
-0.90009577292182	-1.04413279265085\\
-0.909726923048043	-1.04413279265085\\
-0.909726923048043	-1.03624861793052\\
-0.920136493581945	-1.03624861793052\\
-0.920136493581945	-1.02705480512538\\
-0.928956732771388	-1.02705480512538\\
-0.928956732771388	-1.02067044898187\\
-0.938043633991236	-1.02067044898187\\
-0.938043633991236	-1.01387591439469\\
-0.946647286933174	-1.01387591439469\\
-0.946647286933174	-1.0084738024884\\
-0.955103647796499	-1.0084738024884\\
-0.955103647796499	-1.0017622696692\\
-0.963231774360813	-1.0017622696692\\
-0.963231774360813	-0.995981897183154\\
-0.970615496338657	-0.995981897183154\\
-0.970615496338657	-0.986274809869156\\
-0.977581302665158	-0.986274809869156\\
-0.977581302665158	-0.974053129022851\\
-0.98447413059393	-0.974053129022851\\
-0.98447413059393	-0.966703304432057\\
-0.991066790615146	-0.966703304432057\\
-0.991066790615146	-0.961117897447459\\
-0.997335901019655	-0.961117897447459\\
-0.997335901019655	-0.953008123147948\\
-1.00483176171302	-0.953008123147948\\
-1.00483176171302	-0.944538685767606\\
-1.01205203989645	-0.944538685767606\\
-1.01205203989645	-0.936136465293776\\
-1.01880765642511	-0.936136465293776\\
-1.01880765642511	-0.927384679589641\\
-1.02501259282763	-0.927384679589641\\
-1.02501259282763	-0.919939298512098\\
-1.0310222334752	-0.919939298512098\\
-1.0310222334752	-0.912544567055964\\
-1.03716029285734	-0.912544567055964\\
-1.03716029285734	-0.905199401797081\\
-1.04362607511512	-0.905199401797081\\
-1.04362607511512	-0.898306865781377\\
-1.0509289857565	-0.898306865781377\\
-1.0509289857565	-0.881856574844903\\
-1.05760050355893	-0.881856574844903\\
-1.05760050355893	-0.872732069397002\\
-1.06525576784962	-0.872732069397002\\
-1.06525576784962	-0.862504118891943\\
-1.07295036009126	-0.862504118891943\\
-1.07295036009126	-0.853142378760806\\
-1.08124730943478	-0.853142378760806\\
-1.08124730943478	-0.843469418447955\\
-1.08929724633469	-0.843469418447955\\
-1.08929724633469	-0.832346715135696\\
-1.0982869248978	-0.832346715135696\\
-1.0982869248978	-0.822840189145879\\
-1.10633714722365	-0.822840189145879\\
-1.10633714722365	-0.814535549479975\\
-1.11442017722755	-0.814535549479975\\
-1.11442017722755	-0.803673568973642\\
-1.12290090487352	-0.803673568973642\\
-1.12290090487352	-0.792535923012974\\
-1.13208802392993	-0.792535923012974\\
-1.13208802392993	-0.781495732227361\\
-1.1419526538165	-0.781495732227361\\
-1.1419526538165	-0.770549983249885\\
-1.15236808529865	-0.770549983249885\\
-1.15236808529865	-0.761859435104134\\
-1.16307195969468	-0.761859435104134\\
-1.16307195969468	-0.747858595688135\\
-1.17336080021748	-0.747858595688135\\
-1.17336080021748	-0.735771311129567\\
-1.18378607943313	-0.735771311129567\\
-1.18378607943313	-0.724492444992189\\
-1.19460180831908	-0.724492444992189\\
-1.19460180831908	-0.708785557903539\\
-1.20603713861913	-0.708785557903539\\
-1.20603713861913	-0.695313090201349\\
-1.21740946777279	-0.695313090201349\\
-1.21740946777279	-0.678222967739912\\
-1.2289810240946	-0.678222967739912\\
-1.2289810240946	-0.653620532581146\\
-1.24129889718894	-0.653620532581146\\
-1.24129889718894	-0.636004015002702\\
-1.25411702823812	-0.636004015002702\\
-1.25411702823812	-0.619236683520689\\
-1.26725722689246	-0.619236683520689\\
-1.26725722689246	-0.601347151901362\\
-1.27968584729197	-0.601347151901362\\
-1.27968584729197	-0.581088918936306\\
-1.29136097833201	-0.581088918936306\\
-1.29136097833201	-0.562963532533618\\
-1.30283619805555	-0.562963532533618\\
-1.30283619805555	-0.547215140335804\\
-1.31498983710577	-0.547215140335804\\
-1.31498983710577	-0.53160131347558\\
-1.32740497338712	-0.53160131347558\\
-1.32740497338712	-0.518894154155247\\
-1.34166603769603	-0.518894154155247\\
-1.34166603769603	-0.50412302899327\\
-1.35693182954909	-0.50412302899327\\
-1.35693182954909	-0.490069886098809\\
-1.37243882805828	-0.490069886098809\\
-1.37243882805828	-0.471883551153166\\
-1.38845016450199	-0.471883551153166\\
-1.38845016450199	-0.447277502204466\\
-1.40417754197629	-0.447277502204466\\
-1.40417754197629	-0.426780801410186\\
-1.42120737105806	-0.426780801410186\\
-1.42120737105806	-0.407928522515957\\
-1.43931780764111	-0.407928522515957\\
-1.43931780764111	-0.387473285063859\\
-1.45801296733198	-0.387473285063859\\
-1.45801296733198	-0.372093344931593\\
-1.47556553324731	-0.372093344931593\\
-1.47556553324731	-0.354212464493769\\
-1.49525606012634	-0.354212464493769\\
-1.49525606012634	-0.333017507450633\\
-1.51469871838727	-0.333017507450633\\
-1.51469871838727	-0.30715593119454\\
-1.53167731252	-0.30715593119454\\
-1.53167731252	-0.285151874000405\\
-1.54932093245453	-0.285151874000405\\
-1.54932093245453	-0.26775994898909\\
-1.56769640640256	-0.26775994898909\\
-1.56769640640256	-0.247663651889281\\
-1.58600951372391	-0.247663651889281\\
-1.58600951372391	-0.228775363777674\\
-1.60994535954482	-0.228775363777674\\
-1.60994535954482	-0.211624712742087\\
-1.63653085754992	-0.211624712742087\\
-1.63653085754992	-0.193985815058069\\
-1.66497363059183	-0.193985815058069\\
-1.66497363059183	-0.170103284307626\\
-1.69139023397964	-0.170103284307626\\
-1.69139023397964	-0.154509399163263\\
-1.71705601191341	-0.154509399163263\\
-1.71705601191341	-0.13132378927036\\
-1.74109340670921	-0.13132378927036\\
-1.74109340670921	-0.110924770752376\\
-1.77091366998416	-0.110924770752376\\
-1.77091366998416	-0.0870480124628807\\
-1.80486941320207	-0.0870480124628807\\
-1.80486941320207	-0.067279334169815\\
-1.83416019224766	-0.067279334169815\\
-1.83416019224766	-0.0388889972773545\\
-1.86062746345962	-0.0388889972773545\\
-1.86062746345962	-0.00404992744140609\\
-1.8834972069951	-0.00404992744140609\\
-1.8834972069951	0.000269994427968046\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	2.65587232828324e-06	-1.28179710204488\\
	-0.00788005475021269	-1.28179710204488\\
	-0.00788005475021269	-1.27082343426072\\
	-0.0267106279525871	-1.27082343426072\\
	-0.0267106279525871	-1.26179423952951\\
	-0.0464759006574085	-1.26179423952951\\
	-0.0464759006574085	-1.24932357833229\\
	-0.0656711222191517	-1.24932357833229\\
	-0.0656711222191517	-1.23820566780506\\
	-0.0844534463448452	-1.23820566780506\\
	-0.0844534463448452	-1.22953528683802\\
	-0.102224341737423	-1.22953528683802\\
	-0.102224341737423	-1.21698345108868\\
	-0.118291639376078	-1.21698345108868\\
	-0.118291639376078	-1.20629549128545\\
	-0.134378815296595	-1.20629549128545\\
	-0.134378815296595	-1.19464057950618\\
	-0.152072413476599	-1.19464057950618\\
	-0.152072413476599	-1.17880760711854\\
	-0.17071376514058	-1.17880760711854\\
	-0.17071376514058	-1.16432765605008\\
	-0.189858100294277	-1.16432765605008\\
	-0.189858100294277	-1.15270718964263\\
	-0.208228127054818	-1.15270718964263\\
	-0.208228127054818	-1.13710756667812\\
	-0.227518974997543	-1.13710756667812\\
	-0.227518974997543	-1.1202615402949\\
	-0.248716096617094	-1.1202615402949\\
	-0.248716096617094	-1.10621329642337\\
	-0.268208061836336	-1.10621329642337\\
	-0.268208061836336	-1.08944286254318\\
	-0.289447160704607	-1.08944286254318\\
	-0.289447160704607	-1.06866225027719\\
	-0.3137261347407	-1.06866225027719\\
	-0.3137261347407	-1.04739814896175\\
	-0.338905868634838	-1.04739814896175\\
	-0.338905868634838	-1.02614019330958\\
	-0.364901263210813	-1.02614019330958\\
	-0.364901263210813	-0.998645615149344\\
	-0.39158720785025	-0.998645615149344\\
	-0.39158720785025	-0.968427968052191\\
	-0.41992083761058	-0.968427968052191\\
	-0.41992083761058	-0.932794028001414\\
	-0.450499707697897	-0.932794028001414\\
	-0.450499707697897	-0.897498784034898\\
	-0.478126627255711	-0.897498784034898\\
	-0.478126627255711	-0.863287675379695\\
	-0.507887195236875	-0.863287675379695\\
	-0.507887195236875	-0.828915738745309\\
	-0.541902540278077	-0.828915738745309\\
	-0.541902540278077	-0.791427569159002\\
	-0.577080684600716	-0.791427569159002\\
	-0.577080684600716	-0.755379113358475\\
	-0.612779727786479	-0.755379113358475\\
	-0.612779727786479	-0.722037480159198\\
	-0.647488153391516	-0.722037480159198\\
	-0.647488153391516	-0.683670046852745\\
	-0.68667154966024	-0.683670046852745\\
	-0.68667154966024	-0.646616425549144\\
	-0.730693614319627	-0.646616425549144\\
	-0.730693614319627	-0.60037692376619\\
	-0.769084885258291	-0.60037692376619\\
	-0.769084885258291	-0.552554185235582\\
	-0.803825713281089	-0.552554185235582\\
	-0.803825713281089	-0.494031505275694\\
	-0.837537868305489	-0.494031505275694\\
	-0.837537868305489	-0.440127322525349\\
	-0.873858955474628	-0.440127322525349\\
	-0.873858955474628	-0.378176557380906\\
	-0.915635982111459	-0.378176557380906\\
	-0.915635982111459	-0.304044019077943\\
	-0.966633097401454	-0.304044019077943\\
	-0.966633097401454	-0.220745215171627\\
	-1.02831014481864	-0.220745215171627\\
	-1.02831014481864	-0.154236168376411\\
	-1.10618533150908	-0.154236168376411\\
	-1.10618533150908	-0.078107736476027\\
	-1.20871255052163	-0.078107736476027\\
	-1.20871255052163	0.000269994427968046\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	2.65587232828324e-06	-1.34179048579567\\
	-0.0133010008059631	-1.34179048579567\\
	-0.0133010008059631	-1.33715542423593\\
	-0.0292373516535944	-1.33715542423593\\
	-0.0292373516535944	-1.32992926760316\\
	-0.0462047106547203	-1.32992926760316\\
	-0.0462047106547203	-1.31954083514403\\
	-0.0651121952917695	-1.31954083514403\\
	-0.0651121952917695	-1.30992936031135\\
	-0.0835019506946828	-1.30992936031135\\
	-0.0835019506946828	-1.30232641243633\\
	-0.10326561363289	-1.30232641243633\\
	-0.10326561363289	-1.28857993472992\\
	-0.123219559748764	-1.28857993472992\\
	-0.123219559748764	-1.27995744068656\\
	-0.143351490196529	-1.27995744068656\\
	-0.143351490196529	-1.26900931153192\\
	-0.163557844230654	-1.26900931153192\\
	-0.163557844230654	-1.25761560734889\\
	-0.181884039541823	-1.25761560734889\\
	-0.181884039541823	-1.24697014438752\\
	-0.200745745188419	-1.24697014438752\\
	-0.200745745188419	-1.23126196358014\\
	-0.221418030572045	-1.23126196358014\\
	-0.221418030572045	-1.21528664035008\\
	-0.240793545843377	-1.21528664035008\\
	-0.240793545843377	-1.19740081650455\\
	-0.259630795860746	-1.19740081650455\\
	-0.259630795860746	-1.18314572333937\\
	-0.281875298908324	-1.18314572333937\\
	-0.281875298908324	-1.17180510780355\\
	-0.302991968596563	-1.17180510780355\\
	-0.302991968596563	-1.15165848485458\\
	-0.323351810585576	-1.15165848485458\\
	-0.323351810585576	-1.13453442249897\\
	-0.343866315569424	-1.13453442249897\\
	-0.343866315569424	-1.11521903730715\\
	-0.368235942690978	-1.11521903730715\\
	-0.368235942690978	-1.08993173936833\\
	-0.393259513364214	-1.08993173936833\\
	-0.393259513364214	-1.07057584374464\\
	-0.414080232468106	-1.07057584374464\\
	-0.414080232468106	-1.04599734484929\\
	-0.434766751196267	-1.04599734484929\\
	-0.434766751196267	-1.01794699574155\\
	-0.4555703187343	-1.01794699574155\\
	-0.4555703187343	-0.987153428445947\\
	-0.478212975819196	-0.987153428445947\\
	-0.478212975819196	-0.966703304432057\\
	-0.501832360606253	-0.966703304432057\\
	-0.501832360606253	-0.9386501725015\\
	-0.527608412807812	-0.9386501725015\\
	-0.527608412807812	-0.906827431568417\\
	-0.551719399606309	-0.906827431568417\\
	-0.551719399606309	-0.865641531952387\\
	-0.577893372287496	-0.865641531952387\\
	-0.577893372287496	-0.82625393335909\\
	-0.607510583820918	-0.82625393335909\\
	-0.607510583820918	-0.792905590689074\\
	-0.638324915213985	-0.792905590689074\\
	-0.638324915213985	-0.756816436393599\\
	-0.670006979410159	-0.756816436393599\\
	-0.670006979410159	-0.7283590962775\\
	-0.70035886484869	-0.7283590962775\\
	-0.70035886484869	-0.6891374869166\\
	-0.736655137428572	-0.6891374869166\\
	-0.736655137428572	-0.644621079663616\\
	-0.773694578570998	-0.644621079663616\\
	-0.773694578570998	-0.60782989068818\\
	-0.808913624776926	-0.60782989068818\\
	-0.808913624776926	-0.570890152118181\\
	-0.846065842905404	-0.570890152118181\\
	-0.846065842905404	-0.529736408080738\\
	-0.887231689117682	-0.529736408080738\\
	-0.887231689117682	-0.475508162198095\\
	-0.926265571843417	-0.475508162198095\\
	-0.926265571843417	-0.425893756720333\\
	-0.967158675372293	-0.425893756720333\\
	-0.967158675372293	-0.364869314764359\\
	-1.00999320821319	-0.364869314764359\\
	-1.00999320821319	-0.298675806366574\\
	-1.05707563759626	-0.298675806366574\\
	-1.05707563759626	-0.23904226030499\\
	-1.10731231401054	-0.23904226030499\\
	-1.10731231401054	-0.172843215993946\\
	-1.16325479682551	-0.172843215993946\\
	-1.16325479682551	-0.101964305680892\\
	-1.2419303712875	-0.101964305680892\\
	-1.2419303712875	-0.0213311771260039\\
	-1.33871912533215	-0.0213311771260039\\
	-1.33871912533215	0.000269994427968046\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	2.65587232828324e-06	-1.32471718100752\\
	-0.0178749726128649	-1.32471718100752\\
	-0.0178749726128649	-1.32018594528104\\
	-0.0409198182062631	-1.32018594528104\\
	-0.0409198182062631	-1.31184197045755\\
	-0.0592286937414015	-1.31184197045755\\
	-0.0592286937414015	-1.30295711798824\\
	-0.0759379136491678	-1.30295711798824\\
	-0.0759379136491678	-1.29168272908288\\
	-0.0948691127609966	-1.29168272908288\\
	-0.0948691127609966	-1.27873340234073\\
	-0.112759841202163	-1.27873340234073\\
	-0.112759841202163	-1.27021826215653\\
	-0.130941213462874	-1.27021826215653\\
	-0.130941213462874	-1.26059809794669\\
	-0.150487415156142	-1.26059809794669\\
	-0.150487415156142	-1.24638286397382\\
	-0.168517867356296	-1.24638286397382\\
	-0.168517867356296	-1.23356992530514\\
	-0.186238448408936	-1.23356992530514\\
	-0.186238448408936	-1.21698345108868\\
	-0.204655006992272	-1.21698345108868\\
	-0.204655006992272	-1.20294883226372\\
	-0.224960462959489	-1.20294883226372\\
	-0.224960462959489	-1.19079147061813\\
	-0.244844578873477	-1.19079147061813\\
	-0.244844578873477	-1.17287867395125\\
	-0.26518083583601	-1.17287867395125\\
	-0.26518083583601	-1.15691474386722\\
	-0.284863911417277	-1.15691474386722\\
	-0.284863911417277	-1.13659233572658\\
	-0.305167134661092	-1.13659233572658\\
	-0.305167134661092	-1.11371180519205\\
	-0.326218714720079	-1.11371180519205\\
	-0.326218714720079	-1.10075367753268\\
	-0.347195845014106	-1.10075367753268\\
	-0.347195845014106	-1.08359652737116\\
	-0.370021420692835	-1.08359652737116\\
	-0.370021420692835	-1.06914028162647\\
	-0.38957787393779	-1.06914028162647\\
	-0.38957787393779	-1.05114371330299\\
	-0.410226119658688	-1.05114371330299\\
	-0.410226119658688	-1.03394197060704\\
	-0.429780433980819	-1.03394197060704\\
	-0.429780433980819	-1.01840038006558\\
	-0.449206692809395	-1.01840038006558\\
	-0.449206692809395	-0.996869017261351\\
	-0.470485439326807	-0.996869017261351\\
	-0.470485439326807	-0.977965594678724\\
	-0.493112785339869	-0.977965594678724\\
	-0.493112785339869	-0.956415097937085\\
	-0.518251102758732	-0.956415097937085\\
	-0.518251102758732	-0.931126711479108\\
	-0.545168980907057	-0.931126711479108\\
	-0.545168980907057	-0.904386286002846\\
	-0.576974028037544	-0.904386286002846\\
	-0.576974028037544	-0.880662266286203\\
	-0.607638353083646	-0.880662266286203\\
	-0.607638353083646	-0.853142378760806\\
	-0.642289245509823	-0.853142378760806\\
	-0.642289245509823	-0.825114950378422\\
	-0.675648847412734	-0.825114950378422\\
	-0.675648847412734	-0.789951274520546\\
	-0.709046973309153	-0.789951274520546\\
	-0.709046973309153	-0.754302144420203\\
	-0.745946751859028	-0.754302144420203\\
	-0.745946751859028	-0.719237123397535\\
	-0.775659309770424	-0.719237123397535\\
	-0.775659309770424	-0.67890274984328\\
	-0.808405365374103	-0.67890274984328\\
	-0.808405365374103	-0.637326631312837\\
	-0.845644250600612	-0.637326631312837\\
	-0.845644250600612	-0.597146900524434\\
	-0.87639460802687	-0.597146900524434\\
	-0.87639460802687	-0.548783822270908\\
	-0.909377485843047	-0.548783822270908\\
	-0.909377485843047	-0.491592672303277\\
	-0.943028399530363	-0.491592672303277\\
	-0.943028399530363	-0.441019857918198\\
	-0.98075979192789	-0.441019857918198\\
	-0.98075979192789	-0.383111322893296\\
	-1.02079557838715	-0.383111322893296\\
	-1.02079557838715	-0.320486264936986\\
	-1.05857204189964	-0.320486264936986\\
	-1.05857204189964	-0.263844111040612\\
	-1.09967634997471	-0.263844111040612\\
	-1.09967634997471	-0.202521780474351\\
	-1.14647072380511	-0.202521780474351\\
	-1.14647072380511	-0.139498245793328\\
	-1.19578445658459	-0.139498245793328\\
	-1.19578445658459	-0.0724217638140185\\
	-1.2625523080745	-0.0724217638140185\\
	-1.2625523080745	-0.00647991154010086\\
	-1.3368994204902	-0.00647991154010086\\
	-1.3368994204902	0.000269994427968046\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-4-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.65938995969302\\
-0.00394208480175218	-1.65938995969302\\
-0.00394208480175218	-1.6566964349385\\
-0.00965497098775003	-1.6566964349385\\
-0.00965497098775003	-1.65134515876928\\
-0.0154986583977319	-1.65134515876928\\
-0.0154986583977319	-1.64472186769188\\
-0.0218042890887249	-1.64472186769188\\
-0.0218042890887249	-1.64078226943646\\
-0.0277611757745531	-1.64078226943646\\
-0.0277611757745531	-1.63686797346196\\
-0.0333787008702187	-1.63686797346196\\
-0.0333787008702187	-1.6342723105551\\
-0.0393610122392967	-1.6342723105551\\
-0.0393610122392967	-1.6303993401592\\
-0.0452701014467296	-1.6303993401592\\
-0.0452701014467296	-1.62655067229957\\
-0.0511107853874626	-1.62655067229957\\
-0.0511107853874626	-1.61892481468092\\
-0.0568038628429872	-1.61892481468092\\
-0.0568038628429872	-1.61640366269369\\
-0.0627975861994243	-1.61640366269369\\
-0.0627975861994243	-1.61139195786987\\
-0.0691812398424827	-1.61139195786987\\
-0.0691812398424827	-1.60518369812139\\
-0.0755864059306335	-1.60518369812139\\
-0.0755864059306335	-1.59781452121431\\
-0.0816346777198942	-1.59781452121431\\
-0.0816346777198942	-1.59053110557405\\
-0.0884063122236776	-1.59053110557405\\
-0.0884063122236776	-1.58932537435472\\
-0.0949900913010611	-1.58932537435472\\
-0.0949900913010611	-1.58333110039654\\
-0.101863704228708	-1.58333110039654\\
-0.101863704228708	-1.57857631930046\\
-0.108704635026017	-1.57857631930046\\
-0.108704635026017	-1.57503351433005\\
-0.115292662614955	-1.57503351433005\\
-0.115292662614955	-1.56684297356321\\
-0.122111032495354	-1.56684297356321\\
-0.122111032495354	-1.56220946391203\\
-0.129964136319996	-1.56220946391203\\
-0.129964136319996	-1.55646433630928\\
-0.137698253104661	-1.55646433630928\\
-0.137698253104661	-1.55077012756528\\
-0.144691892206626	-1.55077012756528\\
-0.144691892206626	-1.54288173672837\\
-0.15223469998516	-1.54288173672837\\
-0.15223469998516	-1.53730540795401\\
-0.159639875417085	-1.53730540795401\\
-0.159639875417085	-1.53067629270569\\
-0.16756887756949	-1.53067629270569\\
-0.16756887756949	-1.52629397786245\\
-0.17548476894228	-1.52629397786245\\
-0.17548476894228	-1.52411376887845\\
-0.182828842832035	-1.52411376887845\\
-0.182828842832035	-1.51761623483991\\
-0.19019702518671	-1.51761623483991\\
-0.19019702518671	-1.51118214700204\\
-0.197713343480991	-1.51118214700204\\
-0.197713343480991	-1.50692726582072\\
-0.205231330708526	-1.50692726582072\\
-0.205231330708526	-1.50375391747649\\
-0.212494028812117	-1.50375391747649\\
-0.212494028812117	-1.49954620027603\\
-0.219767952771333	-1.49954620027603\\
-0.219767952771333	-1.4922459377829\\
-0.226747528629677	-1.4922459377829\\
-0.226747528629677	-1.48399899374327\\
-0.233273688918147	-1.48399899374327\\
-0.233273688918147	-1.48093225605008\\
-0.240567572443141	-1.48093225605008\\
-0.240567572443141	-1.47282165930897\\
-0.248532620291811	-1.47282165930897\\
-0.248532620291811	-1.4668016954076\\
-0.264221163687714	-1.4668016954076\\
-0.264221163687714	-1.46480680642728\\
-0.272689283996208	-1.46480680642728\\
-0.272689283996208	-1.45984492213289\\
-0.280944329442667	-1.45984492213289\\
-0.280944329442667	-1.45787019537672\\
-0.289101958543204	-1.45787019537672\\
-0.289101958543204	-1.4568849602835\\
-0.306408349133366	-1.4568849602835\\
-0.306408349133366	-1.45393770799731\\
-0.315186348262106	-1.45393770799731\\
-0.315186348262106	-1.449053501181\\
-0.323713711428532	-1.449053501181\\
-0.323713711428532	-1.44517087856477\\
-0.332195742616197	-1.44517087856477\\
-0.332195742616197	-1.44420361966389\\
-0.340899272443833	-1.44420361966389\\
-0.340899272443833	-1.44130992014844\\
-0.349960596625881	-1.44130992014844\\
-0.349960596625881	-1.4374703285901\\
-0.359130266943275	-1.4374703285901\\
-0.359130266943275	-1.43460448153453\\
-0.378857813714307	-1.43460448153453\\
-0.378857813714307	-1.42796293356896\\
-0.389296859492298	-1.42796293356896\\
-0.389296859492298	-1.42325725804098\\
-0.399828976255252	-1.42325725804098\\
-0.399828976255252	-1.41951528310309\\
-0.410425909492862	-1.41951528310309\\
-0.410425909492862	-1.41486558794091\\
-0.420560028474334	-1.41486558794091\\
-0.420560028474334	-1.41024628209103\\
-0.43148408663763	-1.41024628209103\\
-0.43148408663763	-1.40657238671857\\
-0.441863853966787	-1.40657238671857\\
-0.441863853966787	-1.40109687815136\\
-0.453339480855762	-1.40109687815136\\
-0.453339480855762	-1.39928101378107\\
-0.465030869072177	-1.39928101378107\\
-0.465030869072177	-1.39656583717106\\
-0.47727696204764	-1.39656583717106\\
-0.47727696204764	-1.39296153981595\\
-0.489279900230547	-1.39296153981595\\
-0.489279900230547	-1.38758878347512\\
-0.502775562657673	-1.38758878347512\\
-0.502775562657673	-1.38580673656092\\
-0.515607541225253	-1.38580673656092\\
-0.515607541225253	-1.37520570351806\\
-0.528932249562938	-1.37520570351806\\
-0.528932249562938	-1.36562204486944\\
-0.542378529786844	-1.36562204486944\\
-0.542378529786844	-1.35787314289026\\
-0.555668016342505	-1.35787314289026\\
-0.555668016342505	-1.34429519396437\\
-0.567873387935818	-1.34429519396437\\
-0.567873387935818	-1.33427207691146\\
-0.581940281637487	-1.33427207691146\\
-0.581940281637487	-1.32356283650086\\
-0.596256867565759	-1.32356283650086\\
-0.596256867565759	-1.316236752795\\
-0.610096043664954	-1.316236752795\\
-0.610096043664954	-1.30737750108942\\
-0.624092698546045	-1.30737750108942\\
-0.624092698546045	-1.30020460828038\\
-0.638515476370478	-1.30020460828038\\
-0.638515476370478	-1.29703802516954\\
-0.651394968068595	-1.29703802516954\\
-0.651394968068595	-1.29074358009697\\
-0.664819275014362	-1.29074358009697\\
-0.664819275014362	-1.28527758972185\\
-0.677525994091112	-1.28527758972185\\
-0.677525994091112	-1.27753501026876\\
-0.690165669486984	-1.27753501026876\\
-0.690165669486984	-1.2721604427897\\
-0.702355937950987	-1.2721604427897\\
-0.702355937950987	-1.26378818778257\\
-0.714886100764838	-1.26378818778257\\
-0.714886100764838	-1.24953213208551\\
-0.727365605451174	-1.24953213208551\\
-0.727365605451174	-1.23992245537638\\
-0.740357748433988	-1.23992245537638\\
-0.740357748433988	-1.23260758120715\\
-0.753897013308961	-1.23260758120715\\
-0.753897013308961	-1.22247622644293\\
-0.766875433588231	-1.22247622644293\\
-0.766875433588231	-1.21674279115627\\
-0.780129613844067	-1.21674279115627\\
-0.780129613844067	-1.21531566746772\\
-0.79422470799758	-1.21531566746772\\
-0.79422470799758	-1.20751035055031\\
-0.808867100658372	-1.20751035055031\\
-0.808867100658372	-1.2025813915746\\
-0.824273885186093	-1.2025813915746\\
-0.824273885186093	-1.19628677186566\\
-0.839500994354057	-1.19628677186566\\
-0.839500994354057	-1.19003919809637\\
-0.854992444313785	-1.19003919809637\\
-0.854992444313785	-1.18383773196383\\
-0.870582938094676	-1.18383773196383\\
-0.870582938094676	-1.17768146285725\\
-0.886049828742445	-1.17768146285725\\
-0.886049828742445	-1.17021722526878\\
-0.902445585445443	-1.17021722526878\\
-0.902445585445443	-1.16550100521584\\
-0.919158691651737	-1.16550100521584\\
-0.919158691651737	-1.14689016624986\\
-0.935858178157002	-1.14689016624986\\
-0.935858178157002	-1.13383616607822\\
-0.953277787593025	-1.13383616607822\\
-0.953277787593025	-1.12802444782503\\
-0.971880411037701	-1.12802444782503\\
-0.971880411037701	-1.11714948435651\\
-0.991670951918697	-1.11714948435651\\
-0.991670951918697	-1.10452220793465\\
-1.01181885261058	-1.10452220793465\\
-1.01181885261058	-1.08959817462872\\
-1.03306913623808	-1.08959817462872\\
-1.03306913623808	-1.07491295881796\\
-1.05371614684292	-1.07491295881796\\
-1.05371614684292	-1.06045596818293\\
-1.07513796708582	-1.06045596818293\\
-1.07513796708582	-1.04445233147886\\
-1.0974562165603	-1.04445233147886\\
-1.0974562165603	-1.02755598083327\\
-1.12007314488134	-1.02755598083327\\
-1.12007314488134	-1.0075465610476\\
-1.14721921854517	-1.0075465610476\\
-1.14721921854517	-0.986823289947824\\
-1.17516374748696	-0.986823289947824\\
-1.17516374748696	-0.972510964461931\\
-1.20294226140618	-0.972510964461931\\
-1.20294226140618	-0.948199312053243\\
-1.2307268708178	-0.948199312053243\\
-1.2307268708178	-0.927573780196506\\
-1.2584765189081	-0.927573780196506\\
-1.2584765189081	-0.903742229532031\\
-1.28787108945573	-0.903742229532031\\
-1.28787108945573	-0.879911394616966\\
-1.31747867011124	-0.879911394616966\\
-1.31747867011124	-0.86149696511304\\
-1.34716764875823	-0.86149696511304\\
-1.34716764875823	-0.83948718686292\\
-1.37969755447707	-0.83948718686292\\
-1.37969755447707	-0.806506133659721\\
-1.4131115074833	-0.806506133659721\\
-1.4131115074833	-0.783608427117829\\
-1.44812903723801	-0.783608427117829\\
-1.44812903723801	-0.747981488789499\\
-1.48024908249144	-0.747981488789499\\
-1.48024908249144	-0.722536547120637\\
-1.51150071526997	-0.722536547120637\\
-1.51150071526997	-0.690615804292654\\
-1.54436392082079	-0.690615804292654\\
-1.54436392082079	-0.669153346909552\\
-1.57739869455898	-0.669153346909552\\
-1.57739869455898	-0.64799480139888\\
-1.60705917742745	-0.64799480139888\\
-1.60705917742745	-0.62795207372201\\
-1.64006188619192	-0.62795207372201\\
-1.64006188619192	-0.602838804842987\\
-1.67499212260241	-0.602838804842987\\
-1.67499212260241	-0.580517567056152\\
-1.71181208266636	-0.580517567056152\\
-1.71181208266636	-0.558481903727291\\
-1.74760271197937	-0.558481903727291\\
-1.74760271197937	-0.537107645861805\\
-1.78399559906438	-0.537107645861805\\
-1.78399559906438	-0.506270903826721\\
-1.82537719760285	-0.506270903826721\\
-1.82537719760285	-0.468671923399119\\
-1.87331306743123	-0.468671923399119\\
-1.87331306743123	-0.43659062518996\\
-1.91374426497576	-0.43659062518996\\
-1.91374426497576	-0.397936744703729\\
-1.95852041785274	-0.397936744703729\\
-1.95852041785274	-0.362050240796449\\
-2.00949796894921	-0.362050240796449\\
-2.00949796894921	-0.31335727425712\\
-2.06469196968724	-0.31335727425712\\
-2.06469196968724	-0.2699867769853\\
-2.12361299265971	-0.2699867769853\\
-2.12361299265971	-0.228866669346362\\
-2.19376766708634	-0.228866669346362\\
-2.19376766708634	-0.19055790000045\\
-2.27179087310827	-0.19055790000045\\
-2.27179087310827	-0.138410829327669\\
-2.37744365821724	-0.138410829327669\\
-2.37744365821724	-0.077066975720546\\
-2.47407092751819	-0.077066975720546\\
-2.47407092751819	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.59685835072972\\
-0.0044565685190725	-1.59685835072972\\
-0.0044565685190725	-1.5949289079645\\
-0.00987734979650434	-1.5949289079645\\
-0.00987734979650434	-1.59300538451388\\
-0.0154843544222369	-1.59300538451388\\
-0.0154843544222369	-1.59204582898699\\
-0.0206880652098751	-1.59204582898699\\
-0.0206880652098751	-1.58917592290995\\
-0.0261819244959063	-1.58917592290995\\
-0.0261819244959063	-1.58726989963059\\
-0.0319104090581854	-1.58726989963059\\
-0.0319104090581854	-1.5844216312224\\
-0.0378525621823658	-1.5844216312224\\
-0.0378525621823658	-1.58158615894477\\
-0.0436737651418708	-1.58158615894477\\
-0.0436737651418708	-1.5806438213501\\
-0.0493369014115026	-1.5806438213501\\
-0.0493369014115026	-1.57782519776901\\
-0.0546797762648721	-1.57782519776901\\
-0.0546797762648721	-1.57595305678854\\
-0.0779490420441009	-1.57595305678854\\
-0.0779490420441009	-1.57222525806309\\
-0.0892467531324206	-1.57222525806309\\
-0.0892467531324206	-1.56759601960788\\
-0.0954640603384784	-1.56759601960788\\
-0.0954640603384784	-1.56575369510375\\
-0.107736359241164	-1.56575369510375\\
-0.107736359241164	-1.56208490695454\\
-0.113700720568887	-1.56208490695454\\
-0.113700720568887	-1.55843702479361\\
-0.11967982926612	-1.55843702479361\\
-0.11967982926612	-1.55752828729611\\
-0.124929775842653	-1.55752828729611\\
-0.124929775842653	-1.55571466111663\\
-0.135501803660817	-1.55571466111663\\
-0.135501803660817	-1.55390613766626\\
-0.140690159513747	-1.55390613766626\\
-0.140690159513747	-1.55030426124748\\
-0.145490411144555	-1.55030426124748\\
-0.145490411144555	-1.54940692784748\\
-0.149708486991964	-1.54940692784748\\
-0.149708486991964	-1.54672238615168\\
-0.154270552683492	-1.54672238615168\\
-0.154270552683492	-1.54493886565065\\
-0.158658321173595	-1.54493886565065\\
-0.158658321173595	-1.54227276387391\\
-0.162963021824677	-1.54227276387391\\
-0.162963021824677	-1.53697320601096\\
-0.166936785939189	-1.53697320601096\\
-0.166936785939189	-1.53084444729114\\
-0.17149802082077	-1.53084444729114\\
-0.17149802082077	-1.52910389311912\\
-0.175779611128204	-1.52910389311912\\
-0.175779611128204	-1.52477265613687\\
-0.180226385390846	-1.52477265613687\\
-0.180226385390846	-1.52132814830012\\
-0.184579471342065	-1.52132814830012\\
-0.184579471342065	-1.51790159646881\\
-0.189063133264004	-1.51790159646881\\
-0.189063133264004	-1.51534333007535\\
-0.19364260702745	-1.51534333007535\\
-0.19364260702745	-1.51194765991097\\
-0.198174682885917	-1.51194765991097\\
-0.198174682885917	-1.50772743792701\\
-0.202884340182984	-1.50772743792701\\
-0.202884340182984	-1.50103041418457\\
-0.207500808899774	-1.50103041418457\\
-0.207500808899774	-1.49853630138311\\
-0.212455820953663	-1.49853630138311\\
-0.212455820953663	-1.49605147569202\\
-0.217554745831607	-1.49605147569202\\
-0.217554745831607	-1.49275267613447\\
-0.222468760150523	-1.49275267613447\\
-0.222468760150523	-1.49110935025592\\
-0.227513523980566	-1.49110935025592\\
-0.227513523980566	-1.48947004131116\\
-0.232307596818394	-1.48947004131116\\
-0.232307596818394	-1.4870185572614\\
-0.237167110157914	-1.4870185572614\\
-0.237167110157914	-1.4829524986366\\
-0.24203770029357	-1.4829524986366\\
-0.24203770029357	-1.47971721578342\\
-0.246949634195345	-1.47971721578342\\
-0.246949634195345	-1.47649734749472\\
-0.251453594160448	-1.47649734749472\\
-0.251453594160448	-1.4740924541327\\
-0.255822703258939	-1.4740924541327\\
-0.255822703258939	-1.47329271451394\\
-0.26019120664629	-1.47329271451394\\
-0.26019120664629	-1.47249391608066\\
-0.265013033746303	-1.47249391608066\\
-0.265013033746303	-1.46930807995768\\
-0.270072402669863	-1.46930807995768\\
-0.270072402669863	-1.46455710415677\\
-0.274587070906122	-1.46455710415677\\
-0.274587070906122	-1.46140806010214\\
-0.279764607041322	-1.46140806010214\\
-0.279764607041322	-1.45749202212565\\
-0.285024334208668	-1.45749202212565\\
-0.285024334208668	-1.45671149145638\\
-0.290339051563917	-1.45671149145638\\
-0.290339051563917	-1.45282208552555\\
-0.295631462943752	-1.45282208552555\\
-0.295631462943752	-1.45049895141838\\
-0.301129475265347	-1.45049895141838\\
-0.301129475265347	-1.44510853484216\\
-0.306611551998726	-1.44510853484216\\
-0.306611551998726	-1.44128379351468\\
-0.311592617609574	-1.44128379351468\\
-0.311592617609574	-1.43823911151011\\
-0.316626104197876	-1.43823911151011\\
-0.316626104197876	-1.43520770404537\\
-0.321645250632647	-1.43520770404537\\
-0.321645250632647	-1.4284348360509\\
-0.32674254964754	-1.4284348360509\\
-0.32674254964754	-1.42619171181983\\
-0.332103728392834	-1.42619171181983\\
-0.332103728392834	-1.42246903940764\\
-0.337657222686442	-1.42246903940764\\
-0.337657222686442	-1.42098547547968\\
-0.343102838684934	-1.42098547547968\\
-0.343102838684934	-1.41729018417389\\
-0.3483695666841	-1.41729018417389\\
-0.3483695666841	-1.41288122613315\\
-0.353815616060702	-1.41288122613315\\
-0.353815616060702	-1.40777191016428\\
-0.36034039942622	-1.40777191016428\\
-0.36034039942622	-1.4041447709979\\
-0.366795338149132	-1.4041447709979\\
-0.366795338149132	-1.40269907736403\\
-0.373419364981412	-1.40269907736403\\
-0.373419364981412	-1.39837949153354\\
-0.379568840498339	-1.39837949153354\\
-0.379568840498339	-1.39408584093048\\
-0.385729842537522	-1.39408584093048\\
-0.385729842537522	-1.3876931478083\\
-0.391942803634682	-1.3876931478083\\
-0.391942803634682	-1.38416602038634\\
-0.398136431713232	-1.38416602038634\\
-0.398136431713232	-1.38065602912635\\
-0.404374191830537	-1.38065602912635\\
-0.404374191830537	-1.37577043384688\\
-0.410584383954598	-1.37577043384688\\
-0.410584383954598	-1.37299334576831\\
-0.416949506384583	-1.37299334576831\\
-0.416949506384583	-1.37022680627077\\
-0.42279132825919	-1.37022680627077\\
-0.42279132825919	-1.36678331235732\\
-0.428708755255058	-1.36678331235732\\
-0.428708755255058	-1.36404014068584\\
-0.434930228057326	-1.36404014068584\\
-0.434930228057326	-1.36198947811347\\
-0.441124672025263	-1.36198947811347\\
-0.441124672025263	-1.3592641389482\\
-0.447121818446171	-1.3592641389482\\
-0.447121818446171	-1.35654885843092\\
-0.452946743600887	-1.35654885843092\\
-0.453876857017719	-1.3558715989389\\
-0.458521538123613	-1.3558715989389\\
-0.458521538123613	-1.350475770255\\
-0.464252602243541	-1.350475770255\\
-0.465208272278504	-1.34980405111911\\
-0.470105735176704	-1.34980405111911\\
-0.470105735176704	-1.34779253903628\\
-0.476477755375898	-1.34779253903628\\
-0.476477755375898	-1.34645455478193\\
-0.483388508720354	-1.34645455478193\\
-0.483388508720354	-1.34312009673491\\
-0.490115773488897	-1.34312009673491\\
-0.491098306980976	-1.34245499460519\\
-0.502811586205283	-1.34245499460519\\
-0.502811586205283	-1.34046324273989\\
-0.508860353459409	-1.34046324273989\\
-0.508860353459409	-1.33913835681927\\
-0.51496721772514	-1.33913835681927\\
-0.51496721772514	-1.33583638461113\\
-0.521674473620807	-1.33583638461113\\
-0.521674473620807	-1.33451966507814\\
-0.528964204709768	-1.33451966507814\\
-0.528964204709768	-1.33058332316215\\
-0.535806890417939	-1.33058332316215\\
-0.535806890417939	-1.32797050647836\\
-0.542447057549879	-1.32797050647836\\
-0.542447057549879	-1.31954083514403\\
-0.548629559257188	-1.31954083514403\\
-0.548629559257188	-1.31696586945185\\
-0.554929137456313	-1.31696586945185\\
-0.554929137456313	-1.30992936031135\\
-0.561564843637173	-1.30992936031135\\
-0.561564843637173	-1.30738664347133\\
-0.568222248594185	-1.30738664347133\\
-0.568222248594185	-1.30358834227012\\
-0.574607312259705	-1.30358834227012\\
-0.574607312259705	-1.29667322458902\\
-0.580453166902651	-1.29667322458902\\
-0.580453166902651	-1.29417394789733\\
-0.58600671244829	-1.29417394789733\\
-0.58600671244829	-1.28919950099159\\
-0.591742913329819	-1.28919950099159\\
-0.591742913329819	-1.28364111172339\\
-0.59741928085811	-1.28364111172339\\
-0.59741928085811	-1.27751127689199\\
-0.603194606024919	-1.27751127689199\\
-0.603194606024919	-1.2738563002737\\
-0.609070047435474	-1.2738563002737\\
-0.609070047435474	-1.26961355489171\\
-0.615258607873539	-1.26961355489171\\
-0.615258607873539	-1.26179423952951\\
-0.621322634018139	-1.26179423952951\\
-0.621322634018139	-1.25702045014686\\
-0.627519540382153	-1.25702045014686\\
-0.627519540382153	-1.25345881971342\\
-0.633552351362846	-1.25345881971342\\
-0.633552351362846	-1.25109320520109\\
-0.63949751784086	-1.25109320520109\\
-0.63949751784086	-1.24697014438752\\
-0.64581867869445	-1.24697014438752\\
-0.64581867869445	-1.24053354957206\\
-0.652520595354905	-1.24053354957206\\
-0.652520595354905	-1.23530521829718\\
-0.659416984481477	-1.23530521829718\\
-0.659416984481477	-1.23183833895938\\
-0.666596921951278	-1.23183833895938\\
-0.666596921951278	-1.22838620249878\\
-0.674211367704651	-1.22838620249878\\
-0.674211367704651	-1.2226649550212\\
-0.681406098458761	-1.2226649550212\\
-0.681406098458761	-1.21754983396438\\
-0.689141343592303	-1.21754983396438\\
-0.689141343592303	-1.21415737427472\\
-0.696796157210458	-1.21415737427472\\
-0.696796157210458	-1.21077883078902\\
-0.704104026215926	-1.21077883078902\\
-0.704104026215926	-1.20573677671473\\
-0.71183286676129	-1.20573677671473\\
-0.71183286676129	-1.20017020666065\\
-0.71998988168328	-1.20017020666065\\
-0.71998988168328	-1.19684803946617\\
-0.727841986381578	-1.19684803946617\\
-0.727841986381578	-1.18969496036939\\
-0.735307602517819	-1.18969496036939\\
-0.735307602517819	-1.18532315470814\\
-0.742625460984012	-1.18532315470814\\
-0.742625460984012	-1.1793486583256\\
-0.75007478769055	-1.1793486583256\\
-0.75007478769055	-1.16912708360745\\
-0.757941115546278	-1.16912708360745\\
-0.757941115546278	-1.16220316228108\\
-0.766157345921917	-1.16220316228108\\
-0.766157345921917	-1.15638767967877\\
-0.774185481152892	-1.15638767967877\\
-0.774185481152892	-1.14539267596827\\
-0.782224155370865	-1.14539267596827\\
-0.782224155370865	-1.13813893518288\\
-0.790589563469065	-1.13813893518288\\
-0.790589563469065	-1.12992159720384\\
-0.798316488156366	-1.12992159720384\\
-0.798316488156366	-1.12228653711179\\
-0.806216343570971	-1.12228653711179\\
-0.806216343570971	-1.11421393466138\\
-0.813930089171501	-1.11421393466138\\
-0.813930089171501	-1.10671126189741\\
-0.822377682272197	-1.10671126189741\\
-0.822377682272197	-1.10174389340929\\
-0.831469633931351	-1.10174389340929\\
-0.831469633931351	-1.09336119706696\\
-0.840736728022446	-1.09336119706696\\
-0.840736728022446	-1.0879777919281\\
-0.849947000311246	-1.0879777919281\\
-0.849947000311246	-1.08117145466923\\
-0.858296788124485	-1.08117145466923\\
-0.858296788124485	-1.07393409883301\\
-0.866123146806108	-1.07393409883301\\
-0.866123146806108	-1.06722961927568\\
-0.873590528977929	-1.06722961927568\\
-0.873590528977929	-1.06057277166876\\
-0.881827629163981	-1.06057277166876\\
-0.881827629163981	-1.05584650842774\\
-0.890634267812509	-1.05584650842774\\
-0.890634267812509	-1.04926909107355\\
-0.90009577292182	-1.04926909107355\\
-0.90009577292182	-1.04413279265085\\
-0.909726923048043	-1.04413279265085\\
-0.909726923048043	-1.03624861793052\\
-0.920136493581945	-1.03624861793052\\
-0.920136493581945	-1.02705480512538\\
-0.928956732771388	-1.02705480512538\\
-0.928956732771388	-1.02067044898187\\
-0.938043633991236	-1.02067044898187\\
-0.938043633991236	-1.01387591439469\\
-0.946647286933174	-1.01387591439469\\
-0.946647286933174	-1.0084738024884\\
-0.955103647796499	-1.0084738024884\\
-0.955103647796499	-1.0017622696692\\
-0.963231774360813	-1.0017622696692\\
-0.963231774360813	-0.995981897183154\\
-0.970615496338657	-0.995981897183154\\
-0.970615496338657	-0.986274809869156\\
-0.977581302665158	-0.986274809869156\\
-0.977581302665158	-0.974053129022851\\
-0.98447413059393	-0.974053129022851\\
-0.98447413059393	-0.966703304432057\\
-0.991066790615146	-0.966703304432057\\
-0.991066790615146	-0.961117897447459\\
-0.997335901019655	-0.961117897447459\\
-0.997335901019655	-0.953008123147948\\
-1.00483176171302	-0.953008123147948\\
-1.00483176171302	-0.944538685767606\\
-1.01205203989645	-0.944538685767606\\
-1.01205203989645	-0.936136465293776\\
-1.01880765642511	-0.936136465293776\\
-1.01880765642511	-0.927384679589641\\
-1.02501259282763	-0.927384679589641\\
-1.02501259282763	-0.919939298512098\\
-1.0310222334752	-0.919939298512098\\
-1.0310222334752	-0.912544567055964\\
-1.03716029285734	-0.912544567055964\\
-1.03716029285734	-0.905199401797081\\
-1.04362607511512	-0.905199401797081\\
-1.04362607511512	-0.898306865781377\\
-1.0509289857565	-0.898306865781377\\
-1.0509289857565	-0.881856574844903\\
-1.05760050355893	-0.881856574844903\\
-1.05760050355893	-0.872732069397002\\
-1.06525576784962	-0.872732069397002\\
-1.06525576784962	-0.862504118891943\\
-1.07295036009126	-0.862504118891943\\
-1.07295036009126	-0.853142378760806\\
-1.08124730943478	-0.853142378760806\\
-1.08124730943478	-0.843469418447955\\
-1.08929724633469	-0.843469418447955\\
-1.08929724633469	-0.832346715135696\\
-1.0982869248978	-0.832346715135696\\
-1.0982869248978	-0.822840189145879\\
-1.10633714722365	-0.822840189145879\\
-1.10633714722365	-0.814535549479975\\
-1.11442017722755	-0.814535549479975\\
-1.11442017722755	-0.803673568973642\\
-1.12290090487352	-0.803673568973642\\
-1.12290090487352	-0.792535923012974\\
-1.13208802392993	-0.792535923012974\\
-1.13208802392993	-0.781495732227361\\
-1.1419526538165	-0.781495732227361\\
-1.1419526538165	-0.770549983249885\\
-1.15236808529865	-0.770549983249885\\
-1.15236808529865	-0.761859435104134\\
-1.16307195969468	-0.761859435104134\\
-1.16307195969468	-0.747858595688135\\
-1.17336080021748	-0.747858595688135\\
-1.17336080021748	-0.735771311129567\\
-1.18378607943313	-0.735771311129567\\
-1.18378607943313	-0.724492444992189\\
-1.19460180831908	-0.724492444992189\\
-1.19460180831908	-0.708785557903539\\
-1.20603713861913	-0.708785557903539\\
-1.20603713861913	-0.695313090201349\\
-1.21740946777279	-0.695313090201349\\
-1.21740946777279	-0.678222967739912\\
-1.2289810240946	-0.678222967739912\\
-1.2289810240946	-0.653620532581146\\
-1.24129889718894	-0.653620532581146\\
-1.24129889718894	-0.636004015002702\\
-1.25411702823812	-0.636004015002702\\
-1.25411702823812	-0.619236683520689\\
-1.26725722689246	-0.619236683520689\\
-1.26725722689246	-0.601347151901362\\
-1.27968584729197	-0.601347151901362\\
-1.27968584729197	-0.581088918936306\\
-1.29136097833201	-0.581088918936306\\
-1.29136097833201	-0.562963532533618\\
-1.30283619805555	-0.562963532533618\\
-1.30283619805555	-0.547215140335804\\
-1.31498983710577	-0.547215140335804\\
-1.31498983710577	-0.53160131347558\\
-1.32740497338712	-0.53160131347558\\
-1.32740497338712	-0.518894154155247\\
-1.34166603769603	-0.518894154155247\\
-1.34166603769603	-0.50412302899327\\
-1.35693182954909	-0.50412302899327\\
-1.35693182954909	-0.490069886098809\\
-1.37243882805828	-0.490069886098809\\
-1.37243882805828	-0.471883551153166\\
-1.38845016450199	-0.471883551153166\\
-1.38845016450199	-0.447277502204466\\
-1.40417754197629	-0.447277502204466\\
-1.40417754197629	-0.426780801410186\\
-1.42120737105806	-0.426780801410186\\
-1.42120737105806	-0.407928522515957\\
-1.43931780764111	-0.407928522515957\\
-1.43931780764111	-0.387473285063859\\
-1.45801296733198	-0.387473285063859\\
-1.45801296733198	-0.372093344931593\\
-1.47556553324731	-0.372093344931593\\
-1.47556553324731	-0.354212464493769\\
-1.49525606012634	-0.354212464493769\\
-1.49525606012634	-0.333017507450633\\
-1.51469871838727	-0.333017507450633\\
-1.51469871838727	-0.30715593119454\\
-1.53167731252	-0.30715593119454\\
-1.53167731252	-0.285151874000405\\
-1.54932093245453	-0.285151874000405\\
-1.54932093245453	-0.26775994898909\\
-1.56769640640256	-0.26775994898909\\
-1.56769640640256	-0.247663651889281\\
-1.58600951372391	-0.247663651889281\\
-1.58600951372391	-0.228775363777674\\
-1.60994535954482	-0.228775363777674\\
-1.60994535954482	-0.211624712742087\\
-1.63653085754992	-0.211624712742087\\
-1.63653085754992	-0.193985815058069\\
-1.66497363059183	-0.193985815058069\\
-1.66497363059183	-0.170103284307626\\
-1.69139023397964	-0.170103284307626\\
-1.69139023397964	-0.154509399163263\\
-1.71705601191341	-0.154509399163263\\
-1.71705601191341	-0.13132378927036\\
-1.74109340670921	-0.13132378927036\\
-1.74109340670921	-0.110924770752376\\
-1.77091366998416	-0.110924770752376\\
-1.77091366998416	-0.0870480124628807\\
-1.80486941320207	-0.0870480124628807\\
-1.80486941320207	-0.067279334169815\\
-1.83416019224766	-0.067279334169815\\
-1.83416019224766	-0.0388889972773545\\
-1.86062746345962	-0.0388889972773545\\
-1.86062746345962	-0.00404992744140609\\
-1.8834972069951	-0.00404992744140609\\
-1.8834972069951	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-8-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.0037277387438519	-1.66754361088195\\
-0.0037277387438519	-1.66481341754121\\
-0.00519088749035213	-1.66481341754121\\
-0.00519088749035213	-1.66345296162203\\
-0.0079215093301781	-1.66345296162203\\
-0.0079215093301781	-1.66209557753924\\
-0.0100650412357854	-1.66209557753924\\
-0.0100650412357854	-1.66074124896229\\
-0.0115329206867942	-1.66074124896229\\
-0.0115329206867942	-1.65938995969302\\
-0.0150978805123798	-1.65401487628475\\
-0.0170272300197372	-1.65401487628475\\
-0.0170272300197372	-1.65267854511684\\
-0.0217623421739623	-1.64472186769188\\
-0.0228529746187465	-1.64472186769188\\
-0.0228529746187465	-1.64340583295059\\
-0.0256309505958652	-1.64340583295059\\
-0.0256309505958652	-1.64209263836118\\
-0.0296631022191081	-1.63686797346196\\
-0.0358684532648965	-1.63686797346196\\
-0.0358684532648965	-1.63556876456056\\
-0.0411191281331797	-1.63556876456056\\
-0.0411191281331797	-1.6342723105551\\
-0.0465995071870302	-1.6342723105551\\
-0.0465995071870302	-1.63297859761725\\
-0.0488480241628202	-1.63297859761725\\
-0.0488480241628202	-1.6303993401592\\
-0.0504809188463526	-1.6303993401592\\
-0.0504809188463526	-1.62783088365733\\
-0.0519413071218664	-1.62783088365733\\
-0.0519413071218664	-1.62655067229957\\
-0.0534624683308134	-1.62655067229957\\
-0.0534624683308134	-1.62527312122474\\
-0.0584841309008453	-1.62527312122474\\
-0.0584841309008453	-1.62399821732309\\
-0.0636473414026248	-1.62399821732309\\
-0.0636473414026248	-1.62145629909199\\
-0.0652862853434337	-1.62145629909199\\
-0.0652862853434337	-1.62018925903169\\
-0.0690831528146214	-1.62018925903169\\
-0.0690831528146214	-1.61766295341269\\
-0.0716663358090286	-1.61766295341269\\
-0.0716663358090286	-1.61640366269369\\
-0.073142654010296	-1.61640366269369\\
-0.073142654010296	-1.61514693008333\\
-0.0746284769545507	-1.61514693008333\\
-0.0746284769545507	-1.61389274323283\\
-0.07904487945483	-1.60765956948351\\
-0.0801667476156074	-1.60642040289553\\
-0.0822144181406017	-1.60642040289553\\
-0.0822144181406017	-1.60394944351489\\
-0.0836685665214425	-1.60394944351489\\
-0.0836685665214425	-1.60026126549423\\
-0.0857916611603602	-1.60026126549423\\
-0.0857916611603602	-1.59903669676405\\
-0.0873818966893198	-1.59903669676405\\
-0.0873818966893198	-1.59781452121431\\
-0.0897770226010155	-1.59781452121431\\
-0.0897770226010155	-1.5965947276908\\
-0.0926219048205503	-1.59416224250102\\
-0.0937684906902598	-1.59416224250102\\
-0.0937684906902598	-1.59294952891954\\
-0.0971949489795447	-1.58932537435472\\
-0.0987306697729018	-1.58812194925933\\
-0.100266623452328	-1.58812194925933\\
-0.100266623452328	-1.58692081974696\\
-0.103203391532274	-1.58452540567424\\
-0.105297610427139	-1.58452540567424\\
-0.105297610427139	-1.58333110039654\\
-0.107190769162112	-1.58213904926584\\
-0.109604635990478	-1.58213904926584\\
-0.109604635990478	-1.5797616687935\\
-0.110546919642035	-1.5797616687935\\
-0.110546919642035	-1.57857631930046\\
-0.114181029456122	-1.57857631930046\\
-0.114181029456122	-1.57739318365031\\
-0.119271328683349	-1.57739318365031\\
-0.119271328683349	-1.57385696105381\\
-0.12130830662846	-1.57268258240699\\
-0.126393579154192	-1.57268258240699\\
-0.126393579154192	-1.57151036875196\\
-0.129076042100602	-1.57151036875196\\
-0.129076042100602	-1.57034031051619\\
-0.130946328155998	-1.57034031051619\\
-0.130946328155998	-1.56917239819166\\
-0.135210235243365	-1.56917239819166\\
-0.135210235243365	-1.56684297356321\\
-0.138803788817289	-1.56684297356321\\
-0.138803788817289	-1.56452202007034\\
-0.140747121010914	-1.56452202007034\\
-0.140747121010914	-1.56336469689854\\
-0.143533649873501	-1.5610563120383\\
-0.148262013048372	-1.5610563120383\\
-0.148262013048372	-1.55990523226479\\
-0.151348532992238	-1.55760925326519\\
-0.153653759170955	-1.55760925326519\\
-0.153653759170955	-1.55646433630928\\
-0.156294695078292	-1.55418060359572\\
-0.158922564870068	-1.55418060359572\\
-0.158922564870068	-1.55304177045415\\
-0.160734876345047	-1.55304177045415\\
-0.160734876345047	-1.55190494796108\\
-0.162524107802476	-1.55190494796108\\
-0.162524107802476	-1.55077012756528\\
-0.165362454557651	-1.54850645913706\\
-0.166316739389582	-1.54737759427725\\
-0.168854364398551	-1.54737759427725\\
-0.168854364398551	-1.546250697859\\
-0.170674373010637	-1.546250697859\\
-0.170674373010637	-1.54512576160331\\
-0.172703049057504	-1.54512576160331\\
-0.172703049057504	-1.54400277728422\\
-0.177491476688079	-1.53953019668584\\
-0.178433550156087	-1.53953019668584\\
-0.178433550156087	-1.53841685048518\\
-0.17950837010906	-1.53841685048518\\
-0.17950837010906	-1.53730540795401\\
-0.184601215831107	-1.53730540795401\\
-0.184601215831107	-1.53619586122512\\
-0.186402616767576	-1.53619586122512\\
-0.186402616767576	-1.53508820248082\\
-0.191943369724878	-1.53508820248082\\
-0.191943369724878	-1.53398242395254\\
-0.194027411282911	-1.53287851792037\\
-0.19552806268945	-1.53287851792037\\
-0.19552806268945	-1.53177647671267\\
-0.199143787776919	-1.53177647671267\\
-0.199143787776919	-1.53067629270569\\
-0.201045341702195	-1.53067629270569\\
-0.201045341702195	-1.52957795832312\\
-0.202966649377241	-1.52957795832312\\
-0.202966649377241	-1.52848146603572\\
-0.203994190191974	-1.52848146603572\\
-0.203994190191974	-1.52738680836092\\
-0.205878575388703	-1.52738680836092\\
-0.205878575388703	-1.52629397786245\\
-0.207992240945572	-1.52520296714992\\
-0.213418735397022	-1.52520296714992\\
-0.213418735397022	-1.52302637574831\\
-0.216146255602227	-1.52302637574831\\
-0.216146255602227	-1.52194078050454\\
-0.218326565906925	-1.52085697593656\\
-0.222618663880266	-1.52085697593656\\
-0.222618663880266	-1.51977495487783\\
-0.228693827373397	-1.51977495487783\\
-0.228693827373397	-1.51869471020547\\
-0.230339531803515	-1.51869471020547\\
-0.230339531803515	-1.51761623483991\\
-0.231981073561301	-1.51761623483991\\
-0.231981073561301	-1.51546456392536\\
-0.232928953466548	-1.51546456392536\\
-0.232928953466548	-1.51439135443061\\
-0.23576906193806	-1.5122501528166\\
-0.237254528787079	-1.5122501528166\\
-0.237254528787079	-1.51118214700204\\
-0.239598798998158	-1.50692726582072\\
-0.239598798998158	-1.50586779761722\\
-0.2417236818323	-1.50481001701832\\
-0.244310509504623	-1.50269949248287\\
-0.246197668150195	-1.50269949248287\\
-0.246197668150195	-1.50164673556694\\
-0.24870563346792	-1.50164673556694\\
-0.24870563346792	-1.50059564029623\\
-0.250604462747495	-1.50059564029623\\
-0.250604462747495	-1.49954620027603\\
-0.257072106678467	-1.49954620027603\\
-0.257072106678467	-1.49849840914906\\
-0.25899424816295	-1.4974522605952\\
-0.260319589214416	-1.4974522605952\\
-0.260319589214416	-1.49640774833121\\
-0.2636421855032	-1.49120951398952\\
-0.2636421855032	-1.49017468954456\\
-0.267127045624617	-1.48707975214147\\
-0.268218539413851	-1.48707975214147\\
-0.268218539413851	-1.48605126510347\\
-0.269189561249996	-1.48605126510347\\
-0.269189561249996	-1.48502434759164\\
-0.274246861655086	-1.48502434759164\\
-0.274246861655086	-1.48297519772897\\
-0.276197190680478	-1.48297519772897\\
-0.276197190680478	-1.48195295375242\\
-0.277252644932218	-1.48195295375242\\
-0.277252644932218	-1.48093225605008\\
-0.278211536212751	-1.48093225605008\\
-0.278211536212751	-1.47991309889098\\
-0.282287266571777	-1.47686481384648\\
-0.286222053770119	-1.47686481384648\\
-0.286222053770119	-1.47484022290767\\
-0.288280966680749	-1.47484022290767\\
-0.288280966680749	-1.47383019044961\\
-0.291284122155493	-1.47181462400646\\
-0.293297413508802	-1.47181462400646\\
-0.293297413508802	-1.47080907909323\\
-0.295370302986507	-1.47080907909323\\
-0.295370302986507	-1.46880243878988\\
-0.296334190323815	-1.46880243878988\\
-0.296334190323815	-1.4668016954076\\
-0.299432181583042	-1.4668016954076\\
-0.299432181583042	-1.46580352175638\\
-0.30246476002447	-1.46580352175638\\
-0.30246476002447	-1.46381154417804\\
-0.303611231992819	-1.46381154417804\\
-0.303611231992819	-1.46281772979506\\
-0.304636076565499	-1.46281772979506\\
-0.304636076565499	-1.46182535809316\\
-0.305714949144846	-1.46182535809316\\
-0.305714949144846	-1.46083442391541\\
-0.30683325147468	-1.46083442391541\\
-0.30683325147468	-1.45984492213289\\
-0.307805362977668	-1.45984492213289\\
-0.307805362977668	-1.45787019537672\\
-0.311016868448582	-1.45787019537672\\
-0.311016868448582	-1.4568849602835\\
-0.314300122449279	-1.4568849602835\\
-0.314300122449279	-1.45590113734596\\
-0.336241069978128	-1.45590113734596\\
-0.336241069978128	-1.45491872157224\\
-0.340553602096599	-1.45491872157224\\
-0.340553602096599	-1.45393770799731\\
-0.342603529587692	-1.45393770799731\\
-0.342603529587692	-1.45295809168275\\
-0.343626561404302	-1.45295809168275\\
-0.343626561404302	-1.45002757731246\\
-0.346915553873932	-1.45002757731246\\
-0.346915553873932	-1.44808079801052\\
-0.351194389458636	-1.44808079801052\\
-0.351194389458636	-1.44710946301835\\
-0.357530369174645	-1.44710946301835\\
-0.357530369174645	-1.44613949144718\\
-0.360646546202119	-1.44420361966389\\
-0.374815757986848	-1.44420361966389\\
-0.374815757986848	-1.44323771006206\\
-0.382454839849798	-1.44323771006206\\
-0.382454839849798	-1.44130992014844\\
-0.39237994344216	-1.44130992014844\\
-0.39237994344216	-1.44034803059401\\
-0.395396221401399	-1.44034803059401\\
-0.395396221401399	-1.43938747185298\\
-0.400990149651367	-1.43938747185298\\
-0.400990149651367	-1.4374703285901\\
-0.405235567660114	-1.4374703285901\\
-0.405235567660114	-1.43555845415412\\
-0.415220964078178	-1.43555845415412\\
-0.415220964078178	-1.43270044327135\\
-0.416303069932582	-1.43270044327135\\
-0.416303069932582	-1.43175036880812\\
-0.424635940769796	-1.43175036880812\\
-0.424635940769796	-1.43080158494851\\
-0.427983457925795	-1.43080158494851\\
-0.427983457925795	-1.42796293356896\\
-0.4324048360705	-1.42796293356896\\
-0.4324048360705	-1.4260768731138\\
-0.435855797444013	-1.4260768731138\\
-0.435855797444013	-1.42419587193932\\
-0.438167871456719	-1.42419587193932\\
-0.439163142351277	-1.42325725804098\\
-0.4402717911166	-1.42231989635585\\
-0.441879266493108	-1.42231989635585\\
-0.441879266493108	-1.42044891301366\\
-0.446760057736626	-1.42044891301366\\
-0.447815786214545	-1.41951528310309\\
-0.448964779906082	-1.41858288889841\\
-0.450428931137442	-1.41672179132656\\
-0.456569317355245	-1.41672179132656\\
-0.457671133022057	-1.41579307987016\\
-0.458778681348382	-1.41486558794091\\
-0.460415156669902	-1.41486558794091\\
-0.461534469673126	-1.41393931154445\\
-0.465794191152087	-1.41393931154445\\
-0.466921496326405	-1.41301424670626\\
-0.469464008648401	-1.41301424670626\\
-0.470593252917491	-1.41209038947152\\
-0.471733513716816	-1.41116773590503\\
-0.48552279633049	-1.41116773590503\\
-0.486665991077756	-1.41024628209103\\
-0.487820319016582	-1.40932602413309\\
-0.489269395926642	-1.40840695815398\\
-0.490772060340205	-1.40748908029554\\
-0.492275833735842	-1.40657238671857\\
-0.496762228653016	-1.40657238671857\\
-0.497943408462827	-1.40565687360266\\
-0.499632014645809	-1.40565687360266\\
-0.500820169174478	-1.40474253153488\\
-0.502014316551683	-1.40382936830151\\
-0.503595285242436	-1.40382936830151\\
-0.503595285242436	-1.40200654534617\\
-0.506660346618509	-1.40200654534617\\
-0.507868619623981	-1.40109687815136\\
-0.509937123762445	-1.3983748092408\\
-0.512337200537877	-1.3983748092408\\
-0.512337200537877	-1.39656583717106\\
-0.515219066569192	-1.39656583717106\\
-0.516464589329053	-1.39566306238276\\
-0.518222459033334	-1.39566306238276\\
-0.519464586454956	-1.39476142361532\\
-0.522554725442133	-1.39476142361532\\
-0.522554725442133	-1.39296153981595\\
-0.526591695964338	-1.39296153981595\\
-0.527849986700909	-1.39206328766329\\
-0.52911983330879	-1.39116615728976\\
-0.531002061731766	-1.39116615728976\\
-0.532279401269829	-1.39027014517728\\
-0.536482510493437	-1.39027014517728\\
-0.536482510493437	-1.38758878347512\\
-0.541542027994515	-1.38758878347512\\
-0.542832018372757	-1.38669720955846\\
-0.544122912697997	-1.38580673656092\\
-0.54971828463135	-1.38580673656092\\
-0.551019475243461	-1.38491736106309\\
-0.552348736995915	-1.38491736106309\\
-0.553651817920685	-1.38402907966165\\
-0.556527352712112	-1.38402907966165\\
-0.557838904858139	-1.38314188896927\\
-0.558884479960404	-1.38048682751074\\
-0.560383113820997	-1.37960396609737\\
-0.561708409310277	-1.37872217869263\\
-0.563193038914691	-1.37784146200297\\
-0.564946718856351	-1.37784146200297\\
-0.566280897087657	-1.37696181275017\\
-0.567627032414515	-1.37608322767118\\
-0.568974197114638	-1.37520570351806\\
-0.570327877806704	-1.37432923705789\\
-0.574763441270242	-1.37432923705789\\
-0.57611611725135	-1.37345382507265\\
-0.57885218562297	-1.37345382507265\\
-0.580208060554123	-1.37257946435914\\
-0.582967198181846	-1.37257946435914\\
-0.582967198181846	-1.37083388400812\\
-0.584381595029472	-1.37083388400812\\
-0.58574737599134	-1.36996265803751\\
-0.586970317311958	-1.36996265803751\\
-0.588343713946455	-1.36909247067224\\
-0.590439174235757	-1.3664881089754\\
-0.591049451180713	-1.36475700385853\\
-0.592814946203566	-1.36302997889602\\
-0.593848451000313	-1.36302997889602\\
-0.593848451000313	-1.36130700977426\\
-0.595338703529515	-1.36130700977426\\
-0.595338703529515	-1.35958807239851\\
-0.596791303444218	-1.35958807239851\\
-0.598601858862954	-1.35787314289026\\
-0.600877584510952	-1.35701717368291\\
-0.602117154770007	-1.35701717368291\\
-0.603927919904325	-1.35530821167036\\
-0.604990709795287	-1.35530821167036\\
-0.604990709795287	-1.35360319875813\\
-0.606502166941285	-1.35360319875813\\
-0.606502166941285	-1.35190211180427\\
-0.607986982647483	-1.35190211180427\\
-0.607986982647483	-1.35020492787165\\
-0.609456308029596	-1.35020492787165\\
-0.610910103467811	-1.34935779242584\\
-0.612455123322243	-1.34935779242584\\
-0.614316706688167	-1.34766642045995\\
-0.616557929183361	-1.34682217833098\\
-0.617623313137436	-1.34513656785092\\
-0.619180372690688	-1.3426152951502\\
-0.620439528864281	-1.3409391767567\\
-0.622960798138755	-1.33843204011699\\
-0.628611294892152	-1.33344285020225\\
-0.630525780721717	-1.33261453937961\\
-0.632044241073309	-1.33178714185558\\
-0.634008457674362	-1.33013507640656\\
-0.637019310153796	-1.32848663337118\\
-0.638549756452871	-1.3276637639049\\
-0.640373396512971	-1.3276637639049\\
-0.640373396512971	-1.32602071646194\\
-0.644841456732974	-1.32602071646194\\
-0.646385350384043	-1.32520053347194\\
-0.647919290367586	-1.32520053347194\\
-0.650392891337473	-1.3227453175696\\
-0.651936592057562	-1.32192868172506\\
-0.653493385540294	-1.32111292651806\\
-0.655051764447975	-1.32029804950968\\
-0.657542701754299	-1.32029804950968\\
-0.657542701754299	-1.31867092038395\\
-0.660107251439789	-1.31867092038395\\
-0.660107251439789	-1.31704727503936\\
-0.661434647230912	-1.31704727503936\\
-0.661434647230912	-1.31542709432784\\
-0.662919929269449	-1.31542709432784\\
-0.664493834744176	-1.31461829726912\\
-0.665743676998892	-1.31461829726912\\
-0.667320542802611	-1.31381035925993\\
-0.670403424053229	-1.31381035925993\\
-0.670403424053229	-1.31219705100306\\
-0.671850901619883	-1.31219705100306\\
-0.673440078037134	-1.31139167608605\\
-0.676500527951017	-1.30817865046546\\
-0.677555303590114	-1.30817865046546\\
-0.677555303590114	-1.30657718996476\\
-0.678945242373885	-1.30657718996476\\
-0.678945242373885	-1.30418126350676\\
-0.680518569511317	-1.30418126350676\\
-0.680518569511317	-1.30179280036354\\
-0.681823124641639	-1.30179280036354\\
-0.683440738502525	-1.30099829412393\\
-0.684600638410262	-1.30099829412393\\
-0.684600638410262	-1.29941174064142\\
-0.68593242048615	-1.29941174064142\\
-0.687554594581464	-1.29861968902441\\
-0.6914670543959	-1.29861968902441\\
-0.6914670543959	-1.29703802516954\\
-0.694387602501124	-1.29703802516954\\
-0.696541817357701	-1.29545959942937\\
-0.699865527591592	-1.29545959942937\\
-0.699865527591592	-1.29388439465569\\
-0.701128063084257	-1.29388439465569\\
-0.703286489933852	-1.29231239383699\\
-0.70511357497117	-1.29152758963167\\
-0.706303041329995	-1.28996036314424\\
-0.712265442896961	-1.28996036314424\\
-0.713917809877158	-1.28917793669311\\
-0.715048550574403	-1.28917793669311\\
-0.717222381170246	-1.28761544701525\\
-0.718886656636712	-1.28683537966873\\
-0.720033511518759	-1.28449986305014\\
-0.721737433883892	-1.28449986305014\\
-0.723407134067382	-1.28372291254535\\
-0.726370371269842	-1.28372291254535\\
-0.728039618074538	-1.2829467361917\\
-0.730635531888134	-1.2829467361917\\
-0.733913289318954	-1.27984973224821\\
-0.734926234193193	-1.27984973224821\\
-0.734926234193193	-1.27676495549397\\
-0.736502068881583	-1.27676495549397\\
-0.736502068881583	-1.27445932157642\\
-0.740842014767611	-1.27445932157642\\
-0.742541386566733	-1.27369228063517\\
-0.7440032111521	-1.27369228063517\\
-0.7440032111521	-1.2721604427897\\
-0.745368196395308	-1.2721604427897\\
-0.745368196395308	-1.27063158430299\\
-0.746826944747741	-1.27063158430299\\
-0.748540078481865	-1.26986826758752\\
-0.749798596902944	-1.26986826758752\\
-0.749798596902944	-1.26834384981224\\
-0.751317803442813	-1.26834384981224\\
-0.753036720173852	-1.26758274501391\\
-0.766650360612506	-1.26758274501391\\
-0.768370654490317	-1.26682237379463\\
-0.771316070421594	-1.26682237379463\\
-0.7735955215848	-1.2653038246941\\
-0.776124572339942	-1.2653038246941\\
-0.776124572339942	-1.26378818778257\\
-0.779201351114816	-1.26378818778257\\
-0.779201351114816	-1.26227544844322\\
-0.780698269859307	-1.26227544844322\\
-0.780698269859307	-1.26076559216941\\
-0.78226654119799	-1.26076559216941\\
-0.784001468275935	-1.26001174067862\\
-0.785104436331761	-1.26001174067862\\
-0.785104436331761	-1.25850618204147\\
-0.788190213592168	-1.25850618204147\\
-0.788190213592168	-1.25475471139086\\
-0.791602184615187	-1.25475471139086\\
-0.793356310416895	-1.25400653335825\\
-0.796775897370368	-1.25400653335825\\
-0.796775897370368	-1.25251227945715\\
-0.798550077580558	-1.25251227945715\\
-0.80146338935085	-1.2502761281566\\
-0.803031947324309	-1.24878882702605\\
-0.811228309855816	-1.2428670611875\\
-0.812459223911032	-1.2428670611875\\
-0.812459223911032	-1.24139341281269\\
-0.814080725721871	-1.24139341281269\\
-0.814080725721871	-1.23918798169996\\
-0.815931852709135	-1.23918798169996\\
-0.815931852709135	-1.23625674968528\\
-0.817479851064185	-1.23625674968528\\
-0.817479851064185	-1.23479510892294\\
-0.819186218496732	-1.23479510892294\\
-0.822762998282207	-1.23187971460538\\
-0.823750421473777	-1.23042593600853\\
-0.826376559087687	-1.2289747532407\\
-0.829481567917907	-1.2289747532407\\
-0.831310235510466	-1.22825013144585\\
-0.832311258902997	-1.22680281938846\\
-0.834876895786577	-1.22680281938846\\
-0.837315712597118	-1.2253580725762\\
-0.83830190470456	-1.2253580725762\\
-0.83830190470456	-1.22391587892675\\
-0.840031363522288	-1.22391587892675\\
-0.840031363522288	-1.22103910321192\\
-0.841783260989049	-1.22103910321192\\
-0.841783260989049	-1.21888813486059\\
-0.84365081299553	-1.21888813486059\\
-0.84365081299553	-1.21674279115627\\
-0.845547959763673	-1.21674279115627\\
-0.845547959763673	-1.21389101470557\\
-0.847294692161412	-1.21389101470557\\
-0.847294692161412	-1.21246882144668\\
-0.84915760889148	-1.21246882144668\\
-0.84915760889148	-1.21104907634683\\
-0.852718030584932	-1.21104907634683\\
-0.855838929719609	-1.20892402437206\\
-0.857715476326303	-1.20821688563768\\
-0.859379315936748	-1.20539435337553\\
-0.860822787057775	-1.20398668161961\\
-0.867449344577947	-1.20398668161961\\
-0.867449344577947	-1.2025813915746\\
-0.869392390909951	-1.2025813915746\\
-0.869392390909951	-1.19907851567531\\
-0.871338725128321	-1.19907851567531\\
-0.874824509986873	-1.19419906686742\\
-0.874824509986873	-1.19211655386006\\
-0.876786948527987	-1.19211655386006\\
-0.876786948527987	-1.19073107912111\\
-0.878745914098516	-1.19073107912111\\
-0.878745914098516	-1.18934788627359\\
-0.880488526355678	-1.18934788627359\\
-0.883045535377919	-1.18796696517557\\
-0.884133325193612	-1.18796696517557\\
-0.884133325193612	-1.18658830575235\\
-0.887748445693946	-1.18658830575235\\
-0.887748445693946	-1.1852118979958\\
-0.889442707351001	-1.1852118979958\\
-0.891368273204383	-1.18452453538306\\
-0.893352706194167	-1.18452453538306\\
-0.893352706194167	-1.18315148650555\\
-0.895201530411936	-1.18315148650555\\
-0.897137036034357	-1.18246579777974\\
-0.899236470027058	-1.18246579777974\\
-0.899236470027058	-1.18041205977255\\
-0.901339875017188	-1.18041205977255\\
-0.901339875017188	-1.17904566242175\\
-0.903552400302059	-1.17904566242175\\
-0.903552400302059	-1.17768146285725\\
-0.905530610562149	-1.17768146285725\\
-0.907484235823369	-1.17700018424575\\
-0.90848346827944	-1.17563926340006\\
-0.90956112227823	-1.17563926340006\\
-0.90956112227823	-1.17292393406227\\
-0.911825522864526	-1.17292393406227\\
-0.913790377127094	-1.17224645160537\\
-0.914745806547405	-1.17089309836903\\
-0.915836724411965	-1.17089309836903\\
-0.915836724411965	-1.16954188630614\\
-0.922462310107877	-1.16954188630614\\
-0.924425033486993	-1.16886708033\\
-0.926591729592007	-1.16886708033\\
-0.928561975356373	-1.16819280619296\\
-0.929846365192713	-1.16617316339733\\
-0.930816054678709	-1.16617316339733\\
-0.932794060570792	-1.16550100521584\\
-0.934775722777861	-1.16482937319124\\
-0.935865398205594	-1.1634876831139\\
-0.938771820812822	-1.1634876831139\\
-0.940757368191626	-1.16281762282074\\
-0.942732097673354	-1.16214808420355\\
-0.944412057059903	-1.15947512432045\\
-0.947159548731679	-1.15947512432045\\
-0.949146272267385	-1.15880817748321\\
-0.950111768893826	-1.15747582789961\\
-0.951275930725155	-1.15747582789961\\
-0.953270447813418	-1.15681042297581\\
-0.955268764335412	-1.15614552985142\\
-0.956681640470519	-1.15481727468353\\
-0.96007445063278	-1.15481727468353\\
-0.963426466448138	-1.15282870353249\\
-0.965199338778963	-1.15084468072098\\
-0.967309967864051	-1.15018434558662\\
-0.969007540031136	-1.14886517771599\\
-0.970066212471624	-1.14886517771599\\
-0.970066212471624	-1.14623282236625\\
-0.972328853920577	-1.14623282236625\\
-0.974341781120859	-1.14557597339782\\
-0.976358663998394	-1.1449196183169\\
-0.978372006469077	-1.14295350617014\\
-0.982584294516839	-1.14099180231807\\
-0.984080490847773	-1.14099180231807\\
-0.984080490847773	-1.13773201823825\\
-0.986237982608136	-1.13773201823825\\
-0.986237982608136	-1.13643148415396\\
-0.988696299630767	-1.13643148415396\\
-0.990741858609365	-1.13578193734456\\
-0.992036731565117	-1.13448427928374\\
-0.993256956819762	-1.13448427928374\\
-0.993256956819762	-1.1331885287915\\
-0.99554887440168	-1.1331885287915\\
-0.99554887440168	-1.13189467809865\\
-0.997639073564963	-1.13189467809865\\
-0.997639073564963	-1.13060271948287\\
-0.999979444720754	-1.13060271948287\\
-0.999979444720754	-1.12673811956904\\
-1.00217131003248	-1.12673811956904\\
-1.00217131003248	-1.12353042726059\\
-1.00456092407865	-1.12353042726059\\
-1.00456092407865	-1.12161134831419\\
-1.00685572143209	-1.12161134831419\\
-1.00685572143209	-1.12033425380652\\
-1.00917134034141	-1.12033425380652\\
-1.00917134034141	-1.1190589839206\\
-1.01164783138034	-1.1190589839206\\
-1.01164783138034	-1.11778553138205\\
-1.01368646475415	-1.11778553138205\\
-1.0157683467723	-1.11714948435651\\
-1.01785464070568	-1.11651388895931\\
-1.01994537441296	-1.11587874429313\\
-1.02092571609185	-1.11587874429313\\
-1.02092571609185	-1.11397600574715\\
-1.02327468335807	-1.11397600574715\\
-1.02536915599423	-1.11334265508455\\
-1.02746813642593	-1.11270975070575\\
-1.03056172324737	-1.11270975070575\\
-1.03056172324737	-1.11081370646843\\
-1.03267990318693	-1.11081370646843\\
-1.03477884875125	-1.11018257843394\\
-1.03637997143908	-1.10766247663105\\
-1.03745684551897	-1.10766247663105\\
-1.03745684551897	-1.10577700694236\\
-1.03964620830171	-1.10577700694236\\
-1.04176039156714	-1.10514938992848\\
-1.04325273019644	-1.10389546011187\\
-1.04448204296165	-1.10389546011187\\
-1.04448204296165	-1.10201781321649\\
-1.0467278038749	-1.10201781321649\\
-1.04885769682436	-1.1013927936367\\
-1.05096807409831	-1.10076820401946\\
-1.0536106167966	-1.10076820401946\\
-1.0536106167966	-1.09889700661019\\
-1.05584549006248	-1.09889700661019\\
-1.05584549006248	-1.0976516762482\\
-1.05811011678417	-1.0976516762482\\
-1.05811011678417	-1.09578686609531\\
-1.0605764163628	-1.09578686609531\\
-1.0605764163628	-1.09454577337722\\
-1.06300819119132	-1.09454577337722\\
-1.06300819119132	-1.09330636431391\\
-1.0653722942739	-1.09330636431391\\
-1.06751991770153	-1.09268728913243\\
-1.06880590895133	-1.09083257134571\\
-1.07020932530483	-1.09083257134571\\
-1.07020932530483	-1.0883654359418\\
-1.07270766515824	-1.0883654359418\\
-1.07270766515824	-1.08713434896852\\
-1.07512966173936	-1.08713434896852\\
-1.07512966173936	-1.08529080174148\\
-1.0778661334244	-1.08529080174148\\
-1.0778661334244	-1.08406381664941\\
-1.0805020979679	-1.08406381664941\\
-1.0826681995975	-1.08345093569524\\
-1.0848393930524	-1.08283846144027\\
-1.0865194960448	-1.08161472995467\\
-1.09032787241776	-1.08161472995467\\
-1.09032787241776	-1.0803926160674\\
-1.09289817844993	-1.0803926160674\\
-1.09506826026831	-1.07978216381829\\
-1.09636768892152	-1.07795321675634\\
-1.10092606698222	-1.07795321675634\\
-1.10092606698222	-1.07673591925069\\
-1.10362927169774	-1.07673591925069\\
-1.10579937361951	-1.07612786840881\\
-1.10797469566361	-1.07552021517914\\
-1.11135554814846	-1.07552021517914\\
-1.11135554814846	-1.07430609858355\\
-1.11392554426081	-1.07430609858355\\
-1.11392554426081	-1.07188260415065\\
-1.11662459436495	-1.07188260415065\\
-1.1188088739333	-1.07127771349551\\
-1.12099850450918	-1.07067321455937\\
-1.12231836554829	-1.07067321455937\\
-1.12450787429237	-1.07006910661462\\
-1.12694016268239	-1.06946538893562\\
-1.12810158034234	-1.06946538893562\\
-1.12810158034234	-1.06705440643318\\
-1.13075567209852	-1.06705440643318\\
-1.13294843212373	-1.06645262926713\\
-1.13627448168884	-1.06525023208235\\
-1.13771523018855	-1.06404937302378\\
-1.13950611500419	-1.06404937302378\\
-1.14171187147292	-1.06344951852269\\
-1.1424901220406	-1.06225095605526\\
-1.14468547421825	-1.06165224668597\\
-1.14688635719384	-1.06105391762745\\
-1.14846182406024	-1.06105391762745\\
-1.15067227855362	-1.06045596818293\\
-1.15160325235017	-1.05926120535809\\
-1.15160325235017	-1.05806795267445\\
-1.15469255438402	-1.05806795267445\\
-1.15469255438402	-1.05687620462457\\
-1.15761987581138	-1.05687620462457\\
-1.15761987581138	-1.05568595573036\\
-1.16082217985264	-1.05568595573036\\
-1.16082217985264	-1.05390338139425\\
-1.16436677964254	-1.05390338139425\\
-1.1665907539318	-1.05330993364206\\
-1.1675390742129	-1.05330993364206\\
-1.1675390742129	-1.05212414963663\\
-1.17022399966517	-1.05212414963663\\
-1.17022399966517	-1.05034824233397\\
-1.17383563713679	-1.05034824233397\\
-1.17383563713679	-1.04798550624829\\
-1.17695021123389	-1.04798550624829\\
-1.17695021123389	-1.0456286061277\\
-1.18004819894164	-1.0456286061277\\
-1.18004819894164	-1.04445233147886\\
-1.18309187701367	-1.04445233147886\\
-1.18309187701367	-1.04327750018538\\
-1.18636315165546	-1.04327750018538\\
-1.18636315165546	-1.04034670286523\\
-1.18946754024136	-1.04034670286523\\
-1.18946754024136	-1.03625853605341\\
-1.1924600943043	-1.03625853605341\\
-1.1924600943043	-1.03509366538603\\
-1.19549192932966	-1.03509366538603\\
-1.19549192932966	-1.03334898818766\\
-1.19839146327649	-1.03334898818766\\
-1.19839146327649	-1.03160745074305\\
-1.20148329825286	-1.03160745074305\\
-1.20148329825286	-1.03044816191279\\
-1.20453853348615	-1.03044816191279\\
-1.20453853348615	-1.02929025630292\\
-1.20748913001784	-1.02929025630292\\
-1.20748913001784	-1.02813372906781\\
-1.21053752988517	-1.02813372906781\\
-1.21053752988517	-1.02582479046239\\
-1.21386000888205	-1.02582479046239\\
-1.21386000888205	-1.02122324325619\\
-1.21695162810483	-1.02122324325619\\
-1.21695162810483	-1.01893055925895\\
-1.22005492304792	-1.01893055925895\\
-1.22005492304792	-1.01493119777909\\
-1.22305187477155	-1.01493119777909\\
-1.22534877225692	-1.01436118481177\\
-1.22636620240788	-1.01436118481177\\
-1.22636620240788	-1.01322214648412\\
-1.23297579390231	-1.01322214648412\\
-1.23297579390231	-1.00924582316488\\
-1.23619082497591	-1.00924582316488\\
-1.23619082497591	-1.00698078647694\\
-1.23915757088296	-1.00698078647694\\
-1.23915757088296	-1.00415673498025\\
-1.24229653392506	-1.00415673498025\\
-1.24229653392506	-1.00302935418892\\
-1.24552874942733	-1.00302935418892\\
-1.24552874942733	-0.997971837073361\\
-1.24892647531807	-0.997971837073361\\
-1.24892647531807	-0.995173104578184\\
-1.2522059950128	-0.995173104578184\\
-1.2522059950128	-0.992939718595292\\
-1.25559127537312	-0.992939718595292\\
-1.25559127537312	-0.991824880856628\\
-1.25885720763778	-0.991824880856628\\
-1.25885720763778	-0.990154931734907\\
-1.26207462131266	-0.990154931734907\\
-1.26207462131266	-0.988487739333732\\
-1.26508729876091	-0.988487739333732\\
-1.26508729876091	-0.982950165740574\\
-1.26856978070588	-0.982950165740574\\
-1.26856978070588	-0.981846264291796\\
-1.27170153167053	-0.981846264291796\\
-1.27170153167053	-0.979091731013965\\
-1.27512940859024	-0.979091731013965\\
-1.27512940859024	-0.97744257117662\\
-1.27836132278554	-0.97744257117662\\
-1.27836132278554	-0.976344606589966\\
-1.28207288002472	-0.976344606589966\\
-1.28207288002472	-0.973604830650533\\
-1.28557855938412	-0.973604830650533\\
-1.28557855938412	-0.970326715562337\\
-1.28896107949537	-0.970326715562337\\
-1.28896107949537	-0.965429000532934\\
-1.29237989350355	-0.965429000532934\\
-1.29237989350355	-0.962176683032957\\
-1.2957491501851	-0.962176683032957\\
-1.2957491501851	-0.961094836633633\\
-1.29944747080044	-0.961094836633633\\
-1.29944747080044	-0.95839512892641\\
-1.30280428721781	-0.95839512892641\\
-1.30280428721781	-0.95301655975948\\
-1.30647115697113	-0.95301655975948\\
-1.30647115697113	-0.951944151365441\\
-1.31011171011484	-0.951944151365441\\
-1.31011171011484	-0.946598445670645\\
-1.31358197586035	-0.946598445670645\\
-1.31358197586035	-0.945532547814266\\
-1.31717906729314	-0.945532547814266\\
-1.31717906729314	-0.94234127985369\\
-1.3204589401295	-0.94234127985369\\
-1.3204589401295	-0.940219089102666\\
-1.32430163481864	-0.940219089102666\\
-1.32430163481864	-0.938101124385119\\
-1.3281189597406	-0.938101124385119\\
-1.3281189597406	-0.934404776165342\\
-1.3319670503135	-0.934404776165342\\
-1.3319670503135	-0.932824529719063\\
-1.33557345151587	-0.932824529719063\\
-1.33557345151587	-0.928621881588581\\
-1.33923157866674	-0.928621881588581\\
-1.33923157866674	-0.923913421356103\\
-1.34304549350639	-0.923913421356103\\
-1.34304549350639	-0.92286987631933\\
-1.34653286833478	-0.92286987631933\\
-1.34653286833478	-0.921306440356013\\
-1.35012943183234	-0.921306440356013\\
-1.35012943183234	-0.919225355340018\\
-1.35320786715583	-0.919225355340018\\
-1.35570324112961	-0.918705705887866\\
-1.35723495813473	-0.918705705887866\\
-1.3597205351414	-0.918186304400574\\
-1.36095471589989	-0.918186304400574\\
-1.36095471589989	-0.916111170581584\\
-1.36431512797439	-0.916111170581584\\
-1.36431512797439	-0.914557405478723\\
-1.3705460098785	-0.914557405478723\\
-1.3705460098785	-0.910424783739511\\
-1.37387904320657	-0.910424783739511\\
-1.37387904320657	-0.907849773255538\\
-1.37692674646219	-0.907849773255538\\
-1.37692674646219	-0.904767684158022\\
-1.37976997828859	-0.904767684158022\\
-1.37976997828859	-0.902205826940104\\
-1.38327912615169	-0.902205826940104\\
-1.38327912615169	-0.897609341737827\\
-1.3863788919589	-0.897609341737827\\
-1.3863788919589	-0.895572536742153\\
-1.3897122969433	-0.895572536742153\\
-1.3897122969433	-0.893031743135929\\
-1.3932456753487	-0.893031743135929\\
-1.3932456753487	-0.891510030663988\\
-1.39657408909783	-0.891510030663988\\
-1.39657408909783	-0.888472781420449\\
-1.40041478087951	-0.888472781420449\\
-1.40041478087951	-0.88493964999052\\
-1.40378929309305	-0.88493964999052\\
-1.40378929309305	-0.880413218123322\\
-1.4072551245163	-0.880413218123322\\
-1.4072551245163	-0.87540491154859\\
-1.41066231608918	-0.87540491154859\\
-1.41066231608918	-0.872908976297719\\
-1.41449132702097	-0.872908976297719\\
-1.41449132702097	-0.87191212370543\\
-1.41834118935985	-0.87191212370543\\
-1.41834118935985	-0.870418467188658\\
-1.42204566875865	-0.870418467188658\\
-1.42204566875865	-0.867933345298787\\
-1.42582127186744	-0.867933345298787\\
-1.42582127186744	-0.864463151877966\\
-1.42957847125972	-0.864463151877966\\
-1.42957847125972	-0.860509919461418\\
-1.43353821162604	-0.860509919461418\\
-1.43353821162604	-0.857553798892337\\
-1.43727181081883	-0.857553798892337\\
-1.43727181081883	-0.855587208502548\\
-1.44122298914136	-0.855587208502548\\
-1.44122298914136	-0.852643510984931\\
-1.44517031717408	-0.852643510984931\\
-1.44517031717408	-0.850685144247383\\
-1.44894058513811	-0.850685144247383\\
-1.44894058513811	-0.849218507683342\\
-1.4524505289052	-0.849218507683342\\
-1.4524505289052	-0.846290700136539\\
-1.45608605596394	-0.846290700136539\\
-1.45608605596394	-0.844829513860743\\
-1.45986264525241	-0.844829513860743\\
-1.45986264525241	-0.84239820310548\\
-1.46351058440781	-0.84239820310548\\
-1.46351058440781	-0.838518428037281\\
-1.46732849721954	-0.838518428037281\\
-1.46732849721954	-0.836583267121317\\
-1.47078300050135	-0.836583267121317\\
-1.47078300050135	-0.835616860677443\\
-1.47421370556167	-0.835616860677443\\
-1.47421370556167	-0.831277650489737\\
-1.47821740928315	-0.831277650489737\\
-1.47821740928315	-0.829354130154224\\
-1.48167210428225	-0.829354130154224\\
-1.48167210428225	-0.825995331403222\\
-1.48522880746491	-0.825995331403222\\
-1.48522880746491	-0.821213145517867\\
-1.48873382940916	-0.821213145517867\\
-1.48873382940916	-0.817876761343641\\
-1.49221467571045	-0.817876761343641\\
-1.49221467571045	-0.815974338108563\\
-1.49585632101781	-0.815974338108563\\
-1.49585632101781	-0.813600453675732\\
-1.49970438976805	-0.813600453675732\\
-1.49970438976805	-0.810757830051585\\
-1.50305551620856	-0.810757830051585\\
-1.50305551620856	-0.806977823649372\\
-1.50661203075675	-0.806977823649372\\
-1.50661203075675	-0.804621165016231\\
-1.51059591798542	-0.804621165016231\\
-1.51059591798542	-0.801329329520748\\
-1.51419323147109	-0.801329329520748\\
-1.51419323147109	-0.79945217426333\\
-1.51809043726226	-0.79945217426333\\
-1.51809043726226	-0.796173911893446\\
-1.52168447928122	-0.796173911893446\\
-1.52168447928122	-0.792437771785488\\
-1.52491067075536	-0.792437771785488\\
-1.52491067075536	-0.790573844848326\\
-1.52839250109092	-0.790573844848326\\
-1.52839250109092	-0.786854204258642\\
-1.53159175410678	-0.786854204258642\\
-1.53159175410678	-0.783145418638446\\
-1.53506404179531	-0.783145418638446\\
-1.53506404179531	-0.780370884425164\\
-1.53855493669842	-0.780370884425164\\
-1.53855493669842	-0.776680821899579\\
-1.54203408083589	-0.776680821899579\\
-1.54203408083589	-0.772083060523799\\
-1.54559352704954	-0.772083060523799\\
-1.54559352704954	-0.768874317060725\\
-1.54901798108057	-0.768874317060725\\
-1.54901798108057	-0.763847933341215\\
-1.55219641479363	-0.763847933341215\\
-1.55219641479363	-0.762024938235119\\
-1.55604698944851	-0.762024938235119\\
-1.55604698944851	-0.757932425831517\\
-1.55988931392879	-0.757932425831517\\
-1.55988931392879	-0.754758117358449\\
-1.56370733275745	-0.754758117358449\\
-1.56370733275745	-0.752043322705272\\
-1.56781897272496	-0.752043322705272\\
-1.56781897272496	-0.74888305032413\\
-1.57178098313991	-0.74888305032413\\
-1.57178098313991	-0.746630285177483\\
-1.57555821126342	-0.746630285177483\\
-1.57680075914401	-0.745730239639504\\
-1.57969872543286	-0.745730239639504\\
-1.57969872543286	-0.741239036766763\\
-1.58445480464171	-0.741239036766763\\
-1.58445480464171	-0.737656812914942\\
-1.58834156730339	-0.737656812914942\\
-1.58834156730339	-0.733638091211104\\
-1.59183878139754	-0.733638091211104\\
-1.59183878139754	-0.73141058124332\\
-1.5953389385768	-0.73141058124332\\
-1.5953389385768	-0.729186694490701\\
-1.59900932548164	-0.729186694490701\\
-1.59900932548164	-0.72696640822255\\
-1.6026677184742	-0.72696640822255\\
-1.6026677184742	-0.723864013360886\\
-1.60616147978338	-0.723864013360886\\
-1.60616147978338	-0.7194440643701\\
-1.60970900091884	-0.7194440643701\\
-1.60970900091884	-0.717239354740377\\
-1.61346525023442	-0.717239354740377\\
-1.61346525023442	-0.712840356328042\\
-1.61753739196774	-0.712840356328042\\
-1.61753739196774	-0.709331066681983\\
-1.62181009397298	-0.709331066681983\\
-1.62181009397298	-0.705393527296211\\
-1.62600773879656	-0.705393527296211\\
-1.62600773879656	-0.699290099636932\\
-1.62974169025544	-0.699290099636932\\
-1.62974169025544	-0.69624814093874\\
-1.63372854021603	-0.69624814093874\\
-1.63372854021603	-0.694079252722807\\
-1.63775934396919	-0.694079252722807\\
-1.63775934396919	-0.692346490378993\\
-1.64113580517614	-0.692346490378993\\
-1.64113580517614	-0.689751236674519\\
-1.6452701293959	-0.689751236674519\\
-1.6452701293959	-0.68586704068172\\
-1.64896077524395	-0.68586704068172\\
-1.64896077524395	-0.681993164902829\\
-1.65267401903671	-0.681993164902829\\
-1.65267401903671	-0.678558292649517\\
-1.65677772919376	-0.678558292649517\\
-1.65677772919376	-0.673848369260353\\
-1.66065046215919	-0.673848369260353\\
-1.66065046215919	-0.671712432859955\\
-1.66505124739237	-0.671712432859955\\
-1.66505124739237	-0.66872725876282\\
-1.66909037013622	-0.66872725876282\\
-1.66909037013622	-0.665322910770702\\
-1.67281697228097	-0.665322910770702\\
-1.67281697228097	-0.663199104786832\\
-1.67675697099772	-0.663199104786832\\
-1.67675697099772	-0.661078285994015\\
-1.68043626265433	-0.661078285994015\\
-1.68043626265433	-0.656422911522222\\
-1.68419617368011	-0.656422911522222\\
-1.68419617368011	-0.653889606264903\\
-1.68850319155044	-0.653889606264903\\
-1.68850319155044	-0.651360490501713\\
-1.69295893538193	-0.651360490501713\\
-1.69295893538193	-0.647154526297323\\
-1.69691742273685	-0.647154526297323\\
-1.69691742273685	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70543358939205	-0.641285327013573\\
-1.70543358939205	-0.637106537426087\\
-1.7103014427736	-0.637106537426087\\
-1.7103014427736	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239578510885	-0.62795207372201\\
-1.7239578510885	-0.625464540208033\\
-1.72821564079209	-0.625464540208033\\
-1.72821564079209	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75472739744881	-0.60938855647965\\
-1.75472739744881	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77669875369095	-0.595501101545734\\
-1.77669875369095	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80274816120671	-0.576088170777015\\
-1.80274816120671	-0.5748821162898\\
-1.80733395210409	-0.5748821162898\\
-1.80733395210409	-0.569264864014904\\
-1.8112607771107	-0.569264864014904\\
-1.8112607771107	-0.565663246544714\\
-1.81540938430678	-0.565663246544714\\
-1.81540938430678	-0.558083786891229\\
-1.81949190072772	-0.558083786891229\\
-1.81949190072772	-0.554107465615467\\
-1.82340840871103	-0.554107465615467\\
-1.82340840871103	-0.549347410452818\\
-1.82789770986057	-0.549347410452818\\
-1.82789770986057	-0.545785525689615\\
-1.83150090148961	-0.545785525689615\\
-1.83150090148961	-0.540652763172798\\
-1.83600717055831	-0.540652763172798\\
-1.83600717055831	-0.535141051983378\\
-1.8404749908484	-0.535141051983378\\
-1.8404749908484	-0.530429639334861\\
-1.84457109387919	-0.530429639334861\\
-1.84457109387919	-0.526512440806297\\
-1.84941939393179	-0.526512440806297\\
-1.84941939393179	-0.522212830977919\\
-1.85428555883875	-0.522212830977919\\
-1.85428555883875	-0.518702138480571\\
-1.85985240892591	-0.518702138480571\\
-1.85985240892591	-0.514808850506224\\
-1.86454913134258	-0.514808850506224\\
-1.86454913134258	-0.511311552404814\\
-1.86971531650512	-0.511311552404814\\
-1.86971531650512	-0.50665818803527\\
-1.87541849733836	-0.50665818803527\\
-1.87541849733836	-0.503175355924183\\
-1.87989988683465	-0.503175355924183\\
-1.87989988683465	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90885220091214	-0.481256330199421\\
-1.90885220091214	-0.47476406218607\\
-1.91397698027918	-0.47476406218607\\
-1.91397698027918	-0.470573838287744\\
-1.91935826800322	-0.470573838287744\\
-1.91935826800322	-0.466771702319888\\
-1.92479571799646	-0.466771702319888\\
-1.92479571799646	-0.461838983906009\\
-1.9294207512028	-0.461838983906009\\
-1.9294207512028	-0.458052223409136\\
-1.93487436525019	-0.458052223409136\\
-1.93487436525019	-0.453516759196482\\
-1.93971304909319	-0.453516759196482\\
-1.93971304909319	-0.448613841536616\\
-1.9445049867691	-0.448613841536616\\
-1.9445049867691	-0.445602020304755\\
-1.94940430579398	-0.445602020304755\\
-1.94940430579398	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.66754361088195\\
-0.00262805275300293	-1.66754361088195\\
-0.00262805275300293	-1.66481341754121\\
-0.0040911952091327	-1.66481341754121\\
-0.0040911952091327	-1.66345296162203\\
-0.00691965423783802	-1.66345296162203\\
-0.00691965423783802	-1.66209557753924\\
-0.0090957868888828	-1.66209557753924\\
-0.0090957868888828	-1.66074124896229\\
-0.0106009310535087	-1.66074124896229\\
-0.0106009310535087	-1.65938995969302\\
-0.0141425475389632	-1.65401487628475\\
-0.0159973041332746	-1.65401487628475\\
-0.0159973041332746	-1.65267854511684\\
-0.0209327331881024	-1.64472186769188\\
-0.0228716181410147	-1.64340583295059\\
-0.0245402463545985	-1.64340583295059\\
-0.0245402463545985	-1.64209263836118\\
-0.0288146810071557	-1.63686797346196\\
-0.0348613364997261	-1.63686797346196\\
-0.0348613364997261	-1.63556876456056\\
-0.0402050788873343	-1.63556876456056\\
-0.0402050788873343	-1.6342723105551\\
-0.0456805759753567	-1.6342723105551\\
-0.0456805759753567	-1.63297859761725\\
-0.0480642812437253	-1.63297859761725\\
-0.0480642812437253	-1.6303993401592\\
-0.049603804675844	-1.6303993401592\\
-0.049603804675844	-1.62783088365733\\
-0.0510874566369894	-1.62783088365733\\
-0.0510874566369894	-1.62655067229957\\
-0.0526458789066231	-1.62655067229957\\
-0.0526458789066231	-1.62527312122474\\
-0.057690650698579	-1.62527312122474\\
-0.057690650698579	-1.62399821732309\\
-0.0628629503666009	-1.62399821732309\\
-0.0628629503666009	-1.62145629909199\\
-0.0645158200366622	-1.62145629909199\\
-0.0645158200366622	-1.62018925903169\\
-0.0683451859463293	-1.62018925903169\\
-0.0683451859463293	-1.61766295341269\\
-0.070900207117329	-1.61766295341269\\
-0.070900207117329	-1.61640366269369\\
-0.0723671000934409	-1.61640366269369\\
-0.0723671000934409	-1.61514693008333\\
-0.0739649761051253	-1.61514693008333\\
-0.0739649761051253	-1.61389274323283\\
-0.0793440345121117	-1.60642040289553\\
-0.0815318234197906	-1.60642040289553\\
-0.0815318234197906	-1.60394944351489\\
-0.0830092685074981	-1.60394944351489\\
-0.0830092685074981	-1.60026126549423\\
-0.0850480668831084	-1.60026126549423\\
-0.0850480668831084	-1.59903669676405\\
-0.0866148145651997	-1.59903669676405\\
-0.0866148145651997	-1.59781452121431\\
-0.0889817095137877	-1.59781452121431\\
-0.0889817095137877	-1.5965947276908\\
-0.0917702342191902	-1.59416224250102\\
-0.0929869270379795	-1.59416224250102\\
-0.0929869270379795	-1.59173915353237\\
-0.0946203199178837	-1.59173915353237\\
-0.0946203199178837	-1.59053110557405\\
-0.09642249338612	-1.58932537435472\\
-0.0980236476543408	-1.58812194925933\\
-0.0995407624256166	-1.58812194925933\\
-0.0995407624256166	-1.58692081974696\\
-0.102313368974388	-1.58452540567424\\
-0.104543264087396	-1.58452540567424\\
-0.104543264087396	-1.58333110039654\\
-0.106469074602404	-1.58213904926584\\
-0.108878065840336	-1.58213904926584\\
-0.108878065840336	-1.5797616687935\\
-0.109843713640534	-1.5797616687935\\
-0.109843713640534	-1.57857631930046\\
-0.113500985993209	-1.57857631930046\\
-0.113500985993209	-1.57739318365031\\
-0.118637807806652	-1.57739318365031\\
-0.118637807806652	-1.57385696105381\\
-0.12070279325128	-1.57268258240699\\
-0.125665572687367	-1.57268258240699\\
-0.125665572687367	-1.57151036875196\\
-0.128366579692614	-1.57151036875196\\
-0.128366579692614	-1.57034031051619\\
-0.130213196987892	-1.57034031051619\\
-0.130213196987892	-1.56917239819166\\
-0.134519007118545	-1.56917239819166\\
-0.134519007118545	-1.56684297356321\\
-0.138182786259019	-1.56684297356321\\
-0.138182786259019	-1.56452202007034\\
-0.140121244495294	-1.56452202007034\\
-0.140121244495294	-1.56336469689854\\
-0.143048752023273	-1.5610563120383\\
-0.14770140843456	-1.5610563120383\\
-0.14770140843456	-1.55990523226479\\
-0.150608580370097	-1.55760925326519\\
-0.152112137867594	-1.55760925326519\\
-0.152112137867594	-1.55646433630928\\
-0.153851791965985	-1.55646433630928\\
-0.153851791965985	-1.55418060359572\\
-0.158365761760487	-1.55418060359572\\
-0.158365761760487	-1.55304177045415\\
-0.160201511382492	-1.55304177045415\\
-0.160201511382492	-1.55190494796108\\
-0.162004752457448	-1.55190494796108\\
-0.162004752457448	-1.55077012756528\\
-0.164890092099556	-1.54850645913706\\
-0.165858474853872	-1.54737759427725\\
-0.168438441168909	-1.54737759427725\\
-0.168438441168909	-1.546250697859\\
-0.170196861746618	-1.546250697859\\
-0.170196861746618	-1.54512576160331\\
-0.171180293739581	-1.54512576160331\\
-0.171180293739581	-1.54400277728422\\
-0.173048325549203	-1.54400277728422\\
-0.173048325549203	-1.54176263181452\\
-0.173994394362445	-1.54176263181452\\
-0.173994394362445	-1.54064545447311\\
-0.175030518402906	-1.54064545447311\\
-0.175030518402906	-1.53953019668584\\
-0.176899802590115	-1.53953019668584\\
-0.176899802590115	-1.53841685048518\\
-0.17899697624079	-1.53730540795401\\
-0.183980345682281	-1.53730540795401\\
-0.183980345682281	-1.53619586122512\\
-0.185791021028038	-1.53619586122512\\
-0.185791021028038	-1.53508820248082\\
-0.191373845486406	-1.53508820248082\\
-0.191373845486406	-1.53398242395254\\
-0.193414929351788	-1.53287851792037\\
-0.195015132469355	-1.53287851792037\\
-0.195015132469355	-1.53177647671267\\
-0.198720790186882	-1.53177647671267\\
-0.198720790186882	-1.53067629270569\\
-0.20069825407959	-1.53067629270569\\
-0.20069825407959	-1.52957795832312\\
-0.201687279921694	-1.52957795832312\\
-0.201687279921694	-1.52848146603572\\
-0.203737284837592	-1.52848146603572\\
-0.203737284837592	-1.52738680836092\\
-0.205521628334847	-1.52738680836092\\
-0.205521628334847	-1.52629397786245\\
-0.20756372043617	-1.52520296714992\\
-0.212980192046156	-1.52520296714992\\
-0.212980192046156	-1.52302637574831\\
-0.215693147543626	-1.52302637574831\\
-0.215693147543626	-1.52194078050454\\
-0.217763498396058	-1.52085697593656\\
-0.222078943924611	-1.52085697593656\\
-0.222078943924611	-1.51977495487783\\
-0.22730694145585	-1.51977495487783\\
-0.22730694145585	-1.51869471020547\\
-0.229679261737121	-1.51869471020547\\
-0.229679261737121	-1.51761623483991\\
-0.231306195264057	-1.51761623483991\\
-0.231306195264057	-1.51439135443061\\
-0.233024710535766	-1.51439135443061\\
-0.233024710535766	-1.5122501528166\\
-0.236439853316415	-1.5122501528166\\
-0.236439853316415	-1.51118214700204\\
-0.238841202257794	-1.50692726582072\\
-0.238841202257794	-1.50586779761722\\
-0.24100407380694	-1.50481001701832\\
-0.243350457807272	-1.50269949248287\\
-0.245352420392663	-1.50269949248287\\
-0.245352420392663	-1.50164673556694\\
-0.247850251917971	-1.50164673556694\\
-0.247850251917971	-1.50059564029623\\
-0.249753483621506	-1.50059564029623\\
-0.249753483621506	-1.49954620027603\\
-0.2561041699132	-1.49954620027603\\
-0.2561041699132	-1.49849840914906\\
-0.257958389329304	-1.4974522605952\\
-0.259268917767795	-1.4974522605952\\
-0.259268917767795	-1.49640774833121\\
-0.262658125265482	-1.49120951398952\\
-0.262658125265482	-1.49017468954456\\
-0.266021387487365	-1.48707975214147\\
-0.26705461262181	-1.48707975214147\\
-0.26705461262181	-1.48605126510347\\
-0.268049481884904	-1.48605126510347\\
-0.268049481884904	-1.48502434759164\\
-0.27300848502259	-1.48502434759164\\
-0.27300848502259	-1.48297519772897\\
-0.274967829112637	-1.48297519772897\\
-0.274967829112637	-1.48195295375242\\
-0.276008403358162	-1.48195295375242\\
-0.276008403358162	-1.48093225605008\\
-0.277020224859511	-1.48093225605008\\
-0.277020224859511	-1.47991309889098\\
-0.281109139165887	-1.47686481384648\\
-0.28504746372998	-1.47686481384648\\
-0.28504746372998	-1.47484022290767\\
-0.287091116153725	-1.47484022290767\\
-0.287091116153725	-1.47383019044961\\
-0.28997660211261	-1.47181462400646\\
-0.292310071879764	-1.47181462400646\\
-0.292310071879764	-1.47080907909323\\
-0.29440182395554	-1.47080907909323\\
-0.29440182395554	-1.46880243878988\\
-0.295360568152118	-1.46880243878988\\
-0.295360568152118	-1.4668016954076\\
-0.298530741219073	-1.4668016954076\\
-0.298530741219073	-1.46580352175638\\
-0.30162101558705	-1.46580352175638\\
-0.30162101558705	-1.46381154417804\\
-0.302728169413535	-1.46381154417804\\
-0.302728169413535	-1.46281772979506\\
-0.303757618813139	-1.46281772979506\\
-0.303757618813139	-1.46182535809316\\
-0.304850846417489	-1.46182535809316\\
-0.304850846417489	-1.46083442391541\\
-0.306012800125603	-1.46083442391541\\
-0.306012800125603	-1.45984492213289\\
-0.306965128979431	-1.45984492213289\\
-0.306965128979431	-1.45787019537672\\
-0.310219804291423	-1.45787019537672\\
-0.310219804291423	-1.4568849602835\\
-0.313394566551435	-1.4568849602835\\
-0.313394566551435	-1.45590113734596\\
-0.335220599046269	-1.45590113734596\\
-0.335220599046269	-1.45491872157224\\
-0.33953164336206	-1.45491872157224\\
-0.33953164336206	-1.45393770799731\\
-0.341620373178215	-1.45393770799731\\
-0.341620373178215	-1.45295809168275\\
-0.342672708829105	-1.45295809168275\\
-0.342672708829105	-1.45002757731246\\
-0.345980407360498	-1.45002757731246\\
-0.345980407360498	-1.44808079801052\\
-0.350371801621865	-1.44808079801052\\
-0.350371801621865	-1.44710946301835\\
-0.356889673239774	-1.44710946301835\\
-0.356889673239774	-1.44613949144718\\
-0.36007473715583	-1.44420361966389\\
-0.374245962099775	-1.44420361966389\\
-0.374245962099775	-1.44323771006206\\
-0.381948553380435	-1.44323771006206\\
-0.381948553380435	-1.44130992014844\\
-0.391881771032552	-1.44130992014844\\
-0.391881771032552	-1.44034803059401\\
-0.394867232232047	-1.44034803059401\\
-0.394867232232047	-1.43938747185298\\
-0.400449884431602	-1.43938747185298\\
-0.400449884431602	-1.4374703285901\\
-0.404734836464688	-1.4374703285901\\
-0.404734836464688	-1.43555845415412\\
-0.414616618997168	-1.43555845415412\\
-0.414616618997168	-1.43270044327135\\
-0.41569337295907	-1.43270044327135\\
-0.41569337295907	-1.43175036880812\\
-0.424080183948223	-1.43175036880812\\
-0.424080183948223	-1.43080158494851\\
-0.42736564458704	-1.43080158494851\\
-0.42736564458704	-1.42796293356896\\
-0.431806307290715	-1.42796293356896\\
-0.431806307290715	-1.4260768731138\\
-0.435261494663763	-1.4260768731138\\
-0.435261494663763	-1.42419587193932\\
-0.43752169087862	-1.42419587193932\\
-0.438516679842899	-1.42325725804098\\
-0.439635278534431	-1.42231989635585\\
-0.441232030701693	-1.42231989635585\\
-0.441232030701693	-1.42044891301366\\
-0.44618347983925	-1.42044891301366\\
-0.447238936195127	-1.41951528310309\\
-0.448382480422355	-1.41858288889841\\
-0.449918430911989	-1.41672179132656\\
-0.455907459997888	-1.41672179132656\\
-0.457008942520135	-1.41579307987016\\
-0.458162732298809	-1.41486558794091\\
-0.459746953177991	-1.41486558794091\\
-0.460865921619065	-1.41393931154445\\
-0.465233356669442	-1.41393931154445\\
-0.466360367136064	-1.41301424670626\\
-0.468756584661328	-1.41301424670626\\
-0.469885453691461	-1.41209038947152\\
-0.471025334473327	-1.41116773590503\\
-0.484956678019571	-1.41116773590503\\
-0.486104802345981	-1.41024628209103\\
-0.487258814786984	-1.40932602413309\\
-0.488644486952019	-1.40840695815398\\
-0.490125673943669	-1.40748908029554\\
-0.491739395400534	-1.40657238671857\\
-0.496277302037547	-1.40657238671857\\
-0.497458197060484	-1.40565687360266\\
-0.499183339856621	-1.40565687360266\\
-0.500371227787595	-1.40474253153488\\
-0.501565106424094	-1.40382936830151\\
-0.503214468827993	-1.40382936830151\\
-0.503214468827993	-1.40200654534617\\
-0.506215379891593	-1.40200654534617\\
-0.507423380237599	-1.40109687815136\\
-0.5093853096507	-1.3983748092408\\
-0.511848450511803	-1.3983748092408\\
-0.511848450511803	-1.39656583717106\\
-0.514782790477454	-1.39656583717106\\
-0.516028032993159	-1.39566306238276\\
-0.517694930205798	-1.39566306238276\\
-0.518936717760905	-1.39476142361532\\
-0.521999307655108	-1.39476142361532\\
-0.521999307655108	-1.39296153981595\\
-0.52608861313858	-1.39296153981595\\
-0.527346570224293	-1.39206328766329\\
-0.528616079084536	-1.39116615728976\\
-0.530497804969415	-1.39116615728976\\
-0.531774802165971	-1.39027014517728\\
-0.536116647334454	-1.39027014517728\\
-0.536116647334454	-1.38758878347512\\
-0.541088856303588	-1.38758878347512\\
-0.542378529786844	-1.38669720955846\\
-0.54366910601755	-1.38580673656092\\
-0.549338946053755	-1.38580673656092\\
-0.550639865032994	-1.38491736106309\\
-0.552028539926318	-1.38491736106309\\
-0.553331390119829	-1.38402907966165\\
-0.556271684419515	-1.38402907966165\\
-0.557583049717486	-1.38314188896927\\
-0.558644815069848	-1.38048682751074\\
-0.560039679395786	-1.37960396609737\\
-0.561413814010949	-1.37872217869263\\
-0.562898197601219	-1.37784146200297\\
-0.564804611634572	-1.37784146200297\\
-0.566138682604841	-1.37696181275017\\
-0.567484709370599	-1.37608322767118\\
-0.568831765085283	-1.37520570351806\\
-0.570185335920166	-1.37432923705789\\
-0.574593056742434	-1.37432923705789\\
-0.575945600073504	-1.37345382507265\\
-0.578675889892594	-1.37345382507265\\
-0.580031626269465	-1.37257946435914\\
-0.582779436362653	-1.37257946435914\\
-0.582779436362653	-1.37083388400812\\
-0.584204731535029	-1.37083388400812\\
-0.58557037114276	-1.36996265803751\\
-0.586837466739143	-1.36996265803751\\
-0.588570874289666	-1.36822331878188\\
-0.590894087081149	-1.36475700385853\\
-0.592659419684105	-1.36302997889602\\
-0.593620580959164	-1.36302997889602\\
-0.593620580959164	-1.36130700977426\\
-0.595110631536818	-1.36130700977426\\
-0.595110631536818	-1.35958807239851\\
-0.596585302769166	-1.35958807239851\\
-0.598395635193095	-1.35787314289026\\
-0.600542724027624	-1.35701717368291\\
-0.601876985630924	-1.35701717368291\\
-0.603704261600142	-1.35530821167036\\
-0.604727745565437	-1.35530821167036\\
-0.604727745565437	-1.35360319875813\\
-0.606244561582787	-1.35360319875813\\
-0.606244561582787	-1.35190211180427\\
-0.607729144982744	-1.35190211180427\\
-0.607729144982744	-1.35020492787165\\
-0.60922628865408	-1.35020492787165\\
-0.610679880008575	-1.34935779242584\\
-0.612219062133016	-1.34935779242584\\
-0.614080375865411	-1.34766642045995\\
-0.616321272243356	-1.34682217833098\\
-0.617397776602388	-1.34513656785092\\
-0.618971549376293	-1.3426152951502\\
-0.620224894647935	-1.3409391767567\\
-0.622683604277813	-1.33843204011699\\
-0.628526133976659	-1.33344285020225\\
-0.630122240108419	-1.33261453937961\\
-0.631640313621058	-1.33178714185558\\
-0.633159844177227	-1.33096065505321\\
-0.635125450499686	-1.32931040336061\\
-0.636922279949192	-1.32848663337118\\
-0.638452631501448	-1.3276637639049\\
-0.640035948475533	-1.3276637639049\\
-0.640035948475533	-1.32602071646194\\
-0.644474362685586	-1.32602071646194\\
-0.646017890397607	-1.32520053347194\\
-0.647539972459131	-1.32520053347194\\
-0.650012964102125	-1.3227453175696\\
-0.651556282884771	-1.32192868172506\\
-0.65311268988345	-1.32111292651806\\
-0.654670680595516	-1.32029804950968\\
-0.657230388824734	-1.32029804950968\\
-0.657230388824734	-1.31867092038395\\
-0.659811788917683	-1.31867092038395\\
-0.659811788917683	-1.31704727503936\\
-0.66115631932057	-1.31704727503936\\
-0.66115631932057	-1.31542709432784\\
-0.662652934943497	-1.31542709432784\\
-0.66422656144791	-1.31461829726912\\
-0.665458737787064	-1.31461829726912\\
-0.667035304045721	-1.31381035925993\\
-0.670181757260182	-1.31381035925993\\
-0.670181757260182	-1.31219705100306\\
-0.671652373899461	-1.31219705100306\\
-0.673241338032088	-1.31139167608605\\
-0.676301377070043	-1.30817865046546\\
-0.677338427077559	-1.30817865046546\\
-0.677338427077559	-1.30657718996476\\
-0.678704695055354	-1.30657718996476\\
-0.678704695055354	-1.30418126350676\\
-0.680219038015539	-1.30418126350676\\
-0.680219038015539	-1.30179280036354\\
-0.681535082560608	-1.30179280036354\\
-0.683152378278189	-1.30099829412393\\
-0.684406276266728	-1.30099829412393\\
-0.684406276266728	-1.29941174064142\\
-0.68573788091876	-1.29941174064142\\
-0.687359838218046	-1.29861968902441\\
-0.691254020408005	-1.29861968902441\\
-0.691254020408005	-1.29703802516954\\
-0.694245288686833	-1.29703802516954\\
-0.696399290204272	-1.29545959942937\\
-0.699704813076315	-1.29545959942937\\
-0.699704813076315	-1.29388439465569\\
-0.700973163725927	-1.29388439465569\\
-0.703131355661023	-1.29231239383699\\
-0.705023957143577	-1.29152758963167\\
-0.706177472610616	-1.28996036314424\\
-0.712097311003313	-1.28996036314424\\
-0.71374947979408	-1.28917793669311\\
-0.714946265161051	-1.28917793669311\\
-0.717119936416588	-1.28761544701525\\
-0.71878408939751	-1.28683537966873\\
-0.719876517574245	-1.28449986305014\\
-0.721580247012055	-1.28449986305014\\
-0.7232497574699	-1.28372291254535\\
-0.726200525146389	-1.28372291254535\\
-0.727869565689205	-1.2829467361917\\
-0.730526002930166	-1.2829467361917\\
-0.734340342870924	-1.27907739668823\\
-0.735982696685137	-1.27676495549397\\
-0.737486365904903	-1.27445932157642\\
-0.740651965500507	-1.27445932157642\\
-0.742351097656327	-1.27369228063517\\
-0.743818860017651	-1.27369228063517\\
-0.743818860017651	-1.2721604427897\\
-0.745171356141641	-1.2721604427897\\
-0.745171356141641	-1.27063158430299\\
-0.746666835708445	-1.27063158430299\\
-0.748379764264757	-1.26986826758752\\
-0.749656645743622	-1.26986826758752\\
-0.749656645743622	-1.26834384981224\\
-0.751089194163554	-1.26834384981224\\
-0.752807815198157	-1.26758274501391\\
-0.766300324266485	-1.26758274501391\\
-0.768020155838723	-1.26682237379463\\
-0.770845608970705	-1.26682237379463\\
-0.773124231431344	-1.2653038246941\\
-0.775809743666723	-1.2653038246941\\
-0.775809743666723	-1.26378818778257\\
-0.778911012250588	-1.26378818778257\\
-0.778911012250588	-1.26227544844322\\
-0.780338091749718	-1.26227544844322\\
-0.780338091749718	-1.26076559216941\\
-0.781848990908115	-1.26076559216941\\
-0.783583350527755	-1.26001174067862\\
-0.78471131525585	-1.26001174067862\\
-0.78471131525585	-1.25850618204147\\
-0.78782155804886	-1.25850618204147\\
-0.78782155804886	-1.25475471139086\\
-0.791258024182509	-1.25475471139086\\
-0.79301167140091	-1.25400653335825\\
-0.796385530359219	-1.25400653335825\\
-0.796385530359219	-1.25251227945715\\
-0.79814634298186	-1.25251227945715\\
-0.801058713074106	-1.2502761281566\\
-0.802568888802478	-1.24878882702605\\
-0.810995222535136	-1.2428670611875\\
-0.811979669015345	-1.2428670611875\\
-0.811979669015345	-1.24139341281269\\
-0.813561612430332	-1.24139341281269\\
-0.813561612430332	-1.23918798169996\\
-0.81539246423046	-1.23918798169996\\
-0.81539246423046	-1.23625674968528\\
-0.816972308223225	-1.23625674968528\\
-0.816972308223225	-1.23479510892294\\
-0.818651908319305	-1.23479510892294\\
-0.822227117685139	-1.23187971460538\\
-0.823214105319056	-1.23042593600853\\
-0.825898060179907	-1.2289747532407\\
-0.828962416563305	-1.2289747532407\\
-0.830790295633805	-1.22825013144585\\
-0.831738202724854	-1.22680281938846\\
-0.834342210264316	-1.22680281938846\\
-0.836779936287305	-1.2253580725762\\
-0.837825253757441	-1.2253580725762\\
-0.837825253757441	-1.22391587892675\\
-0.839500994354057	-1.22391587892675\\
-0.839500994354057	-1.22103910321192\\
-0.841258748253972	-1.22103910321192\\
-0.841258748253972	-1.21888813486059\\
-0.843092233125463	-1.21888813486059\\
-0.843092233125463	-1.21674279115627\\
-0.845095030948094	-1.21674279115627\\
-0.845095030948094	-1.21389101470557\\
-0.846921127673685	-1.21389101470557\\
-0.846921127673685	-1.21246882144668\\
-0.848743372873094	-1.21246882144668\\
-0.848743372873094	-1.21104907634683\\
-0.85232933970403	-1.21104907634683\\
-0.855449201570397	-1.20892402437206\\
-0.857325121322945	-1.20821688563768\\
-0.858934494434124	-1.20539435337553\\
-0.860384160016875	-1.20398668161961\\
-0.86699462875797	-1.20398668161961\\
-0.86699462875797	-1.2025813915746\\
-0.86893690751637	-1.2025813915746\\
-0.86893690751637	-1.19907851567531\\
-0.870855236450674	-1.19907851567531\\
-0.874380523070333	-1.19419906686742\\
-0.874380523070333	-1.19211655386006\\
-0.87632167545836	-1.19211655386006\\
-0.87632167545836	-1.19073107912111\\
-0.878286693312151	-1.19073107912111\\
-0.878286693312151	-1.18934788627359\\
-0.880021738307202	-1.18934788627359\\
-0.882577694178398	-1.18796696517557\\
-0.883685690125354	-1.18796696517557\\
-0.883685690125354	-1.18658830575235\\
-0.887347728128031	-1.18658830575235\\
-0.887347728128031	-1.1852118979958\\
-0.888999878489519	-1.1852118979958\\
-0.890924684785712	-1.18452453538306\\
-0.892894448056577	-1.18452453538306\\
-0.892894448056577	-1.18315148650555\\
-0.89472165444371	-1.18315148650555\\
-0.896656327382292	-1.18246579777974\\
-0.89873391941804	-1.18246579777974\\
-0.89873391941804	-1.18041205977255\\
-0.900808406647766	-1.18041205977255\\
-0.900808406647766	-1.17904566242175\\
-0.903012864999024	-1.17904566242175\\
-0.903012864999024	-1.17768146285725\\
-0.905074326030087	-1.17768146285725\\
-0.907027142877881	-1.17700018424575\\
-0.908054109450862	-1.17563926340006\\
-0.909159519934872	-1.17563926340006\\
-0.909159519934872	-1.17292393406227\\
-0.911359563577418	-1.17292393406227\\
-0.913323581767955	-1.17224645160537\\
-0.914292758184434	-1.17089309836903\\
-0.915404477298998	-1.17089309836903\\
-0.915404477298998	-1.16954188630614\\
-0.922013168155787	-1.16954188630614\\
-0.923975077110501	-1.16886708033\\
-0.926047859421452	-1.16886708033\\
-0.928017110867991	-1.16819280619296\\
-0.929279322592544	-1.16617316339733\\
-0.931801005546372	-1.16550100521584\\
-0.933780830289988	-1.16482937319124\\
-0.935295164591937	-1.1634876831139\\
-0.938077029566766	-1.1634876831139\\
-0.940061280195872	-1.16281762282074\\
-0.942049239004279	-1.16214808420355\\
-0.943808128698028	-1.15947512432045\\
-0.946539463899862	-1.15947512432045\\
-0.949855679739463	-1.15747582789961\\
-0.952104075340981	-1.15681042297581\\
-0.954100168148915	-1.15614552985142\\
-0.95758039862951	-1.15481727468353\\
-0.95934332634224	-1.15481727468353\\
-0.962692983084974	-1.15282870353249\\
-0.964583311472254	-1.15084468072098\\
-0.966603468297107	-1.15018434558662\\
-0.969424914901962	-1.14689016624986\\
-0.971454571256201	-1.14623282236625\\
-0.973480753348386	-1.14557597339782\\
-0.975495942234846	-1.1449196183169\\
-0.976178557725158	-1.14360838572282\\
-0.978199064073759	-1.14295350617014\\
-0.979485553929275	-1.14164521547816\\
-0.980909352454186	-1.14164521547816\\
-0.982939253062466	-1.14099180231807\\
-0.984897527200408	-1.13773201823825\\
-0.986518414797284	-1.13643148415396\\
-0.987891378330145	-1.13643148415396\\
-0.989935307385947	-1.13578193734456\\
-0.991213913857893	-1.13448427928374\\
-0.992433142689087	-1.13448427928374\\
-0.992433142689087	-1.1331885287915\\
-0.994700255918048	-1.1331885287915\\
-0.994700255918048	-1.13189467809865\\
-0.99675805589666	-1.13189467809865\\
-0.99675805589666	-1.13060271948287\\
-0.999150097295085	-1.13060271948287\\
-0.999150097295085	-1.12673811956904\\
-1.00137091400044	-1.12673811956904\\
-1.00137091400044	-1.12353042726059\\
-1.0037200516077	-1.12353042726059\\
-1.0037200516077	-1.12161134831419\\
-1.00604382402142	-1.12161134831419\\
-1.00604382402142	-1.12033425380652\\
-1.00841177925129	-1.12033425380652\\
-1.00841177925129	-1.1190589839206\\
-1.01087860172445	-1.1190589839206\\
-1.01087860172445	-1.11778553138205\\
-1.01292342967295	-1.11778553138205\\
-1.01500369927551	-1.11714948435651\\
-1.01708837063159	-1.11651388895931\\
-1.01917747150673	-1.11587874429313\\
-1.02016488573676	-1.11587874429313\\
-1.02016488573676	-1.11397600574715\\
-1.02255918299303	-1.11397600574715\\
-1.02465212003752	-1.11334265508455\\
-1.02674955510852	-1.11270975070575\\
-1.03004676091011	-1.11270975070575\\
-1.03004676091011	-1.11081370646843\\
-1.03225113361246	-1.11081370646843\\
-1.03434914824737	-1.11018257843394\\
-1.03603721937975	-1.10766247663105\\
-1.03708179733468	-1.10766247663105\\
-1.03708179733468	-1.10577700694236\\
-1.03926231038495	-1.10577700694236\\
-1.04137564837897	-1.10514938992848\\
-1.04282725731381	-1.10389546011187\\
-1.04409620635265	-1.10389546011187\\
-1.04409620635265	-1.10201781321649\\
-1.04631689427632	-1.10201781321649\\
-1.04844586955838	-1.1013927936367\\
-1.05057960759933	-1.10076820401946\\
-1.05324541105427	-1.10076820401946\\
-1.05324541105427	-1.09889700661019\\
-1.05546315638828	-1.09889700661019\\
-1.05546315638828	-1.0976516762482\\
-1.05775947812655	-1.0976516762482\\
-1.05775947812655	-1.09578686609531\\
-1.06023303495532	-1.09578686609531\\
-1.06023303495532	-1.09454577337722\\
-1.06266392231956	-1.09454577337722\\
-1.06266392231956	-1.09330636431391\\
-1.06504359064155	-1.09330636431391\\
-1.06719046061691	-1.09268728913243\\
-1.0684347685981	-1.09083257134571\\
-1.06987892010992	-1.09083257134571\\
-1.06987892010992	-1.0883654359418\\
-1.07233497157938	-1.0883654359418\\
-1.07233497157938	-1.08713434896852\\
-1.07473939407582	-1.08713434896852\\
-1.07473939407582	-1.08529080174148\\
-1.07759129036275	-1.08529080174148\\
-1.07759129036275	-1.08406381664941\\
-1.08019306855385	-1.08406381664941\\
-1.08235844555843	-1.08345093569524\\
-1.08452890951892	-1.08283846144027\\
-1.08632612814695	-1.08161472995467\\
-1.09013370147834	-1.08161472995467\\
-1.09013370147834	-1.0803926160674\\
-1.09265267328207	-1.0803926160674\\
-1.09482217171483	-1.07978216381829\\
-1.09601929449294	-1.07795321675634\\
-1.100669851567	-1.07795321675634\\
-1.100669851567	-1.07673591925069\\
-1.10341511680685	-1.07673591925069\\
-1.10558470482102	-1.07612786840881\\
-1.10775950946713	-1.07552021517914\\
-1.11119138734789	-1.07552021517914\\
-1.11119138734789	-1.07430609858355\\
-1.11375224950832	-1.07430609858355\\
-1.11375224950832	-1.07188260415065\\
-1.11639863871733	-1.07188260415065\\
-1.11858236608834	-1.07127771349551\\
-1.12077144067295	-1.07067321455937\\
-1.12206473064091	-1.07067321455937\\
-1.12425361490563	-1.07006910661462\\
-1.12666762584026	-1.06946538893562\\
-1.12785509188504	-1.06946538893562\\
-1.12785509188504	-1.06705440643318\\
-1.13058790253102	-1.06705440643318\\
-1.13278024572603	-1.06645262926713\\
-1.13607012211612	-1.06525023208235\\
-1.13744824676454	-1.06404937302378\\
-1.13920292248838	-1.06404937302378\\
-1.14141685380608	-1.06344951852269\\
-1.14219484211175	-1.06225095605526\\
-1.14438945225691	-1.06165224668597\\
-1.14658958802416	-1.06105391762745\\
-1.14816451797167	-1.06105391762745\\
-1.15037421625823	-1.06045596818293\\
-1.15132295138037	-1.06045596818293\\
-1.15132295138037	-1.05806795267445\\
-1.15447476496727	-1.05806795267445\\
-1.15447476496727	-1.05687620462457\\
-1.15741955673614	-1.05687620462457\\
-1.15741955673614	-1.05568595573036\\
-1.16063025417882	-1.05568595573036\\
-1.16063025417882	-1.05390338139425\\
-1.16420159008391	-1.05390338139425\\
-1.16642513571948	-1.05330993364206\\
-1.17275053943609	-1.05034824233397\\
-1.17354799805645	-1.04916614216664\\
-1.17354799805645	-1.04798550624829\\
-1.17662427387242	-1.04798550624829\\
-1.17662427387242	-1.0456286061277\\
-1.17977714012504	-1.0456286061277\\
-1.17977714012504	-1.04445233147886\\
-1.18281984189833	-1.04445233147886\\
-1.18281984189833	-1.04327750018538\\
-1.18611830720453	-1.04327750018538\\
-1.18611830720453	-1.04034670286523\\
-1.1892217914245	-1.04034670286523\\
-1.1892217914245	-1.03625853605341\\
-1.19220398412282	-1.03625853605341\\
-1.19220398412282	-1.03509366538603\\
-1.19527296543594	-1.03509366538603\\
-1.19527296543594	-1.03334898818766\\
-1.19822905228415	-1.03334898818766\\
-1.19822905228415	-1.03160745074305\\
-1.20136822583977	-1.03160745074305\\
-1.20136822583977	-1.03044816191279\\
-1.20442303739842	-1.03044816191279\\
-1.20442303739842	-1.02929025630292\\
-1.20736356401085	-1.02929025630292\\
-1.20736356401085	-1.02813372906781\\
-1.2104308882186	-1.02813372906781\\
-1.2104308882186	-1.02582479046239\\
-1.21373347075803	-1.02582479046239\\
-1.21373347075803	-1.02122324325619\\
-1.21683438331623	-1.02122324325619\\
-1.21683438331623	-1.01893055925895\\
-1.21993723412704	-1.01893055925895\\
-1.21993723412704	-1.01493119777909\\
-1.22292391165594	-1.01493119777909\\
-1.22522044886758	-1.01436118481177\\
-1.22627725012521	-1.01436118481177\\
-1.22627725012521	-1.01322214648412\\
-1.23283629886898	-1.01322214648412\\
-1.23283629886898	-1.00924582316488\\
-1.23608078385265	-1.00924582316488\\
-1.23608078385265	-1.00698078647694\\
-1.23905716491626	-1.00698078647694\\
-1.23905716491626	-1.00415673498025\\
-1.24211510709818	-1.00415673498025\\
-1.24211510709818	-1.00302935418892\\
-1.24529599982356	-1.00302935418892\\
-1.24529599982356	-0.997971837073361\\
-1.24868257656094	-0.997971837073361\\
-1.24868257656094	-0.995173104578184\\
-1.2520019057556	-0.995173104578184\\
-1.2520019057556	-0.992939718595292\\
-1.25529410458639	-0.992939718595292\\
-1.25529410458639	-0.991824880856628\\
-1.25858967758628	-0.991824880856628\\
-1.25858967758628	-0.990154931734907\\
-1.261898976877	-0.990154931734907\\
-1.261898976877	-0.988487739333732\\
-1.26498357974812	-0.988487739333732\\
-1.26498357974812	-0.982950165740574\\
-1.2684551861549	-0.982950165740574\\
-1.2684551861549	-0.981846264291796\\
-1.27157602206863	-0.981846264291796\\
-1.27157602206863	-0.979091731013965\\
-1.27504536727756	-0.979091731013965\\
-1.27504536727756	-0.97744257117662\\
-1.2783085787302	-0.97744257117662\\
-1.2783085787302	-0.976344606589966\\
-1.28199868767318	-0.976344606589966\\
-1.28199868767318	-0.973604830650533\\
-1.28549338625842	-0.973604830650533\\
-1.28549338625842	-0.970326715562337\\
-1.28890761291242	-0.970326715562337\\
-1.28890761291242	-0.965429000532934\\
-1.29231545033144	-0.965429000532934\\
-1.29231545033144	-0.962176683032957\\
-1.29573836235119	-0.962176683032957\\
-1.29573836235119	-0.961094836633633\\
-1.29939327368744	-0.961094836633633\\
-1.29939327368744	-0.95839512892641\\
-1.30277162615582	-0.95839512892641\\
-1.30277162615582	-0.95301655975948\\
-1.30642740037747	-0.95301655975948\\
-1.30642740037747	-0.951944151365441\\
-1.31004576282926	-0.951944151365441\\
-1.31004576282926	-0.946598445670645\\
-1.31351572768828	-0.946598445670645\\
-1.31351572768828	-0.945532547814266\\
-1.31704594842848	-0.945532547814266\\
-1.31704594842848	-0.94234127985369\\
-1.32033638470243	-0.94234127985369\\
-1.32033638470243	-0.940219089102666\\
-1.3241224709887	-0.940219089102666\\
-1.3241224709887	-0.938101124385119\\
-1.32795014004966	-0.938101124385119\\
-1.32795014004966	-0.934404776165342\\
-1.33183129861008	-0.934404776165342\\
-1.33183129861008	-0.932824529719063\\
-1.3354256792921	-0.932824529719063\\
-1.3354256792921	-0.928621881588581\\
-1.33909450360966	-0.928621881588581\\
-1.33909450360966	-0.923913421356103\\
-1.34293067682775	-0.923913421356103\\
-1.34293067682775	-0.92286987631933\\
-1.34639444287209	-0.92286987631933\\
-1.34639444287209	-0.921306440356013\\
-1.34999033356255	-0.921306440356013\\
-1.34999033356255	-0.919225355340018\\
-1.35311474543467	-0.919225355340018\\
-1.35560980416749	-0.918705705887866\\
-1.35710621819042	-0.918705705887866\\
-1.35959135981856	-0.918186304400574\\
-1.3607900386837	-0.918186304400574\\
-1.3607900386837	-0.916111170581584\\
-1.36417332608434	-0.916111170581584\\
-1.36417332608434	-0.914557405478723\\
-1.37042682871567	-0.914557405478723\\
-1.37042682871567	-0.910424783739511\\
-1.3737712876331	-0.910424783739511\\
-1.3737712876331	-0.907849773255538\\
-1.37684258316736	-0.907849773255538\\
-1.37684258316736	-0.904767684158022\\
-1.37972169494349	-0.904767684158022\\
-1.37972169494349	-0.902205826940104\\
-1.38319422183053	-0.902205826940104\\
-1.38319422183053	-0.897609341737827\\
-1.38624490150453	-0.897609341737827\\
-1.38624490150453	-0.895572536742153\\
-1.38961439498525	-0.895572536742153\\
-1.38961439498525	-0.893031743135929\\
-1.39315958823147	-0.893031743135929\\
-1.39315958823147	-0.891510030663988\\
-1.39653702166472	-0.891510030663988\\
-1.39653702166472	-0.888472781420449\\
-1.40037751382582	-0.888472781420449\\
-1.40037751382582	-0.88493964999052\\
-1.40375184930615	-0.88493964999052\\
-1.40375184930615	-0.880413218123322\\
-1.40714225057758	-0.880413218123322\\
-1.40714225057758	-0.87540491154859\\
-1.41052369772799	-0.87540491154859\\
-1.41052369772799	-0.872908976297719\\
-1.41432661992792	-0.872908976297719\\
-1.41432661992792	-0.87191212370543\\
-1.41816284439107	-0.87191212370543\\
-1.41816284439107	-0.870418467188658\\
-1.42182797082201	-0.870418467188658\\
-1.42182797082201	-0.867933345298787\\
-1.42565389362457	-0.867933345298787\\
-1.42565389362457	-0.864463151877966\\
-1.42947491056922	-0.864463151877966\\
-1.42947491056922	-0.860509919461418\\
-1.43332992849847	-0.860509919461418\\
-1.43332992849847	-0.857553798892337\\
-1.43699698346808	-0.857553798892337\\
-1.43699698346808	-0.855587208502548\\
-1.44106503611302	-0.855587208502548\\
-1.44106503611302	-0.852643510984931\\
-1.4449452829746	-0.852643510984931\\
-1.4449452829746	-0.850685144247383\\
-1.44872762779411	-0.850685144247383\\
-1.44872762779411	-0.849218507683342\\
-1.45222310914078	-0.849218507683342\\
-1.45222310914078	-0.846290700136539\\
-1.45592466569043	-0.846290700136539\\
-1.45592466569043	-0.844829513860743\\
-1.45976797653988	-0.844829513860743\\
-1.45976797653988	-0.84239820310548\\
-1.46334743572871	-0.84239820310548\\
-1.46334743572871	-0.838518428037281\\
-1.46712342355444	-0.838518428037281\\
-1.46712342355444	-0.836583267121317\\
-1.47056314480306	-0.836583267121317\\
-1.47056314480306	-0.835616860677443\\
-1.47408940170414	-0.835616860677443\\
-1.47408940170414	-0.831277650489737\\
-1.47816183282506	-0.831277650489737\\
-1.47816183282506	-0.829354130154224\\
-1.48160227835754	-0.829354130154224\\
-1.48160227835754	-0.825995331403222\\
-1.48500420830484	-0.825995331403222\\
-1.48500420830484	-0.821213145517867\\
-1.488451625614	-0.821213145517867\\
-1.488451625614	-0.817876761343641\\
-1.49193100445523	-0.817876761343641\\
-1.49193100445523	-0.815974338108563\\
-1.4956138776489	-0.815974338108563\\
-1.4956138776489	-0.813600453675732\\
-1.49944620438645	-0.813600453675732\\
-1.49944620438645	-0.810757830051585\\
-1.50281044221427	-0.810757830051585\\
-1.50281044221427	-0.806977823649372\\
-1.50630768142634	-0.806977823649372\\
-1.50630768142634	-0.804621165016231\\
-1.51024600565475	-0.804621165016231\\
-1.51024600565475	-0.801329329520748\\
-1.51384141096349	-0.801329329520748\\
-1.51384141096349	-0.79945217426333\\
-1.51770704911923	-0.79945217426333\\
-1.51770704911923	-0.796173911893446\\
-1.52135828303512	-0.796173911893446\\
-1.52135828303512	-0.792437771785488\\
-1.52459776463103	-0.792437771785488\\
-1.52459776463103	-0.790573844848326\\
-1.52810788068679	-0.790573844848326\\
-1.52810788068679	-0.786854204258642\\
-1.53139604503719	-0.786854204258642\\
-1.53139604503719	-0.783145418638446\\
-1.53480676056605	-0.783145418638446\\
-1.53480676056605	-0.780370884425164\\
-1.53832669769208	-0.780370884425164\\
-1.53832669769208	-0.776680821899579\\
-1.54165168410387	-0.776680821899579\\
-1.54165168410387	-0.772083060523799\\
-1.54528590641769	-0.772083060523799\\
-1.54528590641769	-0.768874317060725\\
-1.54878602640499	-0.768874317060725\\
-1.54878602640499	-0.763847933341215\\
-1.55191670443964	-0.763847933341215\\
-1.55191670443964	-0.762024938235119\\
-1.55562495256064	-0.762024938235119\\
-1.55562495256064	-0.757932425831517\\
-1.55941758718101	-0.757932425831517\\
-1.55941758718101	-0.754758117358449\\
-1.56328022500215	-0.754758117358449\\
-1.56328022500215	-0.752043322705272\\
-1.56740502350955	-0.752043322705272\\
-1.56740502350955	-0.74888305032413\\
-1.57139648364442	-0.74888305032413\\
-1.57139648364442	-0.746630285177483\\
-1.57525198242367	-0.746630285177483\\
-1.57649393017757	-0.745730239639504\\
-1.57943914909991	-0.745730239639504\\
-1.57943914909991	-0.741239036766763\\
-1.58424229813626	-0.741239036766763\\
-1.58424229813626	-0.737656812914942\\
-1.58812774675635	-0.737656812914942\\
-1.58812774675635	-0.733638091211104\\
-1.59167338055409	-0.733638091211104\\
-1.59167338055409	-0.73141058124332\\
-1.59508946638516	-0.73141058124332\\
-1.59508946638516	-0.729186694490701\\
-1.59870821130664	-0.729186694490701\\
-1.59870821130664	-0.72696640822255\\
-1.60248260631178	-0.72696640822255\\
-1.60248260631178	-0.723864013360886\\
-1.60600916905673	-0.723864013360886\\
-1.60600916905673	-0.7194440643701\\
-1.60962389521773	-0.7194440643701\\
-1.60962389521773	-0.717239354740377\\
-1.61327689655718	-0.717239354740377\\
-1.61327689655718	-0.712840356328042\\
-1.61738226315859	-0.712840356328042\\
-1.61738226315859	-0.709331066681983\\
-1.62168859707966	-0.709331066681983\\
-1.62168859707966	-0.705393527296211\\
-1.62579804888428	-0.705393527296211\\
-1.62579804888428	-0.699290099636932\\
-1.62949556788891	-0.699290099636932\\
-1.62949556788891	-0.69624814093874\\
-1.63355158121244	-0.69624814093874\\
-1.63355158121244	-0.694079252722807\\
-1.63763464794799	-0.694079252722807\\
-1.63763464794799	-0.692346490378993\\
-1.64101041707991	-0.692346490378993\\
-1.64101041707991	-0.689751236674519\\
-1.64514388669296	-0.689751236674519\\
-1.64514388669296	-0.68586704068172\\
-1.64881562044465	-0.68586704068172\\
-1.64881562044465	-0.681993164902829\\
-1.65256448035666	-0.681993164902829\\
-1.65256448035666	-0.678558292649517\\
-1.65670420366003	-0.678558292649517\\
-1.65670420366003	-0.673848369260353\\
-1.6605579644244	-0.673848369260353\\
-1.6605579644244	-0.671712432859955\\
-1.6649580703621	-0.671712432859955\\
-1.6649580703621	-0.66872725876282\\
-1.66899656364801	-0.66872725876282\\
-1.66899656364801	-0.665322910770702\\
-1.67272257990204	-0.665322910770702\\
-1.67272257990204	-0.663199104786832\\
-1.67673796633985	-0.663199104786832\\
-1.67673796633985	-0.661078285994015\\
-1.68035977677224	-0.661078285994015\\
-1.68035977677224	-0.656422911522222\\
-1.68409996127212	-0.656422911522222\\
-1.68409996127212	-0.653889606264903\\
-1.68842565933911	-0.653889606264903\\
-1.68842565933911	-0.651360490501713\\
-1.69293940480068	-0.651360490501713\\
-1.69293940480068	-0.647154526297323\\
-1.69689776067967	-0.647154526297323\\
-1.69689776067967	-0.643378924118057\\
-1.70098186935575	-0.643378924118057\\
-1.70098186935575	-0.641285327013573\\
-1.70535379755204	-0.641285327013573\\
-1.70535379755204	-0.637106537426087\\
-1.7102813272594	-0.637106537426087\\
-1.7102813272594	-0.634604598092955\\
-1.71458164646291	-0.634604598092955\\
-1.71458164646291	-0.633355117492327\\
-1.71950624863256	-0.633355117492327\\
-1.71950624863256	-0.62795207372201\\
-1.7239372583062	-0.62795207372201\\
-1.7239372583062	-0.625464540208033\\
-1.7281948961131	-0.625464540208033\\
-1.7281948961131	-0.623394548637858\\
-1.7325676956559	-0.623394548637858\\
-1.7325676956559	-0.620501038698964\\
-1.73674223939675	-0.620501038698964\\
-1.73674223939675	-0.616376438261639\\
-1.7414140421437	-0.616376438261639\\
-1.7414140421437	-0.613495448637677\\
-1.74569631303703	-0.613495448637677\\
-1.74569631303703	-0.611851453740138\\
-1.74975233847958	-0.611851453740138\\
-1.74975233847958	-0.60938855647965\\
-1.75470567256962	-0.60938855647965\\
-1.75470567256962	-0.606519839455276\\
-1.75908911885838	-0.606519839455276\\
-1.75908911885838	-0.602838804842987\\
-1.76337426328531	-0.602838804842987\\
-1.76337426328531	-0.59998141716917\\
-1.76751424588288	-0.59998141716917\\
-1.76751424588288	-0.597536121509205\\
-1.77188624431165	-0.597536121509205\\
-1.77188624431165	-0.595501101545734\\
-1.77667616945322	-0.595501101545734\\
-1.77667616945322	-0.590221541543389\\
-1.78127946687096	-0.590221541543389\\
-1.78127946687096	-0.588600372619076\\
-1.78555360295119	-0.588600372619076\\
-1.78555360295119	-0.58576704148938\\
-1.79011499859909	-0.58576704148938\\
-1.79011499859909	-0.583342209932273\\
-1.79436421104397	-0.583342209932273\\
-1.79436421104397	-0.579711377213118\\
-1.7983408059688	-0.579711377213118\\
-1.7983408059688	-0.576088170777015\\
-1.80270083813079	-0.576088170777015\\
-1.80270083813079	-0.5748821162898\\
-1.80719081525244	-0.5748821162898\\
-1.80719081525244	-0.569264864014904\\
-1.81106857579752	-0.569264864014904\\
-1.81106857579752	-0.565663246544714\\
-1.81526413867897	-0.565663246544714\\
-1.81526413867897	-0.558083786891229\\
-1.81927242462662	-0.558083786891229\\
-1.81927242462662	-0.554107465615467\\
-1.82318736174168	-0.554107465615467\\
-1.82318736174168	-0.549347410452818\\
-1.82765008700446	-0.549347410452818\\
-1.82765008700446	-0.545785525689615\\
-1.8313264073458	-0.545785525689615\\
-1.8313264073458	-0.540652763172798\\
-1.8357558426263	-0.540652763172798\\
-1.8357558426263	-0.535141051983378\\
-1.84024692558086	-0.535141051983378\\
-1.84024692558086	-0.530429639334861\\
-1.8443923579227	-0.530429639334861\\
-1.8443923579227	-0.526512440806297\\
-1.84921329216611	-0.526512440806297\\
-1.84921329216611	-0.522212830977919\\
-1.85405160164095	-0.522212830977919\\
-1.85405160164095	-0.518702138480571\\
-1.85966854283804	-0.518702138480571\\
-1.85966854283804	-0.514808850506224\\
-1.86449613024879	-0.514808850506224\\
-1.86449613024879	-0.511311552404814\\
-1.86963504634229	-0.511311552404814\\
-1.86963504634229	-0.50665818803527\\
-1.87533736541348	-0.50665818803527\\
-1.87533736541348	-0.503175355924183\\
-1.87984534048712	-0.503175355924183\\
-1.87984534048712	-0.498926829092313\\
-1.88466697715663	-0.498926829092313\\
-1.88466697715663	-0.495072333277744\\
-1.88992181405196	-0.495072333277744\\
-1.88992181405196	-0.492378559381582\\
-1.894443838747	-0.492378559381582\\
-1.894443838747	-0.490456621456309\\
-1.89937266846289	-0.490456621456309\\
-1.89937266846289	-0.483935508514827\\
-1.90397685149807	-0.483935508514827\\
-1.90397685149807	-0.481256330199421\\
-1.90882338943213	-0.481256330199421\\
-1.90882338943213	-0.47476406218607\\
-1.91388969989366	-0.47476406218607\\
-1.91388969989366	-0.470573838287744\\
-1.91924069109446	-0.470573838287744\\
-1.91924069109446	-0.466771702319888\\
-1.92461751019416	-0.466771702319888\\
-1.92461751019416	-0.461838983906009\\
-1.92927091111623	-0.461838983906009\\
-1.92927091111623	-0.458052223409136\\
-1.93472293821699	-0.458052223409136\\
-1.93472293821699	-0.453516759196482\\
-1.93959076314042	-0.453516759196482\\
-1.93959076314042	-0.448613841536616\\
-1.94447412670641	-0.448613841536616\\
-1.94447412670641	-0.445602020304755\\
-1.94937314996771	-0.445602020304755\\
-1.94937314996771	-0.441842915889072\\
-1.95447672055558	-0.441842915889072\\
-1.95447672055558	-0.438090044765228\\
-1.95998147619384	-0.438090044765228\\
-1.95998147619384	-0.43434333361363\\
-1.9655462726943	-0.43434333361363\\
-1.9655462726943	-0.430228979471352\\
-1.97172566806384	-0.430228979471352\\
-1.97172566806384	-0.426121895368026\\
-1.9770593802781	-0.426121895368026\\
-1.9770593802781	-0.420160738372798\\
-1.98321522330078	-0.420160738372798\\
-1.98321522330078	-0.416814150779628\\
-1.98964947026727	-0.416814150779628\\
-1.98964947026727	-0.411988407662637\\
-1.99565490246297	-0.411988407662637\\
-1.99565490246297	-0.406802157740477\\
-2.00239006695982	-0.406802157740477\\
-2.00239006695982	-0.402734916260352\\
-2.00757161991724	-0.402734916260352\\
-2.00757161991724	-0.398674326134584\\
-2.01404561817401	-0.398674326134584\\
-2.01404561817401	-0.394988577953347\\
-2.02028227320131	-0.394988577953347\\
-2.02028227320131	-0.389469981576362\\
-2.02627170076052	-0.389469981576362\\
-2.02627170076052	-0.38286327019914\\
-2.03237146313282	-0.38286327019914\\
-2.03237146313282	-0.380298515746803\\
-2.03858501411441	-0.380298515746803\\
-2.03858501411441	-0.377004643503434\\
-2.04510454573796	-0.377004643503434\\
-2.04510454573796	-0.373714856543728\\
-2.0509862897989	-0.373714856543728\\
-2.0509862897989	-0.370064273584916\\
-2.05686256957737	-0.370064273584916\\
-2.05686256957737	-0.366054318464545\\
-2.06273251855844	-0.366054318464545\\
-2.06273251855844	-0.363505594144709\\
-2.06966525195925	-0.363505594144709\\
-2.06966525195925	-0.359141829532271\\
-2.07521170222742	-0.359141829532271\\
-2.07521170222742	-0.354422120116628\\
-2.08151349311172	-0.354422120116628\\
-2.08151349311172	-0.351521609503497\\
-2.08839378460194	-0.351521609503497\\
-2.08839378460194	-0.347900122210364\\
-2.09512331040085	-0.347900122210364\\
-2.09512331040085	-0.342837682674642\\
-2.10182178049146	-0.342837682674642\\
-2.10182178049146	-0.338866212850286\\
-2.10900340419314	-0.338866212850286\\
-2.10900340419314	-0.334179533180802\\
-2.116426720338	-0.334179533180802\\
-2.116426720338	-0.330579388591803\\
-2.12379072740388	-0.330579388591803\\
-2.12379072740388	-0.326624170268466\\
-2.13194955415037	-0.326624170268466\\
-2.13194955415037	-0.324109874837824\\
-2.13937907112618	-0.324109874837824\\
-2.13937907112618	-0.318370570672865\\
-2.14753599347634	-0.318370570672865\\
-2.14753599347634	-0.315504858226681\\
-2.15550529990911	-0.315504858226681\\
-2.15550529990911	-0.311211134556974\\
-2.1633719504949	-0.311211134556974\\
-2.1633719504949	-0.305495066550596\\
-2.17216305821662	-0.305495066550596\\
-2.17216305821662	-0.301927598025027\\
-2.17936890156287	-0.301927598025027\\
-2.17936890156287	-0.297651697852372\\
-2.1874537673425	-0.297651697852372\\
-2.1874537673425	-0.293736899575086\\
-2.1953209911832	-0.293736899575086\\
-2.1953209911832	-0.290892601840983\\
-2.20242998935515	-0.290892601840983\\
-2.20242998935515	-0.285565860243436\\
-2.20965206791868	-0.285565860243436\\
-2.20965206791868	-0.281664734890097\\
-2.21699127163165	-0.281664734890097\\
-2.21699127163165	-0.277059829133672\\
-2.22412010585514	-0.277059829133672\\
-2.22412010585514	-0.274228964591444\\
-2.23069022649197	-0.274228964591444\\
-2.23069022649197	-0.269280219912714\\
-2.23690286233378	-0.269280219912714\\
-2.23690286233378	-0.265396547699858\\
-2.24441599878404	-0.265396547699858\\
-2.24441599878404	-0.258697767381596\\
-2.25335438014892	-0.258697767381596\\
-2.25335438014892	-0.254121089134623\\
-2.26151370639798	-0.254121089134623\\
-2.26151370639798	-0.247441631726886\\
-2.27043937742109	-0.247441631726886\\
-2.27043937742109	-0.242877847227372\\
-2.27642969749988	-0.242877847227372\\
-2.27642969749988	-0.238319115844679\\
-2.28433497497443	-0.238319115844679\\
-2.28433497497443	-0.233765331868802\\
-2.29116210994885	-0.233765331868802\\
-2.29116210994885	-0.227118483254099\\
-2.29751009337557	-0.227118483254099\\
-2.29751009337557	-0.223624186690026\\
-2.30554432229653	-0.223624186690026\\
-2.30554432229653	-0.218736744651097\\
-2.31150065999615	-0.218736744651097\\
-2.31150065999615	-0.213854522049548\\
-2.31856641421458	-0.213854522049548\\
-2.31856641421458	-0.211066974970783\\
-2.32477584248022	-0.211066974970783\\
-2.32477584248022	-0.203061825693549\\
-2.33220603478111	-0.203061825693549\\
-2.33220603478111	-0.198542958400628\\
-2.34070384672385	-0.198542958400628\\
-2.34070384672385	-0.1943752938111\\
-2.34731813943636	-0.1943752938111\\
-2.34731813943636	-0.188130097933747\\
-2.35493069440556	-0.188130097933747\\
-2.35493069440556	-0.183970721735426\\
-2.36230263674623	-0.183970721735426\\
-2.36230263674623	-0.177391516559732\\
-2.37181830392664	-0.177391516559732\\
-2.37181830392664	-0.17081998108141\\
-2.38060166070658	-0.17081998108141\\
-2.38060166070658	-0.162529589186214\\
-2.39070760438408	-0.162529589186214\\
-2.39070760438408	-0.158043656373883\\
-2.40098056341116	-0.158043656373883\\
-2.40098056341116	-0.14977021400812\\
-2.41006508984173	-0.14977021400812\\
-2.41006508984173	-0.142195234453553\\
-2.42170790203499	-0.142195234453553\\
-2.42170790203499	-0.135659782323036\\
-2.43171221250131	-0.135659782323036\\
-2.43171221250131	-0.126725856118933\\
-2.44159861511466	-0.126725856118933\\
-2.44159861511466	-0.117802033322521\\
-2.45238886496602	-0.117802033322521\\
-2.45238886496602	-0.111286746017499\\
-2.45990424592572	-0.111286746017499\\
-2.45990424592572	-0.101693793044029\\
-2.46736554746201	-0.101693793044029\\
-2.46736554746201	-0.0910838919797539\\
-2.47676450302991	-0.0910838919797539\\
-2.47676450302991	-0.083560570322315\\
-2.48618251065305	-0.083560570322315\\
-2.48618251065305	-0.077066975720546\\
-2.49624637736112	-0.077066975720546\\
-2.49624637736112	-0.0681862126378658\\
-2.50517050392959	-0.0681862126378658\\
-2.50517050392959	-0.0613585506118977\\
-2.51484871955191	-0.0613585506118977\\
-2.51484871955191	-0.0535102541639385\\
-2.52488126912412	-0.0535102541639385\\
-2.52488126912412	-0.044983218069885\\
-2.53540639438672	-0.044983218069885\\
-2.53540639438672	-0.0374821514594674\\
-2.54503020635117	-0.0374821514594674\\
-2.54503020635117	-0.0333915762610424\\
-2.55453032792353	-0.0333915762610424\\
-2.55453032792353	-0.0269159474742513\\
-2.5642667537975	-0.0269159474742513\\
-2.5642667537975	-0.0207821866290772\\
-2.57284663443847	-0.0207821866290772\\
-2.57284663443847	-0.0132864062956828\\
-2.58253473503881	-0.0132864062956828\\
-2.58253473503881	-0.00511002816221584\\
-2.59113171109388	-0.00511002816221584\\
-2.59113171109388	-0.00136266866787027\\
-2.60157005589987	-0.00136266866787027\\
-2.60157005589987	0.000340667068127853\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263818451e-06	-1.28062283199792\\
-0.0305721486572621	-1.28062283199792\\
-0.0305721486572621	-1.25475471139086\\
-0.069970631189594	-1.25475471139086\\
-0.069970631189594	-1.23406527680085\\
-0.103910783522552	-1.23406527680085\\
-0.103910783522552	-1.20963176814\\
-0.14422574703943	-1.20963176814\\
-0.14422574703943	-1.16886708033\\
-0.19136435394216	-1.16886708033\\
-0.19136435394216	-1.11969639124149\\
-0.235146279212809	-1.11969639124149\\
-0.235146279212809	-1.06045596818293\\
-0.277010541014643	-1.06045596818293\\
-0.277010541014643	-1.00359288514025\\
-0.324710666653571	-1.00359288514025\\
-0.324710666653571	-0.937043718573361\\
-0.373021811534442	-0.937043718573361\\
-0.373021811534442	-0.871414022194994\\
-0.438896326073119	-0.871414022194994\\
-0.438896326073119	-0.802268966668112\\
-0.497300001274977	-0.802268966668112\\
-0.497300001274977	-0.724749699889335\\
-0.560552129627514	-0.724749699889335\\
-0.560552129627514	-0.653046103662488\\
-0.618960262398549	-0.653046103662488\\
-0.618960262398549	-0.572071233790052\\
-0.701491546863943	-0.572071233790052\\
-0.701491546863943	-0.486234714363158\\
-0.806594253141233	-0.486234714363158\\
-0.806594253141233	-0.344644681591529\\
-0.934436778722993	-0.344644681591529\\
-0.934436778722993	-0.209673817573099\\
-1.06240170673954	-0.209673817573099\\
-1.06240170673954	-0.028619939801845\\
-1.24462848390951	-0.028619939801845\\
-1.24462848390951	0.000340667068127853\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/det-xor-different-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61549185780834\\
-0.00166257684353321	-1.61549185780834\\
-0.00166257684353321	-1.61449709447954\\
-0.00283913133330449	-1.61449709447954\\
-0.00283913133330449	-1.61350392622173\\
-0.00412989321061863	-1.6125123469513\\
-0.00708327073076598	-1.6125123469513\\
-0.00708327073076598	-1.61152235062003\\
-0.00843780651039716	-1.61053393121483\\
-0.00936474270738219	-1.61053393121483\\
-0.00936474270738219	-1.60954708275745\\
-0.0199548930597802	-1.60954708275745\\
-0.0199548930597802	-1.60757807494573\\
-0.0211662269267019	-1.60757807494573\\
-0.0211662269267019	-1.6065959038067\\
-0.0287537796475077	-1.6065959038067\\
-0.0287537796475077	-1.60561528004556\\
-0.030241715488458	-1.60463619785425\\
-0.0314081975591296	-1.603658651458\\
-0.0333533158861608	-1.60170814311624\\
-0.0363961407285596	-1.60170814311624\\
-0.0363961407285596	-1.60073516978513\\
-0.0376744918094338	-1.60073516978513\\
-0.0376744918094338	-1.59976370947738\\
-0.0402659350941654	-1.59976370947738\\
-0.0402659350941654	-1.59879375658068\\
-0.0422728273457025	-1.59879375658068\\
-0.0422728273457025	-1.59782530551448\\
-0.0435700875250566	-1.59782530551448\\
-0.0435700875250566	-1.59685835072972\\
-0.0453326716175326	-1.59685835072972\\
-0.0453326716175326	-1.59589288670864\\
-0.0488954944959386	-1.59589288670864\\
-0.0488954944959386	-1.59396640904137\\
-0.0514190903876321	-1.59396640904137\\
-0.0514190903876321	-1.59300538451388\\
-0.0539988683956909	-1.59300538451388\\
-0.0539988683956909	-1.59204582898699\\
-0.0552117531618375	-1.59204582898699\\
-0.0552117531618375	-1.59108773709579\\
-0.0564593005345695	-1.59108773709579\\
-0.0564593005345695	-1.59013110350524\\
-0.0614982844785945	-1.59013110350524\\
-0.0614982844785945	-1.58917592290995\\
-0.0633849727213003	-1.58917592290995\\
-0.0633849727213003	-1.58822219003398\\
-0.0689585657778307	-1.58822219003398\\
-0.0689585657778307	-1.58631904648207\\
-0.0708887864946235	-1.58631904648207\\
-0.0708887864946235	-1.5844216312224\\
-0.0737433369555818	-1.58158615894477\\
-0.0764173597803759	-1.58158615894477\\
-0.0764173597803759	-1.57970288528029\\
-0.0821294778763491	-1.57970288528029\\
-0.0821294778763491	-1.578763345742\\
-0.0841256115224698	-1.57688843642203\\
-0.0877216352536483	-1.57688843642203\\
-0.0877216352536483	-1.57595305678854\\
-0.0889587780226953	-1.57595305678854\\
-0.0889587780226953	-1.5750190539825\\
-0.091396136093715	-1.5750190539825\\
-0.091396136093715	-1.57408642314426\\
-0.0932578532690289	-1.57408642314426\\
-0.0932578532690289	-1.57315515944031\\
-0.0946130021823628	-1.57315515944031\\
-0.0946130021823628	-1.57222525806309\\
-0.0976120237802183	-1.57222525806309\\
-0.0976120237802183	-1.57129671423084\\
-0.0990691590902326	-1.57036952318737\\
-0.100328976623825	-1.56944368020192\\
-0.103260273492351	-1.56944368020192\\
-0.103260273492351	-1.56851918056892\\
-0.106432841029409	-1.56851918056892\\
-0.106432841029409	-1.56667419266314\\
-0.108887774437051	-1.56667419266314\\
-0.108887774437051	-1.56575369510375\\
-0.112075628038862	-1.56575369510375\\
-0.112075628038862	-1.56483452232324\\
-0.113553701553917	-1.56391666973951\\
-0.122122428088603	-1.56391666973951\\
-0.122122428088603	-1.5630001327946\\
-0.124729027422849	-1.5630001327946\\
-0.124729027422849	-1.56208490695454\\
-0.125925562585986	-1.56208490695454\\
-0.125925562585986	-1.56025837057203\\
-0.127063375069664	-1.56025837057203\\
-0.127063375069664	-1.55843702479361\\
-0.128712826318559	-1.55843702479361\\
-0.128712826318559	-1.55752828729611\\
-0.134660216460747	-1.55752828729611\\
-0.134660216460747	-1.55662083419402\\
-0.138979065119303	-1.55662083419402\\
-0.138979065119303	-1.55571466111663\\
-0.140097398620793	-1.55571466111663\\
-0.140097398620793	-1.55390613766626\\
-0.141543178281269	-1.55300377866458\\
-0.146207111465072	-1.55300377866458\\
-0.146207111465072	-1.55210268242986\\
-0.148242199351897	-1.55030426124748\\
-0.149566140985612	-1.55030426124748\\
-0.149566140985612	-1.54851084030947\\
-0.15124225679174	-1.54851084030947\\
-0.15124225679174	-1.5476159944612\\
-0.15261247453889	-1.54672238615168\\
-0.155509685115073	-1.54672238615168\\
-0.155509685115073	-1.54583001125111\\
-0.156539341108727	-1.54583001125111\\
-0.156539341108727	-1.54316024601901\\
-0.157657902293355	-1.54316024601901\\
-0.157657902293355	-1.54227276387391\\
-0.158967622539192	-1.54138649480084\\
-0.166204297070466	-1.54138649480084\\
-0.166204297070466	-1.53961757986722\\
-0.167602028059932	-1.53873492605514\\
-0.169762558055651	-1.53873492605514\\
-0.169762558055651	-1.53785346941176\\
-0.171438726333419	-1.53785346941176\\
-0.171438726333419	-1.53609413194626\\
-0.173056065403384	-1.53609413194626\\
-0.173056065403384	-1.53521624333064\\
-0.175682511958235	-1.53521624333064\\
-0.175682511958235	-1.53433953629645\\
-0.17838842601377	-1.53433953629645\\
-0.17838842601377	-1.53346400699526\\
-0.179775610903632	-1.53258965159774\\
-0.182102757522669	-1.53258965159774\\
-0.182102757522669	-1.53171646629354\\
-0.184698338741761	-1.53171646629354\\
-0.184698338741761	-1.53084444729114\\
-0.186316816645162	-1.53084444729114\\
-0.186316816645162	-1.52997359081773\\
-0.188979317181569	-1.52997359081773\\
-0.188979317181569	-1.52910389311912\\
-0.195052697031553	-1.52910389311912\\
-0.195052697031553	-1.52823535045957\\
-0.196333210608038	-1.52736795912169\\
-0.198553892760944	-1.52736795912169\\
-0.198553892760944	-1.52650171540632\\
-0.202632214389435	-1.52650171540632\\
-0.202632214389435	-1.5256366156324\\
-0.205929850153127	-1.5256366156324\\
-0.205929850153127	-1.52477265613687\\
-0.207167039202249	-1.52390983327452\\
-0.208103281043767	-1.5230481434179\\
-0.208852405836959	-1.5230481434179\\
-0.208852405836959	-1.5221875829572\\
-0.209764542109761	-1.5221875829572\\
-0.209764542109761	-1.52132814830012\\
-0.211643659353697	-1.51961264211454\\
-0.215447635497193	-1.51449277458939\\
-0.219235688445497	-1.51449277458939\\
-0.219235688445497	-1.51364331334613\\
-0.220704980383642	-1.5127949429223\\
-0.221633056330434	-1.51110146092138\\
-0.22250142924959	-1.5102563425789\\
-0.223604150842934	-1.5102563425789\\
-0.223604150842934	-1.50941230152487\\
-0.224911432435714	-1.50856933441656\\
-0.226374409513804	-1.50856933441656\\
-0.226374409513804	-1.50772743792701\\
-0.228835593974992	-1.50437049216449\\
-0.229560857762245	-1.50437049216449\\
-0.229560857762245	-1.50353389941021\\
-0.234021444656696	-1.50353389941021\\
-0.234021444656696	-1.50269835763908\\
-0.235290898978084	-1.50186386363191\\
-0.236230266132599	-1.5001980061078\\
-0.238705297159373	-1.49605147569202\\
-0.238705297159373	-1.49440004314086\\
-0.245706725995449	-1.49440004314086\\
-0.245706725995449	-1.49357585297588\\
-0.247116661908191	-1.49275267613447\\
-0.249214680461956	-1.49110935025592\\
-0.250162708637337	-1.49110935025592\\
-0.250162708637337	-1.49028919517032\\
-0.251535830341784	-1.49028919517032\\
-0.251535830341784	-1.48947004131116\\
-0.253767823422571	-1.48947004131116\\
-0.253767823422571	-1.48865188568857\\
-0.255112015584025	-1.48783472532625\\
-0.256003825783411	-1.48783472532625\\
-0.256003825783411	-1.4870185572614\\
-0.257378984733769	-1.4870185572614\\
-0.257378984733769	-1.48538918624\\
-0.259748914875624	-1.48538918624\\
-0.259748914875624	-1.48457597742464\\
-0.260977018242876	-1.48376374918901\\
-0.262494145833594	-1.48376374918901\\
-0.262494145833594	-1.4829524986366\\
-0.263415160839825	-1.4829524986366\\
-0.263415160839825	-1.48214222288394\\
-0.264867244546284	-1.48214222288394\\
-0.264867244546284	-1.48052458430863\\
-0.267497820094822	-1.48052458430863\\
-0.267497820094822	-1.47971721578342\\
-0.268530192780794	-1.47971721578342\\
-0.268530192780794	-1.4789108106527\\
-0.26996222355937	-1.47810536609693\\
-0.271055896621674	-1.47810536609693\\
-0.271055896621674	-1.4773008793091\\
-0.271992801328661	-1.4773008793091\\
-0.271992801328661	-1.47649734749472\\
-0.273936262858171	-1.47489313767017\\
-0.275050428848677	-1.47489313767017\\
-0.275050428848677	-1.4740924541327\\
-0.279308927832375	-1.4740924541327\\
-0.279308927832375	-1.47329271451394\\
-0.280560113659452	-1.47249391608066\\
-0.281579616123578	-1.47089913189774\\
-0.282300904317042	-1.47089913189774\\
-0.282300904317042	-1.47010314074158\\
-0.28329602572101	-1.47010314074158\\
-0.28329602572101	-1.46930807995768\\
-0.285129442773263	-1.4677207388234\\
-0.286307981023678	-1.4677207388234\\
-0.286307981023678	-1.46692845316054\\
-0.287597635795561	-1.46613708724484\\
-0.28854996248469	-1.46534663844892\\
-0.292231623049165	-1.46534663844892\\
-0.292231623049165	-1.46376848176377\\
-0.294685489060304	-1.46140806010214\\
-0.297915653179972	-1.46140806010214\\
-0.297915653179972	-1.46062305948403\\
-0.299765236744837	-1.46062305948403\\
-0.299765236744837	-1.45983895790981\\
-0.301093347684544	-1.45905575284155\\
-0.304290775751099	-1.45905575284155\\
-0.304290775751099	-1.45827344175223\\
-0.305634621885783	-1.45749202212565\\
-0.306725685413991	-1.45671149145638\\
-0.307973062500936	-1.45593184724969\\
-0.31003729976173	-1.45282208552555\\
-0.311447645800945	-1.45204683658134\\
-0.312306420527884	-1.45204683658134\\
-0.312306420527884	-1.45049895141838\\
-0.31384052034561	-1.44972631036688\\
-0.314951111362559	-1.44895453379719\\
-0.316313371568478	-1.44818361931833\\
-0.317145532183521	-1.44818361931833\\
-0.317145532183521	-1.44741356454937\\
-0.318651240233146	-1.44664436711938\\
-0.319551098740972	-1.44664436711938\\
-0.319551098740972	-1.44587602466734\\
-0.320758769048312	-1.44587602466734\\
-0.320758769048312	-1.44510853484216\\
-0.322635500540472	-1.44357610371696\\
-0.323942331493632	-1.44357610371696\\
-0.323942331493632	-1.44204705513036\\
-0.325764983558319	-1.44052137062357\\
-0.326784572374735	-1.43975978417356\\
-0.328129604834709	-1.43975978417356\\
-0.328129604834709	-1.43899903189062\\
-0.329144376156697	-1.43899903189062\\
-0.329144376156697	-1.43823911151011\\
-0.330737297882501	-1.43823911151011\\
-0.330737297882501	-1.43748002077672\\
-0.332432100718338	-1.43748002077672\\
-0.332432100718338	-1.43672175744445\\
-0.33411381728445	-1.43672175744445\\
-0.33411381728445	-1.43596431927653\\
-0.335557646451042	-1.43520770404537\\
-0.33706683035049	-1.43520770404537\\
-0.33706683035049	-1.43445190953254\\
-0.339493814989828	-1.43445190953254\\
-0.339493814989828	-1.43369693352865\\
-0.341035973976862	-1.4329427738334\\
-0.342057960125281	-1.43218942825544\\
-0.34520217814934	-1.4284348360509\\
-0.34639200891144	-1.42768632965555\\
-0.348818303362409	-1.42768632965555\\
-0.348818303362409	-1.42693862228559\\
-0.3525661707012	-1.42395574076359\\
-0.353883475042694	-1.42321199687286\\
-0.357230385050097	-1.42321199687286\\
-0.357230385050097	-1.42246903940764\\
-0.36121908446148	-1.42246903940764\\
-0.36121908446148	-1.42098547547968\\
-0.362489419196569	-1.42098547547968\\
-0.362489419196569	-1.42024486490056\\
-0.363201402548048	-1.42024486490056\\
-0.363201402548048	-1.41950503251412\\
-0.365378207969932	-1.41802769417639\\
-0.367695981790137	-1.41581747243377\\
-0.368767482745803	-1.41361414552062\\
-0.370266020554733	-1.4121490649204\\
-0.371230415046247	-1.40995711078238\\
-0.372283393253747	-1.40995711078238\\
-0.372283393253747	-1.40922796275866\\
-0.374239613954886	-1.40922796275866\\
-0.374239613954886	-1.40849956319285\\
-0.375473309729741	-1.40849956319285\\
-0.375473309729741	-1.40704500175981\\
-0.377026926867947	-1.40631883607371\\
-0.379406153220002	-1.4041447709979\\
-0.380353876522871	-1.40197732861154\\
-0.381459033617943	-1.40197732861154\\
-0.381459033617943	-1.40125630942717\\
-0.383096207959768	-1.40053601796378\\
-0.384823067902145	-1.3990976108465\\
-0.385606822983597	-1.39837949153354\\
-0.388767133695987	-1.39551420022246\\
-0.391438101774909	-1.39551420022246\\
-0.391438101774909	-1.39479966487101\\
-0.392995543122818	-1.39408584093048\\
-0.394542454923625	-1.39266032017731\\
-0.395383751065369	-1.39194861982901\\
-0.395826046204701	-1.39052733039983\\
-0.395826046204701	-1.3898177378232\\
-0.398251431678435	-1.3898177378232\\
-0.398251431678435	-1.38698634129167\\
-0.401084972622452	-1.38698634129167\\
-0.401084972622452	-1.38628022699367\\
-0.402190493844179	-1.38628022699367\\
-0.402190493844179	-1.38557480320861\\
-0.403374291921555	-1.38557480320861\\
-0.403374291921555	-1.38416602038634\\
-0.40576665693498	-1.38416602038634\\
-0.406577128017042	-1.38275997930608\\
-0.407664905792125	-1.38275997930608\\
-0.407664905792125	-1.38135666654941\\
-0.408978383880842	-1.38135666654941\\
-0.409847687952117	-1.37995606879725\\
-0.411419575580983	-1.3785581728289\\
-0.416425195720369	-1.3785581728289\\
-0.417236332530517	-1.37786023390885\\
-0.418726063234075	-1.37716296552107\\
-0.42041690295878	-1.37716296552107\\
-0.421241006294602	-1.37646636604021\\
-0.422390586025231	-1.37646636604021\\
-0.423221185256939	-1.37577043384688\\
-0.424883260742401	-1.37577043384688\\
-0.425717646338004	-1.37507516732763\\
-0.427428046109958	-1.37507516732763\\
-0.428263338114886	-1.37438056487491\\
-0.430937119434694	-1.37438056487491\\
-0.431776587162464	-1.37368662488708\\
-0.433138454713647	-1.37299334576831\\
-0.434384377478021	-1.37299334576831\\
-0.434384377478021	-1.37160876378379\\
-0.436066129549193	-1.37091745775541\\
-0.438067737049318	-1.36884746067045\\
-0.439029716833473	-1.36884746067045\\
-0.43990140492153	-1.3681587634378\\
-0.442629786511844	-1.3681587634378\\
-0.443505791068436	-1.3674707145149\\
-0.446300149035379	-1.3674707145149\\
-0.447656065451889	-1.36472497111552\\
-0.451775828830681	-1.36472497111552\\
-0.452673082340922	-1.36404014068584\\
-0.453826809282865	-1.36335594938232\\
-0.462094288188366	-1.36335594938232\\
-0.463341707938487	-1.3613071951415\\
-0.467790411831353	-1.3613071951415\\
-0.467790411831353	-1.35994452704615\\
-0.471206470646576	-1.35994452704615\\
-0.471206470646576	-1.35858437950918\\
-0.477135362792227	-1.35858437950918\\
-0.478058146447085	-1.357905247255\\
-0.479443085901083	-1.35722674071679\\
-0.481016778193145	-1.35722674071679\\
-0.481947247266113	-1.35654885843092\\
-0.483334779115194	-1.3558715989389\\
-0.491218160559501	-1.3558715989389\\
-0.492354123765423	-1.35451894252828\\
-0.495126264592632	-1.35451894252828\\
-0.496270430289329	-1.35316875991985\\
-0.497060614053596	-1.35316875991985\\
-0.498211893437221	-1.35182103962983\\
-0.49919235405057	-1.35114809928759\\
-0.500143197416378	-1.350475770255\\
-0.501467910325408	-1.34980405111911\\
-0.503504868026004	-1.34980405111911\\
-0.504460788102369	-1.34913294047194\\
-0.506301554503458	-1.34913294047194\\
-0.507482358089412	-1.34779253903628\\
-0.510547900602357	-1.34779253903628\\
-0.51151329858022	-1.34712324545628\\
-0.512966834267079	-1.34511897662039\\
-0.51554043420056	-1.34511897662039\\
-0.516514380780013	-1.34445208638029\\
-0.517488817557347	-1.34445208638029\\
-0.517488817557347	-1.34312009673491\\
-0.518706795455553	-1.34312009673491\\
-0.518706795455553	-1.34179048579567\\
-0.520412042289836	-1.34112656895585\\
-0.521887495760586	-1.34112656895585\\
-0.522876837623989	-1.34046324273989\\
-0.523808809040581	-1.33913835681927\\
-0.524905828861756	-1.33913835681927\\
-0.526149882197259	-1.33781581735914\\
-0.527153645967134	-1.33715542423593\\
-0.528729009005235	-1.33583638461113\\
-0.5297371967501	-1.3351777354862\\
-0.530846825570589	-1.33451966507814\\
-0.533931545100671	-1.33451966507814\\
-0.534945591418064	-1.33386217208641\\
-0.535960188113508	-1.3332052552149\\
-0.538979657182647	-1.33123794842633\\
-0.541219813454288	-1.33123794842633\\
-0.542770152281553	-1.32927578047933\\
-0.544361836687189	-1.32927578047933\\
-0.544361836687189	-1.32797050647836\\
-0.547521584586733	-1.32406819615303\\
-0.547521584586733	-1.32277189680111\\
-0.55008421975532	-1.32277189680111\\
-0.551413270866885	-1.32147781642494\\
-0.553900905381107	-1.31825225972058\\
-0.555254453441223	-1.31696586945185\\
-0.557241706718212	-1.31696586945185\\
-0.558305992772037	-1.31632349077303\\
-0.559926908340034	-1.31632349077303\\
-0.560992793927929	-1.31568165481776\\
-0.561919357948178	-1.31568165481776\\
-0.562989548893463	-1.3150403604058\\
-0.563879791766397	-1.3150403604058\\
-0.565540074729054	-1.31311971468541\\
-0.566724718517065	-1.31248057472154\\
-0.570295935463126	-1.31248057472154\\
-0.571674544288178	-1.31120390073622\\
-0.572841427124828	-1.31056636440405\\
-0.577752144340128	-1.31056636440405\\
-0.577752144340128	-1.30929288731212\\
-0.57846467851234	-1.30929288731212\\
-0.579862349705783	-1.30802153002881\\
-0.58108191834799	-1.30802153002881\\
-0.58108191834799	-1.3067522834605\\
-0.58298214436408	-1.3067522834605\\
-0.584077932716578	-1.30611844886881\\
-0.585417132088652	-1.30611844886881\\
-0.586826788536855	-1.30485235145093\\
-0.588294448250557	-1.30485235145093\\
-0.590016223321642	-1.30295711798824\\
-0.593699429939426	-1.29918062716739\\
-0.594814837515872	-1.29855301096908\\
-0.595930985613608	-1.29792590585797\\
-0.599306145027891	-1.29417394789733\\
-0.600418933074415	-1.29168272908288\\
-0.601923969205555	-1.29168272908288\\
-0.601923969205555	-1.29044012036095\\
-0.603965742551092	-1.29044012036095\\
-0.606788873681162	-1.28672419731032\\
-0.607469060945926	-1.28548949662701\\
-0.609309850373083	-1.28364111172339\\
-0.610807013249957	-1.28241128746754\\
-0.614042747594966	-1.2793451819128\\
-0.614802954818239	-1.27751127689199\\
-0.616899375546206	-1.27629105655106\\
-0.617490587016961	-1.27507273357638\\
-0.617490587016961	-1.2738563002737\\
-0.61822668986569	-1.2738563002737\\
-0.61822668986569	-1.27082343426072\\
-0.619468216027389	-1.27082343426072\\
-0.619468216027389	-1.26961355489171\\
-0.620198782335593	-1.26961355489171\\
-0.620198782335593	-1.26840553114565\\
-0.624556880359315	-1.26419195404103\\
-0.626126373406715	-1.26299218916138\\
-0.629237624566588	-1.26119594318021\\
-0.631200648426336	-1.26119594318021\\
-0.63206307405529	-1.25880726002277\\
-0.633276453330958	-1.25821121034755\\
-0.634744135892873	-1.25464426179689\\
-0.636008347605568	-1.25286675866666\\
-0.637625029356693	-1.25227513646984\\
-0.638337939308349	-1.25227513646984\\
-0.640811225381544	-1.24755785519439\\
-0.641515801896315	-1.24579601312114\\
-0.643190449224252	-1.24228388248764\\
-0.644020279676486	-1.23995094908678\\
-0.647029686686276	-1.23472637414835\\
-0.647029686686276	-1.23356992530514\\
-0.64789433758461	-1.23356992530514\\
-0.64789433758461	-1.23241512385658\\
-0.648667693322552	-1.23241512385658\\
-0.650340255035033	-1.23126196358014\\
-0.651538402164145	-1.23126196358014\\
-0.652806502235509	-1.23068599694656\\
-0.654075652941039	-1.23011043828851\\
-0.655141764248035	-1.22896054182932\\
-0.655879264384637	-1.22896054182932\\
-0.657569617280365	-1.22781226808492\\
-0.660685052094358	-1.22609288676071\\
-0.6624766870996	-1.22494864326361\\
-0.663343516871262	-1.22494864326361\\
-0.663343516871262	-1.22380600133872\\
-0.664946148522155	-1.22380600133872\\
-0.667058004256885	-1.2220950283603\\
-0.669777627500203	-1.2220950283603\\
-0.671486980764595	-1.22095636434243\\
-0.674818207598041	-1.22095636434243\\
-0.674818207598041	-1.21981928116478\\
-0.677050984096162	-1.21981928116478\\
-0.677050984096162	-1.21868377297781\\
-0.677859486565759	-1.21868377297781\\
-0.679578191185176	-1.21754983396438\\
-0.681081194174562	-1.21754983396438\\
-0.682381243258696	-1.21698345108868\\
-0.683377163683274	-1.21585185499868\\
-0.685522203591449	-1.21415737427472\\
-0.687670402371398	-1.21246637256226\\
-0.688542016097962	-1.21246637256226\\
-0.690280074349938	-1.2113409614466\\
-0.691203844742784	-1.2113409614466\\
-0.692516343137968	-1.21077883078902\\
-0.693779356875142	-1.21077883078902\\
-0.694715511322768	-1.2085341245469\\
-0.694715511322768	-1.20741405155044\\
-0.695554173672708	-1.20741405155044\\
-0.698588267089609	-1.20462047528805\\
-0.702138457536519	-1.20462047528805\\
-0.702138457536519	-1.20350567295745\\
-0.703216123333314	-1.20350567295745\\
-0.703216123333314	-1.20239236432027\\
-0.706174554114695	-1.20239236432027\\
-0.707504283797217	-1.20183626845633\\
-0.708968432890954	-1.19961559244281\\
-0.712917952577707	-1.19574358114746\\
-0.713764011686541	-1.19574358114746\\
-0.716432273523279	-1.19353902936653\\
-0.717294202264999	-1.1918894144681\\
-0.719528770245823	-1.19024303661009\\
-0.722870132337273	-1.19024303661009\\
-0.72366014695011	-1.18859987866809\\
-0.725013535821902	-1.18805287195068\\
-0.728011601557904	-1.18805287195068\\
-0.728011601557904	-1.18641398082521\\
-0.730658929497281	-1.18641398082521\\
-0.730658929497281	-1.18532315470814\\
-0.731515902100919	-1.18532315470814\\
-0.734215234214028	-1.18314572333937\\
-0.736035175019185	-1.1820591082677\\
-0.736937348903816	-1.18097388710042\\
-0.741394323583134	-1.17502987140383\\
-0.741394323583134	-1.17395359359724\\
-0.742132171474834	-1.17395359359724\\
-0.742132171474834	-1.17234172198057\\
-0.742898422187147	-1.17234172198057\\
-0.742898422187147	-1.1712688308411\\
-0.743714136160952	-1.1712688308411\\
-0.745098130767242	-1.17073289051565\\
-0.746750280847098	-1.17073289051565\\
-0.746750280847098	-1.16966201747274\\
-0.747585900840782	-1.16966201747274\\
-0.749891830097746	-1.16592448167473\\
-0.751289277542225	-1.16539187627358\\
-0.752377979490199	-1.16326475287047\\
-0.756094741701251	-1.16061322781626\\
-0.757074201060025	-1.16061322781626\\
-0.757074201060025	-1.15955489936409\\
-0.757951734355357	-1.15955489936409\\
-0.757951734355357	-1.15796983753243\\
-0.758712971709623	-1.15796983753243\\
-0.758712971709623	-1.15691474386722\\
-0.760481447467558	-1.15691474386722\\
-0.760481447467558	-1.15533451389928\\
-0.761226407134863	-1.15533451389928\\
-0.762642995762845	-1.15480841123588\\
-0.763467380374099	-1.15375716369091\\
-0.764448790114812	-1.15218267885503\\
-0.765868870357107	-1.15165848485458\\
-0.767048104993506	-1.15165848485458\\
-0.768471018781354	-1.15113460711497\\
-0.769895490183508	-1.15061104511122\\
-0.770613673005859	-1.15061104511122\\
-0.772989008781834	-1.14904224828461\\
-0.777271332967876	-1.14539267596827\\
-0.778691154399668	-1.14383323449269\\
-0.780317789847796	-1.14383323449269\\
-0.781755409088099	-1.14331403838425\\
-0.783671141519707	-1.14227656970453\\
-0.784407894132551	-1.14227656970453\\
-0.784407894132551	-1.14124032904861\\
-0.785242672504526	-1.14124032904861\\
-0.785242672504526	-1.13968826183451\\
-0.787062289410193	-1.13968826183451\\
-0.787062289410193	-1.13813893518288\\
-0.787920547365444	-1.13813893518288\\
-0.789366775331824	-1.13762309966639\\
-0.790578672901068	-1.13659233572658\\
-0.791341239270334	-1.13556277797356\\
-0.793271499198133	-1.13453442249897\\
-0.795015270883662	-1.13402069439984\\
-0.796597312696326	-1.13402069439984\\
-0.799021630372444	-1.13248130284514\\
-0.800949097542642	-1.13248130284514\\
-0.803866069784533	-1.130432945871\\
-0.804934158658841	-1.130432945871\\
-0.804934158658841	-1.1288997852303\\
-0.805940690640035	-1.1288997852303\\
-0.805940690640035	-1.1278791505825\\
-0.806826673355044	-1.1278791505825\\
-0.806826673355044	-1.12685968948983\\
-0.807691208708339	-1.12685968948983\\
-0.808508473580061	-1.12533269006237\\
-0.808508473580061	-1.12431614647799\\
-0.809451576079529	-1.12431614647799\\
-0.809451576079529	-1.12279350588081\\
-0.810351141262181	-1.12279350588081\\
-0.810351141262181	-1.11975600837552\\
-0.81125874425361	-1.11975600837552\\
-0.81125874425361	-1.11874580210158\\
-0.812163322488507	-1.11874580210158\\
-0.812163322488507	-1.11723262983463\\
-0.814773710152842	-1.11723262983463\\
-0.814773710152842	-1.11622526784647\\
-0.815717921097538	-1.11622526784647\\
-0.815717921097538	-1.11320995637035\\
-0.816659152777022	-1.11320995637035\\
-0.816659152777022	-1.11170608939814\\
-0.817578849217945	-1.11170608939814\\
-0.820063261180607	-1.11020473248299\\
-0.821156667657972	-1.11020473248299\\
-0.821156667657972	-1.10870587388708\\
-0.821979228808611	-1.10870587388708\\
-0.821979228808611	-1.10720950195351\\
-0.822940208005083	-1.10720950195351\\
-0.822940208005083	-1.10621329642337\\
-0.824995081106949	-1.10621329642337\\
-0.824995081106949	-1.10472104324027\\
-0.825827717411786	-1.10472104324027\\
-0.825827717411786	-1.10372757291436\\
-0.827805189084788	-1.10372757291436\\
-0.827805189084788	-1.10223940669047\\
-0.828707152765312	-1.10223940669047\\
-0.830711851145601	-1.10124865049543\\
-0.831522171221908	-1.09976453980041\\
-0.8325095486901	-1.09877647690161\\
-0.834531887953435	-1.09778948554041\\
-0.837458666644092	-1.09434340689857\\
-0.837458666644092	-1.09336119706696\\
-0.83941762146442	-1.09336119706696\\
-0.83941762146442	-1.09238004090921\\
-0.840313245110792	-1.09238004090921\\
-0.840313245110792	-1.09139993522459\\
-0.841156578651613	-1.09139993522459\\
-0.841156578651613	-1.08944286254318\\
-0.842117876264805	-1.08944286254318\\
-0.842117876264805	-1.0879777919281\\
-0.843049639183365	-1.0879777919281\\
-0.843049639183365	-1.08651505286872\\
-0.843955590032526	-1.08651505286872\\
-0.843955590032526	-1.08554118360217\\
-0.845849330780746	-1.08554118360217\\
-0.847384764662913	-1.08505463483611\\
-0.848571913761948	-1.08408230710584\\
-0.849470680521139	-1.08311100321122\\
-0.850682817039252	-1.08165596035292\\
-0.851732056985351	-1.08165596035292\\
-0.851732056985351	-1.08068720265313\\
-0.852675265188105	-1.08068720265313\\
-0.854219639823747	-1.0802032039257\\
-0.855490306085898	-1.07875272369872\\
-0.85750246698036	-1.0763402873015\\
-0.85750246698036	-1.07537706475767\\
-0.858458020824003	-1.07537706475767\\
-0.860010067278775	-1.07489582743308\\
-0.862083974720642	-1.07393409883301\\
-0.862962365789246	-1.07297336251379\\
-0.866061314885019	-1.07105485500882\\
-0.868134490339369	-1.07009707800018\\
-0.869691823780485	-1.06961855741426\\
-0.870766140267738	-1.06961855741426\\
-0.870766140267738	-1.06770691945949\\
-0.871985174148038	-1.06770691945949\\
-0.871985174148038	-1.06675256209959\\
-0.873014985782003	-1.06675256209959\\
-0.876141179171582	-1.06484675636827\\
-0.877077196433466	-1.06389530233482\\
-0.878181905041349	-1.06294481043501\\
-0.880312372620268	-1.06199527786796\\
-0.881087367419476	-1.06199527786796\\
-0.881087367419476	-1.06009907958826\\
-0.882188143125942	-1.06009907958826\\
-0.882188143125942	-1.05915240833325\\
-0.88333706660853	-1.05915240833325\\
-0.88333706660853	-1.05678987278557\\
-0.884593197228716	-1.05678987278557\\
-0.884593197228716	-1.0549040827717\\
-0.885724909351005	-1.0549040827717\\
-0.885724909351005	-1.05396259311584\\
-0.886889241260322	-1.05396259311584\\
-0.888472457903666	-1.05349219844683\\
-0.889008577837251	-1.0525521077505\\
-0.890053958035303	-1.05114371330299\\
-0.89322761429284	-1.04926909107355\\
-0.894043228499601	-1.04833316131605\\
-0.895561220470124	-1.04833316131605\\
-0.895561220470124	-1.04739814896175\\
-0.89661670708187	-1.04739814896175\\
-0.897641404877329	-1.04599734484929\\
-0.899243887469936	-1.04553086602336\\
-0.900525944521834	-1.04553086602336\\
-0.90212062640415	-1.04506461459677\\
-0.904233123213067	-1.04227186339007\\
-0.909489936272381	-1.03717282216545\\
-0.909489936272381	-1.03624861793052\\
-0.910333681372123	-1.03624861793052\\
-0.910333681372123	-1.03486396880864\\
-0.912059349601181	-1.03486396880864\\
-0.912953419972593	-1.03348130094631\\
-0.912953419972593	-1.03256061897153\\
-0.91540982816763	-1.03256061897153\\
-0.91540982816763	-1.03164081142164\\
-0.916225818080523	-1.03164081142164\\
-0.919459419221788	-1.02980380986193\\
-0.920319010924643	-1.02888661100939\\
-0.921150867089015	-1.02888661100939\\
-0.921150867089015	-1.0279702768962\\
-0.92197929866716	-1.0279702768962\\
-0.92197929866716	-1.02705480512538\\
-0.922714858767727	-1.02705480512538\\
-0.926934671808033	-1.02294578985742\\
-0.927608270699262	-1.0215799506679\\
-0.931392329132968	-1.01930777731016\\
-0.933270894140862	-1.01930777731016\\
-0.934758032343848	-1.01749382056761\\
-0.937128578791737	-1.01477914570723\\
-0.937965287724838	-1.01342460877554\\
-0.942282918378409	-1.00937210894357\\
-0.942282918378409	-1.00757630908979\\
-0.94396513528548	-1.00757630908979\\
-0.94396513528548	-1.00623158868009\\
-0.944695202704126	-1.00623158868009\\
-0.944695202704126	-1.0053361183512\\
-0.94545899376704	-1.0053361183512\\
-0.94545899376704	-1.00399442234721\\
-0.946277360192249	-1.00399442234721\\
-0.946277360192249	-1.00310096152035\\
-0.947291850826848	-1.00310096152035\\
-0.947291850826848	-1.00220830072479\\
-0.948174085703946	-1.00220830072479\\
-0.948174085703946	-1.00087080490786\\
-0.948898735948057	-1.00087080490786\\
-0.948898735948057	-0.999980134839562\\
-0.954902510124849	-0.995538630947228\\
-0.95712135277926	-0.994652684782659\\
-0.957915239528214	-0.994652684782659\\
-0.957915239528214	-0.993767518634846\\
-0.958743373064867	-0.993767518634846\\
-0.958743373064867	-0.991116679685005\\
-0.959887867706517	-0.991116679685005\\
-0.959887867706517	-0.989793868503462\\
-0.96180096985685	-0.989793868503462\\
-0.962682855297533	-0.988472787029525\\
-0.967680278881647	-0.985396952008898\\
-0.969047025949754	-0.983205622442467\\
-0.969688577773763	-0.982330411456294\\
-0.969688577773763	-0.98145595228378\\
-0.970670797647615	-0.98145595228378\\
-0.970670797647615	-0.980582242966862\\
-0.972318436851669	-0.980582242966862\\
-0.972318436851669	-0.979709281554807\\
-0.973183758678798	-0.979709281554807\\
-0.974882419391799	-0.977530137372365\\
-0.977135988943966	-0.976659778370112\\
-0.978944139244272	-0.974487110756503\\
-0.979686320817191	-0.973185715446735\\
-0.979686320817191	-0.971885966270073\\
-0.98246679031546	-0.969291380953804\\
-0.98246679031546	-0.968427968052191\\
-0.983224461823657	-0.968427968052191\\
-0.983224461823657	-0.967565276493367\\
-0.983974078688846	-0.967565276493367\\
-0.983974078688846	-0.966703304432057\\
-0.984814824144286	-0.966703304432057\\
-0.984814824144286	-0.964551510031624\\
-0.985591515202303	-0.964551510031624\\
-0.985591515202303	-0.96326257449206\\
-0.986494086442884	-0.96326257449206\\
-0.986494086442884	-0.962404172474316\\
-0.987220181290437	-0.962404172474316\\
-0.987220181290437	-0.961546479023033\\
-0.988054968913518	-0.961546479023033\\
-0.988054968913518	-0.960261263475303\\
-0.988842809257868	-0.960261263475303\\
-0.994335784138193	-0.955562314449598\\
-0.994335784138193	-0.95428444059217\\
-0.99505447251105	-0.95428444059217\\
-0.99505447251105	-0.952583028855592\\
-0.995638512990051	-0.951308777517629\\
-0.995638512990051	-0.950460134087371\\
-0.996362497115012	-0.950460134087371\\
-0.996362497115012	-0.949612174623065\\
-0.997248561648739	-0.949612174623065\\
-0.997248561648739	-0.948341514123073\\
-0.998131039191441	-0.948341514123073\\
-0.998131039191441	-0.947072382952894\\
-0.998931183036591	-0.947072382952894\\
-0.998931183036591	-0.945804775396348\\
-0.999688191698416	-0.945804775396348\\
-0.999688191698416	-0.944960547334944\\
-1.00040196717703	-0.944960547334944\\
-1.00040196717703	-0.944116992230256\\
-1.00260781975985	-0.942011037700637\\
-1.00260781975985	-0.941169824821424\\
-1.00347307278132	-0.941169824821424\\
-1.00502538288537	-0.939489393863994\\
-1.00579143600393	-0.938230809633706\\
-1.00654485680533	-0.936973709841353\\
-1.00890574945225	-0.934463941681275\\
-1.00890574945225	-0.933211262440348\\
-1.01042675632048	-0.931543297821471\\
-1.01042675632048	-0.930294023184012\\
-1.01117485210892	-0.930294023184012\\
-1.012681613982	-0.928630578637838\\
-1.01349355894979	-0.927384679589641\\
-1.01433726950233	-0.926140218427228\\
-1.01536401750513	-0.924897189912657\\
-1.01536401750513	-0.924069297577297\\
-1.01631616003658	-0.924069297577297\\
-1.01902189020645	-0.921589411718344\\
-1.01902189020645	-0.920351591865322\\
-1.01996418139465	-0.920351591865322\\
-1.02173062520415	-0.918291686389969\\
-1.02612702316948	-0.914593641526497\\
-1.02612702316948	-0.91295407526913\\
-1.02702668646285	-0.91295407526913\\
-1.02801277221037	-0.911726009368266\\
-1.02801277221037	-0.909682282615588\\
-1.02901338726928	-0.909682282615588\\
-1.02901338726928	-0.908457868424206\\
-1.02989767030931	-0.908457868424206\\
-1.02989767030931	-0.907642348395329\\
-1.03082342065809	-0.907642348395329\\
-1.03082342065809	-0.906827431568417\\
-1.03177266719351	-0.906827431568417\\
-1.03450354271879	-0.904386286002846\\
-1.03450354271879	-0.903573767710908\\
-1.03553812484792	-0.903573767710908\\
-1.03553812484792	-0.902761845508159\\
-1.03651018942054	-0.902761845508159\\
-1.03651018942054	-0.901950517986165\\
-1.03760152173941	-0.901950517986165\\
-1.03760152173941	-0.900329641373983\\
-1.03861666010941	-0.900329641373983\\
-1.04044478610643	-0.898306865781377\\
-1.04121628559837	-0.897094962862092\\
-1.04121628559837	-0.896287759057885\\
-1.0420158292871	-0.896287759057885\\
-1.04295328564134	-0.89507804713515\\
-1.04380007033874	-0.89386964365594\\
-1.04380007033874	-0.893064765982846\\
-1.04473927437822	-0.893064765982846\\
-1.04473927437822	-0.891456743697837\\
-1.04571610749481	-0.891456743697837\\
-1.04571610749481	-0.889851023186316\\
-1.04668016022795	-0.889851023186316\\
-1.04668016022795	-0.889049022746476\\
-1.04841330956339	-0.889049022746476\\
-1.04841330956339	-0.887446734838339\\
-1.04940312198167	-0.887446734838339\\
-1.04940312198167	-0.886246512539911\\
-1.05022337321657	-0.886246512539911\\
-1.05022337321657	-0.885447073121154\\
-1.05108124530809	-0.885447073121154\\
-1.05108124530809	-0.884648199194335\\
-1.05222627948192	-0.884648199194335\\
-1.05222627948192	-0.883450945740143\\
-1.05310908175674	-0.883450945740143\\
-1.05405287737268	-0.882254957300815\\
-1.05405287737268	-0.881458332298022\\
-1.05510418618698	-0.881458332298022\\
-1.05510418618698	-0.879469212560799\\
-1.05614274544464	-0.879469212560799\\
-1.05614274544464	-0.878277409339991\\
-1.0570895683279	-0.878277409339991\\
-1.0570895683279	-0.876690276165324\\
-1.05809776923204	-0.876690276165324\\
-1.05809776923204	-0.875501374070759\\
-1.05920477609496	-0.875501374070759\\
-1.05920477609496	-0.87352261565033\\
-1.06133872707564	-0.87352261565033\\
-1.06133872707564	-0.872337000741705\\
-1.06228143945159	-0.872337000741705\\
-1.06228143945159	-0.871152610795407\\
-1.06318303253833	-0.871152610795407\\
-1.06503564440573	-0.870758085636303\\
-1.06980561350045	-0.868393774515863\\
-1.07047422286972	-0.86721343765125\\
-1.07047422286972	-0.866427217196353\\
-1.07165251637703	-0.866427217196353\\
-1.07165251637703	-0.865641531952387\\
-1.07296925115409	-0.865641531952387\\
-1.07509221212195	-0.863679652442383\\
-1.07622896938216	-0.862112539167511\\
-1.07814090887242	-0.860156619773298\\
-1.07921959471236	-0.858984646172198\\
-1.08129019643898	-0.857033974093479\\
-1.08129019643898	-0.855865134740459\\
-1.08239641529668	-0.855865134740459\\
-1.08239641529668	-0.854308498639095\\
-1.08556983481058	-0.854308498639095\\
-1.08556983481058	-0.852753929877849\\
-1.08682021561194	-0.852753929877849\\
-1.08682021561194	-0.851201419225841\\
-1.08803389457454	-0.851201419225841\\
-1.08803389457454	-0.850425932821597\\
-1.08933570253524	-0.850425932821597\\
-1.08933570253524	-0.848876492148882\\
-1.09050939147418	-0.848876492148882\\
-1.09050939147418	-0.848102535607752\\
-1.09160265749614	-0.848102535607752\\
-1.09160265749614	-0.847329086754099\\
-1.09276960447886	-0.847329086754099\\
-1.09276960447886	-0.846556144460221\\
-1.09394287280871	-0.846556144460221\\
-1.09394287280871	-0.845397678360556\\
-1.09511281138403	-0.845397678360556\\
-1.09511281138403	-0.843084142750105\\
-1.09634722197438	-0.843084142750105\\
-1.09634722197438	-0.842313966529608\\
-1.0975008476747	-0.842313966529608\\
-1.09851996703616	-0.841159638065247\\
-1.09851996703616	-0.840390708060187\\
-1.09949161876617	-0.840390708060187\\
-1.09949161876617	-0.83962227461796\\
-1.10061030309704	-0.83962227461796\\
-1.10250060291367	-0.839238243765874\\
-1.10394045593432	-0.834257052789362\\
-1.10509398831872	-0.833492552736323\\
-1.10612657097997	-0.832728539516285\\
-1.10736624841772	-0.831583430169209\\
-1.10827871841469	-0.830439410219633\\
-1.1100720054113	-0.827013851182324\\
-1.11242095616175	-0.824735527201749\\
-1.11391625022319	-0.822461476201421\\
-1.11471179365114	-0.822461476201421\\
-1.11593365897371	-0.82094780238327\\
-1.11593365897371	-0.819813780313634\\
-1.11711258105244	-0.819813780313634\\
-1.11711258105244	-0.818680811550188\\
-1.11810447379146	-0.818680811550188\\
-1.11810447379146	-0.81641802033086\\
-1.11995232605791	-0.81641802033086\\
-1.1228959159327	-0.813783368980121\\
-1.1228959159327	-0.813031648617183\\
-1.12401413753049	-0.813031648617183\\
-1.12401413753049	-0.811529584357348\\
-1.1250937553536	-0.811529584357348\\
-1.1270814804643	-0.809654574783952\\
-1.13228968299112	-0.805913066965709\\
-1.13228968299112	-0.804792813429977\\
-1.13338448681662	-0.804792813429977\\
-1.13338448681662	-0.804046538537943\\
-1.13455647288235	-0.804046538537943\\
-1.13455647288235	-0.802927965013801\\
-1.13572495764755	-0.802927965013801\\
-1.13572495764755	-0.802182807154715\\
-1.1369558188443	-0.802182807154715\\
-1.13889932267102	-0.80181039521699\\
-1.1411322988234	-0.797350089645267\\
-1.14191187269017	-0.796237490859538\\
-1.14301363046097	-0.794755557139288\\
-1.14383064271407	-0.792905590689074\\
-1.14502178414022	-0.791796912361705\\
-1.14638874075828	-0.791058333886826\\
-1.14755259692098	-0.790320186680733\\
-1.14878479852868	-0.789213772521404\\
-1.14974095582167	-0.786635888092382\\
-1.15061063473123	-0.785900309580244\\
-1.1527602604724	-0.783696120410563\\
-1.15480140096646	-0.781862200642196\\
-1.1555777793161	-0.781862200642196\\
-1.1555777793161	-0.781129368736612\\
-1.15682143549537	-0.781129368736612\\
-1.15682143549537	-0.77966496183251\\
-1.15794745022839	-0.77966496183251\\
-1.15794745022839	-0.778933385092609\\
-1.15919452443192	-0.778933385092609\\
-1.15919452443192	-0.77747148070151\\
-1.16036529601543	-0.77747148070151\\
-1.16036529601543	-0.776376141961681\\
-1.1614855213012	-0.776376141961681\\
-1.1614855213012	-0.77455264414376\\
-1.16259676502145	-0.77455264414376\\
-1.16259676502145	-0.773823965884623\\
-1.16382968112904	-0.773823965884623\\
-1.16382968112904	-0.770913350847826\\
-1.16507483994127	-0.770913350847826\\
-1.16507483994127	-0.769097528928823\\
-1.16618549612484	-0.769097528928823\\
-1.16618549612484	-0.768009252134779\\
-1.16742358144936	-0.768009252134779\\
-1.16742358144936	-0.766921884170111\\
-1.1684321590337	-0.766921884170111\\
-1.16941561542981	-0.765835422234621\\
-1.16941561542981	-0.764749863539377\\
-1.17046342508289	-0.764749863539377\\
-1.17046342508289	-0.764026658170511\\
-1.17141230072271	-0.764026658170511\\
-1.17141230072271	-0.763303852186707\\
-1.17246256452285	-0.763303852186707\\
-1.17463051168822	-0.761498579173543\\
-1.17702695714786	-0.7593355218352\\
-1.17814265309931	-0.757895455488566\\
-1.17814265309931	-0.757176011466826\\
-1.17928643459941	-0.757176011466826\\
-1.17928643459941	-0.756456959145726\\
-1.18044242243673	-0.756456959145726\\
-1.18044242243673	-0.755738297727608\\
-1.18153593555874	-0.755738297727608\\
-1.1826362079409	-0.754302144420203\\
-1.1826362079409	-0.7532260496583\\
-1.18380213522567	-0.7532260496583\\
-1.18380213522567	-0.752150826410704\\
-1.18477139992897	-0.752150826410704\\
-1.18477139992897	-0.751434493777075\\
-1.18602076845199	-0.751434493777075\\
-1.18602076845199	-0.749645346513525\\
-1.18730961014964	-0.749645346513525\\
-1.18730961014964	-0.748930359290166\\
-1.18842820377261	-0.748930359290166\\
-1.18842820377261	-0.747858595688135\\
-1.18946207320915	-0.747858595688135\\
-1.18946207320915	-0.745361147525194\\
-1.19068605095209	-0.745361147525194\\
-1.19068605095209	-0.744292235030327\\
-1.19189560388544	-0.744292235030327\\
-1.19189560388544	-0.742512601233235\\
-1.19299868021021	-0.742512601233235\\
-1.19299868021021	-0.741801405958381\\
-1.19435789163916	-0.741801405958381\\
-1.19435789163916	-0.739670067145629\\
-1.19525802591657	-0.739670067145629\\
-1.19525802591657	-0.738960367371676\\
-1.19627319396289	-0.738960367371676\\
-1.19627319396289	-0.737896514977156\\
-1.19737661871106	-0.737896514977156\\
-1.19737661871106	-0.735063648146959\\
-1.19992604550999	-0.735063648146959\\
-1.19992604550999	-0.734356353083197\\
-1.20139495755529	-0.734356353083197\\
-1.20509784026772	-0.731530837328057\\
-1.20631748631997	-0.730120267920791\\
-1.20742881569217	-0.728711149744262\\
-1.20742881569217	-0.72765526000675\\
-1.20867946798251	-0.72765526000675\\
-1.20867946798251	-0.726600180911684\\
-1.21007007530368	-0.726600180911684\\
-1.21141323784768	-0.72519466560901\\
-1.21141323784768	-0.72414146863143\\
-1.21264777801883	-0.72414146863143\\
-1.21264777801883	-0.722738454106695\\
-1.21366225839099	-0.722738454106695\\
-1.21366225839099	-0.720636595374369\\
-1.21482795743538	-0.720636595374369\\
-1.21482795743538	-0.719237123397535\\
-1.21607875531484	-0.719237123397535\\
-1.21607875531484	-0.716791430232896\\
-1.21732031508539	-0.716791430232896\\
-1.21732031508539	-0.71504712863223\\
-1.21848005565255	-0.71504712863223\\
-1.21848005565255	-0.713653252342906\\
-1.21978672581425	-0.713653252342906\\
-1.21978672581425	-0.712260761226955\\
-1.22091638329898	-0.712260761226955\\
-1.22091638329898	-0.711217298633477\\
-1.22219331688372	-0.711217298633477\\
-1.22302888207001	-0.710522086939457\\
-1.22543379115943	-0.707744665827507\\
-1.22594602974379	-0.706011547358149\\
-1.22679671849525	-0.70531889360703\\
-1.23070098218812	-0.696344934088915\\
-1.23203305426684	-0.694969306738862\\
-1.23329344847264	-0.693594993259112\\
-1.23329344847264	-0.692565117308917\\
-1.23456718645547	-0.692565117308917\\
-1.23456718645547	-0.690164924345812\\
-1.23560927345954	-0.690164924345812\\
-1.23560927345954	-0.687768700803449\\
-1.23689236990274	-0.687768700803449\\
-1.23689236990274	-0.686401202065716\\
-1.23813177713306	-0.686401202065716\\
-1.23813177713306	-0.683329011157782\\
-1.23935591520232	-0.683329011157782\\
-1.23935591520232	-0.681625022996341\\
-1.24053604802737	-0.681625022996341\\
-1.24053604802737	-0.679923011690573\\
-1.24183848973177	-0.679923011690573\\
-1.24183848973177	-0.677543498901555\\
-1.24306827432121	-0.677543498901555\\
-1.24306827432121	-0.676524881699431\\
-1.24452460796355	-0.676524881699431\\
-1.24452460796355	-0.675167816250613\\
-1.24573543026783	-0.675167816250613\\
-1.24573543026783	-0.673473230823024\\
-1.2467400683705	-0.673473230823024\\
-1.2467400683705	-0.672118953789722\\
-1.24792531064641	-0.672118953789722\\
-1.24792531064641	-0.669751929661712\\
-1.24907174794155	-0.669751929661712\\
-1.24907174794155	-0.667051345388595\\
-1.25022563184388	-0.667051345388595\\
-1.25022563184388	-0.666039880260288\\
-1.25136956087203	-0.666039880260288\\
-1.25136956087203	-0.664018990880676\\
-1.25260242317624	-0.664018990880676\\
-1.25260242317624	-0.663009562740971\\
-1.2538838248206	-0.663009562740971\\
-1.2538838248206	-0.659985321331692\\
-1.25510890451947	-0.659985321331692\\
-1.25510890451947	-0.65763730111483\\
-1.25643527943328	-0.65763730111483\\
-1.25643527943328	-0.655962361608507\\
-1.25778144176177	-0.655962361608507\\
-1.25874270784658	-0.655292900999946\\
-1.26026905431761	-0.653286278301899\\
-1.26105097560168	-0.651949990224718\\
-1.26361968906093	-0.649947737644299\\
-1.26538017751276	-0.648947588127473\\
-1.26646322937517	-0.646616425549144\\
-1.26922789439837	-0.641632862318134\\
-1.27048290286127	-0.64030660416099\\
-1.27048290286127	-0.638650363448831\\
-1.2718174276099	-0.638650363448831\\
-1.2718174276099	-0.63633456470098\\
-1.27321395261956	-0.63633456470098\\
-1.27321395261956	-0.634352307364697\\
-1.27454116025326	-0.634352307364697\\
-1.27454116025326	-0.631713167659328\\
-1.27572678302185	-0.631713167659328\\
-1.27572678302185	-0.629407524851612\\
-1.27696221616793	-0.629407524851612\\
-1.27696221616793	-0.625462755348464\\
-1.278205612917	-0.625462755348464\\
-1.278205612917	-0.624478084265926\\
-1.27943894685218	-0.624478084265926\\
-1.27943894685218	-0.622838309642183\\
-1.28076469336263	-0.622838309642183\\
-1.28076469336263	-0.616622357793465\\
-1.28209269478321	-0.616622357793465\\
-1.28209269478321	-0.614012239721329\\
-1.28333824015935	-0.614012239721329\\
-1.28333824015935	-0.611731813429171\\
-1.28469488299452	-0.611731813429171\\
-1.28469488299452	-0.610430140330527\\
-1.28591424363643	-0.610430140330527\\
-1.28591424363643	-0.606531306487542\\
-1.28716592370186	-0.606531306487542\\
-1.28716592370186	-0.604585345256516\\
-1.28874250522041	-0.604585345256516\\
-1.28874250522041	-0.60328930896312\\
-1.2901208313975	-0.60328930896312\\
-1.2901208313975	-0.601994285230064\\
-1.29163004067956	-0.601994285230064\\
-1.29163004067956	-0.598761131281469\\
-1.29300739165949	-0.598761131281469\\
-1.29300739165949	-0.59456736171399\\
-1.29430127333194	-0.59456736171399\\
-1.29430127333194	-0.591991773117533\\
-1.29586171692769	-0.591991773117533\\
-1.29586171692769	-0.590062656475628\\
-1.29745613380728	-0.590062656475628\\
-1.29745613380728	-0.588456735318004\\
-1.30078486162926	-0.588456735318004\\
-1.30078486162926	-0.585890412232185\\
-1.30219727943044	-0.585890412232185\\
-1.30219727943044	-0.582048142926358\\
-1.30384839044124	-0.582048142926358\\
-1.30384839044124	-0.579810784601224\\
-1.30554665595782	-0.579810784601224\\
-1.30554665595782	-0.577576324921876\\
-1.3070864330329	-0.577576324921876\\
-1.3070864330329	-0.57438923102505\\
-1.30865432694422	-0.57438923102505\\
-1.30865432694422	-0.572161733614496\\
-1.31027557319539	-0.572161733614496\\
-1.31027557319539	-0.570254707487433\\
-1.31201331286498	-0.570254707487433\\
-1.31201331286498	-0.568032461172967\\
-1.31364801673578	-0.568032461172967\\
-1.31364801673578	-0.566446858708863\\
-1.31529885396814	-0.566446858708863\\
-1.31529885396814	-0.564546013336468\\
-1.31697224827818	-0.564546013336468\\
-1.31697224827818	-0.563279915803572\\
-1.31880140926759	-0.563279915803572\\
-1.31880140926759	-0.562014720567329\\
-1.32055241846796	-0.562014720567329\\
-1.32055241846796	-0.559487023767626\\
-1.32235841820688	-0.559487023767626\\
-1.32235841820688	-0.558224515627478\\
-1.32417512338157	-0.558224515627478\\
-1.32417512338157	-0.556962896630455\\
-1.32597701720385	-0.556962896630455\\
-1.32597701720385	-0.55570216351977\\
-1.32794356064617	-0.55570216351977\\
-1.33147313812794	-0.553183341992619\\
-1.33147313812794	-0.552239688874426\\
-1.33335721272942	-0.552239688874426\\
-1.33335721272942	-0.5506680252401\\
-1.33540148975203	-0.5506680252401\\
-1.33540148975203	-0.548469977954673\\
-1.33771124140025	-0.548469977954673\\
-1.33771124140025	-0.546901565595577\\
-1.33983914554471	-0.546901565595577\\
-1.33983914554471	-0.545334497417517\\
-1.34201888235944	-0.545334497417517\\
-1.34201888235944	-0.543768767276763\\
-1.34396907424546	-0.543768767276763\\
-1.34396907424546	-0.54032884076654\\
-1.3460558047037	-0.54032884076654\\
-1.3460558047037	-0.538455211217109\\
-1.34804298345262	-0.538455211217109\\
-1.34804298345262	-0.535336686495582\\
-1.34994961876928	-0.535336686495582\\
-1.34994961876928	-0.534402144773658\\
-1.35196052476492	-0.534402144773658\\
-1.35196052476492	-0.533468069548868\\
-1.3539702707673	-0.533468069548868\\
-1.3539702707673	-0.531912310693827\\
-1.35591224397109	-0.531912310693827\\
-1.35591224397109	-0.530979473214865\\
-1.35788605253762	-0.530979473214865\\
-1.35788605253762	-0.527563010648672\\
-1.35990533779577	-0.527563010648672\\
-1.35990533779577	-0.525702080348931\\
-1.36184290607958	-0.525702080348931\\
-1.36184290607958	-0.522914091961218\\
-1.36411549536763	-0.522914091961218\\
-1.36411549536763	-0.520130162214232\\
-1.36603722137921	-0.520130162214232\\
-1.36603722137921	-0.519203081786413\\
-1.36799785405762	-0.519203081786413\\
-1.36799785405762	-0.517350257794524\\
-1.36986194490732	-0.517350257794524\\
-1.36986194490732	-0.514574345657282\\
-1.37203027099586	-0.514574345657282\\
-1.37203027099586	-0.513649923112222\\
-1.37349532883955	-0.513649923112222\\
-1.37349532883955	-0.511186937982556\\
-1.37517525205792	-0.511186937982556\\
-1.37517525205792	-0.509034367373166\\
-1.37683850735693	-0.509034367373166\\
-1.37683850735693	-0.504736279272248\\
-1.37869104723454	-0.504736279272248\\
-1.37869104723454	-0.501671919706285\\
-1.38039681827808	-0.501671919706285\\
-1.38039681827808	-0.500141506479601\\
-1.38206520148812	-0.500141506479601\\
-1.38206520148812	-0.498306555220187\\
-1.38384813824283	-0.498306555220187\\
-1.38384813824283	-0.495862559510152\\
-1.3856216124771	-0.495862559510152\\
-1.3856216124771	-0.493116599305887\\
-1.38748289952005	-0.493116599305887\\
-1.38748289952005	-0.490069886098809\\
-1.38923746057929	-0.490069886098809\\
-1.38923746057929	-0.487027715176097\\
-1.39084957371681	-0.487027715176097\\
-1.39084957371681	-0.483079615331631\\
-1.39254934333053	-0.483079615331631\\
-1.39254934333053	-0.481866331588479\\
-1.39432334789462	-0.481866331588479\\
-1.39432334789462	-0.47883621805454\\
-1.39586953524541	-0.47883621805454\\
-1.39586953524541	-0.476415290052661\\
-1.39765883945968	-0.476415290052661\\
-1.39765883945968	-0.474903627649657\\
-1.39962942729245	-0.474903627649657\\
-1.39962942729245	-0.472789121017006\\
-1.40154163652436	-0.472789121017006\\
-1.40154163652436	-0.470676726181146\\
-1.40334521978035	-0.470676726181146\\
-1.40334521978035	-0.468867772526745\\
-1.40563824006804	-0.468867772526745\\
-1.40563824006804	-0.466458217492848\\
-1.40773118296375	-0.466458217492848\\
-1.40773118296375	-0.46465282759914\\
-1.40982313571392	-0.46465282759914\\
-1.40982313571392	-0.46224799354533\\
-1.41172700946742	-0.46224799354533\\
-1.41172700946742	-0.459245703798387\\
-1.41361437394677	-0.459245703798387\\
-1.41361437394677	-0.456846850200589\\
-1.41556465082512	-0.456846850200589\\
-1.41556465082512	-0.454750008151135\\
-1.41738977971466	-0.454750008151135\\
-1.41738977971466	-0.453253487558276\\
-1.41942325393011	-0.453253487558276\\
-1.41942325393011	-0.451160061875404\\
-1.4215574427885	-0.451160061875404\\
-1.4215574427885	-0.449068611506729\\
-1.42353716570102	-0.449068611506729\\
-1.42353716570102	-0.446680784778364\\
-1.42546379598095	-0.446680784778364\\
-1.42546379598095	-0.444295502186942\\
-1.42738102039118	-0.444295502186942\\
-1.42738102039118	-0.441615076709807\\
-1.42914862768935	-0.441615076709807\\
-1.42914862768935	-0.440722307117891\\
-1.43082460856849	-0.440722307117891\\
-1.43082460856849	-0.437748938910403\\
-1.43263800791002	-0.437748938910403\\
-1.43263800791002	-0.434482696655266\\
-1.43453787193217	-0.434482696655266\\
-1.43453787193217	-0.432999574093767\\
-1.43627155746932	-0.432999574093767\\
-1.43627155746932	-0.431517403369886\\
-1.43799463368524	-0.431517403369886\\
-1.43799463368524	-0.430036180010747\\
-1.43934025604346	-0.430036180010747\\
-1.43934025604346	-0.428851880431059\\
-1.44060602247476	-0.428851880431059\\
-1.44060602247476	-0.427668182038913\\
-1.44209944641194	-0.427668182038913\\
-1.44209944641194	-0.425302579756408\\
-1.4437768124363	-0.425302579756408\\
-1.4437768124363	-0.424416092850839\\
-1.44551109723077	-0.424416092850839\\
-1.44551109723077	-0.421758628786478\\
-1.44748441439548	-0.421758628786478\\
-1.44748441439548	-0.419988640519765\\
-1.44950135094064	-0.419988640519765\\
-1.44950135094064	-0.418219967041235\\
-1.45144043191892	-0.418219967041235\\
-1.45144043191892	-0.416158166423244\\
-1.45341553238895	-0.416158166423244\\
-1.45341553238895	-0.414686534575785\\
-1.45569507925701	-0.414686534575785\\
-1.45569507925701	-0.411745959226797\\
-1.45788228203349	-0.411745959226797\\
-1.45788228203349	-0.409689674358774\\
-1.45973726891525	-0.409689674358774\\
-1.45973726891525	-0.407635120327722\\
-1.46182918473443	-0.407635120327722\\
-1.46182918473443	-0.406755124150474\\
-1.46388874430321	-0.406755124150474\\
-1.46388874430321	-0.404117021252561\\
-1.46586120392734	-0.404117021252561\\
-1.46586120392734	-0.401774400243295\\
-1.46773799825983	-0.401774400243295\\
-1.46773799825983	-0.400311381806951\\
-1.46966689746252	-0.400311381806951\\
-1.46966689746252	-0.398849219704828\\
-1.47171108648251	-0.398849219704828\\
-1.47171108648251	-0.396511531228006\\
-1.47387159998396	-0.396511531228006\\
-1.47387159998396	-0.394176007597823\\
-1.47576277720741	-0.394176007597823\\
-1.47576277720741	-0.392134187124238\\
-1.47779378234843	-0.392134187124238\\
-1.47779378234843	-0.390968166694264\\
-1.47991823074591	-0.390968166694264\\
-1.47991823074591	-0.389511388082569\\
-1.4821369959439	-0.389511388082569\\
-1.4821369959439	-0.387182259031233\\
-1.48433910612538	-0.387182259031233\\
-1.48433910612538	-0.384855228491988\\
-1.48649231441351	-0.384855228491988\\
-1.48649231441351	-0.381949366440904\\
-1.488531800817	-0.381949366440904\\
-1.488531800817	-0.380497645500151\\
-1.49062589665312	-0.380497645500151\\
-1.49062589665312	-0.379046726013089\\
-1.49256472707636	-0.379046726013089\\
-1.49256472707636	-0.377016777682724\\
-1.49467147780273	-0.377016777682724\\
-1.49467147780273	-0.374698736984918\\
-1.4965162729911	-0.374698736984918\\
-1.4965162729911	-0.372093344931593\\
-1.49835801473661	-0.372093344931593\\
-1.49835801473661	-0.37035782014866\\
-1.50041764957578	-0.37035782014866\\
-1.50041764957578	-0.368623410184297\\
-1.50257399864756	-0.368623410184297\\
-1.5038481300424	-0.368045520118212\\
-1.50447375843699	-0.366601332039625\\
-1.50447375843699	-0.365735186256663\\
-1.50613948177445	-0.365735186256663\\
-1.50613948177445	-0.364003716740282\\
-1.50790045125143	-0.364003716740282\\
-1.50790045125143	-0.362273337815062\\
-1.5099566913989	-0.362273337815062\\
-1.5099566913989	-0.360255932054573\\
-1.51145313192135	-0.360255932054573\\
-1.51145313192135	-0.358815825572955\\
-1.51309479164925	-0.358815825572955\\
-1.51309479164925	-0.357088679236435\\
-1.51475726854495	-0.357088679236435\\
-1.51475726854495	-0.354499953749801\\
-1.51668395468824	-0.354499953749801\\
-1.51668395468824	-0.351052008148012\\
-1.51818732438369	-0.351052008148012\\
-1.51818732438369	-0.347608230932933\\
-1.51991328649642	-0.347608230932933\\
-1.51991328649642	-0.346461222709767\\
-1.52169450577021	-0.346461222709767\\
-1.52169450577021	-0.343595691460875\\
-1.52341275951319	-0.343595691460875\\
-1.52341275951319	-0.341019124054461\\
-1.5253054982771	-0.341019124054461\\
-1.5253054982771	-0.337301403381431\\
-1.52722929133022	-0.337301403381431\\
-1.52722929133022	-0.335301486386482\\
-1.52917585360548	-0.335301486386482\\
-1.52917585360548	-0.331590903043022\\
-1.53086243016344	-0.331590903043022\\
-1.53086243016344	-0.329879867828547\\
-1.53269949701676	-0.329879867828547\\
-1.53269949701676	-0.328739714297852\\
-1.53443830920558	-0.328739714297852\\
-1.53443830920558	-0.327030284411227\\
-1.53632871347251	-0.327030284411227\\
-1.53632871347251	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53964802166349	-0.322192066388476\\
-1.53964802166349	-0.320770500293241\\
-1.54132712331922	-0.320770500293241\\
-1.54132712331922	-0.317929308447106\\
-1.54282719552503	-0.317929308447106\\
-1.54282719552503	-0.315942001449508\\
-1.5443920125238	-0.315942001449508\\
-1.5443920125238	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54935621161942	-0.311120857424693\\
-1.54935621161942	-0.30913778682888\\
-1.55120223684982	-0.30913778682888\\
-1.55120223684982	-0.308288271898571\\
-1.55282296491257	-0.308288271898571\\
-1.55282296491257	-0.306306934124433\\
-1.55466117757541	-0.306306934124433\\
-1.55466117757541	-0.304044019077943\\
-1.55655817170668	-0.304044019077943\\
-1.55655817170668	-0.30291314586451\\
-1.55828189474192	-0.30291314586451\\
-1.55828189474192	-0.3012175616135\\
-1.56005509852655	-0.3012175616135\\
-1.56005509852655	-0.298958128045898\\
-1.56228302380108	-0.298958128045898\\
-1.56228302380108	-0.296982375249408\\
-1.56425689342406	-0.296982375249408\\
-1.56425689342406	-0.295853894429693\\
-1.56620065737455	-0.295853894429693\\
-1.56620065737455	-0.29416187886366\\
-1.56838653885183	-0.29416187886366\\
-1.56969621059388	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.57449400483543	-0.289090859960408\\
-1.57449400483543	-0.287120810123282\\
-1.57665338100796	-0.287120810123282\\
-1.57665338100796	-0.284870687808517\\
-1.57893097588487	-0.284870687808517\\
-1.57893097588487	-0.283184042708882\\
-1.58103139715801	-0.283184042708882\\
-1.58103139715801	-0.281498202818903\\
-1.58323181652141	-0.281498202818903\\
-1.58323181652141	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58787125535483	-0.276445458940265\\
-1.58787125535483	-0.273921739232994\\
-1.59029319392873	-0.273921739232994\\
-1.59029319392873	-0.271679897036174\\
-1.59246017892855	-0.271679897036174\\
-1.59246017892855	-0.26971940494899\\
-1.59462519712058	-0.26971940494899\\
-1.59462519712058	-0.267480110788517\\
-1.59683573066042	-0.267480110788517\\
-1.59683573066042	-0.262446580494103\\
-1.59857738771918	-0.262446580494103\\
-1.59857738771918	-0.260770219926018\\
-1.60074456438053	-0.260770219926018\\
-1.60074456438053	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.6091112113406	-0.251284522834309\\
-1.6091112113406	-0.250170059965874\\
-1.6112375895028	-0.250170059965874\\
-1.6112375895028	-0.248498947611229\\
-1.61303953856722	-0.248498947611229\\
-1.61303953856722	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.6174446594869	-0.244602374031815\\
-1.6174446594869	-0.241265409456811\\
-1.61976750319662	-0.241265409456811\\
-1.61976750319662	-0.23904226030499\\
-1.62197045341927	-0.23904226030499\\
-1.62197045341927	-0.235432155961313\\
-1.62452901930154	-0.235432155961313\\
-1.62452901930154	-0.232934652004437\\
-1.6270184362032	-0.232934652004437\\
-1.6270184362032	-0.23127045714957\\
-1.62962819095333	-0.23127045714957\\
-1.62962819095333	-0.228221092492574\\
-1.63217865343706	-0.228221092492574\\
-1.63217865343706	-0.22600470651861\\
-1.63451752338729	-0.22600470651861\\
-1.63451752338729	-0.223789430208406\\
-1.63692620893986	-0.223789430208406\\
-1.63692620893986	-0.221851964296185\\
-1.6390187322706	-0.221851964296185\\
-1.6390187322706	-0.219085597876907\\
-1.64158831712993	-0.219085597876907\\
-1.64158831712993	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64875248911911	-0.211072528010061\\
-1.64875248911911	-0.207760764563385\\
-1.65081353675867	-0.207760764563385\\
-1.65081353675867	-0.204726982746397\\
-1.6534231914069	-0.204726982746397\\
-1.6534231914069	-0.202521780474351\\
-1.65579305294417	-0.202521780474351\\
-1.65579305294417	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.197013056263877\\
-1.66089835623796	-0.197013056263877\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.085422011089541\\
-1.7724446881354	-0.085422011089541\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0753998267858387\\
-1.78649312822293	-0.0753998267858387\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.059974697447974\\
-1.80867327748059	-0.059974697447974\\
-1.80867327748059	-0.0564588151592897\\
-1.81170790709418	-0.0564588151592897\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0356468120100986\\
-1.83437443112495	-0.0356468120100986\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0213311771260039\\
-1.84767840887562	-0.0213311771260039\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Combined Code}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.61449709447954\\
-0.00208220541008108	-1.6125123469513\\
-0.00480714742888755	-1.6125123469513\\
-0.00480714742888755	-1.61152235062003\\
-0.00614838317766764	-1.61053393121483\\
-0.00705405540527315	-1.61053393121483\\
-0.00705405540527315	-1.60954708275745\\
-0.0178802852064339	-1.60954708275745\\
-0.0178802852064339	-1.60757807494573\\
-0.0191446971656855	-1.60757807494573\\
-0.0191446971656855	-1.6065959038067\\
-0.0267637643888383	-1.6065959038067\\
-0.0267637643888383	-1.60561528004556\\
-0.0282383311735102	-1.60463619785425\\
-0.0294074005714571	-1.603658651458\\
-0.0311663948556167	-1.60170814311624\\
-0.0342435414689211	-1.60170814311624\\
-0.0342435414689211	-1.60073516978513\\
-0.0355191360516514	-1.60073516978513\\
-0.0355191360516514	-1.59976370947738\\
-0.0380837896825372	-1.59976370947738\\
-0.0380837896825372	-1.59879375658068\\
-0.0400532939029237	-1.59879375658068\\
-0.0400532939029237	-1.59782530551448\\
-0.0413716988559441	-1.59782530551448\\
-0.0413716988559441	-1.59685835072972\\
-0.0432165237828686	-1.59685835072972\\
-0.0432165237828686	-1.59589288670864\\
-0.0469571384029022	-1.59589288670864\\
-0.0469571384029022	-1.59396640904137\\
-0.0493422196255457	-1.59396640904137\\
-0.0493422196255457	-1.59300538451388\\
-0.0519217207859384	-1.59300538451388\\
-0.0519217207859384	-1.59204582898699\\
-0.0531371302264325	-1.59204582898699\\
-0.0531371302264325	-1.59108773709579\\
-0.0543712367645013	-1.59108773709579\\
-0.0543712367645013	-1.59013110350524\\
-0.0594335561712886	-1.59013110350524\\
-0.0594335561712886	-1.58917592290995\\
-0.0612721096008344	-1.58917592290995\\
-0.0612721096008344	-1.58822219003398\\
-0.0666532864828198	-1.58822219003398\\
-0.0666532864828198	-1.58631904648207\\
-0.0685645663239014	-1.58631904648207\\
-0.0685645663239014	-1.5844216312224\\
-0.0713467532161691	-1.58158615894477\\
-0.0741374820256584	-1.58158615894477\\
-0.0741374820256584	-1.57970288528029\\
-0.0798485824595598	-1.57970288528029\\
-0.0798485824595598	-1.578763345742\\
-0.0818496723907987	-1.57688843642203\\
-0.0854743236424906	-1.57688843642203\\
-0.0854743236424906	-1.57595305678854\\
-0.0866952286955487	-1.57595305678854\\
-0.0866952286955487	-1.5750190539825\\
-0.0892120890704498	-1.5750190539825\\
-0.0892120890704498	-1.57408642314426\\
-0.0911241066820812	-1.57408642314426\\
-0.0911241066820812	-1.57315515944031\\
-0.0923749646786163	-1.57315515944031\\
-0.0923749646786163	-1.57222525806309\\
-0.0954427163445057	-1.57222525806309\\
-0.0954427163445057	-1.57129671423084\\
-0.0968701922091497	-1.57036952318737\\
-0.0981510861511314	-1.56944368020192\\
-0.101108434874597	-1.56944368020192\\
-0.101108434874597	-1.56851918056892\\
-0.104397790162735	-1.56851918056892\\
-0.104397790162735	-1.56667419266314\\
-0.106873559422674	-1.56667419266314\\
-0.106873559422674	-1.56575369510375\\
-0.110079414108291	-1.56575369510375\\
-0.110079414108291	-1.56483452232324\\
-0.111605261942155	-1.56391666973951\\
-0.119990130510505	-1.56391666973951\\
-0.119990130510505	-1.5630001327946\\
-0.122679003257478	-1.5630001327946\\
-0.122679003257478	-1.56208490695454\\
-0.123952847417959	-1.56208490695454\\
-0.123952847417959	-1.56025837057203\\
-0.125068964368752	-1.56025837057203\\
-0.125068964368752	-1.55843702479361\\
-0.126750125638694	-1.55843702479361\\
-0.126750125638694	-1.55752828729611\\
-0.132795126577288	-1.55752828729611\\
-0.132795126577288	-1.55662083419402\\
-0.137263015515164	-1.55662083419402\\
-0.137263015515164	-1.55571466111663\\
-0.138397171443495	-1.55571466111663\\
-0.138397171443495	-1.55390613766626\\
-0.139893564630671	-1.55300377866458\\
-0.144494670624479	-1.55300377866458\\
-0.144494670624479	-1.55210268242986\\
-0.146542671112294	-1.55030426124748\\
-0.147750822758245	-1.55030426124748\\
-0.147750822758245	-1.54851084030947\\
-0.149410369583464	-1.54851084030947\\
-0.149410369583464	-1.5476159944612\\
-0.150734542457539	-1.54672238615168\\
-0.153644356884479	-1.54672238615168\\
-0.153644356884479	-1.54583001125111\\
-0.15466296369901	-1.54583001125111\\
-0.15466296369901	-1.54316024601901\\
-0.155773132267428	-1.54316024601901\\
-0.155773132267428	-1.54227276387391\\
-0.157052886864784	-1.54138649480084\\
-0.164556522492099	-1.54138649480084\\
-0.164556522492099	-1.53961757986722\\
-0.16597810531202	-1.53873492605514\\
-0.16814882103327	-1.53873492605514\\
-0.16814882103327	-1.53785346941176\\
-0.169881113714684	-1.53785346941176\\
-0.169881113714684	-1.53609413194626\\
-0.171522277830281	-1.53609413194626\\
-0.171522277830281	-1.53521624333064\\
-0.17406713197732	-1.53521624333064\\
-0.17406713197732	-1.53433953629645\\
-0.176812741211043	-1.53433953629645\\
-0.176812741211043	-1.53346400699526\\
-0.178234615417122	-1.53258965159774\\
-0.180520623216792	-1.53258965159774\\
-0.180520623216792	-1.53171646629354\\
-0.183083045264778	-1.53171646629354\\
-0.183083045264778	-1.53084444729114\\
-0.18468212939726	-1.53084444729114\\
-0.18468212939726	-1.52997359081773\\
-0.187357331175655	-1.52997359081773\\
-0.187357331175655	-1.52910389311912\\
-0.193469417204229	-1.52910389311912\\
-0.193469417204229	-1.52823535045957\\
-0.194711641733239	-1.52736795912169\\
-0.196950570933117	-1.52736795912169\\
-0.196950570933117	-1.52650171540632\\
-0.201111599111977	-1.52650171540632\\
-0.201111599111977	-1.5256366156324\\
-0.204481437100623	-1.5256366156324\\
-0.204481437100623	-1.52477265613687\\
-0.205783361831806	-1.52390983327452\\
-0.206773600494432	-1.5230481434179\\
-0.207538800411277	-1.5230481434179\\
-0.207538800411277	-1.5221875829572\\
-0.20842625890942	-1.5221875829572\\
-0.20842625890942	-1.52132814830012\\
-0.210318424242623	-1.51961264211454\\
-0.214365904620086	-1.51449277458939\\
-0.217968124373144	-1.51449277458939\\
-0.217968124373144	-1.51364331334613\\
-0.219439728397975	-1.5127949429223\\
-0.220337612852284	-1.51110146092138\\
-0.221213901666641	-1.5102563425789\\
-0.222362587218124	-1.5102563425789\\
-0.222362587218124	-1.50941230152487\\
-0.223639551341848	-1.50856933441656\\
-0.225088489654879	-1.50856933441656\\
-0.225088489654879	-1.50772743792701\\
-0.227527151535685	-1.50437049216449\\
-0.228263102333013	-1.50437049216449\\
-0.228263102333013	-1.50353389941021\\
-0.232602286262745	-1.50353389941021\\
-0.232602286262745	-1.50269835763908\\
-0.233890425716844	-1.50186386363191\\
-0.234772151514483	-1.5001980061078\\
-0.237213548068341	-1.49605147569202\\
-0.237213548068341	-1.49440004314086\\
-0.244248024904159	-1.49440004314086\\
-0.244248024904159	-1.49357585297588\\
-0.245643769397331	-1.49275267613447\\
-0.247650649229969	-1.49110935025592\\
-0.248738011090525	-1.49110935025592\\
-0.248738011090525	-1.49028919517032\\
-0.250118864232222	-1.49028919517032\\
-0.250118864232222	-1.48947004131116\\
-0.252286999596832	-1.48947004131116\\
-0.252286999596832	-1.48865188568857\\
-0.253575833452379	-1.48783472532625\\
-0.2546264074017	-1.48783472532625\\
-0.2546264074017	-1.4870185572614\\
-0.256001081440091	-1.4870185572614\\
-0.256001081440091	-1.48538918624\\
-0.258480011533446	-1.48538918624\\
-0.258480011533446	-1.48457597742464\\
-0.259737926907431	-1.48376374918901\\
-0.261194106477003	-1.48376374918901\\
-0.261194106477003	-1.4829524986366\\
-0.26215603803455	-1.4829524986366\\
-0.26215603803455	-1.48214222288394\\
-0.263527897412332	-1.48214222288394\\
-0.263527897412332	-1.48052458430863\\
-0.266149282454437	-1.48052458430863\\
-0.266149282454437	-1.47971721578342\\
-0.267090455519096	-1.47971721578342\\
-0.267090455519096	-1.4789108106527\\
-0.268538452914872	-1.47810536609693\\
-0.269667510542523	-1.47810536609693\\
-0.269667510542523	-1.4773008793091\\
-0.270642631985985	-1.4773008793091\\
-0.270642631985985	-1.47649734749472\\
-0.272516469679331	-1.47489313767017\\
-0.273701890086026	-1.47489313767017\\
-0.273701890086026	-1.4740924541327\\
-0.277980884421289	-1.4740924541327\\
-0.277980884421289	-1.47329271451394\\
-0.279259220883294	-1.47249391608066\\
-0.280242442181926	-1.47089913189774\\
-0.280955170735866	-1.47089913189774\\
-0.280955170735866	-1.47010314074158\\
-0.281983077265353	-1.47010314074158\\
-0.281983077265353	-1.46930807995768\\
-0.283951300421033	-1.4677207388234\\
-0.285110080432602	-1.4677207388234\\
-0.285110080432602	-1.46692845316054\\
-0.286390991646395	-1.46613708724484\\
-0.287307006673459	-1.46534663844892\\
-0.29091253191169	-1.46534663844892\\
-0.29091253191169	-1.46376848176377\\
-0.293462494270104	-1.46140806010214\\
-0.29664708421506	-1.46140806010214\\
-0.29664708421506	-1.46062305948403\\
-0.298559836568442	-1.46062305948403\\
-0.298559836568442	-1.45983895790981\\
-0.299809683776007	-1.45905575284155\\
-0.302994749221427	-1.45905575284155\\
-0.302994749221427	-1.45827344175223\\
-0.304343628865775	-1.45749202212565\\
-0.305389739301321	-1.45671149145638\\
-0.306614335693036	-1.45593184724969\\
-0.308677708088843	-1.45282208552555\\
-0.309987140723041	-1.45204683658134\\
-0.310859461933792	-1.45204683658134\\
-0.310859461933792	-1.45049895141838\\
-0.312281323197203	-1.44972631036688\\
-0.313405318965582	-1.44895453379719\\
-0.314658078575489	-1.44818361931833\\
-0.315660083537185	-1.44818361931833\\
-0.315660083537185	-1.44741356454937\\
-0.317117603772343	-1.44664436711938\\
-0.318078483390897	-1.44664436711938\\
-0.318078483390897	-1.44587602466734\\
-0.31927440665369	-1.44587602466734\\
-0.31927440665369	-1.44510853484216\\
-0.321214562436813	-1.44357610371696\\
-0.32255436648775	-1.44357610371696\\
-0.32255436648775	-1.44204705513036\\
-0.324418188807514	-1.44052137062357\\
-0.325549344733655	-1.43975978417356\\
-0.326899437440388	-1.43975978417356\\
-0.326899437440388	-1.43899903189062\\
-0.327950232924588	-1.43899903189062\\
-0.327950232924588	-1.43823911151011\\
-0.329621043146149	-1.43823911151011\\
-0.329621043146149	-1.43748002077672\\
-0.331323636830038	-1.43748002077672\\
-0.331323636830038	-1.43672175744445\\
-0.332971045830045	-1.43672175744445\\
-0.332971045830045	-1.43596431927653\\
-0.334383428895503	-1.43520770404537\\
-0.335917307938279	-1.43520770404537\\
-0.335917307938279	-1.43445190953254\\
-0.338270230692837	-1.43445190953254\\
-0.338270230692837	-1.43369693352865\\
-0.339800493855526	-1.4329427738334\\
-0.340855826052168	-1.43218942825544\\
-0.343570479730992	-1.4284348360509\\
-0.345196540305707	-1.42768632965555\\
-0.34736792327815	-1.42768632965555\\
-0.34736792327815	-1.42693862228559\\
-0.351063042763472	-1.42395574076359\\
-0.352393779191625	-1.42321199687286\\
-0.35577004263159	-1.42321199687286\\
-0.35577004263159	-1.42246903940764\\
-0.35982182241623	-1.42246903940764\\
-0.35982182241623	-1.42098547547968\\
-0.361083011771714	-1.42098547547968\\
-0.361083011771714	-1.42024486490056\\
-0.361820152225371	-1.42024486490056\\
-0.361820152225371	-1.41950503251412\\
-0.363936271660861	-1.41802769417639\\
-0.366303945207028	-1.41581747243377\\
-0.367170333377853	-1.41361414552062\\
-0.368724842001259	-1.4121490649204\\
-0.369523756747897	-1.40995711078238\\
-0.370729683422897	-1.40995711078238\\
-0.370729683422897	-1.40922796275866\\
-0.37260506073541	-1.40922796275866\\
-0.37260506073541	-1.40849956319285\\
-0.373798129259443	-1.40849956319285\\
-0.373798129259443	-1.40704500175981\\
-0.375353619088354	-1.40631883607371\\
-0.377762717934911	-1.4041447709979\\
-0.378535804049618	-1.40197732861154\\
-0.379954192559005	-1.40197732861154\\
-0.379954192559005	-1.40125630942717\\
-0.380685089268373	-1.40125630942717\\
-0.380685089268373	-1.40053601796378\\
-0.382050355376489	-1.40053601796378\\
-0.382050355376489	-1.39981645238123\\
-0.382813272110743	-1.39981645238123\\
-0.382813272110743	-1.3990976108465\\
-0.384488470796109	-1.39837949153354\\
-0.386267764060344	-1.39622944876954\\
-0.387587289888639	-1.39551420022246\\
-0.390242700084162	-1.39551420022246\\
-0.390242700084162	-1.39479966487101\\
-0.391842428838471	-1.39408584093048\\
-0.393368552547022	-1.39266032017731\\
-0.394154920997636	-1.39194861982901\\
-0.394614226966621	-1.39052733039983\\
-0.394614226966621	-1.3898177378232\\
-0.397001089450504	-1.3898177378232\\
-0.397001089450504	-1.38698634129167\\
-0.399821708687577	-1.38698634129167\\
-0.399821708687577	-1.38628022699367\\
-0.400929548038101	-1.38628022699367\\
-0.400929548038101	-1.38557480320861\\
-0.402104107313007	-1.38557480320861\\
-0.402104107313007	-1.38416602038634\\
-0.404624950559787	-1.38416602038634\\
-0.405435046356585	-1.38275997930608\\
-0.406528088373554	-1.38275997930608\\
-0.406528088373554	-1.38135666654941\\
-0.407869819746318	-1.38135666654941\\
-0.408738729828432	-1.37995606879725\\
-0.410330126447426	-1.3785581728289\\
-0.415304539510049	-1.3785581728289\\
-0.416118194008502	-1.37786023390885\\
-0.417552170722096	-1.37716296552107\\
-0.419227679580043	-1.37716296552107\\
-0.420051371100037	-1.37646636604021\\
-0.421307759574458	-1.37646636604021\\
-0.42213797904416	-1.37577043384688\\
-0.423781859537925	-1.37577043384688\\
-0.424615854813738	-1.37507516732763\\
-0.426302183469804	-1.37507516732763\\
-0.42713998321827	-1.37438056487491\\
-0.429765869823155	-1.37438056487491\\
-0.430604914035881	-1.37368662488708\\
-0.431934021223626	-1.37299334576831\\
-0.433223051118885	-1.37299334576831\\
-0.433223051118885	-1.37160876378379\\
-0.434924389397877	-1.37091745775541\\
-0.437091552008893	-1.36884746067045\\
-0.437988808388938	-1.36884746067045\\
-0.438860098216269	-1.3681587634378\\
-0.44161357807006	-1.3681587634378\\
-0.442489188671026	-1.3674707145149\\
-0.445150317710953	-1.3674707145149\\
-0.446505538119829	-1.36472497111552\\
-0.450790739798303	-1.36472497111552\\
-0.451687594042298	-1.36404014068584\\
-0.452929087012268	-1.36335594938232\\
-0.461346772277664	-1.36335594938232\\
-0.46259671666075	-1.3613071951415\\
-0.467017220334933	-1.3613071951415\\
-0.467017220334933	-1.35994452704615\\
-0.470286679478816	-1.35994452704615\\
-0.470286679478816	-1.35858437950918\\
-0.476091023732779	-1.35858437950918\\
-0.47701334764482	-1.357905247255\\
-0.478442263448391	-1.35722674071679\\
-0.479946657279544	-1.35722674071679\\
-0.480876647482941	-1.35654885843092\\
-0.482311197996117	-1.3558715989389\\
-0.490277499494112	-1.3558715989389\\
-0.491412937676367	-1.35451894252828\\
-0.494201795868385	-1.35451894252828\\
-0.495345437703004	-1.35316875991985\\
-0.496207349131627	-1.35316875991985\\
-0.497358140047141	-1.35182103962983\\
-0.498329162569062	-1.35114809928759\\
-0.499279596172939	-1.350475770255\\
-0.500721145891363	-1.34980405111911\\
-0.502691040129007	-1.34980405111911\\
-0.503646568432295	-1.34913294047194\\
-0.505492613418089	-1.34913294047194\\
-0.506672933161447	-1.34779253903628\\
-0.509773505203374	-1.34779253903628\\
-0.510738521405767	-1.34712324545628\\
-0.51218239621114	-1.34511897662039\\
-0.514709477117819	-1.34511897662039\\
-0.515683006393158	-1.34445208638029\\
-0.516641849277319	-1.34445208638029\\
-0.516641849277319	-1.34312009673491\\
-0.517819812812897	-1.34312009673491\\
-0.517819812812897	-1.34179048579567\\
-0.519539472364694	-1.34112656895585\\
-0.520983836015033	-1.34112656895585\\
-0.521972711247483	-1.34046324273989\\
-0.522904242062708	-1.33913835681927\\
-0.52401902230563	-1.33913835681927\\
-0.52526249629551	-1.33781581735914\\
-0.526265791343943	-1.33715542423593\\
-0.527733569134179	-1.33583638461113\\
-0.528741226243609	-1.3351777354862\\
-0.530033645224378	-1.33451966507814\\
-0.532951719913518	-1.33451966507814\\
-0.533965235701051	-1.33386217208641\\
-0.53500075169473	-1.3332052552149\\
-0.538089263421618	-1.33123794842633\\
-0.540303756692429	-1.33123794842633\\
-0.541856402133155	-1.32927578047933\\
-0.543515024617906	-1.32927578047933\\
-0.543515024617906	-1.32797050647836\\
-0.546697983411755	-1.32406819615303\\
-0.546697983411755	-1.32277189680111\\
-0.549296520405803	-1.32277189680111\\
-0.550624995269022	-1.32147781642494\\
-0.553108451472821	-1.31825225972058\\
-0.554461405011947	-1.31696586945185\\
-0.55641987695039	-1.31696586945185\\
-0.557483675467086	-1.31632349077303\\
-0.559156635007942	-1.31632349077303\\
-0.560225167850098	-1.31568165481776\\
-0.561148224046573	-1.31568165481776\\
-0.562217951099568	-1.3150403604058\\
-0.563048677060422	-1.3150403604058\\
-0.56471129615613	-1.31311971468541\\
-0.565814342621541	-1.31248057472154\\
-0.569389957838627	-1.31248057472154\\
-0.570767853979275	-1.31120390073622\\
-0.571940387397093	-1.31056636440405\\
-0.576779553552062	-1.31056636440405\\
-0.576779553552062	-1.30929288731212\\
-0.577485411873745	-1.30929288731212\\
-0.578882290944619	-1.30802153002881\\
-0.580138877225721	-1.30802153002881\\
-0.580138877225721	-1.3067522834605\\
-0.582012892342628	-1.3067522834605\\
-0.583108061422608	-1.30611844886881\\
-0.584474856602132	-1.30611844886881\\
-0.585883735032889	-1.30485235145093\\
-0.587454728866709	-1.30485235145093\\
-0.589175652518451	-1.30295711798824\\
-0.595407698838395	-1.29792590585797\\
-0.597492301641533	-1.29542257477815\\
-0.600266278175355	-1.29168272908288\\
-0.601239693052174	-1.29168272908288\\
-0.601239693052174	-1.29044012036095\\
-0.603197791801253	-1.29044012036095\\
-0.60602280169743	-1.28672419731032\\
-0.606546245710327	-1.28548949662701\\
-0.608386002156983	-1.28364111172339\\
-0.609882321722441	-1.28241128746754\\
-0.612917522503056	-1.2793451819128\\
-0.613760566901999	-1.27812210099217\\
-0.61563092631286	-1.27629105655106\\
-0.61653640144621	-1.27629105655106\\
-0.61653640144621	-1.2738563002737\\
-0.617278497218526	-1.2738563002737\\
-0.617278497218526	-1.27082343426072\\
-0.61860612256363	-1.27082343426072\\
-0.61860612256363	-1.26961355489171\\
-0.619349168278906	-1.26961355489171\\
-0.619349168278906	-1.26840553114565\\
-0.628483509880395	-1.26119594318021\\
-0.630335452461585	-1.26119594318021\\
-0.631187683203778	-1.25880726002277\\
-0.632400390862774	-1.25821121034755\\
-0.634071819714951	-1.25464426179689\\
-0.63512751700573	-1.25286675866666\\
-0.635832792195431	-1.25286675866666\\
-0.637055585324134	-1.25227513646984\\
-0.640054812172314	-1.24814599722905\\
-0.640054812172314	-1.24697014438752\\
-0.640772091571001	-1.24697014438752\\
-0.640772091571001	-1.2452095909997\\
-0.641652839864547	-1.2452095909997\\
-0.641652839864547	-1.24345288876134\\
-0.642426351541215	-1.24345288876134\\
-0.642426351541215	-1.2417000154629\\
-0.643265573108609	-1.2417000154629\\
-0.643265573108609	-1.23936876916599\\
-0.644134661152739	-1.23936876916599\\
-0.646260423133855	-1.23530521829718\\
-0.646260423133855	-1.23356992530514\\
-0.647147565132115	-1.23356992530514\\
-0.647147565132115	-1.23241512385658\\
-0.647946756233868	-1.23241512385658\\
-0.649618534959813	-1.23126196358014\\
-0.650822684106185	-1.23126196358014\\
-0.652090192482783	-1.23068599694656\\
-0.653358749360208	-1.23011043828851\\
-0.654496743819655	-1.22896054182932\\
-0.655207597983004	-1.22896054182932\\
-0.656897205396747	-1.22781226808492\\
-0.659869272258126	-1.22609288676071\\
-0.661808707671832	-1.22494864326361\\
-0.666444364771622	-1.2220950283603\\
-0.668873858538925	-1.2220950283603\\
-0.670585501670769	-1.22095636434243\\
-0.673921372597607	-1.22095636434243\\
-0.673921372597607	-1.21981928116478\\
-0.676226233156064	-1.21981928116478\\
-0.676226233156064	-1.21868377297781\\
-0.677061004144231	-1.21868377297781\\
-0.67877877757789	-1.21754983396438\\
-0.68027426876866	-1.21754983396438\\
-0.681573602991079	-1.21698345108868\\
-0.68254550672211	-1.21585185499868\\
-0.684269708536128	-1.2147218136795\\
-0.686839658702777	-1.21246637256226\\
-0.687754512183551	-1.21246637256226\\
-0.689491627050075	-1.2113409614466\\
-0.690425006634028	-1.2113409614466\\
-0.691736798061289	-1.21077883078902\\
-0.693029520176473	-1.21077883078902\\
-0.693955050685043	-1.2085341245469\\
-0.693955050685043	-1.20741405155044\\
-0.694901462806379	-1.20741405155044\\
-0.697934175255508	-1.20462047528805\\
-0.701554071509404	-1.20462047528805\\
-0.701554071509404	-1.20350567295745\\
-0.702614297654657	-1.20350567295745\\
-0.702614297654657	-1.20239236432027\\
-0.705602132184871	-1.20239236432027\\
-0.706931323919094	-1.20183626845633\\
-0.708394878927459	-1.20128054400291\\
-0.709132348290103	-1.19906134697746\\
-0.710334977368337	-1.19740081650455\\
-0.711066623548101	-1.19629562789757\\
-0.712407823542764	-1.19574358114746\\
-0.713191923918369	-1.19574358114746\\
-0.715859093791727	-1.19353902936653\\
-0.716703500444514	-1.1918894144681\\
-0.718937119979298	-1.19024303661009\\
-0.722228792976735	-1.19024303661009\\
-0.72303223826654	-1.18859987866809\\
-0.724385011699032	-1.18805287195068\\
-0.727409389412633	-1.18805287195068\\
-0.727409389412633	-1.18641398082521\\
-0.730104091823355	-1.18641398082521\\
-0.730104091823355	-1.18532315470814\\
-0.730943370996041	-1.18532315470814\\
-0.733641570061877	-1.18314572333937\\
-0.735460743319312	-1.1820591082677\\
-0.736320740522257	-1.18097388710042\\
-0.740897989592554	-1.17449156243813\\
-0.741674028812562	-1.17287867395125\\
-0.744428730014923	-1.17073289051565\\
-0.746273017750728	-1.17073289051565\\
-0.746273017750728	-1.16966201747274\\
-0.747132916008092	-1.16966201747274\\
-0.749483784352006	-1.16592448167473\\
-0.750880803750568	-1.16539187627358\\
-0.75169787672558	-1.16432765605008\\
-0.752420277162879	-1.16326475287047\\
-0.753220661913088	-1.16220316228108\\
-0.75407093802419	-1.1611428798506\\
-0.755472790432927	-1.16061322781626\\
-0.756639189077221	-1.16061322781626\\
-0.756639189077221	-1.15955489936409\\
-0.757537664106588	-1.15955489936409\\
-0.757537664106588	-1.15796983753243\\
-0.758259717007111	-1.15796983753243\\
-0.758259717007111	-1.15691474386722\\
-0.760073672160514	-1.15691474386722\\
-0.760073672160514	-1.15533451389928\\
-0.760829042767232	-1.15533451389928\\
-0.762245202446368	-1.15480841123588\\
-0.763154621711539	-1.15375716369091\\
-0.764071784840147	-1.15218267885503\\
-0.765491455371164	-1.15165848485458\\
-0.76673448842059	-1.15165848485458\\
-0.768157059520528	-1.15113460711497\\
-0.769581186847442	-1.15061104511122\\
-0.772842212685542	-1.14904224828461\\
-0.774741106929852	-1.14643385299856\\
-0.776649980366565	-1.14539267596827\\
-0.777314443699158	-1.14435273912114\\
-0.778748699228096	-1.14383323449269\\
-0.779925337196761	-1.14383323449269\\
-0.781362515709375	-1.14331403838425\\
-0.783277658806711	-1.14227656970453\\
-0.784064745604827	-1.14227656970453\\
-0.784064745604827	-1.14124032904861\\
-0.784913755125527	-1.14124032904861\\
-0.784913755125527	-1.13968826183451\\
-0.786736520524417	-1.13968826183451\\
-0.786736520524417	-1.13813893518288\\
-0.78760180159358	-1.13813893518288\\
-0.789047665923846	-1.13762309966639\\
-0.790219336742124	-1.13659233572658\\
-0.790992580428546	-1.13556277797356\\
-0.792922306916069	-1.13453442249897\\
-0.794552699420259	-1.13402069439984\\
-0.796185206728706	-1.13402069439984\\
-0.798608726899515	-1.13248130284514\\
-0.800506285169436	-1.13248130284514\\
-0.8034222202226	-1.130432945871\\
-0.8044238573945	-1.130432945871\\
-0.8044238573945	-1.1288997852303\\
-0.805418955415964	-1.1288997852303\\
-0.805418955415964	-1.1278791505825\\
-0.806337650269198	-1.1278791505825\\
-0.806337650269198	-1.12685968948983\\
-0.807238631971962	-1.12685968948983\\
-0.808077685634558	-1.12533269006237\\
-0.808077685634558	-1.12431614647799\\
-0.809016775374426	-1.12431614647799\\
-0.809016775374426	-1.12279350588081\\
-0.809908650254147	-1.12279350588081\\
-0.809908650254147	-1.11975600837552\\
-0.810767965395257	-1.11975600837552\\
-0.810767965395257	-1.11874580210158\\
-0.811668491287403	-1.11874580210158\\
-0.811668491287403	-1.11723262983463\\
-0.814333326896317	-1.11723262983463\\
-0.814333326896317	-1.11622526784647\\
-0.815336446426334	-1.11622526784647\\
-0.815336446426334	-1.11320995637035\\
-0.816229209229356	-1.11320995637035\\
-0.816229209229356	-1.11170608939814\\
-0.817144874050304	-1.11170608939814\\
-0.819628402675846	-1.11020473248299\\
-0.820758613635711	-1.11020473248299\\
-0.820758613635711	-1.10870587388708\\
-0.821573461755183	-1.10870587388708\\
-0.821573461755183	-1.10720950195351\\
-0.822519220530463	-1.10720950195351\\
-0.822519220530463	-1.10621329642337\\
-0.824629350050641	-1.10621329642337\\
-0.824629350050641	-1.10472104324027\\
-0.825431863774558	-1.10472104324027\\
-0.825431863774558	-1.10372757291436\\
-0.827419907898039	-1.10372757291436\\
-0.827419907898039	-1.10223940669047\\
-0.8283402978553	-1.10223940669047\\
-0.830355633036918	-1.10124865049543\\
-0.831105688575788	-1.09976453980041\\
-0.83211525127564	-1.09877647690161\\
-0.834136925593751	-1.09778948554041\\
-0.837062737107443	-1.09434340689857\\
-0.837062737107443	-1.09336119706696\\
-0.839043699521808	-1.09336119706696\\
-0.839043699521808	-1.09238004090921\\
-0.839931483455355	-1.09238004090921\\
-0.839931483455355	-1.09139993522459\\
-0.840838840209095	-1.09139993522459\\
-0.840838840209095	-1.08944286254318\\
-0.841826377107052	-1.08944286254318\\
-0.841826377107052	-1.0879777919281\\
-0.842776852352177	-1.0879777919281\\
-0.842776852352177	-1.08651505286872\\
-0.843633310604927	-1.08651505286872\\
-0.843633310604927	-1.08554118360217\\
-0.845610074028361	-1.08554118360217\\
-0.847145196768281	-1.08505463483611\\
-0.848335910750185	-1.08408230710584\\
-0.849245924521532	-1.08311100321122\\
-0.850526465120755	-1.08165596035292\\
-0.851525950452192	-1.08165596035292\\
-0.851525950452192	-1.08068720265313\\
-0.852468992953465	-1.08068720265313\\
-0.854013095591253	-1.0802032039257\\
-0.855264394025978	-1.07875272369872\\
-0.857280000590685	-1.0763402873015\\
-0.857280000590685	-1.07537706475767\\
-0.858196988586277	-1.07537706475767\\
-0.859748686795973	-1.07489582743308\\
-0.861822127189228	-1.07393409883301\\
-0.862688760365275	-1.07297336251379\\
-0.865806293201645	-1.07105485500882\\
-0.867879009923502	-1.07009707800018\\
-0.869435997507159	-1.06961855741426\\
-0.870510074772172	-1.06961855741426\\
-0.870510074772172	-1.06770691945949\\
-0.871744370556113	-1.06770691945949\\
-0.871744370556113	-1.06675256209959\\
-0.872762304808804	-1.06675256209959\\
-0.875887806574994	-1.06484675636827\\
-0.876733900917497	-1.06389530233482\\
-0.877857798208955	-1.06294481043501\\
-0.880073718116493	-1.06199527786796\\
-0.880774174518123	-1.06104670184473\\
-0.880774174518123	-1.06009907958826\\
-0.881858973654086	-1.06009907958826\\
-0.881858973654086	-1.05915240833325\\
-0.883038940369656	-1.05915240833325\\
-0.883038940369656	-1.05678987278557\\
-0.884298666432564	-1.05678987278557\\
-0.884298666432564	-1.0549040827717\\
-0.885418292014743	-1.0549040827717\\
-0.885418292014743	-1.05396259311584\\
-0.886590176497662	-1.05396259311584\\
-0.888172972669476	-1.05349219844683\\
-0.889706705088389	-1.05208241105485\\
-0.890440797902352	-1.05067471158263\\
-0.891594213681466	-1.04973740079791\\
-0.894245244264923	-1.04833316131605\\
-0.895251906008739	-1.04833316131605\\
-0.895251906008739	-1.04739814896175\\
-0.896279318972714	-1.04739814896175\\
-0.897315623596255	-1.04599734484929\\
-0.898917636965163	-1.04553086602336\\
-0.90025507631241	-1.04553086602336\\
-0.90184936869571	-1.04506461459677\\
-0.903961347603726	-1.04227186339007\\
-0.906597992132668	-1.03948721777185\\
-0.908735132421203	-1.03856079196412\\
-0.911262550141917	-1.03486396880864\\
-0.912570733002141	-1.03302085050316\\
-0.914186984834886	-1.03256061897153\\
-0.915074721809534	-1.03256061897153\\
-0.915074721809534	-1.03164081142164\\
-0.915930860263706	-1.03164081142164\\
-0.919163584948618	-1.02980380986193\\
-0.920035108301792	-1.02888661100939\\
-0.920862688678563	-1.02888661100939\\
-0.920862688678563	-1.0279702768962\\
-0.92167871606389	-1.0279702768962\\
-0.92167871606389	-1.02705480512538\\
-0.922450649917746	-1.02705480512538\\
-0.926665349987839	-1.02294578985742\\
-0.927371442524404	-1.0215799506679\\
-0.931154666698338	-1.01930777731016\\
-0.93295893936904	-1.01930777731016\\
-0.9344785227775	-1.01749382056761\\
-0.936848448564007	-1.01477914570723\\
-0.937647838098558	-1.01342460877554\\
-0.942051097689847	-1.00892285394657\\
-0.942051097689847	-1.00757630908979\\
-0.943691489685986	-1.00757630908979\\
-0.943691489685986	-1.00623158868009\\
-0.944429665400967	-1.00623158868009\\
-0.944429665400967	-1.0053361183512\\
-0.945189113283819	-1.0053361183512\\
-0.945189113283819	-1.00399442234721\\
-0.946040508828806	-1.00399442234721\\
-0.946040508828806	-1.00310096152035\\
-0.947029819332527	-1.00310096152035\\
-0.947029819332527	-1.00220830072479\\
-0.947940970823058	-1.00220830072479\\
-0.947940970823058	-1.00087080490786\\
-0.949361273265	-0.999535097152205\\
-0.953780200672814	-0.996869017261351\\
-0.95453385802661	-0.995981897183154\\
-0.955397042850863	-0.994652684782659\\
-0.957751372200384	-0.994652684782659\\
-0.957751372200384	-0.993767518634846\\
-0.958642448532231	-0.993767518634846\\
-0.958642448532231	-0.991116679685005\\
-0.959723690171947	-0.991116679685005\\
-0.959723690171947	-0.989793868503462\\
-0.961661793157436	-0.989793868503462\\
-0.962552002040519	-0.988472787029525\\
-0.967548793022624	-0.985396952008898\\
-0.969102243196305	-0.983205622442467\\
-0.97144532790867	-0.980582242966862\\
-0.972258786319864	-0.980582242966862\\
-0.972258786319864	-0.979709281554807\\
-0.973081416641583	-0.979709281554807\\
-0.974835433687131	-0.977530137372365\\
-0.977088899785111	-0.976659778370112\\
-0.978858372676875	-0.974487110756503\\
-0.979579035791691	-0.973185715446735\\
-0.979579035791691	-0.971885966270073\\
-0.98152909205908	-0.970155517050262\\
-0.982311881522849	-0.968859584219555\\
-0.983857722592692	-0.967134200640588\\
-0.984702684534821	-0.965842050029739\\
-0.984702684534821	-0.964551510031624\\
-0.985496554405235	-0.964551510031624\\
-0.985496554405235	-0.96326257449206\\
-0.986334242571749	-0.96326257449206\\
-0.986334242571749	-0.962404172474316\\
-0.987081837388308	-0.962404172474316\\
-0.987081837388308	-0.961546479023033\\
-0.98792949055237	-0.961546479023033\\
-0.98792949055237	-0.960261263475303\\
-0.988682594216278	-0.960261263475303\\
-0.994187754586054	-0.955562314449598\\
-0.994187754586054	-0.95428444059217\\
-0.994880197839563	-0.953433389723647\\
-0.994880197839563	-0.952583028855592\\
-0.995477214146427	-0.951308777517629\\
-0.995477214146427	-0.950460134087371\\
-0.997025880677257	-0.948764897414377\\
-0.997930010621767	-0.947495257104229\\
-0.998734367068247	-0.946227142309725\\
-1.0002311401638	-0.944538685767606\\
-1.00243222552855	-0.942431894211648\\
-1.00243222552855	-0.941169824821424\\
-1.00324900121446	-0.941169824821424\\
-1.00478776215449	-0.939489393863994\\
-1.00552721310006	-0.938230809633706\\
-1.00632890590348	-0.936973709841353\\
-1.00867161573408	-0.934463941681275\\
-1.00867161573408	-0.933211262440348\\
-1.00939628427433	-0.933211262440348\\
-1.00939628427433	-0.932376955884395\\
-1.01019668673989	-0.932376955884395\\
-1.01019668673989	-0.930294023184012\\
-1.01094460852945	-0.930294023184012\\
-1.01247318939522	-0.928630578637838\\
-1.01326721206322	-0.927384679589641\\
-1.01411072894799	-0.926140218427228\\
-1.01508388919508	-0.924897189912657\\
-1.01508388919508	-0.924069297577297\\
-1.01602686046711	-0.924069297577297\\
-1.01866039782042	-0.921589411718344\\
-1.01866039782042	-0.920351591865322\\
-1.01958894278958	-0.920351591865322\\
-1.02135470958647	-0.918291686389969\\
-1.02580334763087	-0.914593641526497\\
-1.02580334763087	-0.91295407526913\\
-1.02667122016968	-0.91295407526913\\
-1.02769747632662	-0.911726009368266\\
-1.02769747632662	-0.909682282615588\\
-1.02870227497724	-0.909682282615588\\
-1.02870227497724	-0.908457868424206\\
-1.0295952993145	-0.908457868424206\\
-1.0295952993145	-0.907642348395329\\
-1.03053882776635	-0.907642348395329\\
-1.03053882776635	-0.906827431568417\\
-1.03150135905459	-0.906827431568417\\
-1.0342224004156	-0.904386286002846\\
-1.0342224004156	-0.903573767710908\\
-1.03524760396194	-0.903573767710908\\
-1.03524760396194	-0.902761845508159\\
-1.03626935323161	-0.902761845508159\\
-1.03626935323161	-0.901950517986165\\
-1.03735131562365	-0.901950517986165\\
-1.03735131562365	-0.900329641373983\\
-1.03838895754294	-0.900329641373983\\
-1.04024858622805	-0.898306865781377\\
-1.04101536216409	-0.897094962862092\\
-1.04101536216409	-0.896287759057885\\
-1.04177361146412	-0.896287759057885\\
-1.04271997916166	-0.89507804713515\\
-1.04356197957555	-0.89386964365594\\
-1.04356197957555	-0.893064765982846\\
-1.04449178490496	-0.893064765982846\\
-1.04449178490496	-0.891456743697837\\
-1.04548671434084	-0.891456743697837\\
-1.04548671434084	-0.889851023186316\\
-1.04652400950906	-0.889851023186316\\
-1.04652400950906	-0.889049022746476\\
-1.0482522745067	-0.889049022746476\\
-1.0482522745067	-0.887446734838339\\
-1.04924191967489	-0.887446734838339\\
-1.04924191967489	-0.886246512539911\\
-1.05003437631974	-0.886246512539911\\
-1.05003437631974	-0.885447073121154\\
-1.05090130481916	-0.885447073121154\\
-1.05090130481916	-0.884648199194335\\
-1.05196760281779	-0.884648199194335\\
-1.05196760281779	-0.883450945740143\\
-1.05287790239748	-0.883450945740143\\
-1.05381221287749	-0.882254957300815\\
-1.05381221287749	-0.881458332298022\\
-1.0548956842928	-0.881458332298022\\
-1.0548956842928	-0.879469212560799\\
-1.05591082544197	-0.879469212560799\\
-1.05591082544197	-0.878277409339991\\
-1.05684813134501	-0.878277409339991\\
-1.05684813134501	-0.876690276165324\\
-1.05789790205491	-0.876690276165324\\
-1.05789790205491	-0.875501374070759\\
-1.05901863378992	-0.875501374070759\\
-1.05901863378992	-0.87352261565033\\
-1.06113350885787	-0.87352261565033\\
-1.06113350885787	-0.872337000741705\\
-1.0621413729775	-0.872337000741705\\
-1.0621413729775	-0.871152610795407\\
-1.06304283181377	-0.871152610795407\\
-1.06489516705827	-0.870758085636303\\
-1.06966441918096	-0.868393774515863\\
-1.07035176565062	-0.86721343765125\\
-1.07035176565062	-0.866427217196353\\
-1.07154405123311	-0.866427217196353\\
-1.07154405123311	-0.865641531952387\\
-1.07281813337136	-0.865641531952387\\
-1.07503067742931	-0.863679652442383\\
-1.07613892540961	-0.862112539167511\\
-1.0781029163948	-0.860156619773298\\
-1.07913876857389	-0.858984646172198\\
-1.08118060026976	-0.857033974093479\\
-1.08118060026976	-0.855865134740459\\
-1.08228191744292	-0.855865134740459\\
-1.08228191744292	-0.854308498639095\\
-1.08541664819249	-0.854308498639095\\
-1.08541664819249	-0.852753929877849\\
-1.0866476482834	-0.852753929877849\\
-1.0866476482834	-0.851201419225841\\
-1.08789469590405	-0.851201419225841\\
-1.08789469590405	-0.850425932821597\\
-1.08920111288046	-0.850425932821597\\
-1.08920111288046	-0.848876492148882\\
-1.09036981700217	-0.848876492148882\\
-1.09036981700217	-0.848102535607752\\
-1.09143400718448	-0.848102535607752\\
-1.09143400718448	-0.847329086754099\\
-1.09263933416776	-0.847329086754099\\
-1.09263933416776	-0.846556144460221\\
-1.09377379072499	-0.846556144460221\\
-1.09377379072499	-0.845397678360556\\
-1.09493383942015	-0.845397678360556\\
-1.09493383942015	-0.843084142750105\\
-1.09614863542142	-0.843084142750105\\
-1.09614863542142	-0.842313966529608\\
-1.09729231141056	-0.842313966529608\\
-1.09836945383311	-0.840775110923853\\
-1.10203253322338	-0.839238243765874\\
-1.10242257452544	-0.83693665223601\\
-1.10242257452544	-0.836170439834336\\
-1.1033251880121	-0.836170439834336\\
-1.1033251880121	-0.834257052789362\\
-1.10417006768089	-0.834257052789362\\
-1.10417006768089	-0.833492552736323\\
-1.10527497211288	-0.833492552736323\\
-1.10527497211288	-0.832728539516285\\
-1.10633224954453	-0.832728539516285\\
-1.10633224954453	-0.831583430169209\\
-1.10740057199044	-0.831583430169209\\
-1.10740057199044	-0.830439410219633\\
-1.10845543211957	-0.830439410219633\\
-1.10845543211957	-0.828535121510758\\
-1.10948203790014	-0.828535121510758\\
-1.10948203790014	-0.827013851182324\\
-1.11046553183402	-0.827013851182324\\
-1.11046553183402	-0.825494492377402\\
-1.1115141353478	-0.825494492377402\\
-1.1115141353478	-0.824735527201749\\
-1.11257875752994	-0.824735527201749\\
-1.11257875752994	-0.822840189145879\\
-1.11357058157597	-0.822840189145879\\
-1.11589405828059	-0.820569677781815\\
-1.11589405828059	-0.819813780313634\\
-1.11701345221681	-0.819813780313634\\
-1.11701345221681	-0.818680811550188\\
-1.11805981498028	-0.818680811550188\\
-1.11805981498028	-0.81641802033086\\
-1.11987774189056	-0.81641802033086\\
-1.12274127262741	-0.813783368980121\\
-1.12274127262741	-0.813031648617183\\
-1.1238543055445	-0.813031648617183\\
-1.1238543055445	-0.811529584357348\\
-1.12495373092086	-0.811529584357348\\
-1.12700128451021	-0.809654574783952\\
-1.13210818776434	-0.805913066965709\\
-1.13210818776434	-0.804792813429977\\
-1.13330371756447	-0.804792813429977\\
-1.13330371756447	-0.804046538537943\\
-1.1345059241022	-0.804046538537943\\
-1.1345059241022	-0.802927965013801\\
-1.13561866768338	-0.802927965013801\\
-1.13561866768338	-0.802182807154715\\
-1.1368037674761	-0.802182807154715\\
-1.1387469347109	-0.80181039521699\\
-1.14091332770503	-0.797350089645267\\
-1.1418354131966	-0.796237490859538\\
-1.142916660928	-0.794755557139288\\
-1.14370804220463	-0.792905590689074\\
-1.14496551345595	-0.791796912361705\\
-1.14624528896383	-0.791058333886826\\
-1.14731149471319	-0.790320186680733\\
-1.14864095180193	-0.789213772521404\\
-1.14958152328316	-0.786635888092382\\
-1.15042530474855	-0.785900309580244\\
-1.15257447118775	-0.783696120410563\\
-1.15467724501263	-0.781862200642196\\
-1.15545351197535	-0.781862200642196\\
-1.15545351197535	-0.781129368736612\\
-1.15665551129928	-0.781129368736612\\
-1.15665551129928	-0.77966496183251\\
-1.15781245860672	-0.77966496183251\\
-1.15781245860672	-0.778933385092609\\
-1.15903854157161	-0.778933385092609\\
-1.15903854157161	-0.77747148070151\\
-1.16014142563488	-0.77747148070151\\
-1.16014142563488	-0.776376141961681\\
-1.16124051037468	-0.776376141961681\\
-1.16124051037468	-0.77455264414376\\
-1.16237753292236	-0.77455264414376\\
-1.16237753292236	-0.773823965884623\\
-1.16362058779533	-0.773823965884623\\
-1.16362058779533	-0.770913350847826\\
-1.16483927229057	-0.770913350847826\\
-1.16483927229057	-0.769097528928823\\
-1.16596534621195	-0.769097528928823\\
-1.16596534621195	-0.768009252134779\\
-1.16719261628263	-0.768009252134779\\
-1.16719261628263	-0.766921884170111\\
-1.16822719552935	-0.766921884170111\\
-1.16917359079882	-0.765835422234621\\
-1.16917359079882	-0.764749863539377\\
-1.17025797421904	-0.764749863539377\\
-1.17025797421904	-0.764026658170511\\
-1.17119607519208	-0.764026658170511\\
-1.17119607519208	-0.763303852186707\\
-1.17224607274718	-0.763303852186707\\
-1.17445581407614	-0.761498579173543\\
-1.1768252258031	-0.7593355218352\\
-1.17795660193989	-0.757895455488566\\
-1.17795660193989	-0.757176011466826\\
-1.17910013248578	-0.757176011466826\\
-1.17910013248578	-0.756456959145726\\
-1.18026652535453	-0.756456959145726\\
-1.18026652535453	-0.755738297727608\\
-1.18133312890193	-0.755738297727608\\
-1.18241176438258	-0.754302144420203\\
-1.18241176438258	-0.7532260496583\\
-1.18356668084565	-0.7532260496583\\
-1.18356668084565	-0.752150826410704\\
-1.18453031856789	-0.752150826410704\\
-1.18453031856789	-0.751434493777075\\
-1.18579005900927	-0.751434493777075\\
-1.18579005900927	-0.749645346513525\\
-1.18710541214173	-0.749645346513525\\
-1.18710541214173	-0.748930359290166\\
-1.18822373431433	-0.748930359290166\\
-1.18822373431433	-0.747858595688135\\
-1.18927889953304	-0.747858595688135\\
-1.18927889953304	-0.745361147525194\\
-1.19049721560992	-0.745361147525194\\
-1.19049721560992	-0.744292235030327\\
-1.19167948441089	-0.744292235030327\\
-1.19167948441089	-0.742512601233235\\
-1.19279850468935	-0.742512601233235\\
-1.19279850468935	-0.741801405958381\\
-1.19418448300031	-0.741801405958381\\
-1.19418448300031	-0.739670067145629\\
-1.19509527935683	-0.739670067145629\\
-1.19509527935683	-0.738960367371676\\
-1.1961156807194	-0.738960367371676\\
-1.1961156807194	-0.737896514977156\\
-1.19724608856392	-0.737896514977156\\
-1.19724608856392	-0.735063648146959\\
-1.19979511592258	-0.735063648146959\\
-1.19979511592258	-0.734356353083197\\
-1.20127472614627	-0.734356353083197\\
-1.20498256112481	-0.731530837328057\\
-1.20619104326772	-0.730120267920791\\
-1.20729669849602	-0.728711149744262\\
-1.20729669849602	-0.72765526000675\\
-1.20857471533469	-0.72765526000675\\
-1.20857471533469	-0.726600180911684\\
-1.20998171319994	-0.726600180911684\\
-1.21131366937277	-0.72519466560901\\
-1.21131366937277	-0.72414146863143\\
-1.21254252095262	-0.72414146863143\\
-1.21254252095262	-0.722738454106695\\
-1.21359015026308	-0.722738454106695\\
-1.21359015026308	-0.720636595374369\\
-1.21474463846952	-0.720636595374369\\
-1.21474463846952	-0.719237123397535\\
-1.21600087237938	-0.719237123397535\\
-1.21600087237938	-0.716791430232896\\
-1.21720331686447	-0.716791430232896\\
-1.21720331686447	-0.71504712863223\\
-1.21836847091924	-0.71504712863223\\
-1.21836847091924	-0.713653252342906\\
-1.21968055097324	-0.713653252342906\\
-1.21968055097324	-0.712260761226955\\
-1.22081565751621	-0.712260761226955\\
-1.22081565751621	-0.711217298633477\\
-1.22210364248669	-0.711217298633477\\
-1.22293911602582	-0.710522086939457\\
-1.2253944015081	-0.707744665827507\\
-1.22588409370227	-0.706011547358149\\
-1.22673471780872	-0.70531889360703\\
-1.22923539389211	-0.701860685019076\\
-1.23025933000773	-0.69910015091559\\
-1.23065001006969	-0.697033242065191\\
-1.23065001006969	-0.696000903796333\\
-1.23197632580876	-0.696000903796333\\
-1.23197632580876	-0.694625605393149\\
-1.23321390626732	-0.694625605393149\\
-1.23321390626732	-0.692565117308917\\
-1.23449889970989	-0.692565117308917\\
-1.23449889970989	-0.690164924345812\\
-1.23556368969386	-0.690164924345812\\
-1.23556368969386	-0.687768700803449\\
-1.23687524855336	-0.687768700803449\\
-1.23687524855336	-0.686401202065716\\
-1.23809176656393	-0.686401202065716\\
-1.23809176656393	-0.683329011157782\\
-1.23930439534498	-0.683329011157782\\
-1.23930439534498	-0.681625022996341\\
-1.24047872012277	-0.681625022996341\\
-1.24047872012277	-0.679923011690573\\
-1.24176958544441	-0.679923011690573\\
-1.24176958544441	-0.677543498901555\\
-1.24302801797689	-0.677543498901555\\
-1.24302801797689	-0.676524881699431\\
-1.24446699525881	-0.676524881699431\\
-1.24446699525881	-0.675167816250613\\
-1.24567196090971	-0.675167816250613\\
-1.24567196090971	-0.673473230823024\\
-1.24668807346807	-0.673473230823024\\
-1.24668807346807	-0.672118953789722\\
-1.24789638143756	-0.672118953789722\\
-1.24789638143756	-0.669751929661712\\
-1.24904857134217	-0.669751929661712\\
-1.24904857134217	-0.667051345388595\\
-1.25019081703317	-0.667051345388595\\
-1.25019081703317	-0.666039880260288\\
-1.25134631759738	-0.666039880260288\\
-1.25134631759738	-0.664018990880676\\
-1.2525558654988	-0.664018990880676\\
-1.2525558654988	-0.663009562740971\\
-1.25384302123286	-0.663009562740971\\
-1.25384302123286	-0.659985321331692\\
-1.25507387609742	-0.659985321331692\\
-1.25507387609742	-0.65763730111483\\
-1.25642358365716	-0.65763730111483\\
-1.25642358365716	-0.655962361608507\\
-1.25777558394764	-0.655962361608507\\
-1.25873684294304	-0.655292900999946\\
-1.26024554982165	-0.653286278301899\\
-1.26105685762977	-0.651949990224718\\
-1.26364919516155	-0.649947737644299\\
-1.2653446927408	-0.648947588127473\\
-1.26646915177318	-0.646616425549144\\
-1.27048290286127	-0.639643897342092\\
-1.27048290286127	-0.638650363448831\\
-1.27178761439119	-0.638650363448831\\
-1.27178761439119	-0.63633456470098\\
-1.27318408637426	-0.63633456470098\\
-1.27318408637426	-0.634352307364697\\
-1.2745052602525	-0.634352307364697\\
-1.2745052602525	-0.631713167659328\\
-1.27570281329562	-0.631713167659328\\
-1.27570281329562	-0.629407524851612\\
-1.27694421043528	-0.629407524851612\\
-1.27694421043528	-0.625462755348464\\
-1.27818757855922	-0.625462755348464\\
-1.27818757855922	-0.624478084265926\\
-1.2794148631799	-0.624478084265926\\
-1.2794148631799	-0.622838309642183\\
-1.28074056878444	-0.622838309642183\\
-1.28074056878444	-0.616622357793465\\
-1.2820685291173	-0.616622357793465\\
-1.2820685291173	-0.614012239721329\\
-1.28332008686022	-0.614012239721329\\
-1.28332008686022	-0.611731813429171\\
-1.28466457498335	-0.611731813429171\\
-1.28466457498335	-0.610430140330527\\
-1.28585353372683	-0.610430140330527\\
-1.28585353372683	-0.606531306487542\\
-1.28712335778012	-0.606531306487542\\
-1.28712335778012	-0.604585345256516\\
-1.28869375976751	-0.604585345256516\\
-1.28869375976751	-0.60328930896312\\
-1.29009641493351	-0.60328930896312\\
-1.29009641493351	-0.601994285230064\\
-1.29156888193535	-0.601994285230064\\
-1.29156888193535	-0.598761131281469\\
-1.2929216182446	-0.598761131281469\\
-1.2929216182446	-0.59456736171399\\
-1.29422149285715	-0.59456736171399\\
-1.29422149285715	-0.591991773117533\\
-1.29577562604412	-0.591991773117533\\
-1.29577562604412	-0.590062656475628\\
-1.29738835017913	-0.590062656475628\\
-1.29738835017913	-0.588456735318004\\
-1.3006982187532	-0.588456735318004\\
-1.3006982187532	-0.585890412232185\\
-1.30211047715074	-0.585890412232185\\
-1.30211047715074	-0.582048142926358\\
-1.30377382765402	-0.582048142926358\\
-1.30377382765402	-0.579810784601224\\
-1.30547192778945	-0.579810784601224\\
-1.30547192778945	-0.577576324921876\\
-1.30699283590389	-0.577576324921876\\
-1.30699283590389	-0.57438923102505\\
-1.3085667899639	-0.57438923102505\\
-1.3085667899639	-0.572161733614496\\
-1.31017531916228	-0.572161733614496\\
-1.31017531916228	-0.570254707487433\\
-1.31193166966899	-0.570254707487433\\
-1.31193166966899	-0.568032461172967\\
-1.3135661981526	-0.568032461172967\\
-1.3135661981526	-0.566446858708863\\
-1.3152294719029	-0.566446858708863\\
-1.3152294719029	-0.564546013336468\\
-1.31692799797632	-0.564546013336468\\
-1.31692799797632	-0.563279915803572\\
-1.3187507156545	-0.563279915803572\\
-1.3187507156545	-0.562014720567329\\
-1.32052066126616	-0.562014720567329\\
-1.32052066126616	-0.559487023767626\\
-1.32233931819806	-0.559487023767626\\
-1.32233931819806	-0.558224515627478\\
-1.3241176868996	-0.558224515627478\\
-1.3241176868996	-0.556962896630455\\
-1.3259322372206	-0.556962896630455\\
-1.3259322372206	-0.55570216351977\\
-1.3278922500246	-0.55570216351977\\
-1.33140225505177	-0.553183341992619\\
-1.33140225505177	-0.552239688874426\\
-1.33328615149993	-0.552239688874426\\
-1.33328615149993	-0.5506680252401\\
-1.33534318943746	-0.5506680252401\\
-1.33534318943746	-0.548469977954673\\
-1.33763326833476	-0.548469977954673\\
-1.33763326833476	-0.546901565595577\\
-1.33976095005194	-0.546901565595577\\
-1.33976095005194	-0.545334497417517\\
-1.34192085319401	-0.545334497417517\\
-1.34192085319401	-0.543768767276763\\
-1.34392320572556	-0.543768767276763\\
-1.34392320572556	-0.54032884076654\\
-1.34600980727093	-0.54032884076654\\
-1.34600980727093	-0.538455211217109\\
-1.34803639460291	-0.538455211217109\\
-1.34803639460291	-0.535336686495582\\
-1.34989677387296	-0.535336686495582\\
-1.34989677387296	-0.534402144773658\\
-1.35192078292589	-0.534402144773658\\
-1.35192078292589	-0.533468069548868\\
-1.35395698718033	-0.533468069548868\\
-1.35395698718033	-0.531912310693827\\
-1.35584565345094	-0.531912310693827\\
-1.35584565345094	-0.530979473214865\\
-1.3578192834445	-0.530979473214865\\
-1.3578192834445	-0.527563010648672\\
-1.35989194679893	-0.527563010648672\\
-1.35989194679893	-0.525702080348931\\
-1.36182947972753	-0.525702080348931\\
-1.36182947972753	-0.522914091961218\\
-1.36407509209835	-0.522914091961218\\
-1.36407509209835	-0.520130162214232\\
-1.36598996063795	-0.520130162214232\\
-1.36598996063795	-0.519203081786413\\
-1.36795046648407	-0.519203081786413\\
-1.36795046648407	-0.517350257794524\\
-1.36980086293096	-0.517350257794524\\
-1.36980086293096	-0.514574345657282\\
-1.37197581402174	-0.514574345657282\\
-1.37197581402174	-0.513649923112222\\
-1.37344758284084	-0.513649923112222\\
-1.37344758284084	-0.511186937982556\\
-1.3751205593381	-0.511186937982556\\
-1.3751205593381	-0.509034367373166\\
-1.37680424560477	-0.509034367373166\\
-1.37680424560477	-0.504736279272248\\
-1.378642958658	-0.504736279272248\\
-1.378642958658	-0.501671919706285\\
-1.38031418847368	-0.501671919706285\\
-1.38031418847368	-0.500141506479601\\
-1.38198238106832	-0.500141506479601\\
-1.38198238106832	-0.498306555220187\\
-1.38375819507023	-0.498306555220187\\
-1.38375819507023	-0.495862559510152\\
-1.3855245129254	-0.495862559510152\\
-1.3855245129254	-0.493116599305887\\
-1.38734383148931	-0.493116599305887\\
-1.38734383148931	-0.490069886098809\\
-1.38911896277688	-0.490069886098809\\
-1.38911896277688	-0.487027715176097\\
-1.3907587527237	-0.487027715176097\\
-1.3907587527237	-0.483079615331631\\
-1.39246530962793	-0.483079615331631\\
-1.39246530962793	-0.481866331588479\\
-1.39423910622822	-0.481866331588479\\
-1.39423910622822	-0.47883621805454\\
-1.39579918158814	-0.47883621805454\\
-1.39579918158814	-0.476415290052661\\
-1.39761652081036	-0.476415290052661\\
-1.39761652081036	-0.474903627649657\\
-1.39963650011076	-0.474903627649657\\
-1.39963650011076	-0.472789121017006\\
-1.40151327008515	-0.472789121017006\\
-1.40151327008515	-0.470676726181146\\
-1.40330967211111	-0.470676726181146\\
-1.40330967211111	-0.468867772526745\\
-1.4056097100497	-0.468867772526745\\
-1.4056097100497	-0.466458217492848\\
-1.40768110898348	-0.466458217492848\\
-1.40768110898348	-0.46465282759914\\
-1.4098087862759	-0.46465282759914\\
-1.4098087862759	-0.46224799354533\\
-1.4116766526375	-0.46224799354533\\
-1.4116766526375	-0.459245703798387\\
-1.41357830838999	-0.459245703798387\\
-1.41357830838999	-0.456846850200589\\
-1.4155284856355	-0.456846850200589\\
-1.4155284856355	-0.454750008151135\\
-1.4173172639714	-0.454750008151135\\
-1.4173172639714	-0.453253487558276\\
-1.4193650731808	-0.453253487558276\\
-1.4193650731808	-0.451160061875404\\
-1.42151367429465	-0.451160061875404\\
-1.42151367429465	-0.449068611506729\\
-1.42351521939573	-0.449068611506729\\
-1.42351521939573	-0.446680784778364\\
-1.42538310842297	-0.446680784778364\\
-1.42538310842297	-0.444295502186942\\
-1.42730011188789	-0.444295502186942\\
-1.42730011188789	-0.441615076709807\\
-1.42904539458559	-0.441615076709807\\
-1.42904539458559	-0.440722307117891\\
-1.43070634606477	-0.440722307117891\\
-1.43070634606477	-0.437748938910403\\
-1.43251943800083	-0.437748938910403\\
-1.43251943800083	-0.434482696655266\\
-1.43439668845693	-0.434482696655266\\
-1.43439668845693	-0.432999574093767\\
-1.4361672655847	-0.432999574093767\\
-1.4361672655847	-0.431517403369886\\
-1.43783781392919	-0.431517403369886\\
-1.43783781392919	-0.430036180010747\\
-1.43917565126677	-0.430036180010747\\
-1.43917565126677	-0.428851880431059\\
-1.44044861228977	-0.428851880431059\\
-1.44044861228977	-0.427668182038913\\
-1.44197174180973	-0.427668182038913\\
-1.44197174180973	-0.425302579756408\\
-1.44369397713201	-0.425302579756408\\
-1.44369397713201	-0.424416092850839\\
-1.44539785913319	-0.424416092850839\\
-1.44539785913319	-0.421758628786478\\
-1.44737085264846	-0.421758628786478\\
-1.44737085264846	-0.419988640519765\\
-1.4494254195418	-0.419988640519765\\
-1.4494254195418	-0.418219967041235\\
-1.45137190081941	-0.418219967041235\\
-1.45137190081941	-0.416158166423244\\
-1.45329335409113	-0.416158166423244\\
-1.45329335409113	-0.414686534575785\\
-1.45556483445443	-0.414686534575785\\
-1.45556483445443	-0.411745959226797\\
-1.457774677539	-0.411745959226797\\
-1.457774677539	-0.409689674358774\\
-1.45962937287432	-0.409689674358774\\
-1.45962937287432	-0.407635120327722\\
-1.46173641835506	-0.407635120327722\\
-1.46173641835506	-0.406755124150474\\
-1.46381120486999	-0.406755124150474\\
-1.46381120486999	-0.404117021252561\\
-1.46579121612504	-0.404117021252561\\
-1.46579121612504	-0.401774400243295\\
-1.46768341262957	-0.401774400243295\\
-1.46768341262957	-0.400311381806951\\
-1.46961215698209	-0.400311381806951\\
-1.46961215698209	-0.398849219704828\\
-1.4716718679667	-0.398849219704828\\
-1.4716718679667	-0.396511531228006\\
-1.4738243880552	-0.396511531228006\\
-1.4738243880552	-0.394176007597823\\
-1.47570754311125	-0.394176007597823\\
-1.47570754311125	-0.392134187124238\\
-1.47775421045627	-0.392134187124238\\
-1.47775421045627	-0.390968166694264\\
-1.47990235190306	-0.390968166694264\\
-1.47990235190306	-0.389511388082569\\
-1.48210513410702	-0.389511388082569\\
-1.48210513410702	-0.387182259031233\\
-1.48429115758564	-0.387182259031233\\
-1.48429115758564	-0.384855228491988\\
-1.48642817899592	-0.384855228491988\\
-1.48642817899592	-0.381949366440904\\
-1.4884835525362	-0.381949366440904\\
-1.4884835525362	-0.380497645500151\\
-1.4905774976433	-0.380497645500151\\
-1.4905774976433	-0.379046726013089\\
-1.49251618790372	-0.379046726013089\\
-1.49251618790372	-0.377016777682724\\
-1.49462278566024	-0.377016777682724\\
-1.49462278566024	-0.374698736984918\\
-1.49646744632541	-0.374698736984918\\
-1.49646744632541	-0.372093344931593\\
-1.49832537333542	-0.372093344931593\\
-1.49832537333542	-0.37035782014866\\
-1.50036853664444	-0.37035782014866\\
-1.50036853664444	-0.368623410184297\\
-1.5025165147736	-0.368623410184297\\
-1.50379053597159	-0.368045520118212\\
-1.50441611014539	-0.366601332039625\\
-1.50441611014539	-0.365735186256663\\
-1.50607343302773	-0.365735186256663\\
-1.50607343302773	-0.364003716740282\\
-1.50784250467265	-0.364003716740282\\
-1.50784250467265	-0.362273337815062\\
-1.5098736549053	-0.362273337815062\\
-1.5098736549053	-0.360255932054573\\
-1.51138655155753	-0.360255932054573\\
-1.51138655155753	-0.358815825572955\\
-1.51302804579703	-0.358815825572955\\
-1.51302804579703	-0.357088679236435\\
-1.51467362705204	-0.357088679236435\\
-1.51467362705204	-0.354499953749801\\
-1.51660845672935	-0.354499953749801\\
-1.51660845672935	-0.351052008148012\\
-1.51810324672879	-0.351052008148012\\
-1.51810324672879	-0.347608230932933\\
-1.51985427650993	-0.347608230932933\\
-1.51985427650993	-0.346461222709767\\
-1.52163533572602	-0.346461222709767\\
-1.52163533572602	-0.343595691460875\\
-1.52337038394211	-0.343595691460875\\
-1.52337038394211	-0.341019124054461\\
-1.52526300027256	-0.341019124054461\\
-1.52526300027256	-0.337301403381431\\
-1.52719519273568	-0.337301403381431\\
-1.52719519273568	-0.335301486386482\\
-1.52912455401175	-0.335301486386482\\
-1.52912455401175	-0.331590903043022\\
-1.53081099802787	-0.331590903043022\\
-1.53081099802787	-0.329879867828547\\
-1.53263932417593	-0.329879867828547\\
-1.53263932417593	-0.328739714297852\\
-1.53440383223562	-0.328739714297852\\
-1.53440383223562	-0.327030284411227\\
-1.53632006900511	-0.327030284411227\\
-1.53632006900511	-0.324752529224417\\
-1.53786926113326	-0.324752529224417\\
-1.53786926113326	-0.322192066388476\\
-1.53963933295317	-0.322192066388476\\
-1.53963933295317	-0.320770500293241\\
-1.54130970100873	-0.320770500293241\\
-1.54130970100873	-0.317929308447106\\
-1.54280973286689	-0.317929308447106\\
-1.54280973286689	-0.315942001449508\\
-1.54438326002026	-0.315942001449508\\
-1.54438326002026	-0.313955941447465\\
-1.54585534330252	-0.313955941447465\\
-1.54585534330252	-0.31282160627886\\
-1.54755942738723	-0.31282160627886\\
-1.54755942738723	-0.311120857424693\\
-1.54934739164741	-0.311120857424693\\
-1.54934739164741	-0.30913778682888\\
-1.55119339160043	-0.30913778682888\\
-1.55119339160043	-0.308288271898571\\
-1.55281409738613	-0.308288271898571\\
-1.55281409738613	-0.306306934124433\\
-1.5546522846864	-0.306306934124433\\
-1.5546522846864	-0.304044019077943\\
-1.55654925253641	-0.304044019077943\\
-1.55654925253641	-0.30291314586451\\
-1.55825506567704	-0.30291314586451\\
-1.55825506567704	-0.3012175616135\\
-1.56003716284092	-0.3012175616135\\
-1.56003716284092	-0.298958128045898\\
-1.56224702795446	-0.298958128045898\\
-1.56224702795446	-0.296982375249408\\
-1.56422078633826	-0.296982375249408\\
-1.56422078633826	-0.295853894429693\\
-1.56616444027239	-0.295853894429693\\
-1.56616444027239	-0.29416187886366\\
-1.56836836789952	-0.29416187886366\\
-1.56967800226391	-0.293598061009146\\
-1.57055258977511	-0.293598061009146\\
-1.57055258977511	-0.291062032427057\\
-1.57253396103512	-0.291062032427057\\
-1.57253396103512	-0.289090859960408\\
-1.574484831677	-0.289090859960408\\
-1.574484831677	-0.287120810123282\\
-1.57663497230015	-0.287120810123282\\
-1.57663497230015	-0.284870687808517\\
-1.57891250090641	-0.284870687808517\\
-1.57891250090641	-0.283184042708882\\
-1.58101286076741	-0.283184042708882\\
-1.58101286076741	-0.281498202818903\\
-1.58322251593622	-0.281498202818903\\
-1.58322251593622	-0.279813162583439\\
-1.58532793943098	-0.279813162583439\\
-1.58532793943098	-0.276445458940265\\
-1.58786188610236	-0.276445458940265\\
-1.58786188610236	-0.273921739232994\\
-1.59028378854809	-0.273921739232994\\
-1.59028378854809	-0.271679897036174\\
-1.59244130332911	-0.271679897036174\\
-1.59244130332911	-0.26971940494899\\
-1.59460625628831	-0.26971940494899\\
-1.59460625628831	-0.267480110788517\\
-1.5968167228994	-0.267480110788517\\
-1.5968167228994	-0.262446580494103\\
-1.59853926684868	-0.262446580494103\\
-1.59853926684868	-0.260770219926018\\
-1.60072543746292	-0.260770219926018\\
-1.60072543746292	-0.258536211011493\\
-1.60291928537411	-0.258536211011493\\
-1.60291928537411	-0.257140611094797\\
-1.60498605690804	-0.257140611094797\\
-1.60498605690804	-0.254629790825537\\
-1.60704038540977	-0.254629790825537\\
-1.60704038540977	-0.251284522834309\\
-1.60910151852612	-0.251284522834309\\
-1.60910151852612	-0.250170059965874\\
-1.61121813753994	-0.250170059965874\\
-1.61121813753994	-0.248498947611229\\
-1.6130297842147	-0.248498947611229\\
-1.6130297842147	-0.247385258406241\\
-1.61525775957701	-0.247385258406241\\
-1.61525775957701	-0.244602374031815\\
-1.61743483548215	-0.244602374031815\\
-1.61743483548215	-0.241265409456811\\
-1.61975764218677	-0.241265409456811\\
-1.61975764218677	-0.23904226030499\\
-1.62196055713623	-0.23904226030499\\
-1.62196055713623	-0.235432155961313\\
-1.62451908183233	-0.235432155961313\\
-1.62451908183233	-0.232934652004437\\
-1.62700845843375	-0.232934652004437\\
-1.62700845843375	-0.23099315372639\\
-1.62959813066427	-0.23099315372639\\
-1.62959813066427	-0.228221092492574\\
-1.63215852955	-0.228221092492574\\
-1.63215852955	-0.22600470651861\\
-1.63447712223551	-0.22600470651861\\
-1.63447712223551	-0.223789430208406\\
-1.63688564830329	-0.223789430208406\\
-1.63688564830329	-0.221851964296185\\
-1.63897803238049	-0.221851964296185\\
-1.63897803238049	-0.219085597876907\\
-1.64156788089208	-0.219085597876907\\
-1.64156788089208	-0.215768167931876\\
-1.6442098351531	-0.215768167931876\\
-1.6442098351531	-0.213557868711433\\
-1.64629667880831	-0.213557868711433\\
-1.64629667880831	-0.211072528010061\\
-1.64874214976872	-0.211072528010061\\
-1.64874214976872	-0.207760764563385\\
-1.65079278780331	-0.207760764563385\\
-1.65079278780331	-0.204726982746397\\
-1.65340235280228	-0.204726982746397\\
-1.65340235280228	-0.202521780474351\\
-1.65578259261595	-0.202521780474351\\
-1.65578259261595	-0.200593036405116\\
-1.65851890745729	-0.200593036405116\\
-1.65851890745729	-0.196737778316751\\
-1.66089835623796	-0.196737778316751\\
-1.66089835623796	-0.192885442141321\\
-1.66302252111396	-0.192885442141321\\
-1.66302252111396	-0.190960350536813\\
-1.66521796538722	-0.190960350536813\\
-1.66521796538722	-0.188486271187382\\
-1.66720821338182	-0.188486271187382\\
-1.66720821338182	-0.186288058167409\\
-1.66975084613535	-0.186288058167409\\
-1.66975084613535	-0.184090744950752\\
-1.67206782682058	-0.184090744950752\\
-1.67206782682058	-0.1827178760831\\
-1.67417806837326	-0.1827178760831\\
-1.67417806837326	-0.180796437466321\\
-1.67660976750285	-0.180796437466321\\
-1.67660976750285	-0.178875666106008\\
-1.67925806426855	-0.178875666106008\\
-1.67925806426855	-0.177504090907266\\
-1.68157956384632	-0.177504090907266\\
-1.68157956384632	-0.174761939299612\\
-1.68420624348527	-0.174761939299612\\
-1.68420624348527	-0.172843215993946\\
-1.6870649881863	-0.172843215993946\\
-1.6870649881863	-0.170651167835967\\
-1.68997081400714	-0.170651167835967\\
-1.68997081400714	-0.168459939364776\\
-1.69274629786711	-0.168459939364776\\
-1.69274629786711	-0.164353556579551\\
-1.69588158783633	-0.164353556579551\\
-1.69588158783633	-0.162164622828455\\
-1.69874127961006	-0.162164622828455\\
-1.69874127961006	-0.15970300024033\\
-1.70164882267272	-0.15970300024033\\
-1.70164882267272	-0.157789074485469\\
-1.70438918977429	-0.157789074485469\\
-1.70438918977429	-0.154509399163263\\
-1.70723365325672	-0.154509399163263\\
-1.70723365325672	-0.148500948739222\\
-1.71028687279643	-0.148500948739222\\
-1.71028687279643	-0.144407362799658\\
-1.71331001920509	-0.144407362799658\\
-1.71331001920509	-0.141679653511967\\
-1.71640683309206	-0.141679653511967\\
-1.71640683309206	-0.139498245793328\\
-1.71922906474115	-0.139498245793328\\
-1.71922906474115	-0.136499891528566\\
-1.7223459074541	-0.136499891528566\\
-1.7223459074541	-0.132140831140833\\
-1.7252677811895	-0.132140831140833\\
-1.7252677811895	-0.130779143423144\\
-1.72812169780593	-0.130779143423144\\
-1.72812169780593	-0.127784280184948\\
-1.73125119947914	-0.127784280184948\\
-1.73125119947914	-0.122341990186794\\
-1.73396766235147	-0.122341990186794\\
-1.73396766235147	-0.119622213501341\\
-1.7367329794831	-0.119622213501341\\
-1.7367329794831	-0.116359647309226\\
-1.73954781648042	-0.116359647309226\\
-1.73954781648042	-0.11255488241325\\
-1.74237650432533	-0.11255488241325\\
-1.74237650432533	-0.107936994919436\\
-1.7451704911223	-0.107936994919436\\
-1.7451704911223	-0.103864302128168\\
-1.74773347490084	-0.103864302128168\\
-1.74773347490084	-0.0984367119258847\\
-1.75114413573521	-0.0984367119258847\\
-1.75114413573521	-0.0968090074415155\\
-1.75464957118622	-0.0968090074415155\\
-1.75464957118622	-0.0930120200228295\\
-1.75850070267226	-0.0930120200228295\\
-1.75850070267226	-0.0905718109024329\\
-1.76217732022257	-0.0905718109024329\\
-1.76217732022257	-0.0881321409854596\\
-1.76503245280581	-0.0881321409854596\\
-1.76503245280581	-0.0867769963673051\\
-1.7687264235152	-0.0867769963673051\\
-1.7687264235152	-0.0851510329326322\\
-1.7724446881354	-0.0851510329326322\\
-1.7724446881354	-0.0840671826275436\\
-1.77595617117555	-0.0840671826275436\\
-1.77595617117555	-0.0821706814285952\\
-1.77948969022786	-0.0821706814285952\\
-1.77948969022786	-0.077836920059589\\
-1.78282429136253	-0.077836920059589\\
-1.78282429136253	-0.0751290665509221\\
-1.78649312822293	-0.0751290665509221\\
-1.78649312822293	-0.0732338979981204\\
-1.78957994332885	-0.0732338979981204\\
-1.78957994332885	-0.0710683127153693\\
-1.79256471156629	-0.0710683127153693\\
-1.79256471156629	-0.0691736993069185\\
-1.7958185550914	-0.0691736993069185\\
-1.7958185550914	-0.0675499428206658\\
-1.79877005410392	-0.0675499428206658\\
-1.79877005410392	-0.0656557850261692\\
-1.80210091085537	-0.0656557850261692\\
-1.80210091085537	-0.0640324089274193\\
-1.8056416553338	-0.0640324089274193\\
-1.8056416553338	-0.0597042191956521\\
-1.80867327748059	-0.0597042191956521\\
-1.80867327748059	-0.0561883921347912\\
-1.81170790709418	-0.0561883921347912\\
-1.81170790709418	-0.0542955448990226\\
-1.81470418304613	-0.0542955448990226\\
-1.81470418304613	-0.0524028921777815\\
-1.81784157082663	-0.0524028921777815\\
-1.81784157082663	-0.0488884584999167\\
-1.82089938087974	-0.0488884584999167\\
-1.82089938087974	-0.044834090140613\\
-1.82432482933337	-0.044834090140613\\
-1.82432482933337	-0.0426720658925619\\
-1.82765892041811	-0.0426720658925619\\
-1.82765892041811	-0.0383486055974165\\
-1.83080052910851	-0.0383486055974165\\
-1.83080052910851	-0.0353766472878243\\
-1.83437443112495	-0.0353766472878243\\
-1.83437443112495	-0.0326751388186348\\
-1.83755505553414	-0.0326751388186348\\
-1.83755505553414	-0.0278130111907735\\
-1.84075437872105	-0.0278130111907735\\
-1.84075437872105	-0.0234916754554868\\
-1.84445268127618	-0.0234916754554868\\
-1.84445268127618	-0.0210611220424293\\
-1.84767840887562	-0.0210611220424293\\
-1.84767840887562	-0.0172805031820575\\
-1.85074677369627	-0.0172805031820575\\
-1.85074677369627	-0.0153902897470104\\
-1.85366980683155	-0.0153902897470104\\
-1.85366980683155	-0.0116100210810521\\
-1.85643018869764	-0.0116100210810521\\
-1.85643018869764	-0.00809992131088766\\
-1.85963868003333	-0.00809992131088766\\
-1.85963868003333	-0.00539991473645762\\
-1.86273092546584	-0.00539991473645762\\
-1.86273092546584	-0.00134997253347646\\
-1.86631068496003	-0.00134997253347646\\
-1.86631068496003	0.000269994427968046\\
};
\addlegendentry{Stable Code}

\addlegendentry{Discriminate Code}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.65587232828324e-06	-1.28179710204488\\
-0.00788005475021269	-1.28179710204488\\
-0.00788005475021269	-1.27082343426072\\
-0.0267106279525871	-1.27082343426072\\
-0.0267106279525871	-1.26179423952951\\
-0.0464759006574085	-1.26179423952951\\
-0.0464759006574085	-1.24932357833229\\
-0.0656711222191517	-1.24932357833229\\
-0.0656711222191517	-1.23820566780506\\
-0.0844534463448452	-1.23820566780506\\
-0.0844534463448452	-1.22953528683802\\
-0.102224341737423	-1.22953528683802\\
-0.102224341737423	-1.21698345108868\\
-0.118291639376078	-1.21698345108868\\
-0.118291639376078	-1.20629549128545\\
-0.134378815296595	-1.20629549128545\\
-0.134378815296595	-1.19464057950618\\
-0.152072413476599	-1.19464057950618\\
-0.152072413476599	-1.17880760711854\\
-0.17071376514058	-1.17880760711854\\
-0.17071376514058	-1.16432765605008\\
-0.189858100294277	-1.16432765605008\\
-0.189858100294277	-1.15270718964263\\
-0.208228127054818	-1.15270718964263\\
-0.208228127054818	-1.13710756667812\\
-0.227518974997543	-1.13710756667812\\
-0.227518974997543	-1.1202615402949\\
-0.248716096617094	-1.1202615402949\\
-0.248716096617094	-1.10621329642337\\
-0.268208061836336	-1.10621329642337\\
-0.268208061836336	-1.08944286254318\\
-0.289447160704607	-1.08944286254318\\
-0.289447160704607	-1.06866225027719\\
-0.3137261347407	-1.06866225027719\\
-0.3137261347407	-1.04739814896175\\
-0.338905868634838	-1.04739814896175\\
-0.338905868634838	-1.02614019330958\\
-0.364901263210813	-1.02614019330958\\
-0.364901263210813	-0.998645615149344\\
-0.39158720785025	-0.998645615149344\\
-0.39158720785025	-0.968427968052191\\
-0.41992083761058	-0.968427968052191\\
-0.41992083761058	-0.932794028001414\\
-0.450499707697897	-0.932794028001414\\
-0.450499707697897	-0.897498784034898\\
-0.478126627255711	-0.897498784034898\\
-0.478126627255711	-0.863287675379695\\
-0.507887195236875	-0.863287675379695\\
-0.507887195236875	-0.828915738745309\\
-0.541902540278077	-0.828915738745309\\
-0.541902540278077	-0.791427569159002\\
-0.577080684600716	-0.791427569159002\\
-0.577080684600716	-0.755379113358475\\
-0.612779727786479	-0.755379113358475\\
-0.612779727786479	-0.722037480159198\\
-0.647488153391516	-0.722037480159198\\
-0.647488153391516	-0.683670046852745\\
-0.68667154966024	-0.683670046852745\\
-0.68667154966024	-0.646616425549144\\
-0.730693614319627	-0.646616425549144\\
-0.730693614319627	-0.60037692376619\\
-0.769084885258291	-0.60037692376619\\
-0.769084885258291	-0.552554185235582\\
-0.803825713281089	-0.552554185235582\\
-0.803825713281089	-0.494031505275694\\
-0.837537868305489	-0.494031505275694\\
-0.837537868305489	-0.440127322525349\\
-0.873858955474628	-0.440127322525349\\
-0.873858955474628	-0.378176557380906\\
-0.915635982111459	-0.378176557380906\\
-0.915635982111459	-0.304044019077943\\
-0.966633097401454	-0.304044019077943\\
-0.966633097401454	-0.220745215171627\\
-1.02831014481864	-0.220745215171627\\
-1.02831014481864	-0.154236168376411\\
-1.10618533150908	-0.154236168376411\\
-1.10618533150908	-0.078107736476027\\
-1.20871255052163	-0.078107736476027\\
-1.20871255052163	0.000269994427968046\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/interleaved_mortonvsbloom_casia.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-2.91068090731931	-3.34832774472366\\
-2.91068090731931	-3.15119901292087\\
-2.93695030533083	-3.15119901292087\\
-2.93695030533083	-3.03080527854315\\
-2.99419276551973	-3.03080527854315\\
-2.99419276551973	-2.9428525156018\\
-3.00356848399547	-2.9428525156018\\
-3.00356848399547	-2.87306993638837\\
-3.03339624482218	-2.87306993638837\\
-3.03339624482218	-2.81497853074029\\
-3.04666600451247	-2.81497853074029\\
-3.04666600451247	-2.76507004886801\\
-3.10916439007026	-2.76507004886801\\
-3.10916439007026	-2.72122409350551\\
-3.1294909319071	-2.72122409350551\\
-3.1294909319071	-2.68205817368984\\
-3.21764547776804	-2.68205817368984\\
-3.21764547776804	-2.6466193302419\\
-3.29626971091532	-2.6466193302419\\
};
\addlegendentry{Morton Filter - 4}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-2.32144825044051	-3.34832774472366\\
-2.32144825044051	-3.15119901292087\\
-2.3444811237162	-3.15119901292087\\
-2.3444811237162	-3.03080527854315\\
-2.40115196065845	-3.03080527854315\\
-2.40115196065845	-2.9428525156018\\
-2.43925615521278	-2.9428525156018\\
-2.43925615521278	-2.87306993638837\\
-2.53591663490351	-2.87306993638837\\
-2.53591663490351	-2.81497853074029\\
-2.57923213133475	-2.81497853074029\\
-2.57923213133475	-2.76507004886801\\
-2.59029661291597	-2.76507004886801\\
-2.59029661291597	-2.72122409350551\\
-2.67264710645601	-2.72122409350551\\
-2.67264710645601	-2.68205817368984\\
-2.75331440628726	-2.68205817368984\\
-2.75331440628726	-2.6466193302419\\
-2.78471278608514	-2.6466193302419\\
-2.78471278608514	-2.6142220406517\\
-2.85568932285753	-2.6142220406517\\
-2.85568932285753	-2.58435620614578\\
-2.86190992014122	-2.58435620614578\\
-2.86190992014122	-2.55663168921695\\
-2.93114866691941	-2.55663168921695\\
-2.93114866691941	-2.53074322899776\\
-2.9428525156018	-2.53074322899776\\
-2.9428525156018	-2.50644734792178\\
-2.9696872900142	-2.50644734792178\\
-2.9696872900142	-2.48354663673005\\
-3.04938549247553	-2.48354663673005\\
-3.04938549247553	-2.46187875325004\\
-3.09315528179961	-2.46187875325004\\
-3.09315528179961	-2.44130853083116\\
-3.09946389093134	-2.44130853083116\\
-3.09946389093134	-2.42172219589956\\
-3.10916439007026	-2.42172219589956\\
-3.10916439007026	-2.40302305109544\\
-3.11916659112157	-2.40302305109544\\
-3.11916659112157	-2.36796601725059\\
-3.1587775266915	-2.36796601725059\\
-3.1587775266915	-2.35147419069502\\
-3.1785587934434	-2.35147419069502\\
-3.1785587934434	-2.33559815306794\\
-3.20406607503732	-2.33559815306794\\
-3.20406607503732	-2.32028984532648\\
-3.22703950642694	-2.32028984532648\\
-3.22703950642694	-2.29121089122826\\
-3.24168740984726	-2.29121089122826\\
-3.24168740984726	-2.26394926114673\\
-3.2845450155626	-2.26394926114673\\
-3.2845450155626	-2.22596896796151\\
-3.29626971091532	-2.22596896796151\\
};
\addlegendentry{Morton Filter - 8}

\addlegendentry{Morton Filter - 16}

\addlegendentry{Morton Filter - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/interleaved_mortonvsbloom_iitd.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[fontscale=24]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-4.59851825209886,
xmax=-2.6089695001817,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-4.38290454425593,
ymax=-2.39335579233876,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-4.38290454425593 -4.59851825209886\\
};
\addlegendentry{Morton Filter - 4}

\addplot [color=green, line width=2.0pt]
table[row sep=crcr]{%
		-4.38290454425593 -4.59851825209886\\
};
\addlegendentry{Morton Filter - 8}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-4.26468137689947	-4.58185941944765\\
-4.26468137689947	-3.05746953454897\\
-4.79747312729058	-3.05746953454897\\
};
\addlegendentry{Morton Filter - 16}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-4.05540528332275	-4.58185941944765\\
-4.05540528332275	-3.05746953454897\\
-4.26468137689947	-3.05746953454897\\
-4.26468137689947	-2.84334396830158\\
-4.79747312729058	-2.84334396830158\\
};
\addlegendentry{Morton Filter - 32}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/mask-orig-det-masked-interleaved-diferent-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754in,
height=4.754in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Acceptance Rate (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Reject Rate (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.65966263796247e-06	-1.77373111046235\\
-0.000829420044659024	-1.77209101092107\\
-0.00225993830312854	-1.77209101092107\\
-0.00225993830312854	-1.77045566436658\\
-0.00642571899711708	-1.77045566436658\\
-0.00642571899711708	-1.76882503898198\\
-0.00732039538501805	-1.76719910327527\\
-0.00858320396767409	-1.76719910327527\\
-0.00858320396767409	-1.76557782607489\\
-0.0105729715108178	-1.76557782607489\\
-0.0105729715108178	-1.76396117652538\\
-0.0118870793301995	-1.76396117652538\\
-0.0118870793301995	-1.76234912408304\\
-0.0129355842252985	-1.76074163851173\\
-0.0139188617154344	-1.75594628518878\\
-0.0178194929350877	-1.75594628518878\\
-0.0178194929350877	-1.75435677074689\\
-0.0249783889217219	-1.75435677074689\\
-0.0249783889217219	-1.75277167646533\\
-0.0284091243858184	-1.75277167646533\\
-0.0284091243858184	-1.75119097386832\\
-0.0302831158041466	-1.75119097386832\\
-0.0302831158041466	-1.74961463475992\\
-0.0312154890509198	-1.74804263122038\\
-0.0351504126490356	-1.74804263122038\\
-0.0351504126490356	-1.74647493560249\\
-0.0426535027061616	-1.74647493560249\\
-0.0426535027061616	-1.74491152052799\\
-0.0451021822509916	-1.74491152052799\\
-0.0451021822509916	-1.74335235888409\\
-0.0465202070142694	-1.74024668874346\\
-0.0474251794295308	-1.74024668874346\\
-0.0474251794295308	-1.73870012731757\\
-0.0548717525259135	-1.73870012731757\\
-0.0548717525259135	-1.7371577134573\\
-0.0593383301709034	-1.7371577134573\\
-0.0593383301709034	-1.73561942132637\\
-0.0666125105930351	-1.73561942132637\\
-0.0666125105930351	-1.73408522533404\\
-0.0690411157204864	-1.73408522533404\\
-0.0690411157204864	-1.73255510013197\\
-0.0698538545856078	-1.73102902061112\\
-0.0707133527906714	-1.72647480857199\\
-0.0707133527906714	-1.72045768275728\\
-0.0719980264959394	-1.72045768275728\\
-0.0719980264959394	-1.71896309249945\\
-0.0734697079795206	-1.71598537906039\\
-0.0746892216272337	-1.71302280359558\\
-0.0746892216272337	-1.71154713657767\\
-0.0756751930906359	-1.70860693368576\\
-0.0771285840250382	-1.70860693368576\\
-0.0771285840250382	-1.70714235429167\\
-0.0778903939956175	-1.70568142757652\\
-0.0787971470288165	-1.70568142757652\\
-0.0787971470288165	-1.70422413226339\\
-0.0798208275727181	-1.70132035167857\\
-0.0805407260221696	-1.69987382478943\\
-0.0815411737750513	-1.69843084606296\\
-0.083041998761034	-1.69555545186112\\
-0.0841782615280549	-1.69555545186112\\
-0.0841782615280549	-1.69412299621047\\
-0.0859319672746484	-1.6912684686794\\
-0.0879478865612739	-1.6912684686794\\
-0.0879478865612739	-1.68984635766146\\
-0.0888320098302717	-1.68842765599815\\
-0.0924160002990861	-1.68842765599815\\
-0.0924160002990861	-1.68701234453962\\
-0.0936842475509088	-1.68419181645612\\
-0.094526708963707	-1.68419181645612\\
-0.094526708963707	-1.68278656234439\\
-0.0961650209959237	-1.68278656234439\\
-0.0961650209959237	-1.68138462346024\\
-0.0975179930355834	-1.68138462346024\\
-0.0975179930355834	-1.67998598145564\\
-0.103442306212549	-1.67998598145564\\
-0.103442306212549	-1.67859061813748\\
-0.108826504986127	-1.67859061813748\\
-0.108826504986127	-1.67719851546582\\
-0.109928095485943	-1.67580965555211\\
-0.112760032860364	-1.67580965555211\\
-0.112760032860364	-1.67442402065752\\
-0.115757057817436	-1.67442402065752\\
-0.115757057817436	-1.67304159319125\\
-0.116493574167839	-1.67304159319125\\
-0.116493574167839	-1.67166235570887\\
-0.121819976624323	-1.67166235570887\\
-0.121819976624323	-1.67028629091067\\
-0.123040602897786	-1.67028629091067\\
-0.123040602897786	-1.66891338164005\\
-0.123895150270683	-1.66891338164005\\
-0.123895150270683	-1.66754361088195\\
-0.128460544503634	-1.66754361088195\\
-0.128460544503634	-1.66617696176123\\
-0.129221701350191	-1.66481341754121\\
-0.131016825240506	-1.66209557753924\\
-0.13331538890319	-1.66209557753924\\
-0.13331538890319	-1.66074124896229\\
-0.13474940933583	-1.65938995969302\\
-0.137627692723329	-1.65938995969302\\
-0.137627692723329	-1.6580416936643\\
-0.139340152280667	-1.6580416936643\\
-0.139340152280667	-1.6566964349385\\
-0.142337943120108	-1.6566964349385\\
-0.142337943120108	-1.65535416770621\\
-0.147154981386653	-1.65535416770621\\
-0.147154981386653	-1.65401487628475\\
-0.148318547189484	-1.65267854511684\\
-0.149769752905026	-1.65134515876928\\
-0.151164715385028	-1.64868715941464\\
-0.151989578034935	-1.64736251614953\\
-0.161008656641777	-1.64736251614953\\
-0.161008656641777	-1.64604075718612\\
-0.163137947926342	-1.64209263836118\\
-0.164583076236573	-1.64209263836118\\
-0.164583076236573	-1.64078226943646\\
-0.165395521310318	-1.64078226943646\\
-0.165395521310318	-1.63947471180192\\
-0.166505724622124	-1.63816995119462\\
-0.167842965432944	-1.63686797346196\\
-0.168655851945051	-1.63686797346196\\
-0.168655851945051	-1.63556876456056\\
-0.174410713931543	-1.63556876456056\\
-0.174410713931543	-1.6342723105551\\
-0.17907273533834	-1.6342723105551\\
-0.17907273533834	-1.63297859761725\\
-0.180559716216851	-1.63297859761725\\
-0.180559716216851	-1.63168761202452\\
-0.184757629446985	-1.63168761202452\\
-0.184757629446985	-1.6303993401592\\
-0.186170297007746	-1.62911376850727\\
-0.187962739234761	-1.62911376850727\\
-0.187962739234761	-1.62783088365733\\
-0.18928137556665	-1.62783088365733\\
-0.18928137556665	-1.62655067229957\\
-0.196107545755737	-1.62655067229957\\
-0.196107545755737	-1.62527312122474\\
-0.199029717505385	-1.62527312122474\\
-0.199029717505385	-1.62399821732309\\
-0.203328167024686	-1.62399821732309\\
-0.203328167024686	-1.62272594758341\\
-0.204955326054529	-1.62018925903169\\
-0.20777797592159	-1.62018925903169\\
-0.20777797592159	-1.61892481468092\\
-0.210540348621082	-1.61892481468092\\
-0.210540348621082	-1.61766295341269\\
-0.21245590048784	-1.61766295341269\\
-0.21245590048784	-1.61640366269369\\
-0.218150003398872	-1.61640366269369\\
-0.218150003398872	-1.61514693008333\\
-0.218894475287306	-1.61389274323283\\
-0.220173723351554	-1.61264108988431\\
-0.221787617568648	-1.61264108988431\\
-0.221787617568648	-1.61139195786987\\
-0.223273101620403	-1.61139195786987\\
-0.223273101620403	-1.61014533511074\\
-0.225820111487688	-1.61014533511074\\
-0.225820111487688	-1.60890120961635\\
-0.227909465605842	-1.60890120961635\\
-0.227909465605842	-1.60765956948351\\
-0.228660345646201	-1.60765956948351\\
-0.228660345646201	-1.60642040289553\\
-0.231004687964019	-1.60642040289553\\
-0.231004687964019	-1.60518369812139\\
-0.231789608002964	-1.60394944351489\\
-0.233216231085422	-1.60148823863914\\
-0.234518798095509	-1.60148823863914\\
-0.234518798095509	-1.60026126549423\\
-0.235256457201543	-1.60026126549423\\
-0.235256457201543	-1.59903669676405\\
-0.236114027092128	-1.5965947276908\\
-0.239085727974274	-1.5965947276908\\
-0.239085727974274	-1.59537730511853\\
-0.240025607057575	-1.59537730511853\\
-0.240025607057575	-1.59416224250102\\
-0.240989682920564	-1.59173915353237\\
-0.244315310328183	-1.59173915353237\\
-0.244315310328183	-1.59053110557405\\
-0.245193955969238	-1.59053110557405\\
-0.245193955969238	-1.58932537435472\\
-0.247605204134028	-1.58932537435472\\
-0.247605204134028	-1.58812194925933\\
-0.248830592058233	-1.58812194925933\\
-0.248830592058233	-1.58692081974696\\
-0.250056353734455	-1.58572197535017\\
-0.252768787985587	-1.58213904926584\\
-0.253726277812305	-1.58213904926584\\
-0.253726277812305	-1.58094924210163\\
-0.255829724086484	-1.58094924210163\\
-0.255829724086484	-1.5797616687935\\
-0.257279208974711	-1.5797616687935\\
-0.257279208974711	-1.57857631930046\\
-0.258738871148075	-1.57857631930046\\
-0.258738871148075	-1.57739318365031\\
-0.259962907113438	-1.57739318365031\\
-0.259962907113438	-1.57621225193901\\
-0.261544128699427	-1.57621225193901\\
-0.261544128699427	-1.57503351433005\\
-0.262450733288679	-1.57268258240699\\
-0.264438303333249	-1.57268258240699\\
-0.264438303333249	-1.57151036875196\\
-0.265963458047664	-1.57151036875196\\
-0.265963458047664	-1.57034031051619\\
-0.267484402292153	-1.56800662233426\\
-0.269629261527768	-1.56800662233426\\
-0.269629261527768	-1.56684297356321\\
-0.270866500499916	-1.56684297356321\\
-0.270866500499916	-1.5656814425605\\
-0.271775361890449	-1.56336469689854\\
-0.273279344071479	-1.55875621563846\\
-0.274469426984124	-1.55875621563846\\
-0.274469426984124	-1.55760925326519\\
-0.275955157430682	-1.55532145599292\\
-0.277465709822843	-1.55532145599292\\
-0.277465709822843	-1.55418060359572\\
-0.280391787791536	-1.55418060359572\\
-0.280391787791536	-1.55304177045415\\
-0.281157614066861	-1.55190494796108\\
-0.283140805126182	-1.55190494796108\\
-0.283140805126182	-1.55077012756528\\
-0.284406944076315	-1.54963730077091\\
-0.285430860967372	-1.54850645913706\\
-0.286455077193252	-1.54737759427725\\
-0.288120677350525	-1.54737759427725\\
-0.288120677350525	-1.546250697859\\
-0.288839608623849	-1.546250697859\\
-0.288839608623849	-1.54512576160331\\
-0.291570968168137	-1.54512576160331\\
-0.291570968168137	-1.54400277728422\\
-0.292494872744813	-1.54288173672837\\
-0.293793624084585	-1.54064545447311\\
-0.294786262429033	-1.54064545447311\\
-0.294786262429033	-1.53953019668584\\
-0.29669937102213	-1.53953019668584\\
-0.29669937102213	-1.53841685048518\\
-0.297605190033556	-1.53730540795401\\
-0.300021903904296	-1.53730540795401\\
-0.300021903904296	-1.53619586122512\\
-0.301304057299816	-1.53508820248082\\
-0.303620990911729	-1.53508820248082\\
-0.303620990911729	-1.53398242395254\\
-0.304372514585948	-1.53287851792037\\
-0.307092127178032	-1.53287851792037\\
-0.307092127178032	-1.53177647671267\\
-0.311569550362362	-1.53177647671267\\
-0.311569550362362	-1.53067629270569\\
-0.313722494912373	-1.53067629270569\\
-0.313722494912373	-1.52957795832312\\
-0.314446993621423	-1.52848146603572\\
-0.315857302561723	-1.52738680836092\\
-0.317214338456154	-1.52738680836092\\
-0.317214338456154	-1.52629397786245\\
-0.317969044205646	-1.52520296714992\\
-0.31875824846121	-1.52520296714992\\
-0.31875824846121	-1.52411376887845\\
-0.319542747565761	-1.52411376887845\\
-0.319542747565761	-1.52302637574831\\
-0.320626660572261	-1.52302637574831\\
-0.320626660572261	-1.52194078050454\\
-0.322427476021959	-1.52194078050454\\
-0.322427476021959	-1.52085697593656\\
-0.323595866085386	-1.51977495487783\\
-0.324415966529711	-1.51869471020547\\
-0.328908304129804	-1.51869471020547\\
-0.328908304129804	-1.51761623483991\\
-0.331841235885503	-1.51761623483991\\
-0.331841235885503	-1.51653952174455\\
-0.333032938172361	-1.51439135443061\\
-0.335151594302062	-1.51439135443061\\
-0.335151594302062	-1.51331988635044\\
-0.336665136662517	-1.5122501528166\\
-0.338840664569536	-1.5122501528166\\
-0.338840664569536	-1.51118214700204\\
-0.339887066996738	-1.51118214700204\\
-0.339887066996738	-1.51011586212064\\
-0.341156082499239	-1.50798842821534\\
-0.347534203683291	-1.50798842821534\\
-0.347534203683291	-1.50692726582072\\
-0.34913341155323	-1.50692726582072\\
-0.34913341155323	-1.50586779761722\\
-0.350153806057013	-1.50586779761722\\
-0.350153806057013	-1.50481001701832\\
-0.356159756401611	-1.50481001701832\\
-0.356159756401611	-1.50375391747649\\
-0.358757537968757	-1.50375391747649\\
-0.358757537968757	-1.50269949248287\\
-0.361372665027374	-1.50269949248287\\
-0.361372665027374	-1.50164673556694\\
-0.362870265449513	-1.50059564029623\\
-0.365578960752206	-1.50059564029623\\
-0.365578960752206	-1.49954620027603\\
-0.369302817428458	-1.49954620027603\\
-0.369302817428458	-1.49849840914906\\
-0.370155985496769	-1.49849840914906\\
-0.370155985496769	-1.4974522605952\\
-0.371373838374097	-1.4943236077224\\
-0.372167735624817	-1.49328396699279\\
-0.374325926118515	-1.49328396699279\\
-0.374325926118515	-1.4922459377829\\
-0.382254318639673	-1.4922459377829\\
-0.382254318639673	-1.49120951398952\\
-0.384179958201491	-1.49120951398952\\
-0.384179958201491	-1.49017468954456\\
-0.385198514978067	-1.49017468954456\\
-0.385198514978067	-1.48914145841487\\
-0.386277717968246	-1.48810981460191\\
-0.389744254802743	-1.48195295375242\\
-0.391730828901011	-1.48195295375242\\
-0.391730828901011	-1.48093225605008\\
-0.393693774358057	-1.47889547657645\\
-0.394892419685912	-1.47889547657645\\
-0.394892419685912	-1.47787938343988\\
-0.395713668010558	-1.47686481384648\\
-0.397846130180853	-1.47686481384648\\
-0.397846130180853	-1.47585176219303\\
-0.398698612302882	-1.47484022290767\\
-0.400061167760502	-1.47282165930897\\
-0.401333556599433	-1.47282165930897\\
-0.401333556599433	-1.47181462400646\\
-0.402813778603693	-1.46480680642728\\
-0.403885342884266	-1.46480680642728\\
-0.403885342884266	-1.46381154417804\\
-0.404810698301804	-1.46281772979506\\
-0.406014684911788	-1.46182535809316\\
-0.407335700201803	-1.46182535809316\\
-0.407335700201803	-1.46083442391541\\
-0.408394037343545	-1.45984492213289\\
-0.410436047759382	-1.4568849602835\\
-0.414301810136765	-1.4568849602835\\
-0.414301810136765	-1.45590113734596\\
-0.415261597757222	-1.45590113734596\\
-0.415261597757222	-1.45491872157224\\
-0.417177238944511	-1.45491872157224\\
-0.417177238944511	-1.45393770799731\\
-0.41833142707409	-1.45393770799731\\
-0.41833142707409	-1.45295809168275\\
-0.419231775499773	-1.45295809168275\\
-0.419231775499773	-1.45197986771657\\
-0.420784021555673	-1.45100303121304\\
-0.421853370569668	-1.45100303121304\\
-0.421853370569668	-1.45002757731246\\
-0.423708053072157	-1.45002757731246\\
-0.423708053072157	-1.449053501181\\
-0.426130506826504	-1.449053501181\\
-0.426130506826504	-1.44808079801052\\
-0.42811112566721	-1.44808079801052\\
-0.42811112566721	-1.44710946301835\\
-0.428959016606151	-1.44710946301835\\
-0.428959016606151	-1.44613949144718\\
-0.430752863056814	-1.44420361966389\\
-0.431734698827782	-1.44323771006206\\
-0.43318264336706	-1.44227314510139\\
-0.43390951597165	-1.44130992014844\\
-0.435225636484971	-1.43938747185298\\
-0.436947461477526	-1.43938747185298\\
-0.436947461477526	-1.43842823936417\\
-0.438065290901612	-1.43842823936417\\
-0.438065290901612	-1.4374703285901\\
-0.439147748254785	-1.43555845415412\\
-0.440954700522902	-1.43555845415412\\
-0.440954700522902	-1.43460448153453\\
-0.446492342396718	-1.43460448153453\\
-0.446492342396718	-1.433651812714\\
-0.447429486249235	-1.43270044327135\\
-0.44826397791442	-1.43270044327135\\
-0.44826397791442	-1.43175036880812\\
-0.450583651347683	-1.43175036880812\\
-0.450583651347683	-1.43080158494851\\
-0.451594755746649	-1.43080158494851\\
-0.451594755746649	-1.42985408733914\\
-0.453179404277461	-1.42985408733914\\
-0.453179404277461	-1.42890787164893\\
-0.457236547887878	-1.42890787164893\\
-0.457236547887878	-1.42796293356896\\
-0.459788386181315	-1.42796293356896\\
-0.459788386181315	-1.42701926881228\\
-0.461342694493888	-1.42419587193932\\
-0.463074470105229	-1.42419587193932\\
-0.463074470105229	-1.42325725804098\\
-0.467539947859801	-1.42325725804098\\
-0.467539947859801	-1.42231989635585\\
-0.470780650991194	-1.42231989635585\\
-0.470780650991194	-1.4213837827258\\
-0.473103679204918	-1.4213837827258\\
-0.473103679204918	-1.42044891301366\\
-0.47382819386353	-1.41951528310309\\
-0.476180673397391	-1.41951528310309\\
-0.476180673397391	-1.41858288889841\\
-0.477830544632177	-1.41858288889841\\
-0.477830544632177	-1.41765172632448\\
-0.479549673558886	-1.41765172632448\\
-0.479549673558886	-1.41672179132656\\
-0.482955541531657	-1.41672179132656\\
-0.482955541531657	-1.41579307987016\\
-0.484930472603865	-1.41579307987016\\
-0.484930472603865	-1.41486558794091\\
-0.486293596411012	-1.41393931154445\\
-0.487111904465032	-1.41209038947152\\
-0.488618234450945	-1.41209038947152\\
-0.488618234450945	-1.41116773590503\\
-0.491492260655916	-1.41116773590503\\
-0.491492260655916	-1.41024628209103\\
-0.500138874212543	-1.41024628209103\\
-0.500138874212543	-1.40932602413309\\
-0.501533401298938	-1.40932602413309\\
-0.501533401298938	-1.40840695815398\\
-0.503457759782029	-1.40840695815398\\
-0.503457759782029	-1.40748908029554\\
-0.505140457072085	-1.40748908029554\\
-0.505140457072085	-1.40657238671857\\
-0.506194193500354	-1.40657238671857\\
-0.506194193500354	-1.40565687360266\\
-0.50727498946384	-1.40474253153488\\
-0.511917505595356	-1.40474253153488\\
-0.511917505595356	-1.40382936830151\\
-0.514261515828804	-1.40382936830151\\
-0.514261515828804	-1.40291737415377\\
-0.515160536033939	-1.40291737415377\\
-0.515160536033939	-1.40200654534617\\
-0.516225003549029	-1.40109687815136\\
-0.517551083713509	-1.39928101378107\\
-0.520760878470083	-1.39928101378107\\
-0.520760878470083	-1.3983748092408\\
-0.522917970393709	-1.3983748092408\\
-0.522917970393709	-1.39746975158352\\
-0.524131067637384	-1.39656583717106\\
-0.525334238426577	-1.39566306238276\\
-0.526265212149085	-1.39476142361532\\
-0.53496034579674	-1.39476142361532\\
-0.53496034579674	-1.39386091728267\\
-0.53601443369126	-1.39386091728267\\
-0.53601443369126	-1.39296153981595\\
-0.538738460925326	-1.39296153981595\\
-0.538738460925326	-1.39206328766329\\
-0.539638374710441	-1.39116615728976\\
-0.541202138805561	-1.39027014517728\\
-0.542718635763761	-1.38937524782445\\
-0.545160606239557	-1.38937524782445\\
-0.545160606239557	-1.38848146174649\\
-0.546393630352389	-1.38758878347512\\
-0.547465088742611	-1.38758878347512\\
-0.547465088742611	-1.38669720955846\\
-0.548185158707814	-1.38580673656092\\
-0.550113964856579	-1.38580673656092\\
-0.550113964856579	-1.38491736106309\\
-0.551334069579278	-1.38491736106309\\
-0.551334069579278	-1.38402907966165\\
-0.552185917851955	-1.38314188896927\\
-0.553711564983792	-1.38137076624164\\
-0.554428684018754	-1.38048682751074\\
-0.555330920504947	-1.37960396609737\\
-0.557599379805993	-1.37960396609737\\
-0.557599379805993	-1.37872217869263\\
-0.558410628107167	-1.37784146200297\\
-0.559483782700483	-1.37784146200297\\
-0.559483782700483	-1.37696181275017\\
-0.56079205052839	-1.37696181275017\\
-0.56079205052839	-1.37608322767118\\
-0.562728958955242	-1.37608322767118\\
-0.562728958955242	-1.37520570351806\\
-0.563619007271354	-1.37520570351806\\
-0.563619007271354	-1.37432923705789\\
-0.567939088562027	-1.37432923705789\\
-0.567939088562027	-1.37345382507265\\
-0.568875589095869	-1.37257946435914\\
-0.570475914339703	-1.37170615172891\\
-0.571748447794555	-1.36909247067224\\
-0.571748447794555	-1.36822331878188\\
-0.572621106900166	-1.36735519925026\\
-0.574362239794155	-1.36389298288274\\
-0.575852097762979	-1.36130700977426\\
-0.575852097762979	-1.36044703861558\\
-0.57656724347725	-1.35958807239851\\
-0.577695572873139	-1.35873010814498\\
-0.578819128803265	-1.35530821167036\\
-0.580053679567531	-1.35530821167036\\
-0.580053679567531	-1.35445521302791\\
-0.581151187654234	-1.35105303338594\\
-0.581151187654234	-1.34935779242584\\
-0.582718694290615	-1.34935779242584\\
-0.582718694290615	-1.34851162422548\\
-0.58350850905819	-1.34682217833098\\
-0.587690104730918	-1.34177676475927\\
-0.588443439138435	-1.34177676475927\\
-0.588443439138435	-1.3409391767567\\
-0.589673864898979	-1.3409391767567\\
-0.589673864898979	-1.34010252844042\\
-0.592048561354275	-1.34010252844042\\
-0.592048561354275	-1.33926681712009\\
-0.593537221572283	-1.33926681712009\\
-0.593537221572283	-1.33843204011699\\
-0.594243128173248	-1.33759819476399\\
-0.595973017769002	-1.33759819476399\\
-0.595973017769002	-1.33676527840544\\
-0.59743173758404	-1.33593328839716\\
-0.59852382529171	-1.33593328839716\\
-0.59852382529171	-1.33510222210634\\
-0.601039457898341	-1.33510222210634\\
-0.601039457898341	-1.33427207691146\\
-0.602742874722609	-1.33261453937961\\
-0.603637169997803	-1.33261453937961\\
-0.603637169997803	-1.33178714185558\\
-0.60561751667421	-1.33013507640656\\
-0.606322958954105	-1.33013507640656\\
-0.606322958954105	-1.32931040336061\\
-0.611696476570517	-1.32931040336061\\
-0.611696476570517	-1.32848663337118\\
-0.613253487889857	-1.3276637639049\\
-0.614395491253713	-1.32602071646194\\
-0.615588981302739	-1.32602071646194\\
-0.615588981302739	-1.32520053347194\\
-0.61643396171854	-1.32438124097835\\
-0.617510540943567	-1.32438124097835\\
-0.617510540943567	-1.32356283650086\\
-0.619005410782663	-1.32356283650086\\
-0.619005410782663	-1.3227453175696\\
-0.619965112502545	-1.3227453175696\\
-0.619965112502545	-1.32192868172506\\
-0.622101087384728	-1.31867092038395\\
-0.622825023737613	-1.31785866343951\\
-0.624290863309968	-1.316236752795\\
-0.626149143660188	-1.31381035925993\\
-0.627765565238418	-1.31300327795107\\
-0.628792986751043	-1.31300327795107\\
-0.628792986751043	-1.31219705100306\\
-0.630201803373435	-1.31219705100306\\
-0.630201803373435	-1.31139167608605\\
-0.632192183964844	-1.31139167608605\\
-0.632192183964844	-1.31058715087977\\
-0.6332110897675	-1.31058715087977\\
-0.6332110897675	-1.30978347307351\\
-0.634737832669788	-1.30898064036601\\
-0.640270438535992	-1.30898064036601\\
-0.640270438535992	-1.30817865046546\\
-0.641037066405538	-1.30737750108942\\
-0.642594366528232	-1.30737750108942\\
-0.642594366528232	-1.30657718996476\\
-0.64370030831371	-1.30418126350676\\
-0.64370030831371	-1.30338428284121\\
-0.645627559715209	-1.30179280036354\\
-0.646913727083585	-1.30179280036354\\
-0.646913727083585	-1.30099829412393\\
-0.647867559709712	-1.29941174064142\\
-0.649011787123398	-1.29941174064142\\
-0.649011787123398	-1.29782845125549\\
-0.651734901211011	-1.29309799480989\\
-0.652945444450512	-1.29231239383699\\
-0.654595629832729	-1.29074358009697\\
-0.655964442845198	-1.28839629867143\\
-0.657675743404937	-1.28839629867143\\
-0.657675743404937	-1.28761544701525\\
-0.658705764117551	-1.28761544701525\\
-0.658705764117551	-1.28683537966873\\
-0.659620637976376	-1.28605609458416\\
-0.661220098275631	-1.28372291254535\\
-0.662809643276962	-1.28372291254535\\
-0.662809643276962	-1.2829467361917\\
-0.663866398582274	-1.28062283199792\\
-0.664679791992905	-1.27984973224821\\
-0.667792179032782	-1.27984973224821\\
-0.667792179032782	-1.27830582334889\\
-0.668566916467869	-1.27599565707826\\
-0.670234254313756	-1.27445932157642\\
-0.671237886636535	-1.27445932157642\\
-0.671237886636535	-1.27369228063517\\
-0.672756290253731	-1.27063158430299\\
-0.674147574549752	-1.26910569004821\\
-0.674902219533858	-1.26834384981224\\
-0.676547390881076	-1.26682237379463\\
-0.677695997288495	-1.26682237379463\\
-0.677695997288495	-1.26606273430286\\
-0.678757494760732	-1.26454564313086\\
-0.679567327372344	-1.2630314568256\\
-0.680677169728817	-1.26076559216941\\
-0.680677169728817	-1.26001174067862\\
-0.681558594080086	-1.26001174067862\\
-0.681558594080086	-1.25925860456359\\
-0.682534654697596	-1.25925860456359\\
-0.682534654697596	-1.25850618204147\\
-0.683470166210373	-1.25775447133611\\
-0.684323827410537	-1.25700347067799\\
-0.685667145692212	-1.25700347067799\\
-0.685667145692212	-1.2562531783042\\
-0.688245304682396	-1.2562531783042\\
-0.688245304682396	-1.25550359245842\\
-0.690455422160601	-1.25550359245842\\
-0.690455422160601	-1.25475471139086\\
-0.691609094489888	-1.2532590566238\\
-0.698134333168116	-1.2532590566238\\
-0.698134333168116	-1.25251227945715\\
-0.698949101885512	-1.25176620013438\\
-0.700073888131371	-1.24953213208551\\
-0.701056568982541	-1.24953213208551\\
-0.701056568982541	-1.24878882702605\\
-0.701896851174178	-1.24878882702605\\
-0.701896851174178	-1.24804621128589\\
-0.702988169811865	-1.24804621128589\\
-0.702988169811865	-1.24730428317891\\
-0.704384847468269	-1.24730428317891\\
-0.704384847468269	-1.24656304102517\\
-0.707702990031897	-1.24656304102517\\
-0.707702990031897	-1.24582248315093\\
-0.708744877246357	-1.24508260788853\\
-0.710141254255605	-1.24360489855926\\
-0.711533015369765	-1.24360489855926\\
-0.711533015369765	-1.2428670611875\\
-0.712307479016399	-1.2428670611875\\
-0.712307479016399	-1.24212989981779\\
-0.713058336073746	-1.24139341281269\\
-0.714398864483149	-1.24139341281269\\
-0.714398864483149	-1.24065759854074\\
-0.716511449155128	-1.24065759854074\\
-0.716511449155128	-1.23992245537638\\
-0.717795005192892	-1.23992245537638\\
-0.717795005192892	-1.23918798169996\\
-0.718711693545842	-1.23918798169996\\
-0.718711693545842	-1.2384541758977\\
-0.720021434431456	-1.2384541758977\\
-0.720021434431456	-1.23772103636163\\
-0.721622564800493	-1.23479510892294\\
-0.722414750545793	-1.23406527680085\\
-0.723558474617127	-1.23260758120715\\
-0.724363885145362	-1.23260758120715\\
-0.724363885145362	-1.23187971460538\\
-0.725345546717893	-1.23187971460538\\
-0.725345546717893	-1.23115250005621\\
-0.72760238302944	-1.23115250005621\\
-0.72760238302944	-1.23042593600853\\
-0.729571038276412	-1.22608012608384\\
-0.730970258028707	-1.2253580725762\\
-0.731743484218003	-1.2253580725762\\
-0.731743484218003	-1.22463665735794\\
-0.737088892955516	-1.22463665735794\\
-0.737088892955516	-1.22391587892675\\
-0.738410176217399	-1.22319573578566\\
-0.74021066393186	-1.22319573578566\\
-0.74021066393186	-1.22247622644293\\
-0.740952378235053	-1.2217573494121\\
-0.742903623637123	-1.2217573494121\\
-0.742903623637123	-1.22103910321192\\
-0.744833104395128	-1.21960449740447\\
-0.746174312512863	-1.21960449740447\\
-0.746174312512863	-1.21888813486059\\
-0.747060984711277	-1.21817239727409\\
-0.749329598392134	-1.21817239727409\\
-0.749329598392134	-1.21745728318946\\
-0.750360377968852	-1.21602891972914\\
-0.750360377968852	-1.21531566746772\\
-0.751861680634205	-1.21317961134908\\
-0.751861680634205	-1.21246882144668\\
-0.752671728235096	-1.21175864358282\\
-0.756133911170105	-1.20821688563768\\
-0.757213435646071	-1.20821688563768\\
-0.757213435646071	-1.20751035055031\\
-0.758095081225598	-1.20609908579397\\
-0.759250805025576	-1.20469021910509\\
-0.760556874574768	-1.20398668161961\\
-0.763328795784769	-1.20398668161961\\
-0.764089762838774	-1.2032837395607\\
-0.765931637515139	-1.2032837395607\\
-0.766825414014442	-1.20117847242874\\
-0.767744830217842	-1.20117847242874\\
-0.76869620206566	-1.19907851567531\\
-0.77037531807224	-1.19907851567531\\
-0.771152957790286	-1.19628677186566\\
-0.772659393389103	-1.19628677186566\\
-0.7735955215848	-1.19489438991964\\
-0.774437988047744	-1.19489438991964\\
-0.775627178265799	-1.19211655386006\\
-0.7771199370239	-1.19211655386006\\
-0.77796471083985	-1.19142353061764\\
-0.779245538874072	-1.19142353061764\\
-0.78051500869444	-1.18865714238713\\
-0.782981754753798	-1.18865714238713\\
-0.784134534486085	-1.18658830575235\\
-0.78747842324889	-1.18246579777974\\
-0.788717958799531	-1.18041205977255\\
-0.789621357979291	-1.17972858577207\\
-0.790722849711182	-1.17972858577207\\
-0.791627681710375	-1.17904566242175\\
-0.793784049121479	-1.17700018424575\\
-0.795470883023208	-1.17428051648381\\
-0.79661589620981	-1.17292393406227\\
-0.797787576971483	-1.17156950676172\\
-0.800711952077402	-1.16751906275127\\
-0.801662563960138	-1.16684584886487\\
-0.802549598432165	-1.16482937319124\\
-0.804563840011295	-1.16214808420355\\
-0.804563840011295	-1.16081056755526\\
-0.805401385878386	-1.16081056755526\\
-0.806374937431085	-1.16014258731202\\
-0.807452537601314	-1.16014258731202\\
-0.808563382294561	-1.15681042297581\\
-0.813308624177942	-1.1521668586388\\
-0.814775382882795	-1.1521668586388\\
-0.815918852605469	-1.14886517771599\\
-0.816705607252904	-1.14886517771599\\
-0.817714172642011	-1.14820634288909\\
-0.819088461355574	-1.14820634288909\\
-0.81991638610376	-1.14623282236625\\
-0.822109516961662	-1.14623282236625\\
-0.823390671070351	-1.1449196183169\\
-0.825386996255294	-1.1449196183169\\
-0.826927394801746	-1.14295350617014\\
-0.827957606324082	-1.1422991164259\\
-0.829632755270612	-1.1422991164259\\
-0.830356087620269	-1.14033887593988\\
-0.831718447038891	-1.1390344795215\\
-0.832673676850195	-1.1390344795215\\
-0.834243220602086	-1.13708151079035\\
-0.835834645456925	-1.13513286938067\\
-0.837070945459103	-1.13513286938067\\
-0.841152546009348	-1.12738105052086\\
-0.845115009445922	-1.1228902747612\\
-0.846487674187051	-1.12161134831419\\
-0.847975417198515	-1.12161134831419\\
-0.849050695326727	-1.1209725725263\\
-0.85042795036971	-1.11969639124149\\
-0.852007761847902	-1.11969639124149\\
-0.85340190310076	-1.11842203093587\\
-0.8564573859749	-1.11651388895931\\
-0.857856843988867	-1.11524404946331\\
-0.858947971376424	-1.1146098035778\\
-0.859938954174661	-1.11270975070575\\
-0.861038787371244	-1.11207729172909\\
-0.861761330358458	-1.11207729172909\\
-0.862862892243824	-1.11144527727549\\
-0.866533309360033	-1.10892164719949\\
-0.867293227888958	-1.10892164719949\\
-0.868400076495075	-1.10829184226427\\
-0.86950799001382	-1.10766247663105\\
-0.87030389925485	-1.10766247663105\\
-0.873008668105464	-1.10389546011187\\
-0.878567687018797	-1.10389546011187\\
-0.880021738307202	-1.1026432635957\\
-0.881800679108458	-1.10076820401946\\
-0.883424077778221	-1.10076820401946\\
-0.884546684094787	-1.10014404353028\\
-0.886001531525358	-1.09889700661019\\
-0.887458256671255	-1.0976516762482\\
-0.888598715362003	-1.09702964896551\\
-0.890765313013774	-1.09702964896551\\
-0.891569331960082	-1.09516610887419\\
-0.89304717993105	-1.09392585879336\\
-0.896907106038177	-1.09392585879336\\
-0.898050256700806	-1.09330636431391\\
-0.898943287913968	-1.09145039344908\\
-0.900430938954905	-1.09021516533729\\
-0.903629498245975	-1.08590490742783\\
-0.905179605733569	-1.08590490742783\\
-0.906689718926301	-1.08467710507378\\
-0.907554574644415	-1.08467710507378\\
-0.909420192471863	-1.08283846144027\\
-0.910731537677334	-1.08222639311565\\
-0.912136272404814	-1.08222639311565\\
-0.913655976238622	-1.08100347119274\\
-0.91449094374703	-1.08100347119274\\
-0.915361970428138	-1.07978216381829\\
-0.916609526768198	-1.07917211368716\\
-0.918298835715842	-1.07917211368716\\
-0.919464423995104	-1.07856246491787\\
-0.921671089566152	-1.07856246491787\\
-0.922590670562593	-1.07734436845058\\
-0.926792171914034	-1.07734436845058\\
-0.927859438349728	-1.07491295881796\\
-0.929408495884013	-1.07369963373625\\
-0.930428073899748	-1.07369963373625\\
-0.931614011081303	-1.07309356353841\\
-0.932448545833106	-1.07309356353841\\
-0.933946581506111	-1.07006910661462\\
-0.935504455517474	-1.0688620607987\\
-0.937968509337616	-1.0688620607987\\
-0.939532268007819	-1.06765657026624\\
-0.941831397837461	-1.06525023208235\\
-0.943393582013337	-1.06404937302378\\
-0.944586751158143	-1.06344951852269\\
-0.945671956062959	-1.06165224668597\\
-0.94802097659875	-1.05926120535809\\
-0.949994691835558	-1.05747189091336\\
-0.951972114783776	-1.05568595573036\\
-0.95374029728777	-1.0550913917627\\
-0.95713828980315	-1.0550913917627\\
-0.958354539789203	-1.05449720054286\\
-0.959675591971568	-1.05390338139425\\
-0.960894806812077	-1.05330993364206\\
-0.963634010334536	-1.05153181204271\\
-0.965630033190777	-1.04975700888906\\
-0.969551651405977	-1.04504028806059\\
-0.970290014804124	-1.04504028806059\\
-0.971223048122783	-1.04327750018538\\
-0.972463424919804	-1.04269062418479\\
-0.974102118267394	-1.04151794826643\\
-0.974858744683451	-1.04151794826643\\
-0.976501270595886	-1.04034670286523\\
-0.97814643523858	-1.03917688289254\\
-0.981708755998695	-1.03509366538603\\
-0.985753093732765	-1.03044816191279\\
-0.987959695837857	-1.03044816191279\\
-0.988901429137947	-1.02929025630292\\
-0.989714759313282	-1.02929025630292\\
-0.990886497236742	-1.02697857538647\\
-0.995441801933692	-1.02179725351057\\
-0.997961029649682	-1.01950322786703\\
-0.999019614460421	-1.01950322786703\\
-1.00007931996055	-1.01721455490766\\
-1.00147862224994	-1.01550154070367\\
-1.00318041579323	-1.01436118481177\\
-1.00402083267391	-1.01436118481177\\
-1.00491600089595	-1.01322214648412\\
-1.00620615044216	-1.01265311999491\\
-1.00703365425625	-1.01265311999491\\
-1.00957460928353	-1.01038028543066\\
-1.01086306789526	-1.00981289184344\\
-1.01257325392571	-1.00867907884094\\
-1.01363973136035	-1.00698078647694\\
-1.01459041258471	-1.00698078647694\\
-1.01599473391524	-1.00472090424949\\
-1.01712745158558	-1.00472090424949\\
-1.01972591222448	-1.00246614158702\\
-1.02104342303741	-1.0019032467966\\
-1.02220555750055	-1.00077840850504\\
-1.02443159955104	-0.997971837073361\\
-1.02524304554537	-0.996291661111573\\
-1.02666272954371	-0.996291661111573\\
-1.02798173379026	-0.995732227116164\\
-1.02920756161326	-0.994055791790948\\
-1.03533615245479	-0.987932618766263\\
-1.03754464382929	-0.986269080690109\\
-1.03835116611284	-0.986269080690109\\
-1.03939025933693	-0.985161569969809\\
-1.04085488755941	-0.98460826750765\\
-1.04219341206478	-0.984055266313078\\
-1.04299581832418	-0.984055266313078\\
-1.0452219980822	-0.982398065372518\\
-1.05009424730821	-0.97744257117662\\
-1.05249109732829	-0.97744257117662\\
-1.05369179271378	-0.975247817752964\\
-1.05638264484924	-0.973057752017953\\
-1.05811011678417	-0.973057752017953\\
-1.06036383217755	-0.971418260689142\\
-1.06118990868527	-0.969781376317894\\
-1.06254919401377	-0.969236325329181\\
-1.06345921008522	-0.967058994621308\\
-1.06418949926514	-0.965972046728418\\
-1.06501894250786	-0.964886238892617\\
-1.06630150454963	-0.964886238892617\\
-1.06812147576234	-0.963801567447414\\
-1.06897090748492	-0.963801567447414\\
-1.06975504826906	-0.962718028743161\\
-1.07106065691593	-0.962718028743161\\
-1.07106065691593	-0.961094836633633\\
-1.07179689921768	-0.958934511312988\\
-1.07260826563625	-0.95731719976443\\
-1.07444057632574	-0.95731719976443\\
-1.07522102462969	-0.955702388399281\\
-1.07660086494337	-0.955164671478661\\
-1.08255935526117	-0.949802612152565\\
-1.08395017879503	-0.949267907662102\\
-1.08696523768403	-0.945000001537205\\
-1.08881779926759	-0.94393571218064\\
-1.09067410521431	-0.942872490958821\\
-1.09152757841012	-0.942872490958821\\
-1.09338938650495	-0.9418103345304\\
-1.09418604305838	-0.9418103345304\\
-1.09513615843732	-0.940749239568859\\
-1.09653768572319	-0.940219089102666\\
-1.09733709551758	-0.940219089102666\\
-1.09921080130061	-0.939159580136449\\
-1.10155837421608	-0.937572290440936\\
-1.10414345005817	-0.935987359440296\\
-1.10744112800023	-0.933351019556564\\
-1.10874979112391	-0.933351019556564\\
-1.11063864483929	-0.932298298325779\\
-1.11314598110143	-0.932298298325779\\
-1.11456702591147	-0.931772324977521\\
-1.11546934369303	-0.931772324977521\\
-1.11654637249728	-0.930721150823691\\
-1.11893086347512	-0.929146315000962\\
-1.12071031797383	-0.929146315000962\\
-1.12164507968048	-0.928097703451189\\
-1.12306219448051	-0.927573780196506\\
-1.12482360780606	-0.927573780196506\\
-1.12585051698181	-0.925480628188973\\
-1.12666762584026	-0.925480628188973\\
-1.12772307268047	-0.924435571344493\\
-1.12863000082247	-0.923391523142617\\
-1.1297848154168	-0.923391523142617\\
-1.13169223434933	-0.922348480502364\\
-1.13284220540758	-0.919745253134362\\
-1.13522653048152	-0.918186304400574\\
-1.13678114266143	-0.915593003286796\\
-1.13818709919798	-0.913522787571748\\
-1.13910485321019	-0.912489146607816\\
-1.14021099649869	-0.912489146607816\\
-1.14118448559468	-0.911456479641416\\
-1.1455202580885	-0.907849773255538\\
-1.14745319717945	-0.906821453160051\\
-1.14879528801254	-0.906821453160051\\
-1.15003111956053	-0.905794091082789\\
-1.1510427408392	-0.903742229532031\\
-1.15417539390066	-0.903742229532031\\
-1.15565511346628	-0.900160596772652\\
-1.15810265352908	-0.898629141835453\\
-1.15957086275119	-0.898119125032033\\
-1.16110557687929	-0.898119125032033\\
-1.1640547815857	-0.896081389453211\\
-1.16490845719133	-0.896081389453211\\
-1.16573540395963	-0.895063915817025\\
-1.16721671171085	-0.894555526335302\\
-1.16918962852114	-0.893539440335515\\
-1.17064919359346	-0.893031743135929\\
-1.1725466581531	-0.893031743135929\\
-1.18184498674428	-0.884435818520734\\
-1.1828573587791	-0.883428828485538\\
-1.18477293188293	-0.883428828485538\\
-1.18824895310076	-0.880915263439316\\
-1.18925959426006	-0.879911394616966\\
-1.19018629514779	-0.87890841174513\\
-1.19121821557054	-0.87890841174513\\
-1.19297254945244	-0.87540491154859\\
-1.19385584622477	-0.87540491154859\\
-1.19535864013421	-0.874905288525714\\
-1.1967783093855	-0.873407728004189\\
-1.20375924645093	-0.866444841982562\\
-1.20578113258487	-0.865453572090471\\
-1.2089780552083	-0.865453572090471\\
-1.21199311044641	-0.863473578919794\\
-1.21321778557076	-0.862484850800231\\
-1.2144345417222	-0.862484850800231\\
-1.21594582085249	-0.86199080280261\\
-1.21788040705822	-0.86199080280261\\
-1.2188885874317	-0.861003337432216\\
-1.21995684777378	-0.861003337432216\\
-1.22102650212301	-0.86001671090251\\
-1.2262970164606	-0.856078545674816\\
-1.22834542901216	-0.855096077792633\\
-1.23045861015772	-0.854114434593207\\
-1.23211927447394	-0.854114434593207\\
-1.23338445315263	-0.852153612940965\\
-1.23693149101745	-0.850196062204557\\
-1.23882627858497	-0.847753695535907\\
-1.24189341870664	-0.845803437406133\\
-1.24497228646602	-0.845803437406133\\
-1.24959758027749	-0.84239820310548\\
-1.2503710656344	-0.841427072195363\\
-1.25270623425155	-0.841427072195363\\
-1.25737663330818	-0.838034343625485\\
-1.25945433035022	-0.8370667634396\\
-1.26408179795433	-0.833686384995497\\
-1.26614601098211	-0.832722311452859\\
-1.26821563317754	-0.831759011252859\\
-1.26919513535105	-0.830315506308391\\
-1.27812927553671	-0.821213145517867\\
-1.27896285654783	-0.818829083709118\\
-1.28034708575203	-0.818829083709118\\
-1.28147953868538	-0.816449666859153\\
-1.28252878794801	-0.816449666859153\\
-1.28464216741363	-0.815499193645565\\
-1.28544015779016	-0.815499193645565\\
-1.28639882803719	-0.812652182937216\\
-1.28719862398254	-0.812652182937216\\
-1.288106055917	-0.81170464238686\\
-1.2889931612139	-0.810284696349972\\
-1.28989198850948	-0.808866382169696\\
-1.29207920460447	-0.808866382169696\\
-1.2928311460665	-0.806506133659721\\
-1.29535010071584	-0.801799059604117\\
-1.29648307695072	-0.798046154554362\\
-1.29767179214336	-0.798046154554362\\
-1.30032599633257	-0.796641710728005\\
-1.30496299756018	-0.793837525586154\\
-1.3062195907083	-0.792904183757024\\
-1.30760970754016	-0.791505464583635\\
-1.30950740645738	-0.791039568896593\\
-1.31186139342482	-0.787783092268801\\
-1.31455427879776	-0.786390014775921\\
-1.31529538903071	-0.784534948443329\\
-1.31850042805055	-0.781295060789218\\
-1.3203252442833	-0.77944737409697\\
-1.32157399124674	-0.778524528058828\\
-1.32313782880865	-0.776680821899579\\
-1.32582624673341	-0.775299773145458\\
-1.32798390096009	-0.774379894969099\\
-1.33338259251219	-0.770706913171932\\
-1.33501661601843	-0.770706913171932\\
-1.3358577108693	-0.769790291957619\\
-1.3370983447858	-0.768874317060725\\
-1.34256338237221	-0.765216847168001\\
-1.34351642710068	-0.763847933341215\\
-1.34578337212442	-0.763847933341215\\
-1.34669439732539	-0.762936118853967\\
-1.34805725436226	-0.762936118853967\\
-1.34944578333794	-0.761114389848535\\
-1.35162639092864	-0.760204472063573\\
-1.35326607419102	-0.759749749138624\\
-1.35440785891431	-0.759749749138624\\
-1.3571530301131	-0.758386521803303\\
-1.35866431193915	-0.758386521803303\\
-1.36090766150074	-0.755211123898629\\
-1.36212027378739	-0.755211123898629\\
-1.36456334731414	-0.752043322705272\\
-1.36558074284345	-0.752043322705272\\
-1.36688412649002	-0.750236535200409\\
-1.36799976993934	-0.750236535200409\\
-1.36908143220379	-0.749334059411612\\
-1.37018852476941	-0.749334059411612\\
-1.37090367022242	-0.747981488789499\\
-1.3723719143465	-0.746630285177483\\
-1.3746098073771	-0.743482763612216\\
-1.37766058264428	-0.740790739206453\\
-1.37840720993729	-0.737209700709657\\
-1.38004766996602	-0.733638091211104\\
-1.38115950229902	-0.733638091211104\\
-1.38673225888059	-0.730075815864774\\
-1.39004281443048	-0.728298149192114\\
-1.3942672105832	-0.724306785603158\\
-1.39584544816641	-0.722094341278531\\
-1.39695723165087	-0.7194440643701\\
-1.39766225524086	-0.718120819678495\\
-1.39856619601253	-0.717239354740377\\
-1.40001736586525	-0.71547809426489\\
-1.40284132310958	-0.71547809426489\\
-1.40400151173739	-0.714158604187103\\
-1.40739310590538	-0.712401215623923\\
-1.41293447782338	-0.708893019938464\\
-1.41394667300105	-0.70757969493694\\
-1.41478282591631	-0.706704822613454\\
-1.42140557296256	-0.701466894240939\\
-1.42345593415821	-0.699290099636932\\
-1.4251777278716	-0.697116613541842\\
-1.42601445025852	-0.695814101526806\\
-1.42752307143095	-0.69364586693081\\
-1.42969499536605	-0.691480888438901\\
-1.43062788785063	-0.690183455996532\\
-1.43247141716185	-0.687592069167616\\
-1.43361633383445	-0.686298106301389\\
-1.43469792322854	-0.685005291512604\\
-1.43847709782823	-0.679845429564128\\
-1.43998665139814	-0.675987384343914\\
-1.44095975406495	-0.674703604807509\\
-1.44415162891142	-0.671712432859955\\
-1.44517031717408	-0.670432341058439\\
-1.44620376646677	-0.669579556576496\\
-1.44782329122782	-0.667875446443852\\
-1.44782329122782	-0.667024118449445\\
-1.44860786815495	-0.665748032015048\\
-1.45040644890504	-0.6640482677105\\
-1.45126075123566	-0.661502211638531\\
-1.45431284456354	-0.658537221335375\\
-1.45647623911632	-0.656000401763179\\
-1.45821457425676	-0.655578009077308\\
-1.45979502340848	-0.655578009077308\\
-1.46063400654603	-0.653467796846159\\
-1.46374177840797	-0.650518377727407\\
-1.46493979995557	-0.648415110546666\\
-1.46571691459655	-0.647154526297323\\
-1.46686375212027	-0.646314707879042\\
-1.46906726592211	-0.644217152691403\\
-1.47094793894157	-0.642122428069877\\
-1.47250307565226	-0.640448675089518\\
-1.47321991176168	-0.639612471231007\\
-1.47432421700556	-0.637941403458608\\
-1.47552719331179	-0.637941403458608\\
-1.47623338024051	-0.637106537426087\\
-1.47782846991535	-0.634187994563164\\
-1.48227290566998	-0.62795207372201\\
-1.48374223160513	-0.626293287331209\\
-1.48493403642764	-0.623394548637858\\
-1.48712685292615	-0.621327224791028\\
-1.48800034594827	-0.620088104462868\\
-1.4915198942592	-0.618437423346125\\
-1.49254104617049	-0.61761271454645\\
-1.49531451010011	-0.615141103317147\\
-1.49755589176569	-0.611851453740138\\
-1.49890147435627	-0.610209110845519\\
-1.50070939559673	-0.609798782339649\\
-1.50350264839292	-0.605701122999702\\
-1.50442671207582	-0.60324740462814\\
-1.5062207500973	-0.602838804842987\\
-1.50880456822525	-0.600389315069827\\
-1.50880456822525	-0.599573619069464\\
-1.51039177998539	-0.597943422350252\\
-1.51135469652234	-0.595501101545734\\
-1.51362161826482	-0.593468544753617\\
-1.51837074669705	-0.591032707815686\\
-1.51910897374807	-0.591032707815686\\
-1.51910897374807	-0.590221541543389\\
-1.51996635561505	-0.589410763445786\\
-1.52082485627343	-0.588600372619076\\
-1.52162515882945	-0.587790368161771\\
-1.52316923406691	-0.586171514760919\\
-1.5240170489699	-0.585362664025872\\
-1.52680619731534	-0.582938404981017\\
-1.52815281252101	-0.581324134378867\\
-1.52926210907095	-0.580517567056152\\
-1.53660986726972	-0.5748821162898\\
-1.54047531636822	-0.57167004838762\\
-1.5414987885127	-0.569264864014904\\
-1.54299872199746	-0.56806350650161\\
-1.54527052922424	-0.56806350650161\\
-1.55235186192369	-0.56406488269872\\
-1.55373699685753	-0.56406488269872\\
-1.55514073313297	-0.562467958610613\\
-1.55596881355841	-0.561271206380082\\
-1.55596881355841	-0.560473818022245\\
-1.55675100078487	-0.560473818022245\\
-1.55747145519368	-0.559676785870473\\
-1.55852226116581	-0.558481903727291\\
-1.55992077472282	-0.554902027284422\\
-1.56110167072205	-0.552519390479216\\
-1.56462578927001	-0.549347410452818\\
-1.56540275650525	-0.548555279569902\\
-1.56877526683938	-0.545785525689615\\
-1.56971702376858	-0.543809691645214\\
-1.57455948314145	-0.534747981687419\\
-1.57455948314145	-0.533962088810643\\
-1.57571944370019	-0.533176525585422\\
-1.57895273011747	-0.52964555015205\\
-1.58023443803366	-0.52964555015205\\
-1.58094942771616	-0.528861786458101\\
-1.58524006454383	-0.526903796311654\\
-1.58717466164671	-0.524947824090513\\
-1.58817708351505	-0.522603304726066\\
-1.58904933772994	-0.519871656989709\\
-1.59058282550337	-0.519871656989709\\
-1.59154109122415	-0.519091899080262\\
-1.59225247414172	-0.519091899080262\\
-1.59598803136481	-0.515976015086493\\
-1.59849083007339	-0.512476621587818\\
-1.59957849259433	-0.510535225117053\\
-1.60039967549928	-0.509759205398941\\
-1.60361096019516	-0.507045548251934\\
-1.60487646962982	-0.50510950637136\\
-1.60806002690185	-0.501243085996823\\
-1.60948775034068	-0.500084622172302\\
-1.61291747111299	-0.497384144346058\\
-1.6139278157391	-0.495072333277744\\
-1.61476816958488	-0.495072333277744\\
-1.61800301210267	-0.490072451403172\\
-1.61960950578603	-0.488536493497773\\
-1.62370507062817	-0.483552556463966\\
-1.62744253703428	-0.483552556463966\\
-1.62947799149659	-0.482021456446948\\
-1.64363101523566	-0.472477456900191\\
-1.64848914910548	-0.470193319330112\\
-1.64943276844821	-0.470193319330112\\
-1.65105122556169	-0.466771702319888\\
-1.65212652380229	-0.465632378595533\\
-1.65320373574167	-0.464493658968946\\
-1.65446596452594	-0.464493658968946\\
-1.66066896341124	-0.459944779231608\\
-1.66220655291754	-0.458052223409136\\
-1.66935310646986	-0.453139225895716\\
-1.67145915751086	-0.450121277845906\\
-1.6737617168733	-0.448237141822587\\
-1.67533329907799	-0.447107423952862\\
-1.67639598600818	-0.447107423952862\\
-1.67740349001046	-0.445602020304755\\
-1.68003482139211	-0.443345805530418\\
-1.68108678991836	-0.442594235750067\\
-1.68263944827456	-0.44109184535745\\
-1.68381141754576	-0.439965705764839\\
-1.68639405899063	-0.439215255983018\\
-1.69190520680525	-0.43659062518996\\
-1.69397541668223	-0.434717729605002\\
-1.6950524492214	-0.433594724177703\\
-1.69638677729627	-0.432472265308455\\
-1.69821657149062	-0.430228979471352\\
-1.70234956490562	-0.426121895368026\\
-1.70467600487638	-0.424257416630494\\
-1.70561316074248	-0.424257416630494\\
-1.70691170087188	-0.423512038256762\\
-1.70773226268661	-0.423512038256762\\
-1.71022098486866	-0.420532871391125\\
-1.71142901774647	-0.420532871391125\\
-1.71255877288188	-0.419044688095141\\
-1.71626597599653	-0.416071099489261\\
-1.71822020858313	-0.415699659998182\\
-1.72032426037913	-0.413843321326772\\
-1.72161496795092	-0.41087613990565\\
-1.72486465815272	-0.408282821160912\\
-1.72569026080642	-0.406802157740477\\
-1.7277387012182	-0.40495258138081\\
-1.72919148073273	-0.403843500555887\\
-1.73173222586278	-0.403104389300487\\
-1.73382317244454	-0.403104389300487\\
-1.73699494013776	-0.401996135021147\\
-1.74275280999867	-0.397936744703729\\
-1.74550388399396	-0.395725296848418\\
-1.74642385118643	-0.394252073377754\\
-1.75089492661483	-0.392411746150414\\
-1.75197493935736	-0.392411746150414\\
-1.75197493935736	-0.391675987573021\\
-1.75394582300123	-0.38983751735698\\
-1.75394582300123	-0.388000363837929\\
-1.75605418400786	-0.385797506285892\\
-1.75830153758956	-0.383963221120159\\
-1.76640433111006	-0.379932326772791\\
-1.76827023350979	-0.37846807964132\\
-1.77159521470418	-0.375907596190616\\
-1.77235668632727	-0.375176482654832\\
-1.77370297215024	-0.373349574851555\\
-1.77498492825469	-0.371888945555051\\
-1.77939277227786	-0.370064273584916\\
-1.78134777948595	-0.370064273584916\\
-1.78232784171559	-0.368240832886022\\
-1.78534714760589	-0.36569006975946\\
-1.78654105269596	-0.364233559449384\\
-1.78741513495799	-0.364233559449384\\
-1.78812921487254	-0.363505594144709\\
-1.7890288705564	-0.363505594144709\\
-1.79046208014873	-0.362414007128076\\
-1.79203822800327	-0.361322851779393\\
-1.79340938425399	-0.358415202104649\\
-1.79466730286472	-0.357325615542723\\
-1.79686381140494	-0.355510579475209\\
-1.79956287483048	-0.351521609503497\\
-1.80360066776574	-0.343560347582776\\
-1.80435955334688	-0.342476417374949\\
-1.80564253404959	-0.342476417374949\\
-1.80564253404959	-0.341754020793206\\
-1.80852820169314	-0.339227033843174\\
-1.81133286985661	-0.337062768414584\\
-1.81246355391883	-0.335260419580119\\
-1.81323470929691	-0.335260419580119\\
-1.8140793970151	-0.333819324520823\\
-1.814925381061	-0.332738958159958\\
-1.81613618753942	-0.330219610445691\\
-1.81876065424756	-0.32770235693258\\
-1.82338384353665	-0.320162968070298\\
-1.82596921627417	-0.318012214083861\\
-1.82671014074185	-0.316579195517841\\
-1.82876527366441	-0.314788835697846\\
-1.82988273930168	-0.314072974521121\\
-1.83277390232112	-0.311926354712872\\
-1.83397473995222	-0.311211134556974\\
-1.83490219388105	-0.311211134556974\\
-1.83570559095223	-0.308351841187835\\
-1.8375427880315	-0.304424419762168\\
-1.83855210752297	-0.304424419762168\\
-1.84060173515111	-0.304067615091871\\
-1.84166755644179	-0.302997433104837\\
-1.84339762034482	-0.301927598025027\\
-1.84418816038111	-0.299432657124646\\
-1.8459262963565	-0.298363967957478\\
-1.84679745978276	-0.295871682176638\\
-1.84831251926871	-0.294092603464149\\
-1.86043068347536	-0.280601537640309\\
-1.86137829502007	-0.280601537640309\\
-1.86606186912087	-0.277413842901755\\
-1.86691300054401	-0.275997995940728\\
-1.86821892241127	-0.274582702035524\\
-1.86936756609995	-0.273875261458346\\
-1.87239790888226	-0.27140029596283\\
-1.87344778197773	-0.26963348162311\\
-1.8760409192615	-0.267514414371711\\
-1.87772238222429	-0.266455331642293\\
-1.87902781564663	-0.266455331642293\\
-1.87984534048712	-0.265396547699858\\
-1.88219590089794	-0.262927206177943\\
-1.88491471866389	-0.260811903598862\\
-1.88593442888183	-0.25975469036618\\
-1.88717726577168	-0.256936870433067\\
-1.89003300452636	-0.254824844719622\\
-1.89089552401546	-0.252713955081008\\
-1.89167578480623	-0.252713955081008\\
-1.89368747514627	-0.252362249846912\\
-1.89464011003889	-0.251307321229985\\
-1.89652240953785	-0.248144207695479\\
-1.89810084619869	-0.246739177877477\\
-1.89894838635204	-0.246036845758306\\
-1.89985393522771	-0.246036845758306\\
-1.90500550423267	-0.242526997533877\\
-1.90615082088693	-0.241825387652974\\
-1.90772972544652	-0.237618214310083\\
-1.91150966194815	-0.23481577148086\\
-1.91275637940723	-0.234115449689464\\
-1.91441360106051	-0.23271515013565\\
-1.91715810250721	-0.232015171611994\\
-1.91797841183797	-0.230965416824171\\
-1.93161336584139	-0.222576431881687\\
-1.93278857902863	-0.221179805251718\\
-1.93405718575862	-0.220481653858351\\
-1.93538954930174	-0.219085673047464\\
-1.93699901707368	-0.217341296894432\\
-1.93800367886866	-0.215946272232932\\
-1.9405698640031	-0.213854522049548\\
-1.94139742979046	-0.21315748032262\\
-1.94404228014253	-0.211066974970783\\
-1.94493722221581	-0.210022068666883\\
-1.94605035639143	-0.210022068666883\\
-1.94722795322442	-0.208281067010231\\
-1.94949778462809	-0.20654069644346\\
-1.95118332403559	-0.205148850527136\\
-1.95227877130447	-0.203409601504545\\
-1.95334516808229	-0.202366347700647\\
-1.95416214937808	-0.201323314101607\\
-1.95662095067948	-0.199237902611042\\
-1.95921866309885	-0.197153357235913\\
-1.96071357715376	-0.195764136668759\\
-1.96160625127023	-0.194722469272992\\
-1.96493565685345	-0.192292731425236\\
-1.96635083279337	-0.190211002693232\\
-1.96731798814213	-0.188823641897623\\
-1.96854569935713	-0.186050007491198\\
-1.9696791169997	-0.185010264628366\\
-1.97205127802273	-0.181892231061353\\
-1.97286621889953	-0.180160755941235\\
-1.97666479252742	-0.175661433847852\\
-1.97761890707233	-0.175661433847852\\
-1.97867381666481	-0.171857094364934\\
-1.9797970760611	-0.170128674355416\\
-1.98102229159537	-0.167709738727751\\
-1.98205111797867	-0.16667335318151\\
-1.98341505429907	-0.163910530276969\\
-1.98491631727234	-0.162529589186214\\
-1.98571882360493	-0.162529589186214\\
-1.98692498619027	-0.16045875769924\\
-1.98789872365239	-0.16045875769924\\
-1.98934601983634	-0.158388614087353\\
-1.99045956833531	-0.156664013144512\\
-1.99157559046949	-0.155284668047873\\
-1.99157559046949	-0.154250353219332\\
-1.99272803177737	-0.15321620338283\\
-1.99466602402089	-0.149081230810608\\
-1.99657733995433	-0.147014704420795\\
-1.9990455134412	-0.143916088790643\\
-1.99980211232953	-0.143916088790643\\
-2.00111166763751	-0.142539371472453\\
-2.00194052673411	-0.142539371472453\\
-2.00349835475267	-0.141162924263812\\
-2.00537418953913	-0.13737906505798\\
-2.00603588693437	-0.136347447012968\\
-2.00603588693437	-0.135315974053617\\
-2.00785135340187	-0.133597171777133\\
-2.00872653468025	-0.13290976164718\\
-2.01076290138588	-0.131191510330751\\
-2.01259572532641	-0.12913011944871\\
-2.01351467846112	-0.12913011944871\\
-2.01493178139623	-0.128443111506368\\
-2.01567738322675	-0.128443111506368\\
-2.01788524603096	-0.122605957658879\\
-2.01870679916881	-0.122605957658879\\
-2.01949390960729	-0.120203648736859\\
-2.02171888676894	-0.117459001188136\\
-2.02308754531509	-0.117459001188136\\
-2.02308754531509	-0.116429987545045\\
-2.02377329819374	-0.115401097171529\\
-2.02511144936492	-0.113000826067292\\
-2.0272891631058	-0.111286746017499\\
-2.02860042053937	-0.110258455232985\\
-2.0301346425156	-0.108887581995922\\
-2.03138014108898	-0.108202222267775\\
-2.03307025926265	-0.106489044568238\\
-2.03487701358624	-0.105118727645761\\
-2.03706134515718	-0.103406108723023\\
-2.03832454034701	-0.101351365846268\\
-2.03992678300116	-0.099981775482616\\
-2.04130966098276	-0.0975854419868614\\
-2.04220875457042	-0.0969008787892278\\
-2.04307193780007	-0.0969008787892278\\
-2.04393664598267	-0.0958741190295882\\
-2.04604843643632	-0.0934787373801838\\
-2.04699415354826	-0.0910838919797539\\
-2.04782790171293	-0.0910838919797539\\
-2.0492713739541	-0.0897156442818883\\
-2.05033772384653	-0.0886895688591709\\
-2.05171218004564	-0.0862957540704192\\
-2.0536659858323	-0.0845861898720095\\
-2.0548574350552	-0.0811677979429564\\
-2.05686256957737	-0.0777503542339306\\
-2.05833310725378	-0.0750170548227334\\
-2.06008030988343	-0.0733090285455216\\
-2.06136560028562	-0.0702351167462987\\
-2.06136560028562	-0.06921062837365\\
-2.06230250034471	-0.0681862126378658\\
-2.06331952242935	-0.0671618684537467\\
-2.06426021002773	-0.0671618684537467\\
-2.06602893851749	-0.065454784204793\\
-2.06697490949469	-0.064430625523678\\
-2.06804134249745	-0.0637478906792572\\
-2.06990335560702	-0.0613585506118977\\
-2.07089671937334	-0.0613585506118977\\
-2.07181242235884	-0.0606759469523341\\
-2.07265001890645	-0.0606759469523341\\
-2.07416937638073	-0.057945811818342\\
-2.0757738897926	-0.0565809074714458\\
-2.0777063870819	-0.0548749249572316\\
-2.07879683591413	-0.0538514124205611\\
-2.08122894387744	-0.0511223185130834\\
-2.08196098270872	-0.0511223185130834\\
-2.08432739472234	-0.046688343812586\\
-2.08514611208818	-0.0456652523949961\\
-2.08888903384942	-0.0412323947652533\\
-2.08996383491802	-0.0398686056032354\\
-2.09112401946031	-0.0388458125308939\\
-2.09212070850493	-0.0378230600938667\\
-2.09457977551468	-0.0350959107643787\\
-2.09734569010252	-0.0330507211578328\\
-2.09827123772917	-0.0323690224313422\\
-2.09928298030464	-0.0313465024461874\\
-2.10017002121081	-0.0289607480813485\\
-2.10194907667788	-0.0275975347498827\\
-2.10330902664293	-0.025552810117639\\
-2.10454485032691	-0.022826675306431\\
-2.10939121759021	-0.0160120360760718\\
-2.11016779749503	-0.0143085048087124\\
-2.11181143562554	-0.0132864062956828\\
-2.11306964039759	-0.0119236296847536\\
-2.1141134489439	-0.010901561896862\\
-2.11594567557086	-0.00749474551824392\\
-2.11699585993344	-0.00647271936600013\\
-2.11831188238824	-0.00545069997472725\\
-2.11941137714108	-0.0044286862768228\\
-2.1226809841327	-0.00102200136252684\\
-2.12316894905891	0.000340667068127853\\
};
\addlegendentry{Unprotected}

\end{axis}
\end{tikzpicture}%

==> pgftikz/mask-orig-roc-masked-interleaved-diferent-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000418260704685635	0.0755640119597718\\
0.00192957605094973	0.15819516172873\\
0.00376806421510126	0.239874966023376\\
0.00552475917478092	0.313128567545529\\
0.00841168750534444	0.386110356075021\\
0.0119864223280577	0.445365588475129\\
0.0164237036706559	0.495243272628432\\
0.0222756356633243	0.552731720576244\\
0.0294120927534939	0.60097852677358\\
0.03755981128077	0.644332699103017\\
0.0460384204988642	0.669883120413156\\
0.0554595105048499	0.697743952160913\\
0.06584167066338	0.726420222886654\\
0.0767833706979563	0.756183745583039\\
0.100877046224314	0.794917097037239\\
0.114200043870901	0.806740962217994\\
0.126656777124671	0.818836640391411\\
0.139189726773518	0.828757814623539\\
0.151752419405809	0.839902147322642\\
0.164458250145927	0.850910573525415\\
0.176604541009997	0.858657243816254\\
0.188916277219477	0.864501223158467\\
0.201460380487116	0.871840173960315\\
0.213463533243361	0.879994563740147\\
0.226063404604957	0.887333514541995\\
0.251043792825249	0.898749660233759\\
0.262927973647717	0.904729546072302\\
0.27557617735741	0.90935036694754\\
0.287610932033565	0.915737972275075\\
0.310884816578739	0.920766512639304\\
0.322213175398091	0.922805110084262\\
0.333565700391492	0.925659146507203\\
0.344460927014436	0.929600434900788\\
0.354740845667377	0.932318564827399\\
0.382437140063427	0.93789073117695\\
0.390852545441702	0.940065235118239\\
0.398951931620881	0.94291927154118\\
0.406599596239	0.944821962489807\\
0.41381041078778	0.946996466431095\\
0.427616731915336	0.948627344387062\\
0.434678831546895	0.949714596357706\\
0.441700034576218	0.951073661321011\\
0.462754348981861	0.953927697743952\\
0.469762539455926	0.956238108181571\\
0.476523491380112	0.958820331611851\\
0.490510129344799	0.960315303071487\\
0.512308018336549	0.964120684968742\\
0.532942213101041	0.965751562924708\\
0.539725472262809	0.966974721391682\\
0.546237326700648	0.967790160369666\\
0.572745760695391	0.969556944821963\\
0.579597800506375	0.970372383799946\\
0.593067654133717	0.970916009785268\\
0.613475058649445	0.972003261755912\\
0.627251636793558	0.972275074748573\\
0.664718501251064	0.975129111171514\\
0.677281193883356	0.975536830660506\\
0.688957173821713	0.976080456645828\\
0.707288146305735	0.976352269638489\\
0.713112194251425	0.977167708616472\\
0.724111521316425	0.977439521609133\\
0.739527681422905	0.978390867083446\\
0.74884281205037	0.978390867083446\\
0.757061170163326	0.97920630606143\\
0.767937807421618	0.97934221255776\\
0.774616966141331	0.979614025550422\\
0.783433901796105	0.980701277521066\\
0.796777347743809	0.981516716499049\\
0.809979514520152	0.983419407447676\\
0.816303616375	0.984778472410981\\
0.825700540206937	0.986137537374287\\
0.843168966171074	0.987360695841261\\
0.845042774128066	0.987904321826583\\
0.852498968290262	0.988176134819244\\
0.857852705310238	0.988312041315575\\
0.862221206003621	0.988583854308236\\
0.866295994735492	0.988719760804567\\
0.872274334407799	0.988855667300897\\
0.87407750277911	0.989127480293558\\
0.879496302575371	0.989399293286219\\
0.881918496789617	0.98967110627888\\
0.884643697647701	0.989942919271541\\
0.887491588312495	0.990078825767872\\
0.88928546200148	0.990350638760533\\
0.891228050607686	0.990486545256863\\
0.895756419837082	0.991030171242186\\
0.897135750694313	0.991573797227507\\
0.89946313914883	0.99211742321283\\
0.90984158143443	0.99238923620549\\
0.910756178175342	0.992661049198152\\
0.914252837666514	0.992932862190813\\
0.917046819173815	0.993612394672466\\
0.918881589465036	0.994020114161457\\
0.926075673585628	0.99483555313944\\
0.927947622606154	0.994971459635771\\
0.929975722289763	0.995650992117423\\
0.9317454298047	0.995922805110084\\
0.937095448951746	0.996194618102745\\
0.941832019065252	0.996738244088068\\
0.949226868324094	0.997010057080729\\
0.951866558104777	0.997281870073389\\
0.963767469355432	0.997553683066051\\
0.965938707146867	0.997689589562381\\
0.968308851140085	0.997961402555042\\
0.972759145037941	0.998369122044034\\
0.980338029006844	0.998640935036695\\
0.983870008290856	0.999592280511008\\
0.987513523762785	0.999864093503669\\
0.989630852396727	1\\
0.998009079045696	1\\
0.999897758494411	1\\
1	1\\
};
\addlegendentry{Unprotected}

\end{axis}
\end{tikzpicture}%

==> pgftikz/new-interleaved_mortonvsbloom_casia.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.589in,
height=4.589in,
at={(1.731in,0.8in)},
scale only axis,
xmin=-4.06711094425711,
xmax=-0.776584219466475,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.77823333604081,
ymax=-0.487706611250172,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-2.49630371636701	-4.10728600851987\\
-2.49630371636701	-3.34832774472366\\
-2.91068090731931	-3.34832774472366\\
-2.91068090731931	-3.15119901292087\\
-2.93695030533083	-3.15119901292087\\
-2.93695030533083	-3.03080527854315\\
-2.99419276551973	-3.03080527854315\\
-2.99419276551973	-2.9428525156018\\
-3.00356848399547	-2.9428525156018\\
-3.00356848399547	-2.87306993638837\\
-3.03339624482218	-2.87306993638837\\
-3.03339624482218	-2.81497853074029\\
-3.04666600451247	-2.81497853074029\\
-3.04666600451247	-2.76507004886801\\
-3.10916439007026	-2.76507004886801\\
-3.10916439007026	-2.72122409350551\\
-3.1294909319071	-2.72122409350551\\
-3.1294909319071	-2.68205817368984\\
-3.21764547776804	-2.68205817368984\\
-3.21764547776804	-2.6466193302419\\
-3.46963879091774	-2.6466193302419\\
-3.46963879091774	-2.6142220406517\\
-3.68432513594859	-2.6142220406517\\
-3.68432513594859	-2.58435620614578\\
-3.76466839049332	-2.58435620614578\\
-3.76466839049332	-2.55663168921695\\
-3.83595460122114	-2.55663168921695\\
-3.83595460122114	-2.53074322899776\\
-4.09789654033338	-2.53074322899776\\
};
\addlegendentry{Morton Filter - 4}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-2.07146229957703	-4.10728600851987\\
-2.07146229957703	-3.34832774472366\\
-2.32144825044051	-3.34832774472366\\
-2.32144825044051	-3.15119901292087\\
-2.34448112371621	-3.15119901292087\\
-2.34448112371621	-3.03080527854315\\
-2.40115196065845	-3.03080527854315\\
-2.40115196065845	-2.9428525156018\\
-2.43925615521278	-2.9428525156018\\
-2.43925615521278	-2.87306993638837\\
-2.53591663490351	-2.87306993638837\\
-2.53591663490351	-2.81497853074029\\
-2.57923213133475	-2.81497853074029\\
-2.57923213133475	-2.76507004886801\\
-2.59029661291597	-2.76507004886801\\
-2.59029661291597	-2.72122409350551\\
-2.67264710645601	-2.72122409350551\\
-2.67264710645601	-2.68205817368984\\
-2.75331440628726	-2.68205817368984\\
-2.75331440628726	-2.6466193302419\\
-2.78471278608514	-2.6466193302419\\
-2.78471278608514	-2.6142220406517\\
-2.85568932285753	-2.6142220406517\\
-2.85568932285753	-2.58435620614578\\
-2.86190992014122	-2.58435620614578\\
-2.86190992014122	-2.55663168921695\\
-2.93114866691941	-2.55663168921695\\
-2.93114866691941	-2.53074322899776\\
-2.9428525156018	-2.53074322899776\\
-2.9428525156018	-2.50644734792178\\
-2.9696872900142	-2.50644734792178\\
-2.9696872900142	-2.48354663673005\\
-3.04938549247553	-2.48354663673005\\
-3.04938549247553	-2.46187875325004\\
-3.09315528179961	-2.46187875325004\\
-3.09315528179961	-2.44130853083116\\
-3.09946389093134	-2.44130853083116\\
-3.09946389093134	-2.42172219589956\\
-3.10916439007026	-2.42172219589956\\
-3.10916439007026	-2.40302305109544\\
-3.11916659112157	-2.40302305109544\\
-3.11916659112157	-2.36796601725059\\
-3.1587775266915	-2.36796601725059\\
-3.1587775266915	-2.35147419069502\\
-3.1785587934434	-2.35147419069502\\
-3.1785587934434	-2.33559815306794\\
-3.20406607503732	-2.33559815306794\\
-3.20406607503732	-2.32028984532648\\
-3.22703950642694	-2.32028984532648\\
-3.22703950642694	-2.29121089122826\\
-3.24168740984726	-2.29121089122826\\
-3.24168740984726	-2.26394926114673\\
-3.2845450155626	-2.26394926114673\\
-3.2845450155626	-2.22596896796151\\
-3.3023063772912	-2.22596896796151\\
-3.3023063772912	-2.21399288721743\\
-3.42035675117058	-2.21399288721743\\
-3.42035675117058	-2.20232617724878\\
-3.45908933184439	-2.20232617724878\\
-3.45908933184439	-2.17985390515379\\
-3.46963879091774	-2.17985390515379\\
-3.46963879091774	-2.16901821791134\\
-3.62242993401636	-2.16901821791134\\
-3.62242993401636	-2.15843136960871\\
-3.68432513594859	-2.15843136960871\\
-3.68432513594859	-2.1379558674284\\
-3.73513216551748	-2.1379558674284\\
-3.73513216551748	-2.12804523313229\\
-3.88052518228662	-2.12804523313229\\
-3.88052518228662	-2.11833931177746\\
-4.09789654033338	-2.11833931177746\\
};
\addlegendentry{Morton Filter - 8}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-3.29626971091532	-4.10728600851987\\
-3.29626971091532	-3.34832774472366\\
-3.88052518228662	-3.34832774472366\\
-3.88052518228662	-3.03080527854315\\
-4.09789654033338	-3.03080527854315\\
};
\addlegendentry{Morton Filter - 16}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-3.25706572150305	-4.10728600851987\\
-3.25706572150305	-3.34832774472366\\
-3.52913091836441	-3.34832774472366\\
-3.52913091836441	-3.15119901292087\\
-3.70853359601769	-3.15119901292087\\
-3.70853359601769	-3.03080527854315\\
-3.83595460122114	-3.03080527854315\\
-3.83595460122114	-2.9428525156018\\
-3.88052518228662	-2.9428525156018\\
-3.88052518228662	-2.87306993638837\\
-4.09789654033338	-2.87306993638837\\
};
\addlegendentry{Morton Filter - 32}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> pgftikz/new-xored_mortonvsbloom_casia.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.589in,
height=4.589in,
at={(1.731in,0.8in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{Morton Filter - 4}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-0.670428064364881	-3.34832774472366\\
-0.670428064364881	-3.15119901292087\\
-0.727300485383865	-3.15119901292087\\
-0.727300485383865	-3.03080527854315\\
-0.73316741547169	-3.03080527854315\\
-0.73316741547169	-2.9428525156018\\
-0.745115677685709	-2.9428525156018\\
-0.745115677685709	-2.87306993638837\\
-0.751476295381693	-2.87306993638837\\
-0.751476295381693	-2.81497853074029\\
-0.757588942691988	-2.81497853074029\\
-0.757588942691988	-2.72122409350551\\
-0.769794637550544	-2.72122409350551\\
-0.769794637550544	-2.68205817368984\\
-0.776452665892942	-2.68205817368984\\
-0.776452665892942	-2.6142220406517\\
-0.800302522097401	-2.6142220406517\\
-0.800302522097401	-2.58435620614578\\
-0.806652734603492	-2.58435620614578\\
-0.806652734603492	-2.53074322899776\\
-0.842701416520345	-2.53074322899776\\
-0.842701416520345	-2.50644734792178\\
-0.860801264789909	-2.50644734792178\\
-0.860801264789909	-2.48354663673005\\
-0.924828269627063	-2.48354663673005\\
-0.924828269627063	-2.46187875325004\\
-0.929929176782274	-2.46187875325004\\
-0.929929176782274	-2.44130853083116\\
-0.947505449783217	-2.44130853083116\\
-0.947505449783217	-2.42172219589956\\
-0.958077330856875	-2.42172219589956\\
-0.958077330856875	-2.40302305109544\\
-0.963756911530587	-2.40302305109544\\
-0.963756911530587	-2.38512819878647\\
-0.982847054334125	-2.38512819878647\\
-0.982847054334125	-2.35147419069502\\
-1.00467976565653	-2.35147419069502\\
-1.00467976565653	-2.33559815306794\\
-1.0170477647463	-2.33559815306794\\
-1.0170477647463	-2.32028984532648\\
-1.02218852006405	-2.32028984532648\\
-1.02218852006405	-2.30550671315134\\
-1.03255192877301	-2.30550671315134\\
-1.03255192877301	-2.29121089122826\\
-1.04830835616373	-2.29121089122826\\
-1.04830835616373	-2.27736853381812\\
-1.0635931886441	-2.27736853381812\\
-1.0635931886441	-2.26394926114673\\
-1.12457978096268	-2.26394926114673\\
-1.12457978096268	-2.25092569831302\\
-1.16544255781153	-2.25092569831302\\
-1.16544255781153	-2.2382730887156\\
-1.18062239914744	-2.2382730887156\\
-1.18062239914744	-2.22596896796151\\
-1.19202881439565	-2.22596896796151\\
-1.19202881439565	-2.21399288721743\\
-1.21209960662983	-2.21399288721743\\
-1.21209960662983	-2.20232617724878\\
-1.2230102407002	-2.20232617724878\\
-1.2230102407002	-2.16901821791134\\
-1.22804837331616	-2.16901821791134\\
-1.22804837331616	-2.15843136960871\\
-1.23917584561027	-2.15843136960871\\
-1.23917584561027	-2.14808105279067\\
-1.24960287267787	-2.14808105279067\\
-1.24960287267787	-2.12804523313229\\
-1.2552122772814	-2.12804523313229\\
-1.2552122772814	-2.10882893908999\\
-1.25930103876958	-2.10882893908999\\
-1.25930103876958	-2.09036119454445\\
-1.26486321010624	-2.09036119454445\\
-1.26486321010624	-2.05543095094017\\
-1.26911911660094	-2.05543095094017\\
-1.26911911660094	-2.04707820331409\\
-1.27345691404201	-2.04707820331409\\
-1.27345691404201	-2.03078880659752\\
-1.28309728341369	-2.03078880659752\\
-1.28309728341369	-2.01502109062927\\
-1.2890111635381	-2.01502109062927\\
-1.2890111635381	-1.99973899070821\\
-1.29836185780404	-1.99973899070821\\
-1.29836185780404	-1.9849101240254\\
-1.30317167861863	-1.9849101240254\\
-1.30317167861863	-1.97765641830875\\
-1.30788892396686	-1.97765641830875\\
-1.30788892396686	-1.96345355466972\\
-1.31220272875163	-1.96345355466972\\
-1.31220272875163	-1.95649811465122\\
-1.3182833939483	-1.95649811465122\\
-1.3182833939483	-1.94963605813641\\
-1.32409924596984	-1.94963605813641\\
-1.32409924596984	-1.91663315310806\\
-1.32907501226778	-1.91663315310806\\
-1.32907501226778	-1.91027697142959\\
-1.33351158048181	-1.91027697142959\\
-1.33351158048181	-1.89165782858485\\
-1.33912649125386	-1.89165782858485\\
-1.33912649125386	-1.86780957723315\\
-1.3439454716641	-1.86780957723315\\
-1.3439454716641	-1.86201038685763\\
-1.34840666580895	-1.86201038685763\\
-1.34840666580895	-1.85059636955407\\
-1.35315588075565	-1.85059636955407\\
-1.35315588075565	-1.83391463523404\\
-1.3575417717818	-1.83391463523404\\
-1.3575417717818	-1.82846579351985\\
-1.36268085606788	-1.82846579351985\\
-1.36268085606788	-1.81243700587472\\
-1.3684556979809	-1.81243700587472\\
-1.3684556979809	-1.80719610949277\\
-1.37380647285478	-1.80719610949277\\
-1.37380647285478	-1.7917642875003\\
-1.37879120140315	-1.7917642875003\\
-1.37879120140315	-1.78671390944172\\
-1.38455950984263	-1.78671390944172\\
-1.38455950984263	-1.78170869691043\\
-1.39078649064209	-1.78170869691043\\
-1.39078649064209	-1.76695495575679\\
-1.39790030831236	-1.76695495575679\\
-1.39790030831236	-1.74318781686992\\
-1.40347481238609	-1.74318781686992\\
-1.40347481238609	-1.72938709994555\\
-1.40951646195097	-1.72938709994555\\
-1.40951646195097	-1.72036643913102\\
-1.41596589380295	-1.72036643913102\\
-1.41596589380295	-1.70709240887733\\
-1.42211557015125	-1.70709240887733\\
-1.42211557015125	-1.69840741219688\\
-1.43224326776328	-1.69840741219688\\
-1.43224326776328	-1.68561530968406\\
-1.43758292499671	-1.68561530968406\\
-1.43758292499671	-1.68141194676883\\
-1.44237215376834	-1.68141194676883\\
-1.44237215376834	-1.67309323620322\\
-1.44697137585149	-1.67309323620322\\
-1.44697137585149	-1.65278816518912\\
-1.45227610429305	-1.65278816518912\\
-1.45227610429305	-1.64880792112986\\
-1.45830265025361	-1.64880792112986\\
-1.45830265025361	-1.64092488836617\\
-1.46415365368653	-1.64092488836617\\
-1.46415365368653	-1.62928815567235\\
-1.46967044085363	-1.62928815567235\\
-1.46967044085363	-1.62165122149168\\
-1.47577550147572	-1.62165122149168\\
-1.47577550147572	-1.61037015028061\\
-1.48224949431064	-1.61037015028061\\
-1.48224949431064	-1.60296179441483\\
-1.48918202963741	-1.60296179441483\\
-1.48918202963741	-1.59201153057061\\
-1.49618688327751	-1.59201153057061\\
-1.49618688327751	-1.58481607040229\\
-1.50156976989097	-1.58481607040229\\
-1.50156976989097	-1.57066637887313\\
-1.50846204155919	-1.57066637887313\\
-1.50846204155919	-1.56025688769964\\
-1.51493268541305	-1.56025688769964\\
-1.51493268541305	-1.5466352709557\\
-1.52155052246212	-1.5466352709557\\
-1.52155052246212	-1.53660427913021\\
-1.52789979388877	-1.53660427913021\\
-1.52789979388877	-1.52672556130672\\
-1.53541430082941	-1.52672556130672\\
-1.53541430082941	-1.50740328485137\\
-1.54914580016962	-1.50740328485137\\
-1.54914580016962	-1.49794961461967\\
-1.55638560132806	-1.49794961461967\\
-1.55638560132806	-1.49482795004222\\
-1.56512911910064	-1.49482795004222\\
-1.56512911910064	-1.47639680982739\\
-1.57120480462196	-1.47639680982739\\
-1.57120480462196	-1.46438263117143\\
-1.57806463864959	-1.46438263117143\\
-1.57806463864959	-1.44674812754486\\
-1.58463264764126	-1.44674812754486\\
-1.58463264764126	-1.44096880512566\\
-1.5924755973736	-1.44096880512566\\
-1.5924755973736	-1.42955239020246\\
-1.60022970855106	-1.42955239020246\\
-1.60022970855106	-1.42111079401486\\
-1.60751033583588	-1.42111079401486\\
-1.60751033583588	-1.41553884103966\\
-1.61458852029281	-1.41553884103966\\
-1.61458852029281	-1.40726240534792\\
-1.62145664281625	-1.40726240534792\\
-1.62145664281625	-1.40179788500506\\
-1.62732090813215	-1.40179788500506\\
-1.62732090813215	-1.39099269544199\\
-1.63483025702242	-1.39099269544199\\
-1.63483025702242	-1.37771051984464\\
-1.64122620075903	-1.37771051984464\\
-1.64122620075903	-1.36208604739458\\
-1.64779154187294	-1.36208604739458\\
-1.64779154187294	-1.35439699540308\\
-1.66332371265481	-1.35439699540308\\
-1.66332371265481	-1.34426784818582\\
-1.67066225027846	-1.34426784818582\\
-1.67066225027846	-1.3317972265786\\
-1.67745141759467	-1.3317972265786\\
-1.67745141759467	-1.32441319670131\\
-1.68475065247538	-1.32441319670131\\
-1.68475065247538	-1.31467876290564\\
-1.69235952844921	-1.31467876290564\\
-1.69235952844921	-1.30985792471629\\
-1.71193588697387	-1.30985792471629\\
-1.71193588697387	-1.29557498457074\\
-1.72278130994231	-1.29557498457074\\
-1.72278130994231	-1.27923870780859\\
-1.73008685142102	-1.27923870780859\\
-1.73008685142102	-1.27005499459601\\
-1.73949887411435	-1.27005499459601\\
-1.73949887411435	-1.26550304502651\\
-1.74786270167779	-1.26550304502651\\
-1.74786270167779	-1.26097716703101\\
-1.75720639950028	-1.26097716703101\\
-1.75720639950028	-1.24533637445156\\
-1.76484297121272	-1.24533637445156\\
-1.76484297121272	-1.2387255466538\\
-1.77384240103445	-1.2387255466538\\
-1.77384240103445	-1.22566383999561\\
-1.78209213095321	-1.22566383999561\\
-1.78209213095321	-1.20645454394362\\
-1.79046496073538	-1.20645454394362\\
-1.79046496073538	-1.18768039933392\\
-1.80028455656667	-1.18768039933392\\
-1.80028455656667	-1.17742882752774\\
-1.80840114363212	-1.17742882752774\\
-1.80840114363212	-1.1733626569499\\
-1.81759185490791	-1.1733626569499\\
-1.81759185490791	-1.1672995259535\\
-1.82610755107619	-1.1672995259535\\
-1.82610755107619	-1.15728859715546\\
-1.83743633006653	-1.15728859715546\\
-1.83743633006653	-1.14936258009013\\
-1.84598264099028	-1.14936258009013\\
-1.84598264099028	-1.13566316964359\\
-1.85495781029501	-1.13566316964359\\
-1.85495781029501	-1.12792973973458\\
-1.86438196035185	-1.12792973973458\\
-1.86438196035185	-1.11455619683961\\
-1.87609622382316	-1.11455619683961\\
-1.87609622382316	-1.10888528064331\\
-1.88590393651699	-1.10888528064331\\
-1.88590393651699	-1.09578989521425\\
-1.89447981547748	-1.09578989521425\\
-1.89447981547748	-1.0828797782234\\
-1.90271808959728	-1.0828797782234\\
-1.90271808959728	-1.07558293822429\\
-1.91287529162336	-1.07558293822429\\
-1.91287529162336	-1.06834292150949\\
-1.92223832271377	-1.06834292150949\\
-1.92223832271377	-1.05758671261335\\
-1.93380280513589	-1.05758671261335\\
-1.93380280513589	-1.04695149079232\\
-1.94459238155197	-1.04695149079232\\
-1.94459238155197	-1.0329527374113\\
-1.95685250788139	-1.0329527374113\\
-1.95685250788139	-1.01915353437141\\
-1.96886926886783	-1.01915353437141\\
-1.96886926886783	-1.01402859783073\\
-1.98006275808328	-1.01402859783073\\
-1.98006275808328	-1.00385780897383\\
-1.99245993137365	-1.00385780897383\\
-1.99245993137365	-0.995460809261649\\
-2.00225370022188	-0.995460809261649\\
-2.00225370022188	-0.988793411314277\\
-2.01482216611994	-0.988793411314277\\
-2.01482216611994	-0.983821567674756\\
-2.02608681169392	-0.983821567674756\\
-2.02608681169392	-0.972314103238307\\
-2.03949273291767	-0.972314103238307\\
-2.03949273291767	-0.952880922413504\\
-2.0492063327928	-0.952880922413504\\
-2.0492063327928	-0.94648270473577\\
-2.05955274530502	-0.94648270473577\\
-2.05955274530502	-0.936957367079946\\
-2.07392470619489	-0.936957367079946\\
-2.07392470619489	-0.918157174581598\\
-2.08758238478574	-0.918157174581598\\
-2.08758238478574	-0.910418915072742\\
-2.09903233325636	-0.910418915072742\\
-2.09903233325636	-0.901204357108677\\
-2.11149205937848	-0.901204357108677\\
-2.11149205937848	-0.898149802364675\\
-2.12304285758735	-0.898149802364675\\
-2.12304285758735	-0.88752419143588\\
-2.13769911199353	-0.88752419143588\\
-2.13769911199353	-0.881497179074937\\
-2.14965848018858	-0.881497179074937\\
-2.14965848018858	-0.868052024207958\\
-2.15977519011844	-0.868052024207958\\
-2.15977519011844	-0.857702227065106\\
-2.1709443898194	-0.857702227065106\\
-2.1709443898194	-0.850365428569907\\
-2.1835233686423	-0.850365428569907\\
-2.1835233686423	-0.840170123152564\\
-2.19791769302821	-0.840170123152564\\
-2.19791769302821	-0.834383273253318\\
-2.20917012474963	-0.834383273253318\\
-2.20917012474963	-0.828624230880349\\
-2.22286767995884	-0.828624230880349\\
-2.22286767995884	-0.811509447162855\\
-2.23413404301593	-0.811509447162855\\
-2.23413404301593	-0.805857182131021\\
-2.24406814129133	-0.805857182131021\\
-2.24406814129133	-0.796027142646492\\
-2.25456042616162	-0.796027142646492\\
-2.25456042616162	-0.784886147913419\\
-2.27146876631693	-0.784886147913419\\
-2.27146876631693	-0.773841733635889\\
-2.28441248951601	-0.773841733635889\\
-2.28441248951601	-0.771095368325154\\
-2.29628886620178	-0.771095368325154\\
-2.29628886620178	-0.758807900286006\\
-2.3088736431261	-0.758807900286006\\
-2.3088736431261	-0.750679558820854\\
-2.31721589709833	-0.750679558820854\\
-2.31721589709833	-0.746633945133296\\
-2.32964559183101	-0.746633945133296\\
-2.32964559183101	-0.73590483032848\\
-2.3436659035709	-0.73590483032848\\
-2.3436659035709	-0.734569652968871\\
-2.35397002856499	-0.734569652968871\\
-2.35397002856499	-0.726585890002411\\
-2.36710447041777	-0.726585890002411\\
-2.36710447041777	-0.717329625521727\\
-2.3793293160728	-0.717329625521727\\
-2.3793293160728	-0.712067846058189\\
-2.39697248243209	-0.712067846058189\\
-2.39697248243209	-0.702906819313756\\
-2.41491219326458	-0.702906819313756\\
-2.41491219326458	-0.691214274856308\\
-2.43064630109077	-0.691214274856308\\
-2.43064630109077	-0.679615476203969\\
-2.44962252981841	-0.679615476203969\\
-2.44962252981841	-0.67193352486774\\
-2.46404848548804	-0.67193352486774\\
-2.46404848548804	-0.659217519889775\\
-2.47957098252855	-0.659217519889775\\
-2.47957098252855	-0.649121009242492\\
-2.49985451249777	-0.649121009242492\\
-2.49985451249777	-0.641591871601231\\
-2.51561689841577	-0.641591871601231\\
-2.51561689841577	-0.635345272761718\\
-2.52882053922158	-0.635345272761718\\
-2.52882053922158	-0.6241633307708\\
-2.54781131534117	-0.6241633307708\\
-2.54781131534117	-0.613058893374542\\
-2.56007777873713	-0.613058893374542\\
-2.56007777873713	-0.599588536754645\\
-2.57202750862487	-0.599588536754645\\
-2.57202750862487	-0.58864779947571\\
-2.58731499683278	-0.58864779947571\\
-2.58731499683278	-0.578981543308117\\
-2.61184039322881	-0.578981543308117\\
-2.61184039322881	-0.570567751415312\\
-2.6313229920605	-0.570567751415312\\
-2.6313229920605	-0.557426925645423\\
-2.6501041514103	-0.557426925645423\\
-2.6501041514103	-0.551485631446024\\
-2.6616575857341	-0.551485631446024\\
-2.6616575857341	-0.545563740744064\\
-2.68015688769655	-0.545563740744064\\
-2.68015688769655	-0.533776845046228\\
-2.697628545083	-0.533776845046228\\
-2.697628545083	-0.517398438822879\\
-2.71284469386815	-0.517398438822879\\
-2.71284469386815	-0.509261263424513\\
-2.73526208140948	-0.509261263424513\\
-2.73526208140948	-0.498848412029795\\
-2.74530624080962	-0.498848412029795\\
-2.74530624080962	-0.491936509132044\\
-2.76268820485652	-0.491936509132044\\
-2.76268820485652	-0.480468482419997\\
-2.77722070059488	-0.480468482419997\\
-2.77722070059488	-0.473617971296038\\
-2.80150325050798	-0.473617971296038\\
-2.80150325050798	-0.466789615222916\\
-2.81497853074029	-0.466789615222916\\
-2.81497853074029	-0.461115910952504\\
-2.83913078956679	-0.461115910952504\\
-2.83913078956679	-0.453197539828853\\
-2.84957730390759	-0.453197539828853\\
-2.84957730390759	-0.444182603407186\\
-2.86984474218043	-0.444182603407186\\
-2.86984474218043	-0.434083727265508\\
-2.88292894753327	-0.434083727265508\\
-2.88292894753327	-0.427375718081451\\
-2.90708728020712	-0.427375718081451\\
-2.90708728020712	-0.416238114973301\\
-2.91983305813587	-0.416238114973301\\
-2.91983305813587	-0.402940672914985\\
-2.93307159542887	-0.402940672914985\\
-2.93307159542887	-0.394115274749758\\
-2.95292334027663	-0.394115274749758\\
-2.95292334027663	-0.387516350239186\\
-2.97401181170957	-0.387516350239186\\
-2.97401181170957	-0.371091871839111\\
-2.99884767427383	-0.371091871839111\\
-2.99884767427383	-0.358024201296569\\
-3.01814680502637	-0.358024201296569\\
-3.01814680502637	-0.348263536305926\\
-3.02823449999918	-0.348263536305926\\
-3.02823449999918	-0.342855306516425\\
-3.05212772128823	-0.342855306516425\\
-3.05212772128823	-0.326689902475937\\
-3.08391727775673	-0.326689902475937\\
-3.08391727775673	-0.319175419674655\\
-3.09629418306185	-0.319175419674655\\
-3.09629418306185	-0.31167891702383\\
-3.11916659112157	-0.31167891702383\\
-3.11916659112157	-0.302066164199967\\
-3.12601234364317	-0.302066164199967\\
-3.12601234364317	-0.293544892761745\\
-3.14379727386584	-0.293544892761745\\
-3.14379727386584	-0.286106246437391\\
-3.15119901292087	-0.286106246437391\\
-3.15119901292087	-0.279742855711978\\
-3.1587775266915	-0.279742855711978\\
-3.1587775266915	-0.271275873077684\\
-3.1785587934434	-0.271275873077684\\
-3.1785587934434	-0.256504928356234\\
-3.19966792224136	-0.256504928356234\\
-3.19966792224136	-0.248089653716268\\
-3.22703950642694	-0.248089653716268\\
-3.22703950642694	-0.231311039629562\\
-3.25706572150305	-0.231311039629562\\
-3.25706572150305	-0.220857677311204\\
-3.27884785081609	-0.220857677311204\\
-3.27884785081609	-0.20834531711993\\
-3.29626971091532	-0.20834531711993\\
};
\addlegendentry{Morton Filter - 8}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-1.15907688238654	-3.34832774472366\\
-1.15907688238654	-3.15119901292087\\
-1.16952286009048	-3.15119901292087\\
-1.16952286009048	-3.03080527854315\\
-1.23513216122931	-3.03080527854315\\
-1.23513216122931	-2.9428525156018\\
-1.253949587041	-2.9428525156018\\
-1.253949587041	-2.87306993638837\\
-1.26335292782209	-2.87306993638837\\
-1.26335292782209	-2.81497853074029\\
-1.27257569500679	-2.81497853074029\\
-1.27257569500679	-2.72122409350551\\
-1.30115885164428	-2.72122409350551\\
-1.30115885164428	-2.68205817368984\\
-1.33906244805013	-2.68205817368984\\
-1.33906244805013	-2.6466193302419\\
-1.34788805013216	-2.6466193302419\\
-1.34788805013216	-2.58435620614578\\
-1.36473334094009	-2.58435620614578\\
-1.36473334094009	-2.53074322899776\\
-1.41383320611872	-2.53074322899776\\
-1.41383320611872	-2.48354663673005\\
-1.42485008212307	-2.48354663673005\\
-1.42485008212307	-2.46187875325004\\
-1.44281590716752	-2.46187875325004\\
-1.44281590716752	-2.44130853083116\\
-1.45250114907924	-2.44130853083116\\
-1.45250114907924	-2.42172219589956\\
-1.46331472565439	-2.42172219589956\\
-1.46331472565439	-2.40302305109544\\
-1.47306395264905	-2.40302305109544\\
-1.47306395264905	-2.38512819878647\\
-1.50181181418089	-2.38512819878647\\
-1.50181181418089	-2.36796601725059\\
-1.52155052246212	-2.36796601725059\\
-1.52155052246212	-2.35147419069502\\
-1.55036128230511	-2.35147419069502\\
-1.55036128230511	-2.29121089122826\\
-1.57066637887313	-2.29121089122826\\
-1.57066637887313	-2.2382730887156\\
-1.58061076582384	-2.2382730887156\\
-1.58061076582384	-2.21399288721743\\
-1.59108442415752	-2.21399288721743\\
-1.59108442415752	-2.20232617724878\\
-1.60333957412185	-2.20232617724878\\
-1.60333957412185	-2.16901821791134\\
-1.61084806847561	-2.16901821791134\\
-1.61084806847561	-2.15843136960871\\
-1.62048466907439	-2.15843136960871\\
-1.62048466907439	-2.12804523313229\\
-1.63145943605327	-2.12804523313229\\
-1.63145943605327	-2.09036119454445\\
-1.6431379817715	-2.09036119454445\\
-1.6431379817715	-2.06392961407678\\
-1.65463406577262	-2.06392961407678\\
-1.65463406577262	-2.05543095094017\\
-1.66436659764541	-2.05543095094017\\
-1.66436659764541	-2.03886588172013\\
-1.67595967726565	-2.03886588172013\\
-1.67595967726565	-1.99973899070821\\
-1.68604811129007	-1.99973899070821\\
-1.68604811129007	-1.99226979725867\\
-1.69620099900379	-1.99226979725867\\
-1.69620099900379	-1.9849101240254\\
-1.72048120565868	-1.9849101240254\\
-1.72048120565868	-1.97050530086006\\
-1.73195700848536	-1.97050530086006\\
-1.73195700848536	-1.96345355466972\\
-1.74306844797615	-1.96345355466972\\
-1.74306844797615	-1.94963605813641\\
-1.76894993134465	-1.94963605813641\\
-1.76894993134465	-1.92958291967222\\
-1.7823478992813	-1.92958291967222\\
-1.7823478992813	-1.90399704276064\\
-1.79568052558816	-1.90399704276064\\
-1.79568052558816	-1.86780957723315\\
-1.80719610949277	-1.86780957723315\\
-1.80719610949277	-1.83941847611278\\
-1.81827373136105	-1.83941847611278\\
-1.81827373136105	-1.81772816259721\\
-1.8318124871802	-1.81772816259721\\
-1.8318124871802	-1.78671390944172\\
-1.8456955845111	-1.78671390944172\\
-1.8456955845111	-1.78170869691043\\
-1.85935482451728	-1.78170869691043\\
-1.85935482451728	-1.75257610035964\\
-1.87412592494726	-1.75257610035964\\
-1.87412592494726	-1.74318781686992\\
-1.89025246566551	-1.74318781686992\\
-1.89025246566551	-1.7339507102182\\
-1.9043172681891	-1.7339507102182\\
-1.9043172681891	-1.71148363463044\\
-1.91778224067465	-1.71148363463044\\
-1.91778224067465	-1.70709240887733\\
-1.92991924791629	-1.70709240887733\\
-1.92991924791629	-1.67309323620322\\
-1.94355501416136	-1.67309323620322\\
-1.94355501416136	-1.64880792112986\\
-1.96041003095814	-1.64880792112986\\
-1.96041003095814	-1.63314252698014\\
-1.97710273213055	-1.63314252698014\\
-1.97710273213055	-1.59564038474897\\
-1.99781316834159	-1.59564038474897\\
-1.99781316834159	-1.57066637887313\\
-2.01382873758873	-1.57066637887313\\
-2.01382873758873	-1.55341005047931\\
-2.03058343646357	-1.55341005047931\\
-2.03058343646357	-1.53993074366354\\
-2.04856691934634	-1.53993074366354\\
-2.04856691934634	-1.52672556130672\\
-2.06458956593346	-1.52672556130672\\
-2.06458956593346	-1.51699362768159\\
-2.08344415659139	-1.51699362768159\\
-2.08344415659139	-1.50423711092301\\
-2.10187879817833	-1.50423711092301\\
-2.10187879817833	-1.49482795004222\\
-2.12056145997849	-1.49482795004222\\
-2.12056145997849	-1.48554929911469\\
-2.13641744410247	-1.48554929911469\\
-2.13641744410247	-1.46736635089381\\
-2.15655654472118	-1.46736635089381\\
-2.15655654472118	-1.44674812754486\\
-2.17565605974566	-1.44674812754486\\
-2.17565605974566	-1.43809710471818\\
-2.19066379519733	-1.43809710471818\\
-2.19066379519733	-1.42391339273499\\
-2.20588403937946	-1.42391339273499\\
-2.20588403937946	-1.39367875716901\\
-2.22348622860522	-1.39367875716901\\
-2.22348622860522	-1.36725715947227\\
-2.24342051601443	-1.36725715947227\\
-2.24342051601443	-1.35695110359148\\
-2.26530694448716	-1.35695110359148\\
-2.26530694448716	-1.34175700591256\\
-2.28334865178316	-1.34175700591256\\
-2.28334865178316	-1.31953035008494\\
-2.30253567233688	-1.31953035008494\\
-2.30253567233688	-1.30030651557435\\
-2.32144825044051	-1.30030651557435\\
-2.32144825044051	-1.28387129442259\\
-2.33719957068453	-1.28387129442259\\
-2.33719957068453	-1.26097716703101\\
-2.35732078994517	-1.26097716703101\\
-2.35732078994517	-1.24092313205836\\
-2.37667966934124	-1.24092313205836\\
-2.37667966934124	-1.23434823121267\\
-2.400685498857	-1.23434823121267\\
-2.400685498857	-1.21280795938167\\
-2.41491219326458	-1.21280795938167\\
-2.41491219326458	-1.19805833345445\\
-2.43164991063541	-1.19805833345445\\
-2.43164991063541	-1.17539331303432\\
-2.4635049643511	-1.17539331303432\\
-2.4635049643511	-1.16528799180739\\
-2.48583618476189	-1.16528799180739\\
-2.48583618476189	-1.14936258009013\\
-2.51623577962901	-1.14936258009013\\
-2.51623577962901	-1.13760716810469\\
-2.54380631946135	-1.13760716810469\\
-2.54380631946135	-1.11455619683961\\
-2.56285670679726	-1.11455619683961\\
-2.56285670679726	-1.09951220056582\\
-2.58657317398425	-1.09951220056582\\
-2.58657317398425	-1.07740177123436\\
-2.6142220406517	-1.07740177123436\\
-2.6142220406517	-1.0701476676652\\
-2.64230801600235	-1.0701476676652\\
-2.64230801600235	-1.03817843055855\\
-2.66711208398775	-1.03817843055855\\
-2.66711208398775	-1.01744225289837\\
-2.69663604035642	-1.01744225289837\\
-2.69663604035642	-0.980520472359183\\
-2.72228506941305	-0.980520472359183\\
-2.72228506941305	-0.969049833359477\\
-2.74757635727024	-0.969049833359477\\
-2.74757635727024	-0.954486580220811\\
-2.77845859464061	-0.954486580220811\\
-2.77845859464061	-0.938539008218391\\
-2.80282807656039	-0.938539008218391\\
-2.80282807656039	-0.929084051816275\\
-2.83620215689371	-0.929084051816275\\
-2.83620215689371	-0.916605132923437\\
-2.85415129685919	-0.916605132923437\\
-2.85415129685919	-0.898149802364675\\
-2.88292894753327	-0.898149802364675\\
-2.88292894753327	-0.883000924392788\\
-2.90887939806427	-0.883000924392788\\
-2.90887939806427	-0.872516210133185\\
-2.92923651607821	-0.872516210133185\\
-2.92923651607821	-0.857702227065106\\
-2.95292334027663	-0.857702227065106\\
-2.95292334027663	-0.843074120987629\\
-2.97839267757805	-0.843074120987629\\
-2.97839267757805	-0.815765715421841\\
-2.99884767427383	-0.815765715421841\\
-2.99884767427383	-0.803040686228547\\
-3.01814680502637	-0.803040686228547\\
-3.01814680502637	-0.78766222285939\\
-3.05489309545789	-0.78766222285939\\
-3.05489309545789	-0.775217106868527\\
-3.09946389093134	-0.775217106868527\\
-3.09946389093134	-0.757449704934844\\
-3.1225711755171	-0.757449704934844\\
-3.1225711755171	-0.738579129586997\\
-3.13300780612465	-0.738579129586997\\
-3.13300780612465	-0.72791329143494\\
-3.16263589258312	-0.72791329143494\\
-3.16263589258312	-0.712067846058189\\
-3.20406607503732	-0.712067846058189\\
-3.20406607503732	-0.688628771053021\\
-3.24672863325993	-0.688628771053021\\
-3.24672863325993	-0.679615476203969\\
-3.25706572150305	-0.679615476203969\\
-3.25706572150305	-0.66810739606737\\
-3.27884785081609	-0.66810739606737\\
-3.27884785081609	-0.657951796114008\\
-3.29626971091532	-0.657951796114008\\
};
\addlegendentry{Morton Filter - 16}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1.5546336105758	-3.34832774472366\\
-1.5546336105758	-3.15119901292087\\
-1.56959089131706	-3.15119901292087\\
-1.56959089131706	-2.9428525156018\\
-1.58270991941955	-2.9428525156018\\
-1.58270991941955	-2.87306993638837\\
-1.59610714477657	-2.87306993638837\\
-1.59610714477657	-2.81497853074029\\
-1.63244892943563	-2.81497853074029\\
-1.63244892943563	-2.76507004886801\\
-1.66010221304712	-2.76507004886801\\
-1.66010221304712	-2.72122409350551\\
-1.68734841462171	-2.72122409350551\\
-1.68734841462171	-2.68205817368984\\
-1.70206617337556	-2.68205817368984\\
-1.70206617337556	-2.55663168921695\\
-1.71613591649366	-2.55663168921695\\
-1.71613591649366	-2.48354663673005\\
-1.74642020758011	-2.48354663673005\\
-1.74642020758011	-2.44130853083116\\
-1.76261529925374	-2.44130853083116\\
-1.76261529925374	-2.42172219589956\\
-1.79163421865294	-2.42172219589956\\
-1.79163421865294	-2.38512819878647\\
-1.80652777839088	-2.38512819878647\\
-1.80652777839088	-2.32028984532648\\
-1.82472507964401	-2.32028984532648\\
-1.82472507964401	-2.30550671315134\\
-1.83998613314181	-2.30550671315134\\
-1.83998613314181	-2.29121089122826\\
-1.85627314916429	-2.29121089122826\\
-1.85627314916429	-2.26394926114673\\
-1.87216287482267	-2.26394926114673\\
-1.87216287482267	-2.25092569831302\\
-1.88885082619267	-2.25092569831302\\
-1.88885082619267	-2.22596896796151\\
-1.9062427336022	-2.22596896796151\\
-1.9062427336022	-2.17985390515378\\
-1.92273580568401	-2.17985390515378\\
-1.92273580568401	-2.15843136960871\\
-1.9401121447234	-2.15843136960871\\
-1.9401121447234	-2.10882893908999\\
-1.9595183232296	-2.10882893908999\\
-1.9595183232296	-2.08138835000548\\
-1.97895071569055	-2.08138835000548\\
-1.97895071569055	-2.05543095094017\\
-1.99781316834159	-2.05543095094017\\
-1.99781316834159	-2.04707820331409\\
-2.01841507080299	-2.04707820331409\\
-2.01841507080299	-2.0228420852022\\
-2.03865710924165	-2.0228420852022\\
-2.03865710924165	-1.9849101240254\\
-2.06217412379215	-1.9849101240254\\
-2.06217412379215	-1.94286459610635\\
-2.08989693779375	-1.94286459610635\\
-2.08989693779375	-1.9230677255515\\
-2.11368216900497	-1.9230677255515\\
-2.11368216900497	-1.89779131733868\\
-2.13872698053301	-1.89779131733868\\
-2.13872698053301	-1.87960008408372\\
-2.16274539969552	-1.87960008408372\\
-2.16274539969552	-1.86201038685763\\
-2.18951380411515	-1.86201038685763\\
-2.18951380411515	-1.83941847611278\\
-2.21672848616244	-1.83941847611278\\
-2.21672848616244	-1.81772816259721\\
-2.24148326563366	-1.81772816259721\\
-2.24148326563366	-1.79686078482012\\
-2.27043579462284	-1.79686078482012\\
-2.27043579462284	-1.78170869691043\\
-2.30032065565	-1.78170869691043\\
-2.30032065565	-1.77183010159119\\
-2.3268957416005	-1.77183010159119\\
-2.3268957416005	-1.76212144705329\\
-2.35397002856499	-1.76212144705329\\
-2.35397002856499	-1.73855072110284\\
-2.38021625585761	-1.73855072110284\\
-2.38021625585761	-1.72485922515265\\
-2.40963896921176	-1.72485922515265\\
-2.40963896921176	-1.71148363463044\\
-2.43721400318913	-1.71148363463044\\
-2.43721400318913	-1.67309323620322\\
-2.46296216999796	-1.67309323620322\\
-2.46296216999796	-1.64880792112986\\
-2.49278411778088	-1.64880792112986\\
-2.49278411778088	-1.62928815567235\\
-2.52437027545924	-1.62928815567235\\
-2.52437027545924	-1.61410771199321\\
-2.55869569481666	-1.61410771199321\\
-2.55869569481666	-1.59929037375509\\
-2.59481267259343	-1.59929037375509\\
-2.59481267259343	-1.59201153057061\\
-2.62145732435764	-1.59201153057061\\
-2.62145732435764	-1.58124890124892\\
-2.66256118295799	-1.58124890124892\\
-2.66256118295799	-1.55682434627478\\
-2.6858900883332	-1.55682434627478\\
-2.6858900883332	-1.53329473130176\\
-2.72228506941305	-1.53329473130176\\
-2.72228506941305	-1.5202216226395\\
-2.76507004886801	-1.5202216226395\\
-2.76507004886801	-1.49482795004222\\
-2.80150325050798	-1.49482795004222\\
-2.80150325050798	-1.47943388095009\\
-2.83766343094619	-1.47943388095009\\
-2.83766343094619	-1.46141189158111\\
-2.86984474218043	-1.46141189158111\\
-2.86984474218043	-1.45257618035753\\
-2.90001068612411	-1.45257618035753\\
-2.90001068612411	-1.43809710471818\\
-2.91614284103829	-1.43809710471818\\
-2.91614284103829	-1.41831931326396\\
-2.94885905916464	-1.41831931326396\\
-2.94885905916464	-1.41276926952883\\
-2.9896018450008	-1.41276926952883\\
-2.9896018450008	-1.39637491186203\\
-3.02064004203027	-1.39637491186203\\
-3.02064004203027	-1.37771051984464\\
-3.06619453099562	-1.37771051984464\\
-3.06619453099562	-1.36466704198118\\
-3.09946389093134	-1.36466704198118\\
-3.09946389093134	-1.34931511691968\\
-3.14016003123405	-1.34931511691968\\
-3.14016003123405	-1.3317972265786\\
-3.16654192303343	-1.3317972265786\\
-3.16654192303343	-1.31467876290564\\
-3.20852709378709	-1.31467876290564\\
-3.20852709378709	-1.28387129442259\\
-3.25706572150305	-1.28387129442259\\
-3.25706572150305	-1.26097716703101\\
-3.29626971091532	-1.26097716703101\\
};
\addlegendentry{Morton Filter - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/rank-identification-casia.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Ranks},
ymin=0.88,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Identification Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0.900406504065041\\
2	0.928861788617887\\
3	0.945121951219512\\
4	0.945121951219512\\
5	0.957317073170731\\
9	0.965447154471544\\
10	0.969512195121951\\
};
\addlegendentry{baseline}

\addplot [color=green]
  table[row sep=crcr]{%
1	0.908536585365853\\
2	0.918699186991869\\
3	0.934959349593496\\
4	0.943089430894309\\
5	0.943089430894309\\
6	0.949186991869919\\
9	0.955284552845528\\
10	0.955284552845528\\
};
\addlegendentry{fragile bits}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.894308943089431\\
2	0.90650406504065\\
3	0.91260162601626\\
4	0.914634146341463\\
5	0.918699186991869\\
6	0.926829268292684\\
7	0.93089430894309\\
8	0.93089430894309\\
9	0.932926829268293\\
10	0.9369918699187\\
};
\addlegendentry{power weight map}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0.90650406504065\\
2	0.914634146341463\\
3	0.928861788617887\\
4	0.928861788617887\\
5	0.932926829268293\\
6	0.939024390243903\\
9	0.939024390243903\\
10	0.943089430894309\\
};
\addlegendentry{personalized map}

\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
1	0.90650406504065\\
2	0.914634146341463\\
3	0.928861788617887\\
4	0.928861788617887\\
5	0.932926829268293\\
6	0.939024390243903\\
9	0.939024390243903\\
10	0.943089430894309\\
};
\addlegendentry{fisher features}

\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
1	0.898373983739837\\
2	0.934959349593496\\
3	0.947154471544716\\
4	0.949186991869919\\
5	0.959349593495935\\
7	0.959349593495935\\
8	0.965447154471544\\
10	0.969512195121951\\
};
\addlegendentry{stable map}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	0.91260162601626\\
2	0.922764227642276\\
4	0.93089430894309\\
5	0.932926829268293\\
6	0.939024390243903\\
7	0.943089430894309\\
10	0.943089430894309\\
};
\addlegendentry{discriminable map}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
10	1\\
};
\addlegendentry{combined map}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-16-Bits-5-ubiris-part1-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
5.94859668886237e-05	0.136586028812177\\
0.00025653323220719	0.189725468877413\\
0.000671076063962285	0.242321282957326\\
0.00178457900665871	0.30035335689046\\
0.0031137185793264	0.352269638488719\\
0.00548572150901026	0.412612122859473\\
0.00866450286462108	0.468197879858657\\
0.0121072531983002	0.506659418320196\\
0.0168531179941332	0.543082359336776\\
0.0216491740745285	0.568360967654254\\
0.0348773659613861	0.623267192171786\\
0.0414356938108569	0.645148138081001\\
0.0500184034710062	0.667844522968198\\
0.0586922010179536	0.687958684425116\\
0.0668510731640214	0.702636586028812\\
0.0765881823691029	0.719488991573797\\
0.08560402422566	0.734438706170155\\
0.0967557840808117	0.750339766240827\\
0.108415033590982	0.765697200326175\\
0.119477564495801	0.775482468061973\\
0.142418699413692	0.797499320467518\\
0.154403262805284	0.809866811633596\\
0.188492439705396	0.833786354987769\\
0.198134743150748	0.839902147322642\\
0.209122916596956	0.845338407175863\\
0.220401084131746	0.851318293014407\\
0.230760937052693	0.855395487904322\\
0.241953593510081	0.860559934764882\\
0.25301984228783	0.864093503669475\\
0.281396507430169	0.876732807828215\\
0.292009175710393	0.879994563740147\\
0.301911730260883	0.882304974177766\\
0.310505593539824	0.885838543082359\\
0.32848150915898	0.891410709431911\\
0.336692431526075	0.895351997825496\\
0.345533533354897	0.897934221255776\\
0.379117079536456	0.904050013590649\\
0.387861516669083	0.905273172057624\\
0.394419844518554	0.905816798042946\\
0.402236672355012	0.907855395487904\\
0.432745537623015	0.913019842348464\\
0.448698930367958	0.915194346289753\\
0.455418985689907	0.916417504756727\\
0.469091463391964	0.919407447675999\\
0.476778165675853	0.920494699646643\\
0.484271538567355	0.921989671106279\\
0.504093378096523	0.924571894536559\\
0.51548679969216	0.9274259309595\\
0.520606310717512	0.928377276433814\\
0.533321436139956	0.932046751834738\\
0.53876997891966	0.932726284316391\\
0.565257964613285	0.937347105191628\\
0.571141498525863	0.938026637673281\\
0.578517758420053	0.938434357162272\\
0.591939279699299	0.941016580592552\\
0.604314219748597	0.942511552052189\\
0.622634038613829	0.945773307964121\\
0.633216963910607	0.94821962489807\\
0.638395960902848	0.948899157379723\\
0.647577248104815	0.951345474313673\\
0.664357867576801	0.95596629518891\\
0.667724401515406	0.957053547159554\\
0.671609578727818	0.958820331611851\\
0.675401809116968	0.959092144604512\\
0.682471344494388	0.961810274531123\\
0.685445642838819	0.96357705898342\\
0.69228281115808	0.964664310954063\\
0.695298006104747	0.965751562924708\\
0.701919537794038	0.966838814895352\\
0.710018923973217	0.968197879858657\\
0.717343133646378	0.969964664310954\\
0.724232352186667	0.971187822777929\\
0.730669849165895	0.972410981244904\\
0.740356767086414	0.97404185920087\\
0.746439207200776	0.974721391682523\\
0.759477787568176	0.976759989127481\\
0.764850113952805	0.978119054090786\\
0.770296797796045	0.979342212557761\\
0.78182034494425	0.980837184017396\\
0.821586713809295	0.983419407447676\\
0.826440396920114	0.984234846425659\\
0.831078443400961	0.98437075292199\\
0.843706198809537	0.985593911388964\\
0.857019901773797	0.986545256863278\\
0.859075885504385	0.986817069855939\\
0.86227325622465	0.9870888828486\\
0.880963003446469	0.987360695841261\\
0.884442932509453	0.987632508833922\\
0.890227942789371	0.987904321826583\\
0.905274174539262	0.989807012775211\\
0.908441802276083	0.990078825767871\\
0.913985150815515	0.991030171242185\\
0.919638176606401	0.991573797227508\\
0.925975291016504	0.991845610220168\\
0.93636674585736	0.991981516716499\\
0.938435742143206	0.992796955694482\\
0.941770674161899	0.993884207665126\\
0.945070286387752	0.994563740146779\\
0.947775038944719	0.995379179124762\\
0.948903413379138	0.995786898613754\\
0.957852333522945	0.996738244088068\\
0.975001022415056	0.997010057080728\\
0.975694405716602	0.997961402555042\\
0.978373133163054	0.998097309051373\\
0.995573872276193	0.998369122044034\\
0.99807785969491	0.999048654525686\\
0.998447788051499	0.999592280511009\\
0.999957244461299	0.999728187007339\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-16-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
5.94859668886237e-05	0.136586028812177\\
0.00025653323220719	0.189725468877413\\
0.000671076063962285	0.242321282957326\\
0.00178457900665871	0.30035335689046\\
0.0031137185793264	0.352269638488719\\
0.00548572150901026	0.412612122859473\\
0.00866450286462108	0.468197879858657\\
0.0121072531983002	0.506659418320196\\
0.0168531179941332	0.543082359336776\\
0.0216491740745285	0.568360967654254\\
0.0348773659613861	0.623267192171786\\
0.0414356938108569	0.645148138081001\\
0.0500184034710062	0.667844522968198\\
0.0586922010179536	0.687958684425116\\
0.0668510731640214	0.702636586028812\\
0.0765881823691029	0.719488991573797\\
0.08560402422566	0.734438706170155\\
0.0967557840808117	0.750339766240827\\
0.108415033590982	0.765697200326175\\
0.119477564495801	0.775482468061973\\
0.142418699413692	0.797499320467518\\
0.154403262805284	0.809866811633596\\
0.188492439705396	0.833786354987769\\
0.198134743150748	0.839902147322642\\
0.209122916596956	0.845338407175863\\
0.220401084131746	0.851318293014407\\
0.230760937052693	0.855395487904322\\
0.241953593510081	0.860559934764882\\
0.25301984228783	0.864093503669475\\
0.281396507430169	0.876732807828215\\
0.292009175710393	0.879994563740147\\
0.301911730260883	0.882304974177766\\
0.310505593539824	0.885838543082359\\
0.32848150915898	0.891410709431911\\
0.336692431526075	0.895351997825496\\
0.345533533354897	0.897934221255776\\
0.379117079536456	0.904050013590649\\
0.387861516669083	0.905273172057624\\
0.394419844518554	0.905816798042946\\
0.402236672355012	0.907855395487904\\
0.432745537623015	0.913019842348464\\
0.448698930367958	0.915194346289753\\
0.455418985689907	0.916417504756727\\
0.469091463391964	0.919407447675999\\
0.476778165675853	0.920494699646643\\
0.484271538567355	0.921989671106279\\
0.504093378096523	0.924571894536559\\
0.51548679969216	0.9274259309595\\
0.520606310717512	0.928377276433814\\
0.533321436139956	0.932046751834738\\
0.53876997891966	0.932726284316391\\
0.565257964613285	0.937347105191628\\
0.571141498525863	0.938026637673281\\
0.578517758420053	0.938434357162272\\
0.591939279699299	0.941016580592552\\
0.604314219748597	0.942511552052189\\
0.622634038613829	0.945773307964121\\
0.633216963910607	0.94821962489807\\
0.638395960902848	0.948899157379723\\
0.647577248104815	0.951345474313673\\
0.664357867576801	0.95596629518891\\
0.667724401515406	0.957053547159554\\
0.671609578727818	0.958820331611851\\
0.675401809116968	0.959092144604512\\
0.682471344494388	0.961810274531123\\
0.685445642838819	0.96357705898342\\
0.69228281115808	0.964664310954063\\
0.695298006104747	0.965751562924708\\
0.701919537794038	0.966838814895352\\
0.710018923973217	0.968197879858657\\
0.717343133646378	0.969964664310954\\
0.724232352186667	0.971187822777929\\
0.730669849165895	0.972410981244904\\
0.740356767086414	0.97404185920087\\
0.746439207200776	0.974721391682523\\
0.759477787568176	0.976759989127481\\
0.764850113952805	0.978119054090786\\
0.770296797796045	0.979342212557761\\
0.78182034494425	0.980837184017396\\
0.821586713809295	0.983419407447676\\
0.826440396920114	0.984234846425659\\
0.831078443400961	0.98437075292199\\
0.843706198809537	0.985593911388964\\
0.857019901773797	0.986545256863278\\
0.859075885504385	0.986817069855939\\
0.86227325622465	0.9870888828486\\
0.880963003446469	0.987360695841261\\
0.884442932509453	0.987632508833922\\
0.890227942789371	0.987904321826583\\
0.905274174539262	0.989807012775211\\
0.908441802276083	0.990078825767871\\
0.913985150815515	0.991030171242185\\
0.919638176606401	0.991573797227508\\
0.925975291016504	0.991845610220168\\
0.93636674585736	0.991981516716499\\
0.938435742143206	0.992796955694482\\
0.941770674161899	0.993884207665126\\
0.945070286387752	0.994563740146779\\
0.947775038944719	0.995379179124762\\
0.948903413379138	0.995786898613754\\
0.957852333522945	0.996738244088068\\
0.975001022415056	0.997010057080728\\
0.975694405716602	0.997961402555042\\
0.978373133163054	0.998097309051373\\
0.995573872276193	0.998369122044034\\
0.99807785969491	0.999048654525686\\
0.998447788051499	0.999592280511009\\
0.999957244461299	0.999728187007339\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000235217830783021	0.0608573890564412\\
0.00168784686683492	0.111158983196898\\
0.00374017541740569	0.14218009478673\\
0.00588150530935383	0.172016372253339\\
0.00931441419105197	0.188927186557518\\
0.0115458049641558	0.207238259370961\\
0.0137793148168162	0.238582507539854\\
0.0159619667601181	0.272511848341232\\
0.0182357391243539	0.311826798793624\\
0.0235684028285474	0.380116329168462\\
0.0273975795873304	0.406721240844464\\
0.0316738821325569	0.43127962085308\\
0.0360815676102928	0.449375269280483\\
0.0413697306437976	0.471456268849634\\
0.0454892213018353	0.489659629470056\\
0.0553387030809298	0.524235243429557\\
0.0596181842454911	0.536406721240845\\
0.0652740075820667	0.552132701421801\\
0.0714924465409205	0.56473502800517\\
0.0766555838805856	0.575937096079276\\
0.0817583274528875	0.591663076260233\\
0.0859689385318593	0.603188280913399\\
0.0909805616832273	0.616760017233951\\
0.0957887531971612	0.630116329168462\\
0.100247296584256	0.644011202068074\\
0.105380766810128	0.660060318828092\\
0.10937311269477	0.670077552778975\\
0.114328580237888	0.683218440327445\\
0.11943768104886	0.694312796208531\\
0.123675840162067	0.704330030159414\\
0.128569854398044	0.713593278759156\\
0.137869435032199	0.73265833692374\\
0.141931710542209	0.742998707453684\\
0.145073245984874	0.75010771219302\\
0.149027448437497	0.756139595002154\\
0.153069592691718	0.76281775096941\\
0.157028033303454	0.768741921585523\\
0.162595914838431	0.775527789745799\\
0.169587817835445	0.780590262817751\\
0.17501901873902	0.785329599310642\\
0.180629281865129	0.789314950452391\\
0.185591106646917	0.793408013787161\\
0.191790473889761	0.796316242998707\\
0.197782171336058	0.800732442912538\\
0.202870081351464	0.803640672124085\\
0.209080043992091	0.80611805256355\\
0.215163921399101	0.81031882809134\\
0.220537907154648	0.81484274019819\\
0.226922693858696	0.819366652305041\\
0.238674049539842	0.826583369237398\\
0.244867059544017	0.830245583800086\\
0.260374483739243	0.842201637225334\\
0.265949782052668	0.847156398104266\\
0.280730361959979	0.858143041792331\\
0.286178515500007	0.862666953899181\\
0.29074407240471	0.865252046531667\\
0.296934963329328	0.869129685480396\\
0.302077969413206	0.871607065919862\\
0.308239193224031	0.873545885394227\\
0.314827411565512	0.876454114605774\\
0.320129348616135	0.878069797501077\\
0.326614791599121	0.880439465747523\\
0.333429751453159	0.881732012063766\\
0.338708378628659	0.884101680310211\\
0.364119321131673	0.891964670400689\\
0.375351502321452	0.896273158121499\\
0.38114930398832	0.898319689788884\\
0.4030997895754	0.903274450667816\\
0.408658135252372	0.904028436018957\\
0.413492815260763	0.905859543300302\\
0.423999211702405	0.908983196897889\\
0.439325454595542	0.912537699267557\\
0.44457441465725	0.91393795777682\\
0.45029592946008	0.914907367514003\\
0.455514162868217	0.916092201637225\\
0.471748431351358	0.919000430848772\\
0.481591555891783	0.920939250323137\\
0.486832039635264	0.922878069797501\\
0.496345647304637	0.924278328306765\\
0.501184565472142	0.924709177078845\\
0.505166315959	0.925355450236967\\
0.509632276124543	0.925678586816028\\
0.518336395403293	0.926971133132271\\
0.52309902670676	0.927294269711331\\
0.527828812277099	0.928263679448514\\
0.536214010082581	0.929340801378716\\
0.539863065079052	0.930202498922878\\
0.544133010385609	0.930417923308918\\
0.555196724750637	0.931818181818182\\
0.562105983644944	0.932141318397242\\
0.588424951737963	0.936772942697113\\
0.602147051406751	0.940542869452822\\
0.605062904876637	0.941727703576045\\
0.60844919400809	0.942697113313227\\
0.611730588701492	0.943235674278328\\
0.615469704579119	0.944851357173632\\
0.621766549481567	0.945497630331753\\
0.628265766481671	0.946790176647997\\
0.634470431423407	0.947759586385179\\
0.64043987853436	0.949052132701422\\
0.653629029694662	0.950667815596725\\
0.679726553974016	0.953899181387333\\
0.704074778079394	0.955191727703576\\
0.709493264505629	0.956376561826799\\
0.712734396687455	0.956376561826799\\
0.717526695104715	0.957130547177941\\
0.719104349834606	0.957238259370961\\
0.724198617088681	0.958638517880224\\
0.727436570651172	0.958638517880224\\
0.733859500787238	0.960038776389487\\
0.74489566711803	0.961654459284791\\
0.746415047160116	0.961654459284791\\
0.748981252503163	0.962193020249893\\
0.750088471571488	0.962193020249893\\
0.751348264367889	0.962623869021973\\
0.759199454125107	0.963377854373115\\
0.760425341648601	0.963808703145196\\
0.77853923369845	0.9654243860405\\
0.780584145470574	0.965855234812581\\
0.783841170749074	0.966501507970702\\
0.790820359268748	0.967470917707884\\
0.793603770266347	0.968224903059026\\
0.796743186629456	0.968871176217148\\
0.798476593706758	0.969409737182249\\
0.808246610002479	0.971025420077553\\
0.809576332424248	0.971563981042654\\
0.814393000256409	0.971994829814735\\
0.81581490263889	0.973395088323998\\
0.816478174540107	0.973395088323998\\
0.81773055055806	0.9739336492891\\
0.819448064538687	0.975441619991383\\
0.821324509486059	0.975980180956484\\
0.82502442239189	0.976949590693667\\
0.827050262448003	0.977919000430849\\
0.827720951127668	0.978026712623869\\
0.828466867131593	0.97845756139595\\
0.82921066405596	0.97845756139595\\
0.831142205071805	0.979211546747092\\
0.833137318474348	0.979534683326153\\
0.837103175864531	0.980288668677294\\
0.84036126068281	0.981581214993537\\
0.848724208152946	0.98276604911676\\
0.850559331048966	0.983089185695821\\
0.85596616253764	0.983843171046963\\
0.862718609544758	0.985243429556226\\
0.863399893622207	0.985243429556226\\
0.865571950167725	0.985997414907367\\
0.869488009188329	0.986751400258509\\
0.871002091531523	0.98707453683757\\
0.878750505930244	0.988474795346833\\
0.880109895465806	0.988905644118914\\
0.882046734180541	0.989121068504955\\
0.884706179024079	0.989875053856097\\
0.888708060766725	0.990629039207238\\
0.891405649042282	0.990844463593279\\
0.896721360110023	0.991598448944421\\
0.898099821361594	0.991921585523481\\
0.899958254132735	0.992029297716502\\
0.901906747785033	0.992244722102542\\
0.908994009362093	0.993321844032744\\
0.925333172283287	0.994937526928048\\
0.929460079719773	0.995152951314089\\
0.957957461596981	0.995368375700129\\
0.960972911806028	0.99579922447221\\
0.962910810060542	0.996230073244291\\
0.964519191444004	0.996445497630332\\
0.966007844832518	0.996660922016372\\
0.967592916340858	0.996984058595433\\
0.973632293077179	0.998276604911676\\
0.975414438984283	0.998599741490737\\
0.979239377583953	0.998815165876777\\
0.981530102584642	0.998922878069798\\
0.987074674244495	0.999138302455838\\
0.989632403269316	0.999246014648858\\
0.996694235891698	0.999461439034899\\
0.998897019090788	0.99989228780698\\
0.999905700959731	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000235217830783021	0.0608573890564412\\
0.00168784686683492	0.111158983196898\\
0.00374017541740569	0.14218009478673\\
0.00588150530935383	0.172016372253339\\
0.00931441419105197	0.188927186557518\\
0.0115458049641558	0.207238259370961\\
0.0137793148168162	0.238582507539854\\
0.0159619667601181	0.272511848341232\\
0.0182357391243539	0.311826798793624\\
0.0235684028285474	0.380116329168462\\
0.0273975795873304	0.406721240844464\\
0.0316738821325569	0.43127962085308\\
0.0360815676102928	0.449375269280483\\
0.0413697306437976	0.471456268849634\\
0.0454892213018353	0.489659629470056\\
0.0553387030809298	0.524235243429557\\
0.0596181842454911	0.536406721240845\\
0.0652740075820667	0.552132701421801\\
0.0714924465409205	0.56473502800517\\
0.0766555838805856	0.575937096079276\\
0.0817583274528875	0.591663076260233\\
0.0859689385318593	0.603188280913399\\
0.0909805616832273	0.616760017233951\\
0.0957887531971612	0.630116329168462\\
0.100247296584256	0.644011202068074\\
0.105380766810128	0.660060318828092\\
0.10937311269477	0.670077552778975\\
0.114328580237888	0.683218440327445\\
0.11943768104886	0.694312796208531\\
0.123675840162067	0.704330030159414\\
0.128569854398044	0.713593278759156\\
0.137869435032199	0.73265833692374\\
0.141931710542209	0.742998707453684\\
0.145073245984874	0.75010771219302\\
0.149027448437497	0.756139595002154\\
0.153069592691718	0.76281775096941\\
0.157028033303454	0.768741921585523\\
0.162595914838431	0.775527789745799\\
0.169587817835445	0.780590262817751\\
0.17501901873902	0.785329599310642\\
0.180629281865129	0.789314950452391\\
0.185591106646917	0.793408013787161\\
0.191790473889761	0.796316242998707\\
0.197782171336058	0.800732442912538\\
0.202870081351464	0.803640672124085\\
0.209080043992091	0.80611805256355\\
0.215163921399101	0.81031882809134\\
0.220537907154648	0.81484274019819\\
0.226922693858696	0.819366652305041\\
0.238674049539842	0.826583369237398\\
0.244867059544017	0.830245583800086\\
0.260374483739243	0.842201637225334\\
0.265949782052668	0.847156398104266\\
0.280730361959979	0.858143041792331\\
0.286178515500007	0.862666953899181\\
0.29074407240471	0.865252046531667\\
0.296934963329328	0.869129685480396\\
0.302077969413206	0.871607065919862\\
0.308239193224031	0.873545885394227\\
0.314827411565512	0.876454114605774\\
0.320129348616135	0.878069797501077\\
0.326614791599121	0.880439465747523\\
0.333429751453159	0.881732012063766\\
0.338708378628659	0.884101680310211\\
0.364119321131673	0.891964670400689\\
0.375351502321452	0.896273158121499\\
0.38114930398832	0.898319689788884\\
0.4030997895754	0.903274450667816\\
0.408658135252372	0.904028436018957\\
0.413492815260763	0.905859543300302\\
0.423999211702405	0.908983196897889\\
0.439325454595542	0.912537699267557\\
0.44457441465725	0.91393795777682\\
0.45029592946008	0.914907367514003\\
0.455514162868217	0.916092201637225\\
0.471748431351358	0.919000430848772\\
0.481591555891783	0.920939250323137\\
0.486832039635264	0.922878069797501\\
0.496345647304637	0.924278328306765\\
0.501184565472142	0.924709177078845\\
0.505166315959	0.925355450236967\\
0.509632276124543	0.925678586816028\\
0.518336395403293	0.926971133132271\\
0.52309902670676	0.927294269711331\\
0.527828812277099	0.928263679448514\\
0.536214010082581	0.929340801378716\\
0.539863065079052	0.930202498922878\\
0.544133010385609	0.930417923308918\\
0.555196724750637	0.931818181818182\\
0.562105983644944	0.932141318397242\\
0.588424951737963	0.936772942697113\\
0.602147051406751	0.940542869452822\\
0.605062904876637	0.941727703576045\\
0.60844919400809	0.942697113313227\\
0.611730588701492	0.943235674278328\\
0.615469704579119	0.944851357173632\\
0.621766549481567	0.945497630331753\\
0.628265766481671	0.946790176647997\\
0.634470431423407	0.947759586385179\\
0.64043987853436	0.949052132701422\\
0.653629029694662	0.950667815596725\\
0.679726553974016	0.953899181387333\\
0.704074778079394	0.955191727703576\\
0.709493264505629	0.956376561826799\\
0.712734396687455	0.956376561826799\\
0.717526695104715	0.957130547177941\\
0.719104349834606	0.957238259370961\\
0.724198617088681	0.958638517880224\\
0.727436570651172	0.958638517880224\\
0.733859500787238	0.960038776389487\\
0.74489566711803	0.961654459284791\\
0.746415047160116	0.961654459284791\\
0.748981252503163	0.962193020249893\\
0.750088471571488	0.962193020249893\\
0.751348264367889	0.962623869021973\\
0.759199454125107	0.963377854373115\\
0.760425341648601	0.963808703145196\\
0.77853923369845	0.9654243860405\\
0.780584145470574	0.965855234812581\\
0.783841170749074	0.966501507970702\\
0.790820359268748	0.967470917707884\\
0.793603770266347	0.968224903059026\\
0.796743186629456	0.968871176217148\\
0.798476593706758	0.969409737182249\\
0.808246610002479	0.971025420077553\\
0.809576332424248	0.971563981042654\\
0.814393000256409	0.971994829814735\\
0.81581490263889	0.973395088323998\\
0.816478174540107	0.973395088323998\\
0.81773055055806	0.9739336492891\\
0.819448064538687	0.975441619991383\\
0.821324509486059	0.975980180956484\\
0.82502442239189	0.976949590693667\\
0.827050262448003	0.977919000430849\\
0.827720951127668	0.978026712623869\\
0.828466867131593	0.97845756139595\\
0.82921066405596	0.97845756139595\\
0.831142205071805	0.979211546747092\\
0.833137318474348	0.979534683326153\\
0.837103175864531	0.980288668677294\\
0.84036126068281	0.981581214993537\\
0.848724208152946	0.98276604911676\\
0.850559331048966	0.983089185695821\\
0.85596616253764	0.983843171046963\\
0.862718609544758	0.985243429556226\\
0.863399893622207	0.985243429556226\\
0.865571950167725	0.985997414907367\\
0.869488009188329	0.986751400258509\\
0.871002091531523	0.98707453683757\\
0.878750505930244	0.988474795346833\\
0.880109895465806	0.988905644118914\\
0.882046734180541	0.989121068504955\\
0.884706179024079	0.989875053856097\\
0.888708060766725	0.990629039207238\\
0.891405649042282	0.990844463593279\\
0.896721360110023	0.991598448944421\\
0.898099821361594	0.991921585523481\\
0.899958254132735	0.992029297716502\\
0.901906747785033	0.992244722102542\\
0.908994009362093	0.993321844032744\\
0.925333172283287	0.994937526928048\\
0.929460079719773	0.995152951314089\\
0.957957461596981	0.995368375700129\\
0.960972911806028	0.99579922447221\\
0.962910810060542	0.996230073244291\\
0.964519191444004	0.996445497630332\\
0.966007844832518	0.996660922016372\\
0.967592916340858	0.996984058595433\\
0.973632293077179	0.998276604911676\\
0.975414438984283	0.998599741490737\\
0.979239377583953	0.998815165876777\\
0.981530102584642	0.998922878069798\\
0.987074674244495	0.999138302455838\\
0.989632403269316	0.999246014648858\\
0.996694235891698	0.999461439034899\\
0.998897019090788	0.99989228780698\\
0.999905700959731	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-32-Bits-5-ubiris-part1-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
3.90376657706593e-05	0.125985322098396\\
0.000126407679638325	0.161456917640663\\
0.000271404723929345	0.202636586028812\\
0.000671076063962285	0.24870888828486\\
0.00138490766662577	0.293286219081272\\
0.00241661740485034	0.338814895351998\\
0.00383312699138569	0.383799945637402\\
0.00554334853943362	0.425795053003534\\
0.00770343271207676	0.469285131829301\\
0.010443505061884	0.504213101386246\\
0.013850935602723	0.532209839630334\\
0.0173550308397559	0.555721663495516\\
0.0214149480799045	0.574612666485458\\
0.0308174487212376	0.618374558303887\\
0.0357901037658335	0.640119597716771\\
0.0477560777927732	0.674639847784724\\
0.054438954385417	0.691084533840717\\
0.068538987474486	0.715275890187551\\
0.0839570065174312	0.742049469964664\\
0.100700447260114	0.764881761348192\\
0.109567574199449	0.773851590106007\\
0.11919500615308	0.784452296819788\\
0.128764811076287	0.793150312584942\\
0.138148722352967	0.801576515357434\\
0.156081882433422	0.815303071486817\\
0.16461811868194	0.824001087251971\\
0.173288198355957	0.830252786083175\\
0.182192504024597	0.835689045936395\\
0.190687843670879	0.84207665126393\\
0.21607719791353	0.855939113889644\\
0.225193422339211	0.859200869801577\\
0.233833759029784	0.861375373742865\\
0.241994490112317	0.866403914107094\\
0.258209992898863	0.872655612938298\\
0.265993359878946	0.876189181842892\\
0.274083451375799	0.879315031258495\\
0.28212706946102	0.880945909214461\\
0.290100047960561	0.883120413155749\\
0.298244048614907	0.884615384615385\\
0.305806202155623	0.886653982060342\\
0.347269780013459	0.900108725197065\\
0.354250086440546	0.9016036966567\\
0.361516669083284	0.902419135634683\\
0.390029036587588	0.907719488991574\\
0.402214365117429	0.908942647458549\\
0.408159243933361	0.909622179940201\\
0.414646932197151	0.909893992932862\\
0.434875878812214	0.913563468333787\\
0.441698175639753	0.914786626800761\\
0.448559510133063	0.915602065778744\\
0.461332262585929	0.918320195705355\\
0.467117272865848	0.91981516716499\\
0.472801900576642	0.920494699646643\\
0.478373133163055	0.92226148409894\\
0.483964814050585	0.922941016580593\\
0.489387331719776	0.923212829573254\\
0.500816073108253	0.925115520521881\\
0.505000539091575	0.926202772492525\\
0.514767391280101	0.929600434900788\\
0.523891051451643	0.930959499864094\\
0.528030902959798	0.932726284316391\\
0.532585297299709	0.933813536287035\\
0.537515196805603	0.934493068768687\\
0.542543619944158	0.935852133731992\\
0.563618382650918	0.938434357162272\\
0.574996932754833	0.939657515629247\\
0.58060162619762	0.941288393585213\\
0.627595540039633	0.949714596357706\\
0.636486833153016	0.952432726284316\\
0.644521156555911	0.952976352269639\\
0.64802711072941	0.954471323729274\\
0.651834212610281	0.955422669203588\\
0.655520483620911	0.955830388692579\\
0.673563320952816	0.963033432998097\\
0.676455826092775	0.96357705898342\\
0.679387368898506	0.964664310954063\\
0.682276156165535	0.965072030443055\\
0.685272761747549	0.96629518891003\\
0.687979373240982	0.966567001902691\\
0.701794989050865	0.969828757814623\\
0.708409084994293	0.97159554226692\\
0.711615750396883	0.97159554226692\\
0.71490235006748	0.972682794237564\\
0.721345423856103	0.97390595270454\\
0.724369913485097	0.97404185920087\\
0.73025158846121	0.975400924164175\\
0.735807949555901	0.976080456645827\\
0.744377646660793	0.977847241098124\\
0.74729060010187	0.977847241098124\\
0.755272873283736	0.979885838543082\\
0.760236233646007	0.980157651535744\\
0.765125236549665	0.980701277521066\\
0.781416955731286	0.981380810002718\\
0.791717322685345	0.981652622995379\\
0.796223384677159	0.982196248980701\\
0.801069632042117	0.982875781462354\\
0.804623918563711	0.983555313944007\\
0.810503734603359	0.983827126936668\\
0.825734001063311	0.985186191899973\\
0.828014916106198	0.985593911388964\\
0.841620472095504	0.985865724381625\\
0.844395864238151	0.986137537374287\\
0.848574753412078	0.986273443870617\\
0.852082566522041	0.986681163359608\\
0.857302460116517	0.9870888828486\\
0.872263180789006	0.987360695841261\\
0.876287778236316	0.987632508833922\\
0.879892256042474	0.987904321826583\\
0.884035825423559	0.988176134819245\\
0.89545899000264	0.98953519978255\\
0.897189659851806	0.989942919271542\\
0.899251220391789	0.990214732264202\\
0.900366582270951	0.990486545256863\\
0.902245967037339	0.990758358249525\\
0.905246290492283	0.991437890731177\\
0.913674708425816	0.991709703723838\\
0.916093184767131	0.991845610220168\\
0.927200330147115	0.99211742321283\\
0.932827330827488	0.993340581679805\\
0.939225790140945	0.994563740146779\\
0.945241308542557	0.995786898613754\\
0.946986849883445	0.996194618102745\\
0.951135996073926	0.996602337591737\\
0.95464380918389	0.996738244088068\\
0.969859204152121	0.997010057080728\\
0.972528636916247	0.997145963577059\\
0.975188774998049	0.997825496058712\\
0.975739020191768	0.998097309051373\\
0.978454926367526	0.998233215547703\\
0.978482810414506	0.998640935036695\\
0.98024508218358	0.999728187007339\\
0.997168839763395	1\\
0.998602079778118	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
3.90376657706593e-05	0.125985322098396\\
0.000126407679638325	0.161456917640663\\
0.000271404723929345	0.202636586028812\\
0.000671076063962285	0.24870888828486\\
0.00138490766662577	0.293286219081272\\
0.00241661740485034	0.338814895351998\\
0.00383312699138569	0.383799945637402\\
0.00554334853943362	0.425795053003534\\
0.00770343271207676	0.469285131829301\\
0.010443505061884	0.504213101386246\\
0.013850935602723	0.532209839630334\\
0.0173550308397559	0.555721663495516\\
0.0214149480799045	0.574612666485458\\
0.0308174487212376	0.618374558303887\\
0.0357901037658335	0.640119597716771\\
0.0477560777927732	0.674639847784724\\
0.054438954385417	0.691084533840717\\
0.068538987474486	0.715275890187551\\
0.0839570065174312	0.742049469964664\\
0.100700447260114	0.764881761348192\\
0.109567574199449	0.773851590106007\\
0.11919500615308	0.784452296819788\\
0.128764811076287	0.793150312584942\\
0.138148722352967	0.801576515357434\\
0.156081882433422	0.815303071486817\\
0.16461811868194	0.824001087251971\\
0.173288198355957	0.830252786083175\\
0.182192504024597	0.835689045936395\\
0.190687843670879	0.84207665126393\\
0.21607719791353	0.855939113889644\\
0.225193422339211	0.859200869801577\\
0.233833759029784	0.861375373742865\\
0.241994490112317	0.866403914107094\\
0.258209992898863	0.872655612938298\\
0.265993359878946	0.876189181842892\\
0.274083451375799	0.879315031258495\\
0.28212706946102	0.880945909214461\\
0.290100047960561	0.883120413155749\\
0.298244048614907	0.884615384615385\\
0.305806202155623	0.886653982060342\\
0.347269780013459	0.900108725197065\\
0.354250086440546	0.9016036966567\\
0.361516669083284	0.902419135634683\\
0.390029036587588	0.907719488991574\\
0.402214365117429	0.908942647458549\\
0.408159243933361	0.909622179940201\\
0.414646932197151	0.909893992932862\\
0.434875878812214	0.913563468333787\\
0.441698175639753	0.914786626800761\\
0.448559510133063	0.915602065778744\\
0.461332262585929	0.918320195705355\\
0.467117272865848	0.91981516716499\\
0.472801900576642	0.920494699646643\\
0.478373133163055	0.92226148409894\\
0.483964814050585	0.922941016580593\\
0.489387331719776	0.923212829573254\\
0.500816073108253	0.925115520521881\\
0.505000539091575	0.926202772492525\\
0.514767391280101	0.929600434900788\\
0.523891051451643	0.930959499864094\\
0.528030902959798	0.932726284316391\\
0.532585297299709	0.933813536287035\\
0.537515196805603	0.934493068768687\\
0.542543619944158	0.935852133731992\\
0.563618382650918	0.938434357162272\\
0.574996932754833	0.939657515629247\\
0.58060162619762	0.941288393585213\\
0.627595540039633	0.949714596357706\\
0.636486833153016	0.952432726284316\\
0.644521156555911	0.952976352269639\\
0.64802711072941	0.954471323729274\\
0.651834212610281	0.955422669203588\\
0.655520483620911	0.955830388692579\\
0.673563320952816	0.963033432998097\\
0.676455826092775	0.96357705898342\\
0.679387368898506	0.964664310954063\\
0.682276156165535	0.965072030443055\\
0.685272761747549	0.96629518891003\\
0.687979373240982	0.966567001902691\\
0.701794989050865	0.969828757814623\\
0.708409084994293	0.97159554226692\\
0.711615750396883	0.97159554226692\\
0.71490235006748	0.972682794237564\\
0.721345423856103	0.97390595270454\\
0.724369913485097	0.97404185920087\\
0.73025158846121	0.975400924164175\\
0.735807949555901	0.976080456645827\\
0.744377646660793	0.977847241098124\\
0.74729060010187	0.977847241098124\\
0.755272873283736	0.979885838543082\\
0.760236233646007	0.980157651535744\\
0.765125236549665	0.980701277521066\\
0.781416955731286	0.981380810002718\\
0.791717322685345	0.981652622995379\\
0.796223384677159	0.982196248980701\\
0.801069632042117	0.982875781462354\\
0.804623918563711	0.983555313944007\\
0.810503734603359	0.983827126936668\\
0.825734001063311	0.985186191899973\\
0.828014916106198	0.985593911388964\\
0.841620472095504	0.985865724381625\\
0.844395864238151	0.986137537374287\\
0.848574753412078	0.986273443870617\\
0.852082566522041	0.986681163359608\\
0.857302460116517	0.9870888828486\\
0.872263180789006	0.987360695841261\\
0.876287778236316	0.987632508833922\\
0.879892256042474	0.987904321826583\\
0.884035825423559	0.988176134819245\\
0.89545899000264	0.98953519978255\\
0.897189659851806	0.989942919271542\\
0.899251220391789	0.990214732264202\\
0.900366582270951	0.990486545256863\\
0.902245967037339	0.990758358249525\\
0.905246290492283	0.991437890731177\\
0.913674708425816	0.991709703723838\\
0.916093184767131	0.991845610220168\\
0.927200330147115	0.99211742321283\\
0.932827330827488	0.993340581679805\\
0.939225790140945	0.994563740146779\\
0.945241308542557	0.995786898613754\\
0.946986849883445	0.996194618102745\\
0.951135996073926	0.996602337591737\\
0.95464380918389	0.996738244088068\\
0.969859204152121	0.997010057080728\\
0.972528636916247	0.997145963577059\\
0.975188774998049	0.997825496058712\\
0.975739020191768	0.998097309051373\\
0.978454926367526	0.998233215547703\\
0.978482810414506	0.998640935036695\\
0.98024508218358	0.999728187007339\\
0.997168839763395	1\\
0.998602079778118	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
6.03937673632081e-05	0.0422231796639378\\
0.000779821276830196	0.0864928909952605\\
0.0021773542444104	0.126346402412753\\
0.00395950015151419	0.146165445928479\\
0.0059238869004859	0.16339939681172\\
0.00785224929699535	0.179340801378716\\
0.00976577813660859	0.188927186557518\\
0.0115182569299199	0.204545454545455\\
0.0130884948813633	0.227165015079707\\
0.0141851185519058	0.247953468332615\\
0.0160160032888115	0.27595863851788\\
0.017951782463769	0.305579491598449\\
0.0194648052671841	0.330891856958208\\
0.0215171338177549	0.360728134424817\\
0.0235239021578587	0.386471348556657\\
0.0261865256207314	0.408013787160707\\
0.0288936497542927	0.423093494183542\\
0.0324325126138211	0.43978888410168\\
0.0364746568680428	0.457884532529082\\
0.0395801679582456	0.469625161568289\\
0.0431423406928966	0.485889702714347\\
0.0463940682725052	0.501938819474365\\
0.0491923128270005	0.511848341232228\\
0.0560888572439675	0.536514433433865\\
0.0593066795506704	0.546639379577768\\
0.063822438085793	0.557841447651874\\
0.0682523738988733	0.568397242567859\\
0.0718007726164063	0.576691081430418\\
0.0763228883901988	0.589508832399828\\
0.0801234575749677	0.598125807841448\\
0.0835902717295715	0.608250753985351\\
0.0864414932729819	0.617837139164154\\
0.0902505387759772	0.629685480396381\\
0.0942566586777367	0.639810426540285\\
0.101166977111822	0.65930633347695\\
0.108037033034331	0.678048255062473\\
0.111551526478959	0.686557518311073\\
0.115181509759421	0.695820766910814\\
0.11808994645086	0.703576044808273\\
0.131874558966567	0.731796639379578\\
0.139418482188077	0.747091770788454\\
0.14201223556536	0.751184834123223\\
0.147834406647129	0.761632916846187\\
0.150381540274166	0.764541146057733\\
0.153719090575817	0.771111589831969\\
0.157463504152336	0.776389487289961\\
0.160807411692657	0.780482550624731\\
0.165741688440209	0.783929340801379\\
0.174311246167115	0.790176647996553\\
0.17887574353204	0.792761740629039\\
0.187401860128035	0.799763033175355\\
0.200346257599549	0.806979750107712\\
0.204101266573851	0.809995691512279\\
0.208945482440247	0.812365359758725\\
0.213823603579549	0.815596725549332\\
0.217557421758285	0.81904351572598\\
0.227005337961403	0.826044808272297\\
0.236099367878568	0.831645842309349\\
0.241527390162809	0.833476949590693\\
0.245840776600276	0.836385178802241\\
0.25069240924512	0.838970271434727\\
0.255049236813498	0.841770788453253\\
0.259295872244932	0.845217578629901\\
0.262381252079347	0.848341232227488\\
0.266178642644781	0.851572598018095\\
0.270176286228314	0.855450236966825\\
0.281726329351583	0.862990090478243\\
0.31862268305139	0.879039207238259\\
0.323728605243027	0.880224041361482\\
0.328873730406461	0.881732012063766\\
0.332921172359574	0.883455407152089\\
0.34736799723672	0.888194743644981\\
0.352674172446456	0.889379577768204\\
0.375049533484636	0.897888841016803\\
0.379820641106329	0.898858250753985\\
0.384917027439961	0.900258509263248\\
0.403089194177617	0.903920723825937\\
0.423268129255377	0.909844894442051\\
0.427497812050358	0.911245152951314\\
0.430929661392277	0.911999138302455\\
0.439552196108098	0.914584230934942\\
0.443056094154942	0.915015079707023\\
0.447395969086867	0.916307626023266\\
0.451851333854627	0.917277035760448\\
0.469122891780727	0.919862128392934\\
0.472718969788282	0.920939250323137\\
0.477191287192495	0.921370099095218\\
0.481302301532307	0.922124084446359\\
0.484316692201576	0.923308918569582\\
0.488121499545458	0.923524342955623\\
0.494967186053066	0.925140025850927\\
0.505930244139156	0.92643257216717\\
0.509940602200028	0.92675570874623\\
0.513885268794646	0.92675570874623\\
0.524447820844538	0.928263679448514\\
0.540734006776817	0.930310211115899\\
0.54405142582268	0.93106419646704\\
0.558573478024086	0.932679879362344\\
0.561521117687321	0.933110728134425\\
0.567110190017864	0.934618698836708\\
0.574737816881859	0.935911245152951\\
0.576924706984275	0.936018957345972\\
0.587354816561878	0.938388625592417\\
0.592233997240958	0.940758293838862\\
0.59741196813752	0.941404566996984\\
0.609343445580977	0.944743644980612\\
0.611836542679322	0.945174493752693\\
0.614397450323477	0.946036191296855\\
0.619178093803176	0.947005601034038\\
0.624012773811568	0.94829814735028\\
0.64415250591753	0.951206376561827\\
0.646577792470062	0.951314088754847\\
0.650866809492629	0.951960361912969\\
0.654769094496115	0.952283498492029\\
0.666123122760398	0.953037483843171\\
0.669935346882728	0.953468332615252\\
0.675428001093444	0.953899181387333\\
0.694444621034408	0.955191727703576\\
0.701778755379813	0.956161137440758\\
0.704771955253517	0.956376561826799\\
0.707893359440393	0.957561395950021\\
0.713266285656162	0.958099956915123\\
0.714768713061794	0.958853942266265\\
0.718872310623158	0.959607927617406\\
0.721614399569403	0.959823352003447\\
0.7237631462398	0.960469625161569\\
0.725988179774233	0.960685049547608\\
0.728849996715427	0.96111589831969\\
0.73121277042104	0.961439034898751\\
0.733700569820493	0.961654459284791\\
0.736170357043714	0.961977595863852\\
0.740545196788322	0.963054717794054\\
0.749954969559423	0.963916415338216\\
0.753198220820805	0.964131839724256\\
0.77092114269246	0.965962947005601\\
0.775186849839904	0.966609220163723\\
0.777886557195016	0.966824644549763\\
0.780376475674027	0.967470917707884\\
0.784818066424668	0.968009478672986\\
0.785512064979456	0.968440327445067\\
0.787227459880526	0.968655751831108\\
0.793760582153535	0.96994829814735\\
0.79649737340089	0.970702283498492\\
0.798317662740013	0.971240844463593\\
0.801005715157564	0.971994829814735\\
0.803002947639664	0.972317966393796\\
0.804969453468191	0.972856527358897\\
0.807294083741785	0.97404136148212\\
0.807942522086107	0.97404136148212\\
0.819149274321205	0.978996122361051\\
0.820675011601961	0.979103834554071\\
0.823943691818022	0.980180956484274\\
0.827203895715857	0.981042654028436\\
0.828246482857706	0.981473502800517\\
0.829222318993522	0.981473502800517\\
0.830881558286342	0.982012063765619\\
0.833418096515597	0.982550624730719\\
0.835633594192027	0.983089185695821\\
0.836697372129442	0.983627746660922\\
0.837997427437418	0.983843171046963\\
0.838595007872381	0.983843171046963\\
0.839980885902399	0.984489444205084\\
0.841232202380574	0.984812580784145\\
0.851428153667173	0.986320551486428\\
0.852919985675023	0.987289961223611\\
0.854827157275965	0.987505385609651\\
0.870430999591017	0.989767341663076\\
0.872338171191961	0.989982766049117\\
0.876187479206531	0.990629039207239\\
0.877380520996899	0.991059887979319\\
0.891540210594126	0.993644980611806\\
0.894049200789146	0.994183541576906\\
0.897171664515801	0.994722102542008\\
0.902579555544254	0.994937526928048\\
0.907033860772234	0.995152951314089\\
0.922036944032989	0.99536837570013\\
0.924110463379126	0.99547608789315\\
0.931856758698291	0.99569151227919\\
0.938727874160579	0.996337785437311\\
0.945468666230136	0.996553209823352\\
0.948824228708019	0.996768634209393\\
0.953934389058768	0.996984058595433\\
0.959922907885731	0.997845756139595\\
0.960808683140392	0.998168892718656\\
0.968304927071877	0.998384317104696\\
0.969804175858175	0.998707453683757\\
0.974596474275435	0.999030590262818\\
0.98278459768215	0.999246014648858\\
0.986532189878004	0.999569151227919\\
0.989005155720562	0.999784575613959\\
0.991728172950797	0.99989228780698\\
0.998986020432164	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
6.03937673632081e-05	0.0422231796639378\\
0.000779821276830196	0.0864928909952605\\
0.0021773542444104	0.126346402412753\\
0.00395950015151419	0.146165445928479\\
0.0059238869004859	0.16339939681172\\
0.00785224929699535	0.179340801378716\\
0.00976577813660859	0.188927186557518\\
0.0115182569299199	0.204545454545455\\
0.0130884948813633	0.227165015079707\\
0.0141851185519058	0.247953468332615\\
0.0160160032888115	0.27595863851788\\
0.017951782463769	0.305579491598449\\
0.0194648052671841	0.330891856958208\\
0.0215171338177549	0.360728134424817\\
0.0235239021578587	0.386471348556657\\
0.0261865256207314	0.408013787160707\\
0.0288936497542927	0.423093494183542\\
0.0324325126138211	0.43978888410168\\
0.0364746568680428	0.457884532529082\\
0.0395801679582456	0.469625161568289\\
0.0431423406928966	0.485889702714347\\
0.0463940682725052	0.501938819474365\\
0.0491923128270005	0.511848341232228\\
0.0560888572439675	0.536514433433865\\
0.0593066795506704	0.546639379577768\\
0.063822438085793	0.557841447651874\\
0.0682523738988733	0.568397242567859\\
0.0718007726164063	0.576691081430418\\
0.0763228883901988	0.589508832399828\\
0.0801234575749677	0.598125807841448\\
0.0835902717295715	0.608250753985351\\
0.0864414932729819	0.617837139164154\\
0.0902505387759772	0.629685480396381\\
0.0942566586777367	0.639810426540285\\
0.101166977111822	0.65930633347695\\
0.108037033034331	0.678048255062473\\
0.111551526478959	0.686557518311073\\
0.115181509759421	0.695820766910814\\
0.11808994645086	0.703576044808273\\
0.131874558966567	0.731796639379578\\
0.139418482188077	0.747091770788454\\
0.14201223556536	0.751184834123223\\
0.147834406647129	0.761632916846187\\
0.150381540274166	0.764541146057733\\
0.153719090575817	0.771111589831969\\
0.157463504152336	0.776389487289961\\
0.160807411692657	0.780482550624731\\
0.165741688440209	0.783929340801379\\
0.174311246167115	0.790176647996553\\
0.17887574353204	0.792761740629039\\
0.187401860128035	0.799763033175355\\
0.200346257599549	0.806979750107712\\
0.204101266573851	0.809995691512279\\
0.208945482440247	0.812365359758725\\
0.213823603579549	0.815596725549332\\
0.217557421758285	0.81904351572598\\
0.227005337961403	0.826044808272297\\
0.236099367878568	0.831645842309349\\
0.241527390162809	0.833476949590693\\
0.245840776600276	0.836385178802241\\
0.25069240924512	0.838970271434727\\
0.255049236813498	0.841770788453253\\
0.259295872244932	0.845217578629901\\
0.262381252079347	0.848341232227488\\
0.266178642644781	0.851572598018095\\
0.270176286228314	0.855450236966825\\
0.281726329351583	0.862990090478243\\
0.31862268305139	0.879039207238259\\
0.323728605243027	0.880224041361482\\
0.328873730406461	0.881732012063766\\
0.332921172359574	0.883455407152089\\
0.34736799723672	0.888194743644981\\
0.352674172446456	0.889379577768204\\
0.375049533484636	0.897888841016803\\
0.379820641106329	0.898858250753985\\
0.384917027439961	0.900258509263248\\
0.403089194177617	0.903920723825937\\
0.423268129255377	0.909844894442051\\
0.427497812050358	0.911245152951314\\
0.430929661392277	0.911999138302455\\
0.439552196108098	0.914584230934942\\
0.443056094154942	0.915015079707023\\
0.447395969086867	0.916307626023266\\
0.451851333854627	0.917277035760448\\
0.469122891780727	0.919862128392934\\
0.472718969788282	0.920939250323137\\
0.477191287192495	0.921370099095218\\
0.481302301532307	0.922124084446359\\
0.484316692201576	0.923308918569582\\
0.488121499545458	0.923524342955623\\
0.494967186053066	0.925140025850927\\
0.505930244139156	0.92643257216717\\
0.509940602200028	0.92675570874623\\
0.513885268794646	0.92675570874623\\
0.524447820844538	0.928263679448514\\
0.540734006776817	0.930310211115899\\
0.54405142582268	0.93106419646704\\
0.558573478024086	0.932679879362344\\
0.561521117687321	0.933110728134425\\
0.567110190017864	0.934618698836708\\
0.574737816881859	0.935911245152951\\
0.576924706984275	0.936018957345972\\
0.587354816561878	0.938388625592417\\
0.592233997240958	0.940758293838862\\
0.59741196813752	0.941404566996984\\
0.609343445580977	0.944743644980612\\
0.611836542679322	0.945174493752693\\
0.614397450323477	0.946036191296855\\
0.619178093803176	0.947005601034038\\
0.624012773811568	0.94829814735028\\
0.64415250591753	0.951206376561827\\
0.646577792470062	0.951314088754847\\
0.650866809492629	0.951960361912969\\
0.654769094496115	0.952283498492029\\
0.666123122760398	0.953037483843171\\
0.669935346882728	0.953468332615252\\
0.675428001093444	0.953899181387333\\
0.694444621034408	0.955191727703576\\
0.701778755379813	0.956161137440758\\
0.704771955253517	0.956376561826799\\
0.707893359440393	0.957561395950021\\
0.713266285656162	0.958099956915123\\
0.714768713061794	0.958853942266265\\
0.718872310623158	0.959607927617406\\
0.721614399569403	0.959823352003447\\
0.7237631462398	0.960469625161569\\
0.725988179774233	0.960685049547608\\
0.728849996715427	0.96111589831969\\
0.73121277042104	0.961439034898751\\
0.733700569820493	0.961654459284791\\
0.736170357043714	0.961977595863852\\
0.740545196788322	0.963054717794054\\
0.749954969559423	0.963916415338216\\
0.753198220820805	0.964131839724256\\
0.77092114269246	0.965962947005601\\
0.775186849839904	0.966609220163723\\
0.777886557195016	0.966824644549763\\
0.780376475674027	0.967470917707884\\
0.784818066424668	0.968009478672986\\
0.785512064979456	0.968440327445067\\
0.787227459880526	0.968655751831108\\
0.793760582153535	0.96994829814735\\
0.79649737340089	0.970702283498492\\
0.798317662740013	0.971240844463593\\
0.801005715157564	0.971994829814735\\
0.803002947639664	0.972317966393796\\
0.804969453468191	0.972856527358897\\
0.807294083741785	0.97404136148212\\
0.807942522086107	0.97404136148212\\
0.819149274321205	0.978996122361051\\
0.820675011601961	0.979103834554071\\
0.823943691818022	0.980180956484274\\
0.827203895715857	0.981042654028436\\
0.828246482857706	0.981473502800517\\
0.829222318993522	0.981473502800517\\
0.830881558286342	0.982012063765619\\
0.833418096515597	0.982550624730719\\
0.835633594192027	0.983089185695821\\
0.836697372129442	0.983627746660922\\
0.837997427437418	0.983843171046963\\
0.838595007872381	0.983843171046963\\
0.839980885902399	0.984489444205084\\
0.841232202380574	0.984812580784145\\
0.851428153667173	0.986320551486428\\
0.852919985675023	0.987289961223611\\
0.854827157275965	0.987505385609651\\
0.870430999591017	0.989767341663076\\
0.872338171191961	0.989982766049117\\
0.876187479206531	0.990629039207239\\
0.877380520996899	0.991059887979319\\
0.891540210594126	0.993644980611806\\
0.894049200789146	0.994183541576906\\
0.897171664515801	0.994722102542008\\
0.902579555544254	0.994937526928048\\
0.907033860772234	0.995152951314089\\
0.922036944032989	0.99536837570013\\
0.924110463379126	0.99547608789315\\
0.931856758698291	0.99569151227919\\
0.938727874160579	0.996337785437311\\
0.945468666230136	0.996553209823352\\
0.948824228708019	0.996768634209393\\
0.953934389058768	0.996984058595433\\
0.959922907885731	0.997845756139595\\
0.960808683140392	0.998168892718656\\
0.968304927071877	0.998384317104696\\
0.969804175858175	0.998707453683757\\
0.974596474275435	0.999030590262818\\
0.98278459768215	0.999246014648858\\
0.986532189878004	0.999569151227919\\
0.989005155720562	0.999784575613959\\
0.991728172950797	0.99989228780698\\
0.998986020432164	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-02,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel={Genuine Match Rate},
xlabel={False Match Rate},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5.20502210275457e-05	0.125305789616744\\
0.000394094530637132	0.224381625441696\\
0.00224745418651081	0.325224245718945\\
0.00583148369155039	0.424979614025551\\
0.0121741749110499	0.507203044305518\\
0.0309364206550149	0.603968469692852\\
0.0425826576099282	0.641206849687415\\
0.0558015548144596	0.674232128295732\\
0.070511319064137	0.703316118510465\\
0.0866078499169055	0.732400108725197\\
0.105384967152593	0.758086436531666\\
0.143943027315212	0.799945637401468\\
0.161504400102613	0.815167164990487\\
0.179134553539229	0.827670562652895\\
0.195273839930699	0.840038053818972\\
0.211472612289057	0.84982332155477\\
0.227597027188805	0.85743408534928\\
0.243658238248733	0.863685784180483\\
0.259801242513133	0.871840173960315\\
0.275397719456745	0.878499592280511\\
0.291867896539032	0.883120413155749\\
0.32271694718018	0.893313400380539\\
0.33627788869432	0.898070127752106\\
0.350316576880036	0.9016036966567\\
0.364312509527049	0.903506387605328\\
0.377957103182128	0.905680891546616\\
0.390517936877953	0.906904050013591\\
0.413198820690706	0.910301712421854\\
0.436476423108811	0.914786626800761\\
0.458636804711288	0.918048382712693\\
0.469134218930665	0.921038325631965\\
0.487889028928769	0.924435988040228\\
0.496769168423362	0.925523240010873\\
0.523775797390797	0.93259037782006\\
0.542591952292255	0.935444414243001\\
0.551570615419507	0.936803479206306\\
0.560276014886363	0.938570263658603\\
0.568687702391708	0.939521609132917\\
0.587111621698993	0.942647458548518\\
0.596344959121987	0.943598804022832\\
0.614984515059244	0.946860559934765\\
0.624184391625863	0.949035063876053\\
0.632821010443505	0.950122315846698\\
0.640937127050871	0.951889100298994\\
0.64840819270479	0.952840445773308\\
0.661528566276661	0.957733079641207\\
0.66772254257894	0.959499864093504\\
0.673704600124177	0.961674368034792\\
0.684674184205732	0.964256591465072\\
0.694929936684623	0.967790160369666\\
0.709401757066747	0.969692851318293\\
0.714368835301948	0.971187822777929\\
0.719627766562194	0.972275074748573\\
0.724775161634525	0.972682794237564\\
0.734201828449907	0.974313672193531\\
0.762546891672336	0.978254960587116\\
0.76674622914738	0.97947811905409\\
0.778697331682598	0.981108997010057\\
0.785049317584424	0.981244903506387\\
0.790523885474643	0.981924435988041\\
0.798972751709292	0.982060342484371\\
0.818471136293504	0.983691220440337\\
0.857222525848512	0.985729817885295\\
0.862111528752171	0.986681163359608\\
0.868818571518863	0.98695297635227\\
0.878148573638049	0.987360695841261\\
0.889125593465467	0.987632508833922\\
0.891588684281949	0.987768415330253\\
0.904207145008198	0.988855667300897\\
0.905181227716	0.988855667300897\\
0.905963839967877	0.989263386789888\\
0.922649653680137	0.991709703723838\\
0.936097200069897	0.991981516716499\\
0.948202594331731	0.995922805110085\\
0.949831022675308	0.996194618102745\\
0.950695428131657	0.996738244088068\\
0.975291016503637	0.997010057080728\\
0.975802224031588	0.998097309051373\\
0.978356402734867	0.998097309051373\\
0.997053585702549	0.998097309051373\\
0.998633681698027	0.998097309051373\\
0.998698744474311	0.998505028540364\\
0.998702462347242	0.998912748029356\\
0.999968398080091	0.999728187007339\\
1	1\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.000148714917221559	0.160777385159011\\
	0.000821649917649115	0.245175319380266\\
	0.00259507530551621	0.323593367762979\\
	0.00581661219982823	0.405137265561294\\
	0.0106238218990151	0.477983147594455\\
	0.0179721977462254	0.538461538461538\\
	0.0266236880555896	0.578961674368035\\
	0.036173044677679	0.612938298450666\\
	0.0475218517981492	0.64243000815439\\
	0.0596421175517063	0.671649904865453\\
	0.0876339828457343	0.72533297091601\\
	0.103453532165178	0.748844794781191\\
	0.122790189276911	0.767599891274803\\
	0.139656319826301	0.783229138352813\\
	0.156027973275929	0.800217450394129\\
	0.188077896873641	0.825360152215276\\
	0.202835993471415	0.837319923892362\\
	0.217649858163148	0.844794781190541\\
	0.234696305549669	0.853220983963034\\
	0.249578950890616	0.857977711334602\\
	0.278301378215495	0.87048110899701\\
	0.292838261373903	0.877412340309867\\
	0.30689553892427	0.881081815710791\\
	0.320765063891646	0.885294917097037\\
	0.332563733636712	0.890731176950258\\
	0.34586628298218	0.895351997825496\\
	0.37111435805347	0.901331883664039\\
	0.383279238282194	0.903642294101658\\
	0.394438433883207	0.904729546072302\\
	0.405142190050229	0.906904050013591\\
	0.428544341211506	0.910573525414515\\
	0.449910956943314	0.912748029355803\\
	0.460140684311691	0.914650720304431\\
	0.469405623654595	0.916689317749388\\
	0.478635243204658	0.917776569720033\\
	0.51476367340717	0.925251427018212\\
	0.523188373467771	0.926066865996195\\
	0.548923489892962	0.932182658331068\\
	0.566852932100487	0.935716227235662\\
	0.584873462194809	0.938026637673281\\
	0.602964631874812	0.939929328621908\\
	0.611558495153752	0.941967926066866\\
	0.620167229924415	0.943191084533841\\
	0.628316807388157	0.943870617015493\\
	0.636557472738697	0.945365588475129\\
	0.643521048737596	0.947675998912748\\
	0.649664833755312	0.948763250883392\\
	0.678604756646628	0.956645827670563\\
	0.68372426767198	0.958820331611851\\
	0.688618847385034	0.959771677086165\\
	0.693392596227846	0.962082087523784\\
	0.698235125719873	0.963169339494428\\
	0.702804391551505	0.964800217450394\\
	0.707442438032353	0.965887469421038\\
	0.712584256295288	0.96629518891003\\
	0.718397150622186	0.967790160369666\\
	0.732060333641917	0.969692851318293\\
	0.746240300998992	0.972818700733895\\
	0.759410865855427	0.9741777656972\\
	0.767197950708441	0.976352269638489\\
	0.774901383420518	0.977303615112803\\
	0.778106189886642	0.978390867083446\\
	0.784413561313301	0.979749932046752\\
	0.790191135847359	0.980837184017396\\
	0.822140676875946	0.982060342484371\\
	0.825364072706723	0.982060342484371\\
	0.831777403511903	0.982739874966023\\
	0.839374876845459	0.983419407447676\\
	0.845855129363389	0.98437075292199\\
	0.849489350152991	0.984642565914651\\
	0.852831717917545	0.985050285403642\\
	0.886065784043633	0.987360695841261\\
	0.893230125180781	0.987632508833922\\
	0.897314208594978	0.987904321826583\\
	0.901948537202895	0.988176134819244\\
	0.906030761680627	0.988719760804567\\
	0.919322157407304	0.990078825767872\\
	0.923309576125307	0.990350638760533\\
	0.927088793959201	0.991301984234847\\
	0.928356588628514	0.991573797227507\\
	0.932574515468211	0.991845610220169\\
	0.942023489521175	0.99211742321283\\
	0.946496090656614	0.993884207665126\\
	0.950860873477066	0.995786898613754\\
	0.953939272263553	0.996058711606415\\
	0.955216361615192	0.996466431095406\\
	0.975196210743909	0.996738244088068\\
	0.975515947815936	0.997145963577059\\
	0.975712995081254	0.997689589562381\\
	0.975804082968052	0.998097309051373\\
	0.978347108052541	0.998097309051373\\
	0.999894040621479	0.998097309051373\\
	0.999975833825952	0.999048654525686\\
	0.999986987444744	0.999456374014678\\
	0.999996282127069	0.999864093503669\\
	1	1\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	5.94859668886237e-05	0.136586028812177\\
	0.00025653323220719	0.189725468877413\\
	0.000671076063962285	0.242321282957326\\
	0.00178457900665871	0.30035335689046\\
	0.0031137185793264	0.352269638488719\\
	0.00548572150901026	0.412612122859473\\
	0.00866450286462108	0.468197879858657\\
	0.0121072531983002	0.506659418320196\\
	0.0168531179941332	0.543082359336776\\
	0.0216491740745285	0.568360967654254\\
	0.0348773659613861	0.623267192171786\\
	0.0414356938108569	0.645148138081001\\
	0.0500184034710062	0.667844522968198\\
	0.0586922010179536	0.687958684425116\\
	0.0668510731640214	0.702636586028812\\
	0.0765881823691029	0.719488991573797\\
	0.08560402422566	0.734438706170155\\
	0.0967557840808117	0.750339766240827\\
	0.108415033590982	0.765697200326175\\
	0.119477564495801	0.775482468061973\\
	0.142418699413692	0.797499320467518\\
	0.154403262805284	0.809866811633596\\
	0.188492439705396	0.833786354987769\\
	0.198134743150748	0.839902147322642\\
	0.209122916596956	0.845338407175863\\
	0.220401084131746	0.851318293014407\\
	0.230760937052693	0.855395487904322\\
	0.241953593510081	0.860559934764882\\
	0.25301984228783	0.864093503669475\\
	0.281396507430169	0.876732807828215\\
	0.292009175710393	0.879994563740147\\
	0.301911730260883	0.882304974177766\\
	0.310505593539824	0.885838543082359\\
	0.32848150915898	0.891410709431911\\
	0.336692431526075	0.895351997825496\\
	0.345533533354897	0.897934221255776\\
	0.379117079536456	0.904050013590649\\
	0.387861516669083	0.905273172057624\\
	0.394419844518554	0.905816798042946\\
	0.402236672355012	0.907855395487904\\
	0.432745537623015	0.913019842348464\\
	0.448698930367958	0.915194346289753\\
	0.455418985689907	0.916417504756727\\
	0.469091463391964	0.919407447675999\\
	0.476778165675853	0.920494699646643\\
	0.484271538567355	0.921989671106279\\
	0.504093378096523	0.924571894536559\\
	0.51548679969216	0.9274259309595\\
	0.520606310717512	0.928377276433814\\
	0.533321436139956	0.932046751834738\\
	0.53876997891966	0.932726284316391\\
	0.565257964613285	0.937347105191628\\
	0.571141498525863	0.938026637673281\\
	0.578517758420053	0.938434357162272\\
	0.591939279699299	0.941016580592552\\
	0.604314219748597	0.942511552052189\\
	0.622634038613829	0.945773307964121\\
	0.633216963910607	0.94821962489807\\
	0.638395960902848	0.948899157379723\\
	0.647577248104815	0.951345474313673\\
	0.664357867576801	0.95596629518891\\
	0.667724401515406	0.957053547159554\\
	0.671609578727818	0.958820331611851\\
	0.675401809116968	0.959092144604512\\
	0.682471344494388	0.961810274531123\\
	0.685445642838819	0.96357705898342\\
	0.69228281115808	0.964664310954063\\
	0.695298006104747	0.965751562924708\\
	0.701919537794038	0.966838814895352\\
	0.710018923973217	0.968197879858657\\
	0.717343133646378	0.969964664310954\\
	0.724232352186667	0.971187822777929\\
	0.730669849165895	0.972410981244904\\
	0.740356767086414	0.97404185920087\\
	0.746439207200776	0.974721391682523\\
	0.759477787568176	0.976759989127481\\
	0.764850113952805	0.978119054090786\\
	0.770296797796045	0.979342212557761\\
	0.78182034494425	0.980837184017396\\
	0.821586713809295	0.983419407447676\\
	0.826440396920114	0.984234846425659\\
	0.831078443400961	0.98437075292199\\
	0.843706198809537	0.985593911388964\\
	0.857019901773797	0.986545256863278\\
	0.859075885504385	0.986817069855939\\
	0.86227325622465	0.9870888828486\\
	0.880963003446469	0.987360695841261\\
	0.884442932509453	0.987632508833922\\
	0.890227942789371	0.987904321826583\\
	0.905274174539262	0.989807012775211\\
	0.908441802276083	0.990078825767871\\
	0.913985150815515	0.991030171242185\\
	0.919638176606401	0.991573797227508\\
	0.925975291016504	0.991845610220168\\
	0.93636674585736	0.991981516716499\\
	0.938435742143206	0.992796955694482\\
	0.941770674161899	0.993884207665126\\
	0.945070286387752	0.994563740146779\\
	0.947775038944719	0.995379179124762\\
	0.948903413379138	0.995786898613754\\
	0.957852333522945	0.996738244088068\\
	0.975001022415056	0.997010057080728\\
	0.975694405716602	0.997961402555042\\
	0.978373133163054	0.998097309051373\\
	0.995573872276193	0.998369122044034\\
	0.99807785969491	0.999048654525686\\
	0.998447788051499	0.999592280511009\\
	0.999957244461299	0.999728187007339\\
	1	1\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	3.90376657706593e-05	0.125985322098396\\
	0.000126407679638325	0.161456917640663\\
	0.000271404723929345	0.202636586028812\\
	0.000671076063962285	0.24870888828486\\
	0.00138490766662577	0.293286219081272\\
	0.00241661740485034	0.338814895351998\\
	0.00383312699138569	0.383799945637402\\
	0.00554334853943362	0.425795053003534\\
	0.00770343271207676	0.469285131829301\\
	0.010443505061884	0.504213101386246\\
	0.013850935602723	0.532209839630334\\
	0.0173550308397559	0.555721663495516\\
	0.0214149480799045	0.574612666485458\\
	0.0308174487212376	0.618374558303887\\
	0.0357901037658335	0.640119597716771\\
	0.0477560777927732	0.674639847784724\\
	0.054438954385417	0.691084533840717\\
	0.068538987474486	0.715275890187551\\
	0.0839570065174312	0.742049469964664\\
	0.100700447260114	0.764881761348192\\
	0.109567574199449	0.773851590106007\\
	0.11919500615308	0.784452296819788\\
	0.128764811076287	0.793150312584942\\
	0.138148722352967	0.801576515357434\\
	0.156081882433422	0.815303071486817\\
	0.16461811868194	0.824001087251971\\
	0.173288198355957	0.830252786083175\\
	0.182192504024597	0.835689045936395\\
	0.190687843670879	0.84207665126393\\
	0.21607719791353	0.855939113889644\\
	0.225193422339211	0.859200869801577\\
	0.233833759029784	0.861375373742865\\
	0.241994490112317	0.866403914107094\\
	0.258209992898863	0.872655612938298\\
	0.265993359878946	0.876189181842892\\
	0.274083451375799	0.879315031258495\\
	0.28212706946102	0.880945909214461\\
	0.290100047960561	0.883120413155749\\
	0.298244048614907	0.884615384615385\\
	0.305806202155623	0.886653982060342\\
	0.347269780013459	0.900108725197065\\
	0.354250086440546	0.9016036966567\\
	0.361516669083284	0.902419135634683\\
	0.390029036587588	0.907719488991574\\
	0.402214365117429	0.908942647458549\\
	0.408159243933361	0.909622179940201\\
	0.414646932197151	0.909893992932862\\
	0.434875878812214	0.913563468333787\\
	0.441698175639753	0.914786626800761\\
	0.448559510133063	0.915602065778744\\
	0.461332262585929	0.918320195705355\\
	0.467117272865848	0.91981516716499\\
	0.472801900576642	0.920494699646643\\
	0.478373133163055	0.92226148409894\\
	0.483964814050585	0.922941016580593\\
	0.489387331719776	0.923212829573254\\
	0.500816073108253	0.925115520521881\\
	0.505000539091575	0.926202772492525\\
	0.514767391280101	0.929600434900788\\
	0.523891051451643	0.930959499864094\\
	0.528030902959798	0.932726284316391\\
	0.532585297299709	0.933813536287035\\
	0.537515196805603	0.934493068768687\\
	0.542543619944158	0.935852133731992\\
	0.563618382650918	0.938434357162272\\
	0.574996932754833	0.939657515629247\\
	0.58060162619762	0.941288393585213\\
	0.627595540039633	0.949714596357706\\
	0.636486833153016	0.952432726284316\\
	0.644521156555911	0.952976352269639\\
	0.64802711072941	0.954471323729274\\
	0.651834212610281	0.955422669203588\\
	0.655520483620911	0.955830388692579\\
	0.673563320952816	0.963033432998097\\
	0.676455826092775	0.96357705898342\\
	0.679387368898506	0.964664310954063\\
	0.682276156165535	0.965072030443055\\
	0.685272761747549	0.96629518891003\\
	0.687979373240982	0.966567001902691\\
	0.701794989050865	0.969828757814623\\
	0.708409084994293	0.97159554226692\\
	0.711615750396883	0.97159554226692\\
	0.71490235006748	0.972682794237564\\
	0.721345423856103	0.97390595270454\\
	0.724369913485097	0.97404185920087\\
	0.73025158846121	0.975400924164175\\
	0.735807949555901	0.976080456645827\\
	0.744377646660793	0.977847241098124\\
	0.74729060010187	0.977847241098124\\
	0.755272873283736	0.979885838543082\\
	0.760236233646007	0.980157651535744\\
	0.765125236549665	0.980701277521066\\
	0.781416955731286	0.981380810002718\\
	0.791717322685345	0.981652622995379\\
	0.796223384677159	0.982196248980701\\
	0.801069632042117	0.982875781462354\\
	0.804623918563711	0.983555313944007\\
	0.810503734603359	0.983827126936668\\
	0.825734001063311	0.985186191899973\\
	0.828014916106198	0.985593911388964\\
	0.841620472095504	0.985865724381625\\
	0.844395864238151	0.986137537374287\\
	0.848574753412078	0.986273443870617\\
	0.852082566522041	0.986681163359608\\
	0.857302460116517	0.9870888828486\\
	0.872263180789006	0.987360695841261\\
	0.876287778236316	0.987632508833922\\
	0.879892256042474	0.987904321826583\\
	0.884035825423559	0.988176134819245\\
	0.89545899000264	0.98953519978255\\
	0.897189659851806	0.989942919271542\\
	0.899251220391789	0.990214732264202\\
	0.900366582270951	0.990486545256863\\
	0.902245967037339	0.990758358249525\\
	0.905246290492283	0.991437890731177\\
	0.913674708425816	0.991709703723838\\
	0.916093184767131	0.991845610220168\\
	0.927200330147115	0.99211742321283\\
	0.932827330827488	0.993340581679805\\
	0.939225790140945	0.994563740146779\\
	0.945241308542557	0.995786898613754\\
	0.946986849883445	0.996194618102745\\
	0.951135996073926	0.996602337591737\\
	0.95464380918389	0.996738244088068\\
	0.969859204152121	0.997010057080728\\
	0.972528636916247	0.997145963577059\\
	0.975188774998049	0.997825496058712\\
	0.975739020191768	0.998097309051373\\
	0.978454926367526	0.998233215547703\\
	0.978482810414506	0.998640935036695\\
	0.98024508218358	0.999728187007339\\
	0.997168839763395	1\\
	0.998602079778118	1\\
	1	1\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-02,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel={Genuine Match Rate (in \%)},
xlabel={False Match Rate (in \%)},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.57026338039809	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.60745110753693	0.955514864282637\\
0.621782442578242	0.956268849633779\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.787244412516979	0.981150366221456\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.860317692407126	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.899461329976711	0.994291253769927\\
0.909054403129457	0.995368375700129\\
0.91089906188348	0.99558380008617\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981567186476882	0.998815165876777\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986448486235519	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.996270419980377	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00165394159392926	0.108250753985351\\
0.00583912371822175	0.163291684618699\\
0.0108952475402784	0.200344679017665\\
0.0150274526756558	0.251938819474364\\
0.0187464372974955	0.316242998707454\\
0.0231509441558964	0.375700129254632\\
0.0289010665327408	0.418892718655752\\
0.0366092184198871	0.453468332615252\\
0.0456778193823731	0.489228780697975\\
0.0537578697317033	0.518418785006463\\
0.0613134478907742	0.541684618698837\\
0.0702104034091751	0.562473071951745\\
0.0797399041752224	0.585738905644119\\
0.0878633956554631	0.607065919862129\\
0.0956171077530763	0.627531236535976\\
0.111766613053954	0.674816889271866\\
0.119287226400341	0.690866006031883\\
0.126695528530228	0.706484274019819\\
0.134541420588553	0.722425678586816\\
0.141273736339883	0.738151658767773\\
0.147119217296775	0.752369668246446\\
0.153008139384577	0.762602326583369\\
0.15901467038777	0.774235243429556\\
0.167549263301992	0.782313657906075\\
0.177226040097223	0.789745799224472\\
0.185896254103068	0.794915984489444\\
0.195434231187342	0.800732442912538\\
0.204119278750082	0.806872037914692\\
0.213048020461832	0.813227057302887\\
0.222086954310526	0.820120637656183\\
0.230858884135087	0.825937096079276\\
0.239852257773314	0.832292115467471\\
0.256737083680333	0.844463593278759\\
0.272238150636889	0.856204222317967\\
0.280472893793852	0.861589831968979\\
0.288202236476564	0.866006031882809\\
0.296301358541904	0.869883670831538\\
0.304768140910314	0.874192158552348\\
0.314453394023772	0.877100387763895\\
0.323116191251168	0.880547177940543\\
0.340812624628366	0.886794485135717\\
0.349330264906135	0.889810426540285\\
0.357985645355084	0.893257216716933\\
0.366852933759692	0.895411460577337\\
0.37514701114424	0.898319689788884\\
0.383632865228659	0.90068935803533\\
0.391246718075537	0.903059026281775\\
0.404857566067603	0.906182679879362\\
0.453139734225042	0.914691943127962\\
0.461332095790872	0.916846186988367\\
0.469723650835023	0.91813873330461\\
0.477532459001108	0.919754416199914\\
0.485752368601175	0.921046962516157\\
0.493614153756175	0.921800947867299\\
0.508111836542679	0.924709177078845\\
0.514903486521595	0.925894011202068\\
0.520718240824915	0.927401981904352\\
0.531946183855581	0.929340801378716\\
0.537493934134769	0.929879362343817\\
0.542826597838963	0.93095648427402\\
0.577408916662958	0.935803532959931\\
0.582460802325902	0.936449806118053\\
0.587048609565949	0.937957776820336\\
0.595525987332142	0.93957345971564\\
0.599625346734392	0.941189142610944\\
0.61301051275368	0.94388194743645\\
0.617339792287822	0.944312796208531\\
0.621206052938845	0.945066781559673\\
0.629553107312308	0.947328737613098\\
0.650968525311346	0.950667815596725\\
0.661216394047082	0.951529513140887\\
0.667185841158034	0.951637225333908\\
0.670369758191832	0.95260663507109\\
0.681694119342322	0.953683757001293\\
0.684441505987459	0.954330030159414\\
0.690788149259487	0.954760878931495\\
0.696844478632261	0.955191727703576\\
0.720552740711544	0.956268849633779\\
0.722647450853247	0.95680741059888\\
0.727138839973469	0.957130547177941\\
0.731513679718077	0.957345971563981\\
0.733563889189092	0.957561395950022\\
0.737785095665846	0.959500215424386\\
0.753513963674738	0.961546747091771\\
0.757093089045842	0.961762171477811\\
0.758879473112059	0.962085308056872\\
0.760603344331356	0.962731581214994\\
0.767248777820866	0.963162429987074\\
0.772761563287371	0.964454976303318\\
0.774083868930691	0.964454976303318\\
0.777806032171866	0.965101249461439\\
0.800788509503012	0.968548039638087\\
0.80377853075738	0.968978888410168\\
0.813014539004838	0.971994829814735\\
0.815576506188772	0.972533390779836\\
0.825178055659744	0.976518741921585\\
0.826515194859961	0.977272727272728\\
0.828130993021871	0.977811288237829\\
0.829782815536244	0.978242137009909\\
0.831762035842111	0.978780697975011\\
0.833729601210418	0.979211546747092\\
0.835574259964442	0.979750107712193\\
0.842724034388423	0.980611805256355\\
0.844839935325692	0.980827229642395\\
0.846465269345607	0.980934941835416\\
0.850872954823343	0.982227488151659\\
0.854209445585215	0.982981473502801\\
0.855686444036169	0.983627746660922\\
0.864205143853716	0.985135717363205\\
0.866928161083952	0.985997414907367\\
0.868570447740319	0.986105127100388\\
0.870171412345333	0.987505385609651\\
0.872698414716584	0.988474795346833\\
0.873978338768773	0.988690219732874\\
0.87684969156797	0.989228780697975\\
0.878270534410674	0.989444205084016\\
0.880850513770839	0.990090478242137\\
0.883024689395914	0.990198190435157\\
0.889375570827055	0.990413614821198\\
0.895434019279386	0.99116760017234\\
0.898823487030174	0.99138302455838\\
0.901168248559555	0.991706161137441\\
0.904232437598405	0.991921585523481\\
0.907021146294895	0.992137009909522\\
0.909125392294603	0.992244722102542\\
0.910416971284353	0.992460146488582\\
0.912859210473339	0.992675570874623\\
0.915452963850621	0.992890995260664\\
0.919854292089688	0.993106419646704\\
0.921985026583853	0.993214131839725\\
0.928930309830622	0.993429556225765\\
0.932583602986207	0.993860404997846\\
0.937913088071066	0.994075829383887\\
0.939976012019419	0.994183541576906\\
0.942464870958651	0.994829814735028\\
0.943582685424759	0.994937526928048\\
0.944806453868698	0.995152951314089\\
0.962952132111896	0.995368375700129\\
0.963688512257815	0.99579922447221\\
0.965550123648292	0.996876346402413\\
0.966719855563537	0.997414907367514\\
0.968332475106113	0.997630331753554\\
0.970039393688957	0.998061180525636\\
0.974913276669146	0.998599741490737\\
0.982225160679208	0.998599741490737\\
0.984597470242825	0.998815165876777\\
0.990881600667934	0.999030590262818\\
0.993801692296934	0.999246014648858\\
0.997106396865458	0.999461439034899\\
0.999094093489552	0.999569151227919\\
0.999985166443104	0.99978457561396\\
1	1\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.00101186048827831	0.0888625592417061\\
	0.00409512124313683	0.146704006893581\\
	0.00838201918614631	0.183326152520465\\
	0.0122376844393869	0.212731581214994\\
	0.0155201386725662	0.258832399827661\\
	0.0192041584817219	0.319474364498061\\
	0.023412650481137	0.366975441619991\\
	0.0288353750664861	0.406613528651443\\
	0.0362775824692786	0.440004308487721\\
	0.0434570240070523	0.469302024989229\\
	0.0504764750383024	0.497522619560534\\
	0.0576686310534156	0.520357604480827\\
	0.0651659345246798	0.539422662645411\\
	0.0738287317520762	0.558056872037915\\
	0.08234955064918	0.579491598448945\\
	0.0892323210490291	0.598018095648428\\
	0.0969595446521848	0.618591124515295\\
	0.104042568070133	0.638302455838001\\
	0.110697537417647	0.658767772511848\\
	0.118275365912062	0.67664799655321\\
	0.12502781291918	0.692266264541146\\
	0.132082228763114	0.705945713054718\\
	0.139397291392511	0.721025420077553\\
	0.144493677726143	0.735351141749246\\
	0.150066856960011	0.748599741490737\\
	0.156286355458643	0.757647565704438\\
	0.163036683386204	0.766479965532098\\
	0.171687825676039	0.774881516587678\\
	0.18089098819037	0.782421370099095\\
	0.197346700487176	0.7930848772081\\
	0.206464040279464	0.799978457561396\\
	0.21475281996512	0.804286945282206\\
	0.223540642886356	0.809026281775097\\
	0.240348122389559	0.820443774235244\\
	0.256332339485021	0.831214993537269\\
	0.264094527900861	0.837354588539423\\
	0.272175637789969	0.843171046962516\\
	0.279464211924908	0.84909521757863\\
	0.286202884914908	0.855234812580784\\
	0.294944088085899	0.860081861266695\\
	0.302637406416149	0.864605773373546\\
	0.310941019658701	0.868698836708315\\
	0.320383638162927	0.871822490305903\\
	0.328883266264465	0.87516156828953\\
	0.337832139232003	0.877746660922016\\
	0.346218396577263	0.880762602326584\\
	0.35485576484998	0.883132270573029\\
	0.364254942223296	0.886363636363636\\
	0.372163347128541	0.888517880224041\\
	0.387442970271433	0.894980611805257\\
	0.394533410467829	0.897673416630762\\
	0.401987272808183	0.899827660491168\\
	0.410194467930909	0.901443343386471\\
	0.41759429374257	0.903597587246876\\
	0.4248881655764	0.90521327014218\\
	0.447466958252014	0.909090909090909\\
	0.456326829878174	0.911245152951314\\
	0.472391571996788	0.914153382162861\\
	0.49460270436933	0.91824644549763\\
	0.501207875347264	0.920077552778975\\
	0.513597073974948	0.922770357604481\\
	0.525344191496982	0.924278328306765\\
	0.531332710323943	0.925570874623007\\
	0.542325435523826	0.926971133132271\\
	0.548110522713354	0.928371391641534\\
	0.55331074394526	0.929125376992676\\
	0.558376403625321	0.930310211115899\\
	0.564044941439237	0.93127962085308\\
	0.579032131603317	0.932356742783283\\
	0.583518223024647	0.933326152520465\\
	0.59238869004859	0.934726411029728\\
	0.59661307514468	0.935695820766911\\
	0.606089598921813	0.937526928048255\\
	0.619402716236175	0.940435157259802\\
	0.628153455265171	0.943127962085308\\
	0.640798002979426	0.945282205945713\\
	0.651917872952704	0.948082722964239\\
	0.655367734470856	0.9484058595433\\
	0.662248385791148	0.949913830245584\\
	0.668458348431776	0.950667815596725\\
	0.67126930746361	0.950883239982766\\
	0.674263566877092	0.951529513140887\\
	0.680974691832855	0.952068074105989\\
	0.687139094263016	0.953037483843171\\
	0.689724371322073	0.953145196036191\\
	0.692750416928903	0.953791469194313\\
	0.70644178994412	0.954653166738475\\
	0.71144599631704	0.954868591124515\\
	0.713427335702464	0.955191727703576\\
	0.721581553836276	0.955191727703576\\
	0.723882874234747	0.955730288668677\\
	0.729007868142393	0.955945713054718\\
	0.741865383352087	0.95680741059888\\
	0.747763841297894	0.958638517880224\\
	0.752810429261946	0.959392503231366\\
	0.754641313998852	0.960038776389487\\
	0.756696821168757	0.960254200775528\\
	0.760535533785545	0.96111589831969\\
	0.763842357433625	0.96122361051271\\
	0.767029453086757	0.961654459284791\\
	0.769834054879922	0.961869883670832\\
	0.772548595791932	0.962408444635933\\
	0.774075392612465	0.962839293408014\\
	0.775390281477338	0.962839293408014\\
	0.779537320169611	0.963916415338216\\
	0.782766797413876	0.964131839724257\\
	0.784219426449927	0.964239551917277\\
	0.786868275895682	0.964885825075398\\
	0.788168331203658	0.964885825075398\\
	0.793188430673253	0.96574752261956\\
	0.796557767168253	0.966286083584662\\
	0.800880689463724	0.967255493321844\\
	0.804750128734083	0.967794054286945\\
	0.807641612789069	0.968332615252046\\
	0.809366543548144	0.968978888410168\\
	0.81034873692263	0.968978888410168\\
	0.812795214270729	0.96962516156829\\
	0.814368630841507	0.96984058595433\\
	0.817788825245866	0.970486859112452\\
	0.822693434879626	0.971671693235674\\
	0.824152421154348	0.971671693235674\\
	0.825533001485474	0.972425678586816\\
	0.827133966090489	0.972856527358897\\
	0.831933681286196	0.9739336492891\\
	0.832980506587159	0.9739336492891\\
	0.83511971739955	0.975010771219302\\
	0.837519574997404	0.976087893149505\\
	0.839584618025314	0.976518741921585\\
	0.845413146345753	0.97813442481689\\
	0.846337065032432	0.978242137009909\\
	0.847331972884258	0.978780697975011\\
	0.849156500382494	0.978996122361051\\
	0.850815739675314	0.979857819905213\\
	0.85166760965707	0.980180956484274\\
	0.854580284507621	0.980396380870315\\
	0.857218538555593	0.980827229642395\\
	0.86507608555148	0.981796639379578\\
	0.86660500145157	0.982335200344679\\
	0.878232390978655	0.985243429556226\\
	0.879847129600787	0.985351141749246\\
	0.884659559273833	0.987505385609651\\
	0.886152450821461	0.987613097802671\\
	0.887293575162692	0.988151658767773\\
	0.888570320595546	0.988474795346833\\
	0.891156657194381	0.989121068504955\\
	0.892637893804447	0.989551917277036\\
	0.899210219049254	0.990305902628178\\
	0.901992570507075	0.990413614821198\\
	0.903170778740547	0.990736751400259\\
	0.905816449566966	0.990952175786299\\
	0.908298951267527	0.99116760017234\\
	0.912306130709066	0.99138302455838\\
	0.916720173425471	0.991813873330461\\
	0.924856379383051	0.992675570874623\\
	0.926063195190537	0.992890995260664\\
	0.933173766642721	0.993106419646704\\
	0.934325486381735	0.993321844032744\\
	0.93772343045075	0.993537268418785\\
	0.943135559638315	0.994075829383887\\
	0.947034666022467	0.994291253769927\\
	0.949408035125863	0.995045239121068\\
	0.95226137574883	0.995152951314089\\
	0.966467685096301	0.995368375700129\\
	0.972380976599005	0.996553209823352\\
	0.973259335075217	0.997091770788453\\
	0.975714288741542	0.998599741490737\\
	0.994048565065278	0.998815165876777\\
	0.998784707874288	0.999246014648858\\
	0.999810342379683	0.999461439034899\\
	0.999947023011085	0.99978457561396\\
	1	1\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.000235217830783021	0.0608573890564412\\
	0.00168784686683492	0.111158983196898\\
	0.00374017541740569	0.14218009478673\\
	0.00588150530935383	0.172016372253339\\
	0.00931441419105197	0.188927186557518\\
	0.0115458049641558	0.207238259370961\\
	0.0137793148168162	0.238582507539854\\
	0.0159619667601181	0.272511848341232\\
	0.0182357391243539	0.311826798793624\\
	0.0235684028285474	0.380116329168462\\
	0.0273975795873304	0.406721240844464\\
	0.0316738821325569	0.43127962085308\\
	0.0360815676102928	0.449375269280483\\
	0.0413697306437976	0.471456268849634\\
	0.0454892213018353	0.489659629470056\\
	0.0553387030809298	0.524235243429557\\
	0.0596181842454911	0.536406721240845\\
	0.0652740075820667	0.552132701421801\\
	0.0714924465409205	0.56473502800517\\
	0.0766555838805856	0.575937096079276\\
	0.0817583274528875	0.591663076260233\\
	0.0859689385318593	0.603188280913399\\
	0.0909805616832273	0.616760017233951\\
	0.0957887531971612	0.630116329168462\\
	0.100247296584256	0.644011202068074\\
	0.105380766810128	0.660060318828092\\
	0.10937311269477	0.670077552778975\\
	0.114328580237888	0.683218440327445\\
	0.11943768104886	0.694312796208531\\
	0.123675840162067	0.704330030159414\\
	0.128569854398044	0.713593278759156\\
	0.137869435032199	0.73265833692374\\
	0.141931710542209	0.742998707453684\\
	0.145073245984874	0.75010771219302\\
	0.149027448437497	0.756139595002154\\
	0.153069592691718	0.76281775096941\\
	0.157028033303454	0.768741921585523\\
	0.162595914838431	0.775527789745799\\
	0.169587817835445	0.780590262817751\\
	0.17501901873902	0.785329599310642\\
	0.180629281865129	0.789314950452391\\
	0.185591106646917	0.793408013787161\\
	0.191790473889761	0.796316242998707\\
	0.197782171336058	0.800732442912538\\
	0.202870081351464	0.803640672124085\\
	0.209080043992091	0.80611805256355\\
	0.215163921399101	0.81031882809134\\
	0.220537907154648	0.81484274019819\\
	0.226922693858696	0.819366652305041\\
	0.238674049539842	0.826583369237398\\
	0.244867059544017	0.830245583800086\\
	0.260374483739243	0.842201637225334\\
	0.265949782052668	0.847156398104266\\
	0.280730361959979	0.858143041792331\\
	0.286178515500007	0.862666953899181\\
	0.29074407240471	0.865252046531667\\
	0.296934963329328	0.869129685480396\\
	0.302077969413206	0.871607065919862\\
	0.308239193224031	0.873545885394227\\
	0.314827411565512	0.876454114605774\\
	0.320129348616135	0.878069797501077\\
	0.326614791599121	0.880439465747523\\
	0.333429751453159	0.881732012063766\\
	0.338708378628659	0.884101680310211\\
	0.364119321131673	0.891964670400689\\
	0.375351502321452	0.896273158121499\\
	0.38114930398832	0.898319689788884\\
	0.4030997895754	0.903274450667816\\
	0.408658135252372	0.904028436018957\\
	0.413492815260763	0.905859543300302\\
	0.423999211702405	0.908983196897889\\
	0.439325454595542	0.912537699267557\\
	0.44457441465725	0.91393795777682\\
	0.45029592946008	0.914907367514003\\
	0.455514162868217	0.916092201637225\\
	0.471748431351358	0.919000430848772\\
	0.481591555891783	0.920939250323137\\
	0.486832039635264	0.922878069797501\\
	0.496345647304637	0.924278328306765\\
	0.501184565472142	0.924709177078845\\
	0.505166315959	0.925355450236967\\
	0.509632276124543	0.925678586816028\\
	0.518336395403293	0.926971133132271\\
	0.52309902670676	0.927294269711331\\
	0.527828812277099	0.928263679448514\\
	0.536214010082581	0.929340801378716\\
	0.539863065079052	0.930202498922878\\
	0.544133010385609	0.930417923308918\\
	0.555196724750637	0.931818181818182\\
	0.562105983644944	0.932141318397242\\
	0.588424951737963	0.936772942697113\\
	0.602147051406751	0.940542869452822\\
	0.605062904876637	0.941727703576045\\
	0.60844919400809	0.942697113313227\\
	0.611730588701492	0.943235674278328\\
	0.615469704579119	0.944851357173632\\
	0.621766549481567	0.945497630331753\\
	0.628265766481671	0.946790176647997\\
	0.634470431423407	0.947759586385179\\
	0.64043987853436	0.949052132701422\\
	0.653629029694662	0.950667815596725\\
	0.679726553974016	0.953899181387333\\
	0.704074778079394	0.955191727703576\\
	0.709493264505629	0.956376561826799\\
	0.712734396687455	0.956376561826799\\
	0.717526695104715	0.957130547177941\\
	0.719104349834606	0.957238259370961\\
	0.724198617088681	0.958638517880224\\
	0.727436570651172	0.958638517880224\\
	0.733859500787238	0.960038776389487\\
	0.74489566711803	0.961654459284791\\
	0.746415047160116	0.961654459284791\\
	0.748981252503163	0.962193020249893\\
	0.750088471571488	0.962193020249893\\
	0.751348264367889	0.962623869021973\\
	0.759199454125107	0.963377854373115\\
	0.760425341648601	0.963808703145196\\
	0.77853923369845	0.9654243860405\\
	0.780584145470574	0.965855234812581\\
	0.783841170749074	0.966501507970702\\
	0.790820359268748	0.967470917707884\\
	0.793603770266347	0.968224903059026\\
	0.796743186629456	0.968871176217148\\
	0.798476593706758	0.969409737182249\\
	0.808246610002479	0.971025420077553\\
	0.809576332424248	0.971563981042654\\
	0.814393000256409	0.971994829814735\\
	0.81581490263889	0.973395088323998\\
	0.816478174540107	0.973395088323998\\
	0.81773055055806	0.9739336492891\\
	0.819448064538687	0.975441619991383\\
	0.821324509486059	0.975980180956484\\
	0.82502442239189	0.976949590693667\\
	0.827050262448003	0.977919000430849\\
	0.827720951127668	0.978026712623869\\
	0.828466867131593	0.97845756139595\\
	0.82921066405596	0.97845756139595\\
	0.831142205071805	0.979211546747092\\
	0.833137318474348	0.979534683326153\\
	0.837103175864531	0.980288668677294\\
	0.84036126068281	0.981581214993537\\
	0.848724208152946	0.98276604911676\\
	0.850559331048966	0.983089185695821\\
	0.85596616253764	0.983843171046963\\
	0.862718609544758	0.985243429556226\\
	0.863399893622207	0.985243429556226\\
	0.865571950167725	0.985997414907367\\
	0.869488009188329	0.986751400258509\\
	0.871002091531523	0.98707453683757\\
	0.878750505930244	0.988474795346833\\
	0.880109895465806	0.988905644118914\\
	0.882046734180541	0.989121068504955\\
	0.884706179024079	0.989875053856097\\
	0.888708060766725	0.990629039207238\\
	0.891405649042282	0.990844463593279\\
	0.896721360110023	0.991598448944421\\
	0.898099821361594	0.991921585523481\\
	0.899958254132735	0.992029297716502\\
	0.901906747785033	0.992244722102542\\
	0.908994009362093	0.993321844032744\\
	0.925333172283287	0.994937526928048\\
	0.929460079719773	0.995152951314089\\
	0.957957461596981	0.995368375700129\\
	0.960972911806028	0.99579922447221\\
	0.962910810060542	0.996230073244291\\
	0.964519191444004	0.996445497630332\\
	0.966007844832518	0.996660922016372\\
	0.967592916340858	0.996984058595433\\
	0.973632293077179	0.998276604911676\\
	0.975414438984283	0.998599741490737\\
	0.979239377583953	0.998815165876777\\
	0.981530102584642	0.998922878069798\\
	0.987074674244495	0.999138302455838\\
	0.989632403269316	0.999246014648858\\
	0.996694235891698	0.999461439034899\\
	0.998897019090788	0.99989228780698\\
	0.999905700959731	1\\
	1	1\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	6.03937673632081e-05	0.0422231796639378\\
	0.000779821276830196	0.0864928909952605\\
	0.0021773542444104	0.126346402412753\\
	0.00395950015151419	0.146165445928479\\
	0.0059238869004859	0.16339939681172\\
	0.00785224929699535	0.179340801378716\\
	0.00976577813660859	0.188927186557518\\
	0.0115182569299199	0.204545454545455\\
	0.0130884948813633	0.227165015079707\\
	0.0141851185519058	0.247953468332615\\
	0.0160160032888115	0.27595863851788\\
	0.017951782463769	0.305579491598449\\
	0.0194648052671841	0.330891856958208\\
	0.0215171338177549	0.360728134424817\\
	0.0235239021578587	0.386471348556657\\
	0.0261865256207314	0.408013787160707\\
	0.0288936497542927	0.423093494183542\\
	0.0324325126138211	0.43978888410168\\
	0.0364746568680428	0.457884532529082\\
	0.0395801679582456	0.469625161568289\\
	0.0431423406928966	0.485889702714347\\
	0.0463940682725052	0.501938819474365\\
	0.0491923128270005	0.511848341232228\\
	0.0560888572439675	0.536514433433865\\
	0.0593066795506704	0.546639379577768\\
	0.063822438085793	0.557841447651874\\
	0.0682523738988733	0.568397242567859\\
	0.0718007726164063	0.576691081430418\\
	0.0763228883901988	0.589508832399828\\
	0.0801234575749677	0.598125807841448\\
	0.0835902717295715	0.608250753985351\\
	0.0864414932729819	0.617837139164154\\
	0.0902505387759772	0.629685480396381\\
	0.0942566586777367	0.639810426540285\\
	0.101166977111822	0.65930633347695\\
	0.108037033034331	0.678048255062473\\
	0.111551526478959	0.686557518311073\\
	0.115181509759421	0.695820766910814\\
	0.11808994645086	0.703576044808273\\
	0.131874558966567	0.731796639379578\\
	0.139418482188077	0.747091770788454\\
	0.14201223556536	0.751184834123223\\
	0.147834406647129	0.761632916846187\\
	0.150381540274166	0.764541146057733\\
	0.153719090575817	0.771111589831969\\
	0.157463504152336	0.776389487289961\\
	0.160807411692657	0.780482550624731\\
	0.165741688440209	0.783929340801379\\
	0.174311246167115	0.790176647996553\\
	0.17887574353204	0.792761740629039\\
	0.187401860128035	0.799763033175355\\
	0.200346257599549	0.806979750107712\\
	0.204101266573851	0.809995691512279\\
	0.208945482440247	0.812365359758725\\
	0.213823603579549	0.815596725549332\\
	0.217557421758285	0.81904351572598\\
	0.227005337961403	0.826044808272297\\
	0.236099367878568	0.831645842309349\\
	0.241527390162809	0.833476949590693\\
	0.245840776600276	0.836385178802241\\
	0.25069240924512	0.838970271434727\\
	0.255049236813498	0.841770788453253\\
	0.259295872244932	0.845217578629901\\
	0.262381252079347	0.848341232227488\\
	0.266178642644781	0.851572598018095\\
	0.270176286228314	0.855450236966825\\
	0.281726329351583	0.862990090478243\\
	0.31862268305139	0.879039207238259\\
	0.323728605243027	0.880224041361482\\
	0.328873730406461	0.881732012063766\\
	0.332921172359574	0.883455407152089\\
	0.34736799723672	0.888194743644981\\
	0.352674172446456	0.889379577768204\\
	0.375049533484636	0.897888841016803\\
	0.379820641106329	0.898858250753985\\
	0.384917027439961	0.900258509263248\\
	0.403089194177617	0.903920723825937\\
	0.423268129255377	0.909844894442051\\
	0.427497812050358	0.911245152951314\\
	0.430929661392277	0.911999138302455\\
	0.439552196108098	0.914584230934942\\
	0.443056094154942	0.915015079707023\\
	0.447395969086867	0.916307626023266\\
	0.451851333854627	0.917277035760448\\
	0.469122891780727	0.919862128392934\\
	0.472718969788282	0.920939250323137\\
	0.477191287192495	0.921370099095218\\
	0.481302301532307	0.922124084446359\\
	0.484316692201576	0.923308918569582\\
	0.488121499545458	0.923524342955623\\
	0.494967186053066	0.925140025850927\\
	0.505930244139156	0.92643257216717\\
	0.509940602200028	0.92675570874623\\
	0.513885268794646	0.92675570874623\\
	0.524447820844538	0.928263679448514\\
	0.540734006776817	0.930310211115899\\
	0.54405142582268	0.93106419646704\\
	0.558573478024086	0.932679879362344\\
	0.561521117687321	0.933110728134425\\
	0.567110190017864	0.934618698836708\\
	0.574737816881859	0.935911245152951\\
	0.576924706984275	0.936018957345972\\
	0.587354816561878	0.938388625592417\\
	0.592233997240958	0.940758293838862\\
	0.59741196813752	0.941404566996984\\
	0.609343445580977	0.944743644980612\\
	0.611836542679322	0.945174493752693\\
	0.614397450323477	0.946036191296855\\
	0.619178093803176	0.947005601034038\\
	0.624012773811568	0.94829814735028\\
	0.64415250591753	0.951206376561827\\
	0.646577792470062	0.951314088754847\\
	0.650866809492629	0.951960361912969\\
	0.654769094496115	0.952283498492029\\
	0.666123122760398	0.953037483843171\\
	0.669935346882728	0.953468332615252\\
	0.675428001093444	0.953899181387333\\
	0.694444621034408	0.955191727703576\\
	0.701778755379813	0.956161137440758\\
	0.704771955253517	0.956376561826799\\
	0.707893359440393	0.957561395950021\\
	0.713266285656162	0.958099956915123\\
	0.714768713061794	0.958853942266265\\
	0.718872310623158	0.959607927617406\\
	0.721614399569403	0.959823352003447\\
	0.7237631462398	0.960469625161569\\
	0.725988179774233	0.960685049547608\\
	0.728849996715427	0.96111589831969\\
	0.73121277042104	0.961439034898751\\
	0.733700569820493	0.961654459284791\\
	0.736170357043714	0.961977595863852\\
	0.740545196788322	0.963054717794054\\
	0.749954969559423	0.963916415338216\\
	0.753198220820805	0.964131839724256\\
	0.77092114269246	0.965962947005601\\
	0.775186849839904	0.966609220163723\\
	0.777886557195016	0.966824644549763\\
	0.780376475674027	0.967470917707884\\
	0.784818066424668	0.968009478672986\\
	0.785512064979456	0.968440327445067\\
	0.787227459880526	0.968655751831108\\
	0.793760582153535	0.96994829814735\\
	0.79649737340089	0.970702283498492\\
	0.798317662740013	0.971240844463593\\
	0.801005715157564	0.971994829814735\\
	0.803002947639664	0.972317966393796\\
	0.804969453468191	0.972856527358897\\
	0.807294083741785	0.97404136148212\\
	0.807942522086107	0.97404136148212\\
	0.819149274321205	0.978996122361051\\
	0.820675011601961	0.979103834554071\\
	0.823943691818022	0.980180956484274\\
	0.827203895715857	0.981042654028436\\
	0.828246482857706	0.981473502800517\\
	0.829222318993522	0.981473502800517\\
	0.830881558286342	0.982012063765619\\
	0.833418096515597	0.982550624730719\\
	0.835633594192027	0.983089185695821\\
	0.836697372129442	0.983627746660922\\
	0.837997427437418	0.983843171046963\\
	0.838595007872381	0.983843171046963\\
	0.839980885902399	0.984489444205084\\
	0.841232202380574	0.984812580784145\\
	0.851428153667173	0.986320551486428\\
	0.852919985675023	0.987289961223611\\
	0.854827157275965	0.987505385609651\\
	0.870430999591017	0.989767341663076\\
	0.872338171191961	0.989982766049117\\
	0.876187479206531	0.990629039207239\\
	0.877380520996899	0.991059887979319\\
	0.891540210594126	0.993644980611806\\
	0.894049200789146	0.994183541576906\\
	0.897171664515801	0.994722102542008\\
	0.902579555544254	0.994937526928048\\
	0.907033860772234	0.995152951314089\\
	0.922036944032989	0.99536837570013\\
	0.924110463379126	0.99547608789315\\
	0.931856758698291	0.99569151227919\\
	0.938727874160579	0.996337785437311\\
	0.945468666230136	0.996553209823352\\
	0.948824228708019	0.996768634209393\\
	0.953934389058768	0.996984058595433\\
	0.959922907885731	0.997845756139595\\
	0.960808683140392	0.998168892718656\\
	0.968304927071877	0.998384317104696\\
	0.969804175858175	0.998707453683757\\
	0.974596474275435	0.999030590262818\\
	0.98278459768215	0.999246014648858\\
	0.986532189878004	0.999569151227919\\
	0.989005155720562	0.999784575613959\\
	0.991728172950797	0.99989228780698\\
	0.998986020432164	1\\
	1	1\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-4-Bits-5-ubiris-part1-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
5.20502210275457e-05	0.125305789616744\\
0.000394094530637132	0.224381625441696\\
0.00224745418651081	0.325224245718945\\
0.00583148369155039	0.424979614025551\\
0.0121741749110499	0.507203044305518\\
0.0309364206550149	0.603968469692852\\
0.0425826576099282	0.641206849687415\\
0.0558015548144596	0.674232128295732\\
0.070511319064137	0.703316118510465\\
0.0866078499169055	0.732400108725197\\
0.105384967152593	0.758086436531666\\
0.143943027315212	0.799945637401468\\
0.161504400102613	0.815167164990487\\
0.179134553539229	0.827670562652895\\
0.195273839930699	0.840038053818972\\
0.211472612289057	0.84982332155477\\
0.227597027188805	0.85743408534928\\
0.243658238248733	0.863685784180483\\
0.259801242513133	0.871840173960315\\
0.275397719456745	0.878499592280511\\
0.291867896539032	0.883120413155749\\
0.32271694718018	0.893313400380539\\
0.33627788869432	0.898070127752106\\
0.350316576880036	0.9016036966567\\
0.364312509527049	0.903506387605328\\
0.377957103182128	0.905680891546616\\
0.390517936877953	0.906904050013591\\
0.413198820690706	0.910301712421854\\
0.436476423108811	0.914786626800761\\
0.458636804711288	0.918048382712693\\
0.469134218930665	0.921038325631965\\
0.487889028928769	0.924435988040228\\
0.496769168423362	0.925523240010873\\
0.523775797390797	0.93259037782006\\
0.542591952292255	0.935444414243001\\
0.551570615419507	0.936803479206306\\
0.560276014886363	0.938570263658603\\
0.568687702391708	0.939521609132917\\
0.587111621698993	0.942647458548518\\
0.596344959121987	0.943598804022832\\
0.614984515059244	0.946860559934765\\
0.624184391625863	0.949035063876053\\
0.632821010443505	0.950122315846698\\
0.640937127050871	0.951889100298994\\
0.64840819270479	0.952840445773308\\
0.661528566276661	0.957733079641207\\
0.66772254257894	0.959499864093504\\
0.673704600124177	0.961674368034792\\
0.684674184205732	0.964256591465072\\
0.694929936684623	0.967790160369666\\
0.709401757066747	0.969692851318293\\
0.714368835301948	0.971187822777929\\
0.719627766562194	0.972275074748573\\
0.724775161634525	0.972682794237564\\
0.734201828449907	0.974313672193531\\
0.762546891672336	0.978254960587116\\
0.76674622914738	0.97947811905409\\
0.778697331682598	0.981108997010057\\
0.785049317584424	0.981244903506387\\
0.790523885474643	0.981924435988041\\
0.798972751709292	0.982060342484371\\
0.818471136293504	0.983691220440337\\
0.857222525848512	0.985729817885295\\
0.862111528752171	0.986681163359608\\
0.868818571518863	0.98695297635227\\
0.878148573638049	0.987360695841261\\
0.889125593465467	0.987632508833922\\
0.891588684281949	0.987768415330253\\
0.904207145008198	0.988855667300897\\
0.905181227716	0.988855667300897\\
0.905963839967877	0.989263386789888\\
0.922649653680137	0.991709703723838\\
0.936097200069897	0.991981516716499\\
0.948202594331731	0.995922805110085\\
0.949831022675308	0.996194618102745\\
0.950695428131657	0.996738244088068\\
0.975291016503637	0.997010057080728\\
0.975802224031588	0.998097309051373\\
0.978356402734867	0.998097309051373\\
0.997053585702549	0.998097309051373\\
0.998633681698027	0.998097309051373\\
0.998698744474311	0.998505028540364\\
0.998702462347242	0.998912748029356\\
0.999968398080091	0.999728187007339\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-4-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
5.20502210275457e-05	0.125305789616744\\
0.000394094530637132	0.224381625441696\\
0.00224745418651081	0.325224245718945\\
0.00583148369155039	0.424979614025551\\
0.0121741749110499	0.507203044305518\\
0.0309364206550149	0.603968469692852\\
0.0425826576099282	0.641206849687415\\
0.0558015548144596	0.674232128295732\\
0.070511319064137	0.703316118510465\\
0.0866078499169055	0.732400108725197\\
0.105384967152593	0.758086436531666\\
0.143943027315212	0.799945637401468\\
0.161504400102613	0.815167164990487\\
0.179134553539229	0.827670562652895\\
0.195273839930699	0.840038053818972\\
0.211472612289057	0.84982332155477\\
0.227597027188805	0.85743408534928\\
0.243658238248733	0.863685784180483\\
0.259801242513133	0.871840173960315\\
0.275397719456745	0.878499592280511\\
0.291867896539032	0.883120413155749\\
0.32271694718018	0.893313400380539\\
0.33627788869432	0.898070127752106\\
0.350316576880036	0.9016036966567\\
0.364312509527049	0.903506387605328\\
0.377957103182128	0.905680891546616\\
0.390517936877953	0.906904050013591\\
0.413198820690706	0.910301712421854\\
0.436476423108811	0.914786626800761\\
0.458636804711288	0.918048382712693\\
0.469134218930665	0.921038325631965\\
0.487889028928769	0.924435988040228\\
0.496769168423362	0.925523240010873\\
0.523775797390797	0.93259037782006\\
0.542591952292255	0.935444414243001\\
0.551570615419507	0.936803479206306\\
0.560276014886363	0.938570263658603\\
0.568687702391708	0.939521609132917\\
0.587111621698993	0.942647458548518\\
0.596344959121987	0.943598804022832\\
0.614984515059244	0.946860559934765\\
0.624184391625863	0.949035063876053\\
0.632821010443505	0.950122315846698\\
0.640937127050871	0.951889100298994\\
0.64840819270479	0.952840445773308\\
0.661528566276661	0.957733079641207\\
0.66772254257894	0.959499864093504\\
0.673704600124177	0.961674368034792\\
0.684674184205732	0.964256591465072\\
0.694929936684623	0.967790160369666\\
0.709401757066747	0.969692851318293\\
0.714368835301948	0.971187822777929\\
0.719627766562194	0.972275074748573\\
0.724775161634525	0.972682794237564\\
0.734201828449907	0.974313672193531\\
0.762546891672336	0.978254960587116\\
0.76674622914738	0.97947811905409\\
0.778697331682598	0.981108997010057\\
0.785049317584424	0.981244903506387\\
0.790523885474643	0.981924435988041\\
0.798972751709292	0.982060342484371\\
0.818471136293504	0.983691220440337\\
0.857222525848512	0.985729817885295\\
0.862111528752171	0.986681163359608\\
0.868818571518863	0.98695297635227\\
0.878148573638049	0.987360695841261\\
0.889125593465467	0.987632508833922\\
0.891588684281949	0.987768415330253\\
0.904207145008198	0.988855667300897\\
0.905181227716	0.988855667300897\\
0.905963839967877	0.989263386789888\\
0.922649653680137	0.991709703723838\\
0.936097200069897	0.991981516716499\\
0.948202594331731	0.995922805110085\\
0.949831022675308	0.996194618102745\\
0.950695428131657	0.996738244088068\\
0.975291016503637	0.997010057080728\\
0.975802224031588	0.998097309051373\\
0.978356402734867	0.998097309051373\\
0.997053585702549	0.998097309051373\\
0.998633681698027	0.998097309051373\\
0.998698744474311	0.998505028540364\\
0.998702462347242	0.998912748029356\\
0.999968398080091	0.999728187007339\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.57026338039809	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.60745110753693	0.955514864282637\\
0.621782442578242	0.956268849633779\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.787244412516979	0.981150366221456\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.860317692407126	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.899461329976711	0.994291253769927\\
0.909054403129457	0.995368375700129\\
0.91089906188348	0.99558380008617\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981567186476882	0.998815165876777\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986448486235519	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.996270419980377	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.562732171653921	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.606259125286341	0.955191727703576\\
0.613404661551209	0.955838000861698\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.702594601009105	0.966070659198621\\
0.714591769918818	0.968009478672986\\
0.722948360150285	0.968548039638087\\
0.729982644738431	0.96994829814735\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.787511416541112	0.981150366221456\\
0.789047749219649	0.981365790607497\\
0.790441044028116	0.982119775958639\\
0.792069556667366	0.982550624730719\\
0.793533840640979	0.983412322274881\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.813933159992626	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.836457916139546	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.90012354233815	0.994291253769927\\
0.903092372796952	0.994398965962947\\
0.905029211511688	0.994722102542008\\
0.906657724150938	0.994829814735028\\
0.908519335541414	0.995045239121068\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.917028499500957	0.996122361051271\\
0.91970913514006	0.996337785437312\\
0.92231136483557	0.996876346402413\\
0.92797036679148	0.997414907367514\\
0.935723019349316	0.997630331753554\\
0.938037054225127	0.997738043946575\\
0.943077284950509	0.997845756139595\\
0.945398736604769	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961311964535085	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.98268500094299	0.999246014648858\\
0.985604033032212	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.996875417193788	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.00165394159392926	0.108250753985351\\
0.00583912371822175	0.163291684618699\\
0.0108952475402784	0.200344679017665\\
0.0150274526756558	0.251938819474364\\
0.0187464372974955	0.316242998707454\\
0.0231509441558964	0.375700129254632\\
0.0289010665327408	0.418892718655752\\
0.0366092184198871	0.453468332615252\\
0.0456778193823731	0.489228780697975\\
0.0537578697317033	0.518418785006463\\
0.0613134478907742	0.541684618698837\\
0.0702104034091751	0.562473071951745\\
0.0797399041752224	0.585738905644119\\
0.0878633956554631	0.607065919862129\\
0.0956171077530763	0.627531236535976\\
0.111766613053954	0.674816889271866\\
0.119287226400341	0.690866006031883\\
0.126695528530228	0.706484274019819\\
0.134541420588553	0.722425678586816\\
0.141273736339883	0.738151658767773\\
0.147119217296775	0.752369668246446\\
0.153008139384577	0.762602326583369\\
0.15901467038777	0.774235243429556\\
0.167549263301992	0.782313657906075\\
0.177226040097223	0.789745799224472\\
0.185896254103068	0.794915984489444\\
0.195434231187342	0.800732442912538\\
0.204119278750082	0.806872037914692\\
0.213048020461832	0.813227057302887\\
0.222086954310526	0.820120637656183\\
0.230858884135087	0.825937096079276\\
0.239852257773314	0.832292115467471\\
0.256737083680333	0.844463593278759\\
0.272238150636889	0.856204222317967\\
0.280472893793852	0.861589831968979\\
0.288202236476564	0.866006031882809\\
0.296301358541904	0.869883670831538\\
0.304768140910314	0.874192158552348\\
0.314453394023772	0.877100387763895\\
0.323116191251168	0.880547177940543\\
0.340812624628366	0.886794485135717\\
0.349330264906135	0.889810426540285\\
0.357985645355084	0.893257216716933\\
0.366852933759692	0.895411460577337\\
0.37514701114424	0.898319689788884\\
0.383632865228659	0.90068935803533\\
0.391246718075537	0.903059026281775\\
0.404857566067603	0.906182679879362\\
0.453139734225042	0.914691943127962\\
0.461332095790872	0.916846186988367\\
0.469723650835023	0.91813873330461\\
0.477532459001108	0.919754416199914\\
0.485752368601175	0.921046962516157\\
0.493614153756175	0.921800947867299\\
0.508111836542679	0.924709177078845\\
0.514903486521595	0.925894011202068\\
0.520718240824915	0.927401981904352\\
0.531946183855581	0.929340801378716\\
0.537493934134769	0.929879362343817\\
0.542826597838963	0.93095648427402\\
0.577408916662958	0.935803532959931\\
0.582460802325902	0.936449806118053\\
0.587048609565949	0.937957776820336\\
0.595525987332142	0.93957345971564\\
0.599625346734392	0.941189142610944\\
0.61301051275368	0.94388194743645\\
0.617339792287822	0.944312796208531\\
0.621206052938845	0.945066781559673\\
0.629553107312308	0.947328737613098\\
0.650968525311346	0.950667815596725\\
0.661216394047082	0.951529513140887\\
0.667185841158034	0.951637225333908\\
0.670369758191832	0.95260663507109\\
0.681694119342322	0.953683757001293\\
0.684441505987459	0.954330030159414\\
0.690788149259487	0.954760878931495\\
0.696844478632261	0.955191727703576\\
0.720552740711544	0.956268849633779\\
0.722647450853247	0.95680741059888\\
0.727138839973469	0.957130547177941\\
0.731513679718077	0.957345971563981\\
0.733563889189092	0.957561395950022\\
0.737785095665846	0.959500215424386\\
0.753513963674738	0.961546747091771\\
0.757093089045842	0.961762171477811\\
0.758879473112059	0.962085308056872\\
0.760603344331356	0.962731581214994\\
0.767248777820866	0.963162429987074\\
0.772761563287371	0.964454976303318\\
0.774083868930691	0.964454976303318\\
0.777806032171866	0.965101249461439\\
0.800788509503012	0.968548039638087\\
0.80377853075738	0.968978888410168\\
0.813014539004838	0.971994829814735\\
0.815576506188772	0.972533390779836\\
0.825178055659744	0.976518741921585\\
0.826515194859961	0.977272727272728\\
0.828130993021871	0.977811288237829\\
0.829782815536244	0.978242137009909\\
0.831762035842111	0.978780697975011\\
0.833729601210418	0.979211546747092\\
0.835574259964442	0.979750107712193\\
0.842724034388423	0.980611805256355\\
0.844839935325692	0.980827229642395\\
0.846465269345607	0.980934941835416\\
0.850872954823343	0.982227488151659\\
0.854209445585215	0.982981473502801\\
0.855686444036169	0.983627746660922\\
0.864205143853716	0.985135717363205\\
0.866928161083952	0.985997414907367\\
0.868570447740319	0.986105127100388\\
0.870171412345333	0.987505385609651\\
0.872698414716584	0.988474795346833\\
0.873978338768773	0.988690219732874\\
0.87684969156797	0.989228780697975\\
0.878270534410674	0.989444205084016\\
0.880850513770839	0.990090478242137\\
0.883024689395914	0.990198190435157\\
0.889375570827055	0.990413614821198\\
0.895434019279386	0.99116760017234\\
0.898823487030174	0.99138302455838\\
0.901168248559555	0.991706161137441\\
0.904232437598405	0.991921585523481\\
0.907021146294895	0.992137009909522\\
0.909125392294603	0.992244722102542\\
0.910416971284353	0.992460146488582\\
0.912859210473339	0.992675570874623\\
0.915452963850621	0.992890995260664\\
0.919854292089688	0.993106419646704\\
0.921985026583853	0.993214131839725\\
0.928930309830622	0.993429556225765\\
0.932583602986207	0.993860404997846\\
0.937913088071066	0.994075829383887\\
0.939976012019419	0.994183541576906\\
0.942464870958651	0.994829814735028\\
0.943582685424759	0.994937526928048\\
0.944806453868698	0.995152951314089\\
0.962952132111896	0.995368375700129\\
0.963688512257815	0.99579922447221\\
0.965550123648292	0.996876346402413\\
0.966719855563537	0.997414907367514\\
0.968332475106113	0.997630331753554\\
0.970039393688957	0.998061180525636\\
0.974913276669146	0.998599741490737\\
0.982225160679208	0.998599741490737\\
0.984597470242825	0.998815165876777\\
0.990881600667934	0.999030590262818\\
0.993801692296934	0.999246014648858\\
0.997106396865458	0.999461439034899\\
0.999094093489552	0.999569151227919\\
0.999985166443104	0.99978457561396\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-02,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel={Genuine Match Rate (in \%)},
xlabel={False Match Rate (in \%)},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.57026338039809	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.60745110753693	0.955514864282637\\
0.621782442578242	0.956268849633779\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.787244412516979	0.981150366221456\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.860317692407126	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.899461329976711	0.994291253769927\\
0.909054403129457	0.995368375700129\\
0.91089906188348	0.99558380008617\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981567186476882	0.998815165876777\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986448486235519	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.996270419980377	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00165394159392926	0.108250753985351\\
0.00583912371822175	0.163291684618699\\
0.0108952475402784	0.200344679017665\\
0.0150274526756558	0.251938819474364\\
0.0187464372974955	0.316242998707454\\
0.0231509441558964	0.375700129254632\\
0.0289010665327408	0.418892718655752\\
0.0366092184198871	0.453468332615252\\
0.0456778193823731	0.489228780697975\\
0.0537578697317033	0.518418785006463\\
0.0613134478907742	0.541684618698837\\
0.0702104034091751	0.562473071951745\\
0.0797399041752224	0.585738905644119\\
0.0878633956554631	0.607065919862129\\
0.0956171077530763	0.627531236535976\\
0.111766613053954	0.674816889271866\\
0.119287226400341	0.690866006031883\\
0.126695528530228	0.706484274019819\\
0.134541420588553	0.722425678586816\\
0.141273736339883	0.738151658767773\\
0.147119217296775	0.752369668246446\\
0.153008139384577	0.762602326583369\\
0.15901467038777	0.774235243429556\\
0.167549263301992	0.782313657906075\\
0.177226040097223	0.789745799224472\\
0.185896254103068	0.794915984489444\\
0.195434231187342	0.800732442912538\\
0.204119278750082	0.806872037914692\\
0.213048020461832	0.813227057302887\\
0.222086954310526	0.820120637656183\\
0.230858884135087	0.825937096079276\\
0.239852257773314	0.832292115467471\\
0.256737083680333	0.844463593278759\\
0.272238150636889	0.856204222317967\\
0.280472893793852	0.861589831968979\\
0.288202236476564	0.866006031882809\\
0.296301358541904	0.869883670831538\\
0.304768140910314	0.874192158552348\\
0.314453394023772	0.877100387763895\\
0.323116191251168	0.880547177940543\\
0.340812624628366	0.886794485135717\\
0.349330264906135	0.889810426540285\\
0.357985645355084	0.893257216716933\\
0.366852933759692	0.895411460577337\\
0.37514701114424	0.898319689788884\\
0.383632865228659	0.90068935803533\\
0.391246718075537	0.903059026281775\\
0.404857566067603	0.906182679879362\\
0.453139734225042	0.914691943127962\\
0.461332095790872	0.916846186988367\\
0.469723650835023	0.91813873330461\\
0.477532459001108	0.919754416199914\\
0.485752368601175	0.921046962516157\\
0.493614153756175	0.921800947867299\\
0.508111836542679	0.924709177078845\\
0.514903486521595	0.925894011202068\\
0.520718240824915	0.927401981904352\\
0.531946183855581	0.929340801378716\\
0.537493934134769	0.929879362343817\\
0.542826597838963	0.93095648427402\\
0.577408916662958	0.935803532959931\\
0.582460802325902	0.936449806118053\\
0.587048609565949	0.937957776820336\\
0.595525987332142	0.93957345971564\\
0.599625346734392	0.941189142610944\\
0.61301051275368	0.94388194743645\\
0.617339792287822	0.944312796208531\\
0.621206052938845	0.945066781559673\\
0.629553107312308	0.947328737613098\\
0.650968525311346	0.950667815596725\\
0.661216394047082	0.951529513140887\\
0.667185841158034	0.951637225333908\\
0.670369758191832	0.95260663507109\\
0.681694119342322	0.953683757001293\\
0.684441505987459	0.954330030159414\\
0.690788149259487	0.954760878931495\\
0.696844478632261	0.955191727703576\\
0.720552740711544	0.956268849633779\\
0.722647450853247	0.95680741059888\\
0.727138839973469	0.957130547177941\\
0.731513679718077	0.957345971563981\\
0.733563889189092	0.957561395950022\\
0.737785095665846	0.959500215424386\\
0.753513963674738	0.961546747091771\\
0.757093089045842	0.961762171477811\\
0.758879473112059	0.962085308056872\\
0.760603344331356	0.962731581214994\\
0.767248777820866	0.963162429987074\\
0.772761563287371	0.964454976303318\\
0.774083868930691	0.964454976303318\\
0.777806032171866	0.965101249461439\\
0.800788509503012	0.968548039638087\\
0.80377853075738	0.968978888410168\\
0.813014539004838	0.971994829814735\\
0.815576506188772	0.972533390779836\\
0.825178055659744	0.976518741921585\\
0.826515194859961	0.977272727272728\\
0.828130993021871	0.977811288237829\\
0.829782815536244	0.978242137009909\\
0.831762035842111	0.978780697975011\\
0.833729601210418	0.979211546747092\\
0.835574259964442	0.979750107712193\\
0.842724034388423	0.980611805256355\\
0.844839935325692	0.980827229642395\\
0.846465269345607	0.980934941835416\\
0.850872954823343	0.982227488151659\\
0.854209445585215	0.982981473502801\\
0.855686444036169	0.983627746660922\\
0.864205143853716	0.985135717363205\\
0.866928161083952	0.985997414907367\\
0.868570447740319	0.986105127100388\\
0.870171412345333	0.987505385609651\\
0.872698414716584	0.988474795346833\\
0.873978338768773	0.988690219732874\\
0.87684969156797	0.989228780697975\\
0.878270534410674	0.989444205084016\\
0.880850513770839	0.990090478242137\\
0.883024689395914	0.990198190435157\\
0.889375570827055	0.990413614821198\\
0.895434019279386	0.99116760017234\\
0.898823487030174	0.99138302455838\\
0.901168248559555	0.991706161137441\\
0.904232437598405	0.991921585523481\\
0.907021146294895	0.992137009909522\\
0.909125392294603	0.992244722102542\\
0.910416971284353	0.992460146488582\\
0.912859210473339	0.992675570874623\\
0.915452963850621	0.992890995260664\\
0.919854292089688	0.993106419646704\\
0.921985026583853	0.993214131839725\\
0.928930309830622	0.993429556225765\\
0.932583602986207	0.993860404997846\\
0.937913088071066	0.994075829383887\\
0.939976012019419	0.994183541576906\\
0.942464870958651	0.994829814735028\\
0.943582685424759	0.994937526928048\\
0.944806453868698	0.995152951314089\\
0.962952132111896	0.995368375700129\\
0.963688512257815	0.99579922447221\\
0.965550123648292	0.996876346402413\\
0.966719855563537	0.997414907367514\\
0.968332475106113	0.997630331753554\\
0.970039393688957	0.998061180525636\\
0.974913276669146	0.998599741490737\\
0.982225160679208	0.998599741490737\\
0.984597470242825	0.998815165876777\\
0.990881600667934	0.999030590262818\\
0.993801692296934	0.999246014648858\\
0.997106396865458	0.999461439034899\\
0.999094093489552	0.999569151227919\\
0.999985166443104	0.99978457561396\\
1	1\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.00101186048827831	0.0888625592417061\\
	0.00409512124313683	0.146704006893581\\
	0.00838201918614631	0.183326152520465\\
	0.0122376844393869	0.212731581214994\\
	0.0155201386725662	0.258832399827661\\
	0.0192041584817219	0.319474364498061\\
	0.023412650481137	0.366975441619991\\
	0.0288353750664861	0.406613528651443\\
	0.0362775824692786	0.440004308487721\\
	0.0434570240070523	0.469302024989229\\
	0.0504764750383024	0.497522619560534\\
	0.0576686310534156	0.520357604480827\\
	0.0651659345246798	0.539422662645411\\
	0.0738287317520762	0.558056872037915\\
	0.08234955064918	0.579491598448945\\
	0.0892323210490291	0.598018095648428\\
	0.0969595446521848	0.618591124515295\\
	0.104042568070133	0.638302455838001\\
	0.110697537417647	0.658767772511848\\
	0.118275365912062	0.67664799655321\\
	0.12502781291918	0.692266264541146\\
	0.132082228763114	0.705945713054718\\
	0.139397291392511	0.721025420077553\\
	0.144493677726143	0.735351141749246\\
	0.150066856960011	0.748599741490737\\
	0.156286355458643	0.757647565704438\\
	0.163036683386204	0.766479965532098\\
	0.171687825676039	0.774881516587678\\
	0.18089098819037	0.782421370099095\\
	0.197346700487176	0.7930848772081\\
	0.206464040279464	0.799978457561396\\
	0.21475281996512	0.804286945282206\\
	0.223540642886356	0.809026281775097\\
	0.240348122389559	0.820443774235244\\
	0.256332339485021	0.831214993537269\\
	0.264094527900861	0.837354588539423\\
	0.272175637789969	0.843171046962516\\
	0.279464211924908	0.84909521757863\\
	0.286202884914908	0.855234812580784\\
	0.294944088085899	0.860081861266695\\
	0.302637406416149	0.864605773373546\\
	0.310941019658701	0.868698836708315\\
	0.320383638162927	0.871822490305903\\
	0.328883266264465	0.87516156828953\\
	0.337832139232003	0.877746660922016\\
	0.346218396577263	0.880762602326584\\
	0.35485576484998	0.883132270573029\\
	0.364254942223296	0.886363636363636\\
	0.372163347128541	0.888517880224041\\
	0.387442970271433	0.894980611805257\\
	0.394533410467829	0.897673416630762\\
	0.401987272808183	0.899827660491168\\
	0.410194467930909	0.901443343386471\\
	0.41759429374257	0.903597587246876\\
	0.4248881655764	0.90521327014218\\
	0.447466958252014	0.909090909090909\\
	0.456326829878174	0.911245152951314\\
	0.472391571996788	0.914153382162861\\
	0.49460270436933	0.91824644549763\\
	0.501207875347264	0.920077552778975\\
	0.513597073974948	0.922770357604481\\
	0.525344191496982	0.924278328306765\\
	0.531332710323943	0.925570874623007\\
	0.542325435523826	0.926971133132271\\
	0.548110522713354	0.928371391641534\\
	0.55331074394526	0.929125376992676\\
	0.558376403625321	0.930310211115899\\
	0.564044941439237	0.93127962085308\\
	0.579032131603317	0.932356742783283\\
	0.583518223024647	0.933326152520465\\
	0.59238869004859	0.934726411029728\\
	0.59661307514468	0.935695820766911\\
	0.606089598921813	0.937526928048255\\
	0.619402716236175	0.940435157259802\\
	0.628153455265171	0.943127962085308\\
	0.640798002979426	0.945282205945713\\
	0.651917872952704	0.948082722964239\\
	0.655367734470856	0.9484058595433\\
	0.662248385791148	0.949913830245584\\
	0.668458348431776	0.950667815596725\\
	0.67126930746361	0.950883239982766\\
	0.674263566877092	0.951529513140887\\
	0.680974691832855	0.952068074105989\\
	0.687139094263016	0.953037483843171\\
	0.689724371322073	0.953145196036191\\
	0.692750416928903	0.953791469194313\\
	0.70644178994412	0.954653166738475\\
	0.71144599631704	0.954868591124515\\
	0.713427335702464	0.955191727703576\\
	0.721581553836276	0.955191727703576\\
	0.723882874234747	0.955730288668677\\
	0.729007868142393	0.955945713054718\\
	0.741865383352087	0.95680741059888\\
	0.747763841297894	0.958638517880224\\
	0.752810429261946	0.959392503231366\\
	0.754641313998852	0.960038776389487\\
	0.756696821168757	0.960254200775528\\
	0.760535533785545	0.96111589831969\\
	0.763842357433625	0.96122361051271\\
	0.767029453086757	0.961654459284791\\
	0.769834054879922	0.961869883670832\\
	0.772548595791932	0.962408444635933\\
	0.774075392612465	0.962839293408014\\
	0.775390281477338	0.962839293408014\\
	0.779537320169611	0.963916415338216\\
	0.782766797413876	0.964131839724257\\
	0.784219426449927	0.964239551917277\\
	0.786868275895682	0.964885825075398\\
	0.788168331203658	0.964885825075398\\
	0.793188430673253	0.96574752261956\\
	0.796557767168253	0.966286083584662\\
	0.800880689463724	0.967255493321844\\
	0.804750128734083	0.967794054286945\\
	0.807641612789069	0.968332615252046\\
	0.809366543548144	0.968978888410168\\
	0.81034873692263	0.968978888410168\\
	0.812795214270729	0.96962516156829\\
	0.814368630841507	0.96984058595433\\
	0.817788825245866	0.970486859112452\\
	0.822693434879626	0.971671693235674\\
	0.824152421154348	0.971671693235674\\
	0.825533001485474	0.972425678586816\\
	0.827133966090489	0.972856527358897\\
	0.831933681286196	0.9739336492891\\
	0.832980506587159	0.9739336492891\\
	0.83511971739955	0.975010771219302\\
	0.837519574997404	0.976087893149505\\
	0.839584618025314	0.976518741921585\\
	0.845413146345753	0.97813442481689\\
	0.846337065032432	0.978242137009909\\
	0.847331972884258	0.978780697975011\\
	0.849156500382494	0.978996122361051\\
	0.850815739675314	0.979857819905213\\
	0.85166760965707	0.980180956484274\\
	0.854580284507621	0.980396380870315\\
	0.857218538555593	0.980827229642395\\
	0.86507608555148	0.981796639379578\\
	0.86660500145157	0.982335200344679\\
	0.878232390978655	0.985243429556226\\
	0.879847129600787	0.985351141749246\\
	0.884659559273833	0.987505385609651\\
	0.886152450821461	0.987613097802671\\
	0.887293575162692	0.988151658767773\\
	0.888570320595546	0.988474795346833\\
	0.891156657194381	0.989121068504955\\
	0.892637893804447	0.989551917277036\\
	0.899210219049254	0.990305902628178\\
	0.901992570507075	0.990413614821198\\
	0.903170778740547	0.990736751400259\\
	0.905816449566966	0.990952175786299\\
	0.908298951267527	0.99116760017234\\
	0.912306130709066	0.99138302455838\\
	0.916720173425471	0.991813873330461\\
	0.924856379383051	0.992675570874623\\
	0.926063195190537	0.992890995260664\\
	0.933173766642721	0.993106419646704\\
	0.934325486381735	0.993321844032744\\
	0.93772343045075	0.993537268418785\\
	0.943135559638315	0.994075829383887\\
	0.947034666022467	0.994291253769927\\
	0.949408035125863	0.995045239121068\\
	0.95226137574883	0.995152951314089\\
	0.966467685096301	0.995368375700129\\
	0.972380976599005	0.996553209823352\\
	0.973259335075217	0.997091770788453\\
	0.975714288741542	0.998599741490737\\
	0.994048565065278	0.998815165876777\\
	0.998784707874288	0.999246014648858\\
	0.999810342379683	0.999461439034899\\
	0.999947023011085	0.99978457561396\\
	1	1\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.000235217830783021	0.0608573890564412\\
	0.00168784686683492	0.111158983196898\\
	0.00374017541740569	0.14218009478673\\
	0.00588150530935383	0.172016372253339\\
	0.00931441419105197	0.188927186557518\\
	0.0115458049641558	0.207238259370961\\
	0.0137793148168162	0.238582507539854\\
	0.0159619667601181	0.272511848341232\\
	0.0182357391243539	0.311826798793624\\
	0.0235684028285474	0.380116329168462\\
	0.0273975795873304	0.406721240844464\\
	0.0316738821325569	0.43127962085308\\
	0.0360815676102928	0.449375269280483\\
	0.0413697306437976	0.471456268849634\\
	0.0454892213018353	0.489659629470056\\
	0.0553387030809298	0.524235243429557\\
	0.0596181842454911	0.536406721240845\\
	0.0652740075820667	0.552132701421801\\
	0.0714924465409205	0.56473502800517\\
	0.0766555838805856	0.575937096079276\\
	0.0817583274528875	0.591663076260233\\
	0.0859689385318593	0.603188280913399\\
	0.0909805616832273	0.616760017233951\\
	0.0957887531971612	0.630116329168462\\
	0.100247296584256	0.644011202068074\\
	0.105380766810128	0.660060318828092\\
	0.10937311269477	0.670077552778975\\
	0.114328580237888	0.683218440327445\\
	0.11943768104886	0.694312796208531\\
	0.123675840162067	0.704330030159414\\
	0.128569854398044	0.713593278759156\\
	0.137869435032199	0.73265833692374\\
	0.141931710542209	0.742998707453684\\
	0.145073245984874	0.75010771219302\\
	0.149027448437497	0.756139595002154\\
	0.153069592691718	0.76281775096941\\
	0.157028033303454	0.768741921585523\\
	0.162595914838431	0.775527789745799\\
	0.169587817835445	0.780590262817751\\
	0.17501901873902	0.785329599310642\\
	0.180629281865129	0.789314950452391\\
	0.185591106646917	0.793408013787161\\
	0.191790473889761	0.796316242998707\\
	0.197782171336058	0.800732442912538\\
	0.202870081351464	0.803640672124085\\
	0.209080043992091	0.80611805256355\\
	0.215163921399101	0.81031882809134\\
	0.220537907154648	0.81484274019819\\
	0.226922693858696	0.819366652305041\\
	0.238674049539842	0.826583369237398\\
	0.244867059544017	0.830245583800086\\
	0.260374483739243	0.842201637225334\\
	0.265949782052668	0.847156398104266\\
	0.280730361959979	0.858143041792331\\
	0.286178515500007	0.862666953899181\\
	0.29074407240471	0.865252046531667\\
	0.296934963329328	0.869129685480396\\
	0.302077969413206	0.871607065919862\\
	0.308239193224031	0.873545885394227\\
	0.314827411565512	0.876454114605774\\
	0.320129348616135	0.878069797501077\\
	0.326614791599121	0.880439465747523\\
	0.333429751453159	0.881732012063766\\
	0.338708378628659	0.884101680310211\\
	0.364119321131673	0.891964670400689\\
	0.375351502321452	0.896273158121499\\
	0.38114930398832	0.898319689788884\\
	0.4030997895754	0.903274450667816\\
	0.408658135252372	0.904028436018957\\
	0.413492815260763	0.905859543300302\\
	0.423999211702405	0.908983196897889\\
	0.439325454595542	0.912537699267557\\
	0.44457441465725	0.91393795777682\\
	0.45029592946008	0.914907367514003\\
	0.455514162868217	0.916092201637225\\
	0.471748431351358	0.919000430848772\\
	0.481591555891783	0.920939250323137\\
	0.486832039635264	0.922878069797501\\
	0.496345647304637	0.924278328306765\\
	0.501184565472142	0.924709177078845\\
	0.505166315959	0.925355450236967\\
	0.509632276124543	0.925678586816028\\
	0.518336395403293	0.926971133132271\\
	0.52309902670676	0.927294269711331\\
	0.527828812277099	0.928263679448514\\
	0.536214010082581	0.929340801378716\\
	0.539863065079052	0.930202498922878\\
	0.544133010385609	0.930417923308918\\
	0.555196724750637	0.931818181818182\\
	0.562105983644944	0.932141318397242\\
	0.588424951737963	0.936772942697113\\
	0.602147051406751	0.940542869452822\\
	0.605062904876637	0.941727703576045\\
	0.60844919400809	0.942697113313227\\
	0.611730588701492	0.943235674278328\\
	0.615469704579119	0.944851357173632\\
	0.621766549481567	0.945497630331753\\
	0.628265766481671	0.946790176647997\\
	0.634470431423407	0.947759586385179\\
	0.64043987853436	0.949052132701422\\
	0.653629029694662	0.950667815596725\\
	0.679726553974016	0.953899181387333\\
	0.704074778079394	0.955191727703576\\
	0.709493264505629	0.956376561826799\\
	0.712734396687455	0.956376561826799\\
	0.717526695104715	0.957130547177941\\
	0.719104349834606	0.957238259370961\\
	0.724198617088681	0.958638517880224\\
	0.727436570651172	0.958638517880224\\
	0.733859500787238	0.960038776389487\\
	0.74489566711803	0.961654459284791\\
	0.746415047160116	0.961654459284791\\
	0.748981252503163	0.962193020249893\\
	0.750088471571488	0.962193020249893\\
	0.751348264367889	0.962623869021973\\
	0.759199454125107	0.963377854373115\\
	0.760425341648601	0.963808703145196\\
	0.77853923369845	0.9654243860405\\
	0.780584145470574	0.965855234812581\\
	0.783841170749074	0.966501507970702\\
	0.790820359268748	0.967470917707884\\
	0.793603770266347	0.968224903059026\\
	0.796743186629456	0.968871176217148\\
	0.798476593706758	0.969409737182249\\
	0.808246610002479	0.971025420077553\\
	0.809576332424248	0.971563981042654\\
	0.814393000256409	0.971994829814735\\
	0.81581490263889	0.973395088323998\\
	0.816478174540107	0.973395088323998\\
	0.81773055055806	0.9739336492891\\
	0.819448064538687	0.975441619991383\\
	0.821324509486059	0.975980180956484\\
	0.82502442239189	0.976949590693667\\
	0.827050262448003	0.977919000430849\\
	0.827720951127668	0.978026712623869\\
	0.828466867131593	0.97845756139595\\
	0.82921066405596	0.97845756139595\\
	0.831142205071805	0.979211546747092\\
	0.833137318474348	0.979534683326153\\
	0.837103175864531	0.980288668677294\\
	0.84036126068281	0.981581214993537\\
	0.848724208152946	0.98276604911676\\
	0.850559331048966	0.983089185695821\\
	0.85596616253764	0.983843171046963\\
	0.862718609544758	0.985243429556226\\
	0.863399893622207	0.985243429556226\\
	0.865571950167725	0.985997414907367\\
	0.869488009188329	0.986751400258509\\
	0.871002091531523	0.98707453683757\\
	0.878750505930244	0.988474795346833\\
	0.880109895465806	0.988905644118914\\
	0.882046734180541	0.989121068504955\\
	0.884706179024079	0.989875053856097\\
	0.888708060766725	0.990629039207238\\
	0.891405649042282	0.990844463593279\\
	0.896721360110023	0.991598448944421\\
	0.898099821361594	0.991921585523481\\
	0.899958254132735	0.992029297716502\\
	0.901906747785033	0.992244722102542\\
	0.908994009362093	0.993321844032744\\
	0.925333172283287	0.994937526928048\\
	0.929460079719773	0.995152951314089\\
	0.957957461596981	0.995368375700129\\
	0.960972911806028	0.99579922447221\\
	0.962910810060542	0.996230073244291\\
	0.964519191444004	0.996445497630332\\
	0.966007844832518	0.996660922016372\\
	0.967592916340858	0.996984058595433\\
	0.973632293077179	0.998276604911676\\
	0.975414438984283	0.998599741490737\\
	0.979239377583953	0.998815165876777\\
	0.981530102584642	0.998922878069798\\
	0.987074674244495	0.999138302455838\\
	0.989632403269316	0.999246014648858\\
	0.996694235891698	0.999461439034899\\
	0.998897019090788	0.99989228780698\\
	0.999905700959731	1\\
	1	1\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	6.03937673632081e-05	0.0422231796639378\\
	0.000779821276830196	0.0864928909952605\\
	0.0021773542444104	0.126346402412753\\
	0.00395950015151419	0.146165445928479\\
	0.0059238869004859	0.16339939681172\\
	0.00785224929699535	0.179340801378716\\
	0.00976577813660859	0.188927186557518\\
	0.0115182569299199	0.204545454545455\\
	0.0130884948813633	0.227165015079707\\
	0.0141851185519058	0.247953468332615\\
	0.0160160032888115	0.27595863851788\\
	0.017951782463769	0.305579491598449\\
	0.0194648052671841	0.330891856958208\\
	0.0215171338177549	0.360728134424817\\
	0.0235239021578587	0.386471348556657\\
	0.0261865256207314	0.408013787160707\\
	0.0288936497542927	0.423093494183542\\
	0.0324325126138211	0.43978888410168\\
	0.0364746568680428	0.457884532529082\\
	0.0395801679582456	0.469625161568289\\
	0.0431423406928966	0.485889702714347\\
	0.0463940682725052	0.501938819474365\\
	0.0491923128270005	0.511848341232228\\
	0.0560888572439675	0.536514433433865\\
	0.0593066795506704	0.546639379577768\\
	0.063822438085793	0.557841447651874\\
	0.0682523738988733	0.568397242567859\\
	0.0718007726164063	0.576691081430418\\
	0.0763228883901988	0.589508832399828\\
	0.0801234575749677	0.598125807841448\\
	0.0835902717295715	0.608250753985351\\
	0.0864414932729819	0.617837139164154\\
	0.0902505387759772	0.629685480396381\\
	0.0942566586777367	0.639810426540285\\
	0.101166977111822	0.65930633347695\\
	0.108037033034331	0.678048255062473\\
	0.111551526478959	0.686557518311073\\
	0.115181509759421	0.695820766910814\\
	0.11808994645086	0.703576044808273\\
	0.131874558966567	0.731796639379578\\
	0.139418482188077	0.747091770788454\\
	0.14201223556536	0.751184834123223\\
	0.147834406647129	0.761632916846187\\
	0.150381540274166	0.764541146057733\\
	0.153719090575817	0.771111589831969\\
	0.157463504152336	0.776389487289961\\
	0.160807411692657	0.780482550624731\\
	0.165741688440209	0.783929340801379\\
	0.174311246167115	0.790176647996553\\
	0.17887574353204	0.792761740629039\\
	0.187401860128035	0.799763033175355\\
	0.200346257599549	0.806979750107712\\
	0.204101266573851	0.809995691512279\\
	0.208945482440247	0.812365359758725\\
	0.213823603579549	0.815596725549332\\
	0.217557421758285	0.81904351572598\\
	0.227005337961403	0.826044808272297\\
	0.236099367878568	0.831645842309349\\
	0.241527390162809	0.833476949590693\\
	0.245840776600276	0.836385178802241\\
	0.25069240924512	0.838970271434727\\
	0.255049236813498	0.841770788453253\\
	0.259295872244932	0.845217578629901\\
	0.262381252079347	0.848341232227488\\
	0.266178642644781	0.851572598018095\\
	0.270176286228314	0.855450236966825\\
	0.281726329351583	0.862990090478243\\
	0.31862268305139	0.879039207238259\\
	0.323728605243027	0.880224041361482\\
	0.328873730406461	0.881732012063766\\
	0.332921172359574	0.883455407152089\\
	0.34736799723672	0.888194743644981\\
	0.352674172446456	0.889379577768204\\
	0.375049533484636	0.897888841016803\\
	0.379820641106329	0.898858250753985\\
	0.384917027439961	0.900258509263248\\
	0.403089194177617	0.903920723825937\\
	0.423268129255377	0.909844894442051\\
	0.427497812050358	0.911245152951314\\
	0.430929661392277	0.911999138302455\\
	0.439552196108098	0.914584230934942\\
	0.443056094154942	0.915015079707023\\
	0.447395969086867	0.916307626023266\\
	0.451851333854627	0.917277035760448\\
	0.469122891780727	0.919862128392934\\
	0.472718969788282	0.920939250323137\\
	0.477191287192495	0.921370099095218\\
	0.481302301532307	0.922124084446359\\
	0.484316692201576	0.923308918569582\\
	0.488121499545458	0.923524342955623\\
	0.494967186053066	0.925140025850927\\
	0.505930244139156	0.92643257216717\\
	0.509940602200028	0.92675570874623\\
	0.513885268794646	0.92675570874623\\
	0.524447820844538	0.928263679448514\\
	0.540734006776817	0.930310211115899\\
	0.54405142582268	0.93106419646704\\
	0.558573478024086	0.932679879362344\\
	0.561521117687321	0.933110728134425\\
	0.567110190017864	0.934618698836708\\
	0.574737816881859	0.935911245152951\\
	0.576924706984275	0.936018957345972\\
	0.587354816561878	0.938388625592417\\
	0.592233997240958	0.940758293838862\\
	0.59741196813752	0.941404566996984\\
	0.609343445580977	0.944743644980612\\
	0.611836542679322	0.945174493752693\\
	0.614397450323477	0.946036191296855\\
	0.619178093803176	0.947005601034038\\
	0.624012773811568	0.94829814735028\\
	0.64415250591753	0.951206376561827\\
	0.646577792470062	0.951314088754847\\
	0.650866809492629	0.951960361912969\\
	0.654769094496115	0.952283498492029\\
	0.666123122760398	0.953037483843171\\
	0.669935346882728	0.953468332615252\\
	0.675428001093444	0.953899181387333\\
	0.694444621034408	0.955191727703576\\
	0.701778755379813	0.956161137440758\\
	0.704771955253517	0.956376561826799\\
	0.707893359440393	0.957561395950021\\
	0.713266285656162	0.958099956915123\\
	0.714768713061794	0.958853942266265\\
	0.718872310623158	0.959607927617406\\
	0.721614399569403	0.959823352003447\\
	0.7237631462398	0.960469625161569\\
	0.725988179774233	0.960685049547608\\
	0.728849996715427	0.96111589831969\\
	0.73121277042104	0.961439034898751\\
	0.733700569820493	0.961654459284791\\
	0.736170357043714	0.961977595863852\\
	0.740545196788322	0.963054717794054\\
	0.749954969559423	0.963916415338216\\
	0.753198220820805	0.964131839724256\\
	0.77092114269246	0.965962947005601\\
	0.775186849839904	0.966609220163723\\
	0.777886557195016	0.966824644549763\\
	0.780376475674027	0.967470917707884\\
	0.784818066424668	0.968009478672986\\
	0.785512064979456	0.968440327445067\\
	0.787227459880526	0.968655751831108\\
	0.793760582153535	0.96994829814735\\
	0.79649737340089	0.970702283498492\\
	0.798317662740013	0.971240844463593\\
	0.801005715157564	0.971994829814735\\
	0.803002947639664	0.972317966393796\\
	0.804969453468191	0.972856527358897\\
	0.807294083741785	0.97404136148212\\
	0.807942522086107	0.97404136148212\\
	0.819149274321205	0.978996122361051\\
	0.820675011601961	0.979103834554071\\
	0.823943691818022	0.980180956484274\\
	0.827203895715857	0.981042654028436\\
	0.828246482857706	0.981473502800517\\
	0.829222318993522	0.981473502800517\\
	0.830881558286342	0.982012063765619\\
	0.833418096515597	0.982550624730719\\
	0.835633594192027	0.983089185695821\\
	0.836697372129442	0.983627746660922\\
	0.837997427437418	0.983843171046963\\
	0.838595007872381	0.983843171046963\\
	0.839980885902399	0.984489444205084\\
	0.841232202380574	0.984812580784145\\
	0.851428153667173	0.986320551486428\\
	0.852919985675023	0.987289961223611\\
	0.854827157275965	0.987505385609651\\
	0.870430999591017	0.989767341663076\\
	0.872338171191961	0.989982766049117\\
	0.876187479206531	0.990629039207239\\
	0.877380520996899	0.991059887979319\\
	0.891540210594126	0.993644980611806\\
	0.894049200789146	0.994183541576906\\
	0.897171664515801	0.994722102542008\\
	0.902579555544254	0.994937526928048\\
	0.907033860772234	0.995152951314089\\
	0.922036944032989	0.99536837570013\\
	0.924110463379126	0.99547608789315\\
	0.931856758698291	0.99569151227919\\
	0.938727874160579	0.996337785437311\\
	0.945468666230136	0.996553209823352\\
	0.948824228708019	0.996768634209393\\
	0.953934389058768	0.996984058595433\\
	0.959922907885731	0.997845756139595\\
	0.960808683140392	0.998168892718656\\
	0.968304927071877	0.998384317104696\\
	0.969804175858175	0.998707453683757\\
	0.974596474275435	0.999030590262818\\
	0.98278459768215	0.999246014648858\\
	0.986532189878004	0.999569151227919\\
	0.989005155720562	0.999784575613959\\
	0.991728172950797	0.99989228780698\\
	0.998986020432164	1\\
	1	1\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-8-Bits-5-ubiris-part1-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000148714917221559	0.160777385159011\\
0.000821649917649115	0.245175319380266\\
0.00259507530551621	0.323593367762979\\
0.00581661219982823	0.405137265561294\\
0.0106238218990151	0.477983147594455\\
0.0179721977462254	0.538461538461538\\
0.0266236880555896	0.578961674368035\\
0.036173044677679	0.612938298450666\\
0.0475218517981492	0.64243000815439\\
0.0596421175517063	0.671649904865453\\
0.0876339828457343	0.72533297091601\\
0.103453532165178	0.748844794781191\\
0.122790189276911	0.767599891274803\\
0.139656319826301	0.783229138352813\\
0.156027973275929	0.800217450394129\\
0.188077896873641	0.825360152215276\\
0.202835993471415	0.837319923892362\\
0.217649858163148	0.844794781190541\\
0.234696305549669	0.853220983963034\\
0.249578950890616	0.857977711334602\\
0.278301378215495	0.87048110899701\\
0.292838261373903	0.877412340309867\\
0.30689553892427	0.881081815710791\\
0.320765063891646	0.885294917097037\\
0.332563733636712	0.890731176950258\\
0.34586628298218	0.895351997825496\\
0.37111435805347	0.901331883664039\\
0.383279238282194	0.903642294101658\\
0.394438433883207	0.904729546072302\\
0.405142190050229	0.906904050013591\\
0.428544341211506	0.910573525414515\\
0.449910956943314	0.912748029355803\\
0.460140684311691	0.914650720304431\\
0.469405623654595	0.916689317749388\\
0.478635243204658	0.917776569720033\\
0.51476367340717	0.925251427018212\\
0.523188373467771	0.926066865996195\\
0.548923489892962	0.932182658331068\\
0.566852932100487	0.935716227235662\\
0.584873462194809	0.938026637673281\\
0.602964631874812	0.939929328621908\\
0.611558495153752	0.941967926066866\\
0.620167229924415	0.943191084533841\\
0.628316807388157	0.943870617015493\\
0.636557472738697	0.945365588475129\\
0.643521048737596	0.947675998912748\\
0.649664833755312	0.948763250883392\\
0.678604756646628	0.956645827670563\\
0.68372426767198	0.958820331611851\\
0.688618847385034	0.959771677086165\\
0.693392596227846	0.962082087523784\\
0.698235125719873	0.963169339494428\\
0.702804391551505	0.964800217450394\\
0.707442438032353	0.965887469421038\\
0.712584256295288	0.96629518891003\\
0.718397150622186	0.967790160369666\\
0.732060333641917	0.969692851318293\\
0.746240300998992	0.972818700733895\\
0.759410865855427	0.9741777656972\\
0.767197950708441	0.976352269638489\\
0.774901383420518	0.977303615112803\\
0.778106189886642	0.978390867083446\\
0.784413561313301	0.979749932046752\\
0.790191135847359	0.980837184017396\\
0.822140676875946	0.982060342484371\\
0.825364072706723	0.982060342484371\\
0.831777403511903	0.982739874966023\\
0.839374876845459	0.983419407447676\\
0.845855129363389	0.98437075292199\\
0.849489350152991	0.984642565914651\\
0.852831717917545	0.985050285403642\\
0.886065784043633	0.987360695841261\\
0.893230125180781	0.987632508833922\\
0.897314208594978	0.987904321826583\\
0.901948537202895	0.988176134819244\\
0.906030761680627	0.988719760804567\\
0.919322157407304	0.990078825767872\\
0.923309576125307	0.990350638760533\\
0.927088793959201	0.991301984234847\\
0.928356588628514	0.991573797227507\\
0.932574515468211	0.991845610220169\\
0.942023489521175	0.99211742321283\\
0.946496090656614	0.993884207665126\\
0.950860873477066	0.995786898613754\\
0.953939272263553	0.996058711606415\\
0.955216361615192	0.996466431095406\\
0.975196210743909	0.996738244088068\\
0.975515947815936	0.997145963577059\\
0.975712995081254	0.997689589562381\\
0.975804082968052	0.998097309051373\\
0.978347108052541	0.998097309051373\\
0.999894040621479	0.998097309051373\\
0.999975833825952	0.999048654525686\\
0.999986987444744	0.999456374014678\\
0.999996282127069	0.999864093503669\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-8-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000148714917221559	0.160777385159011\\
0.000821649917649115	0.245175319380266\\
0.00259507530551621	0.323593367762979\\
0.00581661219982823	0.405137265561294\\
0.0106238218990151	0.477983147594455\\
0.0179721977462254	0.538461538461538\\
0.0266236880555896	0.578961674368035\\
0.036173044677679	0.612938298450666\\
0.0475218517981492	0.64243000815439\\
0.0596421175517063	0.671649904865453\\
0.0876339828457343	0.72533297091601\\
0.103453532165178	0.748844794781191\\
0.122790189276911	0.767599891274803\\
0.139656319826301	0.783229138352813\\
0.156027973275929	0.800217450394129\\
0.188077896873641	0.825360152215276\\
0.202835993471415	0.837319923892362\\
0.217649858163148	0.844794781190541\\
0.234696305549669	0.853220983963034\\
0.249578950890616	0.857977711334602\\
0.278301378215495	0.87048110899701\\
0.292838261373903	0.877412340309867\\
0.30689553892427	0.881081815710791\\
0.320765063891646	0.885294917097037\\
0.332563733636712	0.890731176950258\\
0.34586628298218	0.895351997825496\\
0.37111435805347	0.901331883664039\\
0.383279238282194	0.903642294101658\\
0.394438433883207	0.904729546072302\\
0.405142190050229	0.906904050013591\\
0.428544341211506	0.910573525414515\\
0.449910956943314	0.912748029355803\\
0.460140684311691	0.914650720304431\\
0.469405623654595	0.916689317749388\\
0.478635243204658	0.917776569720033\\
0.51476367340717	0.925251427018212\\
0.523188373467771	0.926066865996195\\
0.548923489892962	0.932182658331068\\
0.566852932100487	0.935716227235662\\
0.584873462194809	0.938026637673281\\
0.602964631874812	0.939929328621908\\
0.611558495153752	0.941967926066866\\
0.620167229924415	0.943191084533841\\
0.628316807388157	0.943870617015493\\
0.636557472738697	0.945365588475129\\
0.643521048737596	0.947675998912748\\
0.649664833755312	0.948763250883392\\
0.678604756646628	0.956645827670563\\
0.68372426767198	0.958820331611851\\
0.688618847385034	0.959771677086165\\
0.693392596227846	0.962082087523784\\
0.698235125719873	0.963169339494428\\
0.702804391551505	0.964800217450394\\
0.707442438032353	0.965887469421038\\
0.712584256295288	0.96629518891003\\
0.718397150622186	0.967790160369666\\
0.732060333641917	0.969692851318293\\
0.746240300998992	0.972818700733895\\
0.759410865855427	0.9741777656972\\
0.767197950708441	0.976352269638489\\
0.774901383420518	0.977303615112803\\
0.778106189886642	0.978390867083446\\
0.784413561313301	0.979749932046752\\
0.790191135847359	0.980837184017396\\
0.822140676875946	0.982060342484371\\
0.825364072706723	0.982060342484371\\
0.831777403511903	0.982739874966023\\
0.839374876845459	0.983419407447676\\
0.845855129363389	0.98437075292199\\
0.849489350152991	0.984642565914651\\
0.852831717917545	0.985050285403642\\
0.886065784043633	0.987360695841261\\
0.893230125180781	0.987632508833922\\
0.897314208594978	0.987904321826583\\
0.901948537202895	0.988176134819244\\
0.906030761680627	0.988719760804567\\
0.919322157407304	0.990078825767872\\
0.923309576125307	0.990350638760533\\
0.927088793959201	0.991301984234847\\
0.928356588628514	0.991573797227507\\
0.932574515468211	0.991845610220169\\
0.942023489521175	0.99211742321283\\
0.946496090656614	0.993884207665126\\
0.950860873477066	0.995786898613754\\
0.953939272263553	0.996058711606415\\
0.955216361615192	0.996466431095406\\
0.975196210743909	0.996738244088068\\
0.975515947815936	0.997145963577059\\
0.975712995081254	0.997689589562381\\
0.975804082968052	0.998097309051373\\
0.978347108052541	0.998097309051373\\
0.999894040621479	0.998097309051373\\
0.999975833825952	0.999048654525686\\
0.999986987444744	0.999456374014678\\
0.999996282127069	0.999864093503669\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat-kopi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.00101186048827831	0.0888625592417061\\
0.00409512124313683	0.146704006893581\\
0.00838201918614631	0.183326152520465\\
0.0122376844393869	0.212731581214994\\
0.0155201386725662	0.258832399827661\\
0.0192041584817219	0.319474364498061\\
0.023412650481137	0.366975441619991\\
0.0288353750664861	0.406613528651443\\
0.0362775824692786	0.440004308487721\\
0.0434570240070523	0.469302024989229\\
0.0504764750383024	0.497522619560534\\
0.0576686310534156	0.520357604480827\\
0.0651659345246798	0.539422662645411\\
0.0738287317520762	0.558056872037915\\
0.08234955064918	0.579491598448945\\
0.0892323210490291	0.598018095648428\\
0.0969595446521848	0.618591124515295\\
0.104042568070133	0.638302455838001\\
0.110697537417647	0.658767772511848\\
0.118275365912062	0.67664799655321\\
0.12502781291918	0.692266264541146\\
0.132082228763114	0.705945713054718\\
0.139397291392511	0.721025420077553\\
0.144493677726143	0.735351141749246\\
0.150066856960011	0.748599741490737\\
0.156286355458643	0.757647565704438\\
0.163036683386204	0.766479965532098\\
0.171687825676039	0.774881516587678\\
0.18089098819037	0.782421370099095\\
0.197346700487176	0.7930848772081\\
0.206464040279464	0.799978457561396\\
0.21475281996512	0.804286945282206\\
0.223540642886356	0.809026281775097\\
0.240348122389559	0.820443774235244\\
0.256332339485021	0.831214993537269\\
0.264094527900861	0.837354588539423\\
0.272175637789969	0.843171046962516\\
0.279464211924908	0.84909521757863\\
0.286202884914908	0.855234812580784\\
0.294944088085899	0.860081861266695\\
0.302637406416149	0.864605773373546\\
0.310941019658701	0.868698836708315\\
0.320383638162927	0.871822490305903\\
0.328883266264465	0.87516156828953\\
0.337832139232003	0.877746660922016\\
0.346218396577263	0.880762602326584\\
0.35485576484998	0.883132270573029\\
0.364254942223296	0.886363636363636\\
0.372163347128541	0.888517880224041\\
0.387442970271433	0.894980611805257\\
0.394533410467829	0.897673416630762\\
0.401987272808183	0.899827660491168\\
0.410194467930909	0.901443343386471\\
0.41759429374257	0.903597587246876\\
0.4248881655764	0.90521327014218\\
0.447466958252014	0.909090909090909\\
0.456326829878174	0.911245152951314\\
0.472391571996788	0.914153382162861\\
0.49460270436933	0.91824644549763\\
0.501207875347264	0.920077552778975\\
0.513597073974948	0.922770357604481\\
0.525344191496982	0.924278328306765\\
0.531332710323943	0.925570874623007\\
0.542325435523826	0.926971133132271\\
0.548110522713354	0.928371391641534\\
0.55331074394526	0.929125376992676\\
0.558376403625321	0.930310211115899\\
0.564044941439237	0.93127962085308\\
0.579032131603317	0.932356742783283\\
0.583518223024647	0.933326152520465\\
0.59238869004859	0.934726411029728\\
0.59661307514468	0.935695820766911\\
0.606089598921813	0.937526928048255\\
0.619402716236175	0.940435157259802\\
0.628153455265171	0.943127962085308\\
0.640798002979426	0.945282205945713\\
0.651917872952704	0.948082722964239\\
0.655367734470856	0.9484058595433\\
0.662248385791148	0.949913830245584\\
0.668458348431776	0.950667815596725\\
0.67126930746361	0.950883239982766\\
0.674263566877092	0.951529513140887\\
0.680974691832855	0.952068074105989\\
0.687139094263016	0.953037483843171\\
0.689724371322073	0.953145196036191\\
0.692750416928903	0.953791469194313\\
0.70644178994412	0.954653166738475\\
0.71144599631704	0.954868591124515\\
0.713427335702464	0.955191727703576\\
0.721581553836276	0.955191727703576\\
0.723882874234747	0.955730288668677\\
0.729007868142393	0.955945713054718\\
0.741865383352087	0.95680741059888\\
0.747763841297894	0.958638517880224\\
0.752810429261946	0.959392503231366\\
0.754641313998852	0.960038776389487\\
0.756696821168757	0.960254200775528\\
0.760535533785545	0.96111589831969\\
0.763842357433625	0.96122361051271\\
0.767029453086757	0.961654459284791\\
0.769834054879922	0.961869883670832\\
0.772548595791932	0.962408444635933\\
0.774075392612465	0.962839293408014\\
0.775390281477338	0.962839293408014\\
0.779537320169611	0.963916415338216\\
0.782766797413876	0.964131839724257\\
0.784219426449927	0.964239551917277\\
0.786868275895682	0.964885825075398\\
0.788168331203658	0.964885825075398\\
0.793188430673253	0.96574752261956\\
0.796557767168253	0.966286083584662\\
0.800880689463724	0.967255493321844\\
0.804750128734083	0.967794054286945\\
0.807641612789069	0.968332615252046\\
0.809366543548144	0.968978888410168\\
0.81034873692263	0.968978888410168\\
0.812795214270729	0.96962516156829\\
0.814368630841507	0.96984058595433\\
0.817788825245866	0.970486859112452\\
0.822693434879626	0.971671693235674\\
0.824152421154348	0.971671693235674\\
0.825533001485474	0.972425678586816\\
0.827133966090489	0.972856527358897\\
0.831933681286196	0.9739336492891\\
0.832980506587159	0.9739336492891\\
0.83511971739955	0.975010771219302\\
0.837519574997404	0.976087893149505\\
0.839584618025314	0.976518741921585\\
0.845413146345753	0.97813442481689\\
0.846337065032432	0.978242137009909\\
0.847331972884258	0.978780697975011\\
0.849156500382494	0.978996122361051\\
0.850815739675314	0.979857819905213\\
0.85166760965707	0.980180956484274\\
0.854580284507621	0.980396380870315\\
0.857218538555593	0.980827229642395\\
0.86507608555148	0.981796639379578\\
0.86660500145157	0.982335200344679\\
0.878232390978655	0.985243429556226\\
0.879847129600787	0.985351141749246\\
0.884659559273833	0.987505385609651\\
0.886152450821461	0.987613097802671\\
0.887293575162692	0.988151658767773\\
0.888570320595546	0.988474795346833\\
0.891156657194381	0.989121068504955\\
0.892637893804447	0.989551917277036\\
0.899210219049254	0.990305902628178\\
0.901992570507075	0.990413614821198\\
0.903170778740547	0.990736751400259\\
0.905816449566966	0.990952175786299\\
0.908298951267527	0.99116760017234\\
0.912306130709066	0.99138302455838\\
0.916720173425471	0.991813873330461\\
0.924856379383051	0.992675570874623\\
0.926063195190537	0.992890995260664\\
0.933173766642721	0.993106419646704\\
0.934325486381735	0.993321844032744\\
0.93772343045075	0.993537268418785\\
0.943135559638315	0.994075829383887\\
0.947034666022467	0.994291253769927\\
0.949408035125863	0.995045239121068\\
0.95226137574883	0.995152951314089\\
0.966467685096301	0.995368375700129\\
0.972380976599005	0.996553209823352\\
0.973259335075217	0.997091770788453\\
0.975714288741542	0.998599741490737\\
0.994048565065278	0.998815165876777\\
0.998784707874288	0.999246014648858\\
0.999810342379683	0.999461439034899\\
0.999947023011085	0.99978457561396\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-interleaved-different-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.00101186048827831	0.0888625592417061\\
0.00409512124313683	0.146704006893581\\
0.00838201918614631	0.183326152520465\\
0.0122376844393869	0.212731581214994\\
0.0155201386725662	0.258832399827661\\
0.0192041584817219	0.319474364498061\\
0.023412650481137	0.366975441619991\\
0.0288353750664861	0.406613528651443\\
0.0362775824692786	0.440004308487721\\
0.0434570240070523	0.469302024989229\\
0.0504764750383024	0.497522619560534\\
0.0576686310534156	0.520357604480827\\
0.0651659345246798	0.539422662645411\\
0.0738287317520762	0.558056872037915\\
0.08234955064918	0.579491598448945\\
0.0892323210490291	0.598018095648428\\
0.0969595446521848	0.618591124515295\\
0.104042568070133	0.638302455838001\\
0.110697537417647	0.658767772511848\\
0.118275365912062	0.67664799655321\\
0.12502781291918	0.692266264541146\\
0.132082228763114	0.705945713054718\\
0.139397291392511	0.721025420077553\\
0.144493677726143	0.735351141749246\\
0.150066856960011	0.748599741490737\\
0.156286355458643	0.757647565704438\\
0.163036683386204	0.766479965532098\\
0.171687825676039	0.774881516587678\\
0.18089098819037	0.782421370099095\\
0.197346700487176	0.7930848772081\\
0.206464040279464	0.799978457561396\\
0.21475281996512	0.804286945282206\\
0.223540642886356	0.809026281775097\\
0.240348122389559	0.820443774235244\\
0.256332339485021	0.831214993537269\\
0.264094527900861	0.837354588539423\\
0.272175637789969	0.843171046962516\\
0.279464211924908	0.84909521757863\\
0.286202884914908	0.855234812580784\\
0.294944088085899	0.860081861266695\\
0.302637406416149	0.864605773373546\\
0.310941019658701	0.868698836708315\\
0.320383638162927	0.871822490305903\\
0.328883266264465	0.87516156828953\\
0.337832139232003	0.877746660922016\\
0.346218396577263	0.880762602326584\\
0.35485576484998	0.883132270573029\\
0.364254942223296	0.886363636363636\\
0.372163347128541	0.888517880224041\\
0.387442970271433	0.894980611805257\\
0.394533410467829	0.897673416630762\\
0.401987272808183	0.899827660491168\\
0.410194467930909	0.901443343386471\\
0.41759429374257	0.903597587246876\\
0.4248881655764	0.90521327014218\\
0.447466958252014	0.909090909090909\\
0.456326829878174	0.911245152951314\\
0.472391571996788	0.914153382162861\\
0.49460270436933	0.91824644549763\\
0.501207875347264	0.920077552778975\\
0.513597073974948	0.922770357604481\\
0.525344191496982	0.924278328306765\\
0.531332710323943	0.925570874623007\\
0.542325435523826	0.926971133132271\\
0.548110522713354	0.928371391641534\\
0.55331074394526	0.929125376992676\\
0.558376403625321	0.930310211115899\\
0.564044941439237	0.93127962085308\\
0.579032131603317	0.932356742783283\\
0.583518223024647	0.933326152520465\\
0.59238869004859	0.934726411029728\\
0.59661307514468	0.935695820766911\\
0.606089598921813	0.937526928048255\\
0.619402716236175	0.940435157259802\\
0.628153455265171	0.943127962085308\\
0.640798002979426	0.945282205945713\\
0.651917872952704	0.948082722964239\\
0.655367734470856	0.9484058595433\\
0.662248385791148	0.949913830245584\\
0.668458348431776	0.950667815596725\\
0.67126930746361	0.950883239982766\\
0.674263566877092	0.951529513140887\\
0.680974691832855	0.952068074105989\\
0.687139094263016	0.953037483843171\\
0.689724371322073	0.953145196036191\\
0.692750416928903	0.953791469194313\\
0.70644178994412	0.954653166738475\\
0.71144599631704	0.954868591124515\\
0.713427335702464	0.955191727703576\\
0.721581553836276	0.955191727703576\\
0.723882874234747	0.955730288668677\\
0.729007868142393	0.955945713054718\\
0.741865383352087	0.95680741059888\\
0.747763841297894	0.958638517880224\\
0.752810429261946	0.959392503231366\\
0.754641313998852	0.960038776389487\\
0.756696821168757	0.960254200775528\\
0.760535533785545	0.96111589831969\\
0.763842357433625	0.96122361051271\\
0.767029453086757	0.961654459284791\\
0.769834054879922	0.961869883670832\\
0.772548595791932	0.962408444635933\\
0.774075392612465	0.962839293408014\\
0.775390281477338	0.962839293408014\\
0.779537320169611	0.963916415338216\\
0.782766797413876	0.964131839724257\\
0.784219426449927	0.964239551917277\\
0.786868275895682	0.964885825075398\\
0.788168331203658	0.964885825075398\\
0.793188430673253	0.96574752261956\\
0.796557767168253	0.966286083584662\\
0.800880689463724	0.967255493321844\\
0.804750128734083	0.967794054286945\\
0.807641612789069	0.968332615252046\\
0.809366543548144	0.968978888410168\\
0.81034873692263	0.968978888410168\\
0.812795214270729	0.96962516156829\\
0.814368630841507	0.96984058595433\\
0.817788825245866	0.970486859112452\\
0.822693434879626	0.971671693235674\\
0.824152421154348	0.971671693235674\\
0.825533001485474	0.972425678586816\\
0.827133966090489	0.972856527358897\\
0.831933681286196	0.9739336492891\\
0.832980506587159	0.9739336492891\\
0.83511971739955	0.975010771219302\\
0.837519574997404	0.976087893149505\\
0.839584618025314	0.976518741921585\\
0.845413146345753	0.97813442481689\\
0.846337065032432	0.978242137009909\\
0.847331972884258	0.978780697975011\\
0.849156500382494	0.978996122361051\\
0.850815739675314	0.979857819905213\\
0.85166760965707	0.980180956484274\\
0.854580284507621	0.980396380870315\\
0.857218538555593	0.980827229642395\\
0.86507608555148	0.981796639379578\\
0.86660500145157	0.982335200344679\\
0.878232390978655	0.985243429556226\\
0.879847129600787	0.985351141749246\\
0.884659559273833	0.987505385609651\\
0.886152450821461	0.987613097802671\\
0.887293575162692	0.988151658767773\\
0.888570320595546	0.988474795346833\\
0.891156657194381	0.989121068504955\\
0.892637893804447	0.989551917277036\\
0.899210219049254	0.990305902628178\\
0.901992570507075	0.990413614821198\\
0.903170778740547	0.990736751400259\\
0.905816449566966	0.990952175786299\\
0.908298951267527	0.99116760017234\\
0.912306130709066	0.99138302455838\\
0.916720173425471	0.991813873330461\\
0.924856379383051	0.992675570874623\\
0.926063195190537	0.992890995260664\\
0.933173766642721	0.993106419646704\\
0.934325486381735	0.993321844032744\\
0.93772343045075	0.993537268418785\\
0.943135559638315	0.994075829383887\\
0.947034666022467	0.994291253769927\\
0.949408035125863	0.995045239121068\\
0.95226137574883	0.995152951314089\\
0.966467685096301	0.995368375700129\\
0.972380976599005	0.996553209823352\\
0.973259335075217	0.997091770788453\\
0.975714288741542	0.998599741490737\\
0.994048565065278	0.998815165876777\\
0.998784707874288	0.999246014648858\\
0.999810342379683	0.999461439034899\\
0.999947023011085	0.99978457561396\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-masked-interleaved-diferent-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.7,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1.85893646526949e-06	0.714460451209568\\
1.85893646526949e-05	0.732128295732536\\
8.7370013867666e-05	0.745447132372927\\
0.00014499704429102	0.761755911932591\\
0.000237943867554495	0.785539548790433\\
0.000371787293053898	0.796412068496874\\
0.000600436478282045	0.806469149225333\\
0.000975941644266482	0.818021201413428\\
0.00131984489034134	0.824272900244631\\
0.00196117797085931	0.831747757542811\\
0.00259135743258567	0.836640391410709\\
0.0033628160656725	0.84452296819788\\
0.00446888326250785	0.850095134547431\\
0.00597833967230667	0.854851861919\\
0.00756773035011209	0.860967654253874\\
0.010257611415357	0.869529763522697\\
0.0118544378390235	0.874694210383256\\
0.013382483613475	0.879315031258495\\
0.0155165426756044	0.882712693666758\\
0.0206379126374219	0.890187550964936\\
0.0239728446561153	0.893177493884208\\
0.0320945380728777	0.897254688774123\\
0.0362529789456856	0.899972818700734\\
0.0545597852556595	0.90663223702093\\
0.0596792962810117	0.907855395487904\\
0.0649623937153076	0.908806740962218\\
0.0704945886359495	0.910165805925523\\
0.0763781225485276	0.910845338407176\\
0.0826817761022564	0.912340309866812\\
0.0898033617007038	0.912883935852133\\
0.0965345706414447	0.913835281326447\\
0.105083819445219	0.915330252786084\\
0.114097802365311	0.915873878771405\\
0.132276342059181	0.917776569720033\\
0.152174397983426	0.920494699646643\\
0.16217361723011	0.921853764609948\\
0.171213625260716	0.923212829573254\\
0.189169092578754	0.923756455558576\\
0.208518762245744	0.926066865996194\\
0.218086708232486	0.926610491981517\\
0.228080350669775	0.928241369937483\\
0.238324949529875	0.929600434900788\\
0.248755442036502	0.931095406360424\\
0.259661822278238	0.932182658331068\\
0.270475255696711	0.932998097309051\\
0.279948395923724	0.934900788257679\\
0.290737663168148	0.93517260125034\\
0.301534366158433	0.936667572709975\\
0.311870052905332	0.937347105191628\\
0.321742864472378	0.939113889643925\\
0.332058102918158	0.939793422125578\\
0.342443980949619	0.9403370481109\\
0.374181603221165	0.943870617015493\\
0.383156548475486	0.944278336504485\\
0.393653962694863	0.944957868986138\\
0.413546441809712	0.946588746942104\\
0.423136695034037	0.947404185920087\\
0.432185997746969	0.947811905409079\\
0.44953916965026	0.948355531394401\\
0.457989894821375	0.949306876868715\\
0.464916292090969	0.949714596357706\\
0.472907859955162	0.950530035335689\\
0.481460826631868	0.951209567817342\\
0.489954307341684	0.952840445773308\\
0.498397596766938	0.95338407175863\\
0.506246026523305	0.953791791247622\\
0.514098174152603	0.954471323729274\\
0.521513471712564	0.954879043218266\\
0.528815374148142	0.956102201685241\\
0.535860743351514	0.956238108181571\\
0.541894851117778	0.956645827670562\\
0.548754326674623	0.956917640663224\\
0.554998494261463	0.957325360152216\\
0.560844849444735	0.958140799130199\\
0.577350346319864	0.959635770589834\\
0.582867669748783	0.960043490078826\\
0.587903528633198	0.960858929056809\\
0.59219023612211	0.9612666485458\\
0.596869179205194	0.961538461538462\\
0.601410560989847	0.961674368034792\\
0.606154566849215	0.961674368034792\\
0.610835368868763	0.962082087523783\\
0.615549631744686	0.963033432998097\\
0.619929286056861	0.96371296547975\\
0.624368426335924	0.964120684968742\\
0.628430202512538	0.964936123946725\\
0.631904554766127	0.965207936939386\\
0.643179004427987	0.96643109540636\\
0.650008737001386	0.967926066865997\\
0.653440333716275	0.968333786354988\\
0.656674883165843	0.96887741234031\\
0.6631644303661	0.969149225332971\\
0.666108985727086	0.969556944821963\\
0.669549877124299	0.970372383799946\\
0.676742102308427	0.97132372927426\\
0.680261069037183	0.972139168252243\\
0.683952916857208	0.972818700733895\\
0.687267400574784	0.973090513726556\\
0.690334645742477	0.973090513726556\\
0.693671436697636	0.973226420222887\\
0.69669592632663	0.97390595270454\\
0.700094062185143	0.974993204675184\\
0.703575850184592	0.975129111171514\\
0.71307873339505	0.975944550149497\\
0.715974956407941	0.975944550149497\\
0.720787742916523	0.976759989127481\\
0.733848630521507	0.977439521609133\\
0.736503191793911	0.977711334601794\\
0.739213521160274	0.977847241098124\\
0.741799301783464	0.978119054090786\\
0.744299571329251	0.978526773579778\\
0.746753367463407	0.978662680076107\\
0.748900439080793	0.978662680076107\\
0.751530834179149	0.978798586572438\\
0.753863799443063	0.978798586572438\\
0.756122407248365	0.978934493068769\\
0.758275055675147	0.97920630606143\\
0.771228124965146	0.97920630606143\\
0.773189302936004	0.979342212557761\\
0.775360540727438	0.979342212557761\\
0.777498317662498	0.97947811905409\\
0.779582185440066	0.979749932046752\\
0.783629090124957	0.980021745039413\\
0.785541935747719	0.980293558032074\\
0.787447345624621	0.980429464528404\\
0.789008852255448	0.980429464528404\\
0.790981183845099	0.980701277521066\\
0.792574292395835	0.981244903506387\\
0.794020544965815	0.981244903506387\\
0.795429618806488	0.981380810002718\\
0.797104520561697	0.981380810002718\\
0.798489428228322	0.981652622995379\\
0.799980295273468	0.981652622995379\\
0.801552955523086	0.981924435988041\\
0.805912161534143	0.982332155477032\\
0.807360273040589	0.982875781462354\\
0.808657810693347	0.983011687958684\\
0.810035282614111	0.983283500951345\\
0.812680549204189	0.983555313944007\\
0.814011547713322	0.983827126936668\\
0.815506132631398	0.983827126936668\\
0.818160693903804	0.984098939929329\\
0.819636689457227	0.984642565914651\\
0.821101531391859	0.984914378907312\\
0.822655602276825	0.985322098396304\\
0.82441415617297	0.985322098396304\\
0.826366039461503	0.985729817885295\\
0.82830119232185	0.985865724381625\\
0.830253075610382	0.985865724381625\\
0.831859196716375	0.986001630877956\\
0.833734863609832	0.986545256863278\\
0.835686746898364	0.986545256863278\\
0.837733435946626	0.986817069855939\\
0.839768971376096	0.98695297635227\\
0.841715277855233	0.987224789344931\\
0.849162177335103	0.987768415330253\\
0.850465291797257	0.988040228322914\\
0.851911544367237	0.988040228322914\\
0.853315041398516	0.988176134819245\\
0.854640463098252	0.988447947811905\\
0.857268999260144	0.988719760804567\\
0.8585237813742	0.988719760804567\\
0.859756256250675	0.988855667300897\\
0.860706172784427	0.989127480293558\\
0.861769484442561	0.989127480293558\\
0.862773310133806	0.989263386789888\\
0.863806878808496	0.989263386789888\\
0.86483487067379	0.989399293286219\\
0.869703425276332	0.989399293286219\\
0.870467448163557	0.98953519978255\\
0.871356019793956	0.98953519978255\\
0.872212989504445	0.98967110627888\\
0.875410360224708	0.98967110627888\\
0.876245022697615	0.989807012775211\\
0.87693840599916	0.989807012775211\\
0.877505381621067	0.989942919271542\\
0.88170100122318	0.989942919271542\\
0.884236590561808	0.990350638760533\\
0.886162448739827	0.990350638760533\\
0.886748013726388	0.990486545256863\\
0.896526019533704	0.990486545256863\\
0.897016778760535	0.990622451753194\\
0.902351926415859	0.990622451753194\\
0.904099326693213	0.991030171242185\\
0.909194671544516	0.991030171242185\\
0.909674277152555	0.991166077738516\\
0.911046172263925	0.991166077738516\\
0.911683787471513	0.991301984234847\\
0.913555736492037	0.991301984234847\\
0.914278862777028	0.991573797227508\\
0.915005706934948	0.991573797227508\\
0.916425934394414	0.991845610220168\\
0.919809198761205	0.991845610220168\\
0.92166627629001	0.99211742321283\\
0.922517669191101	0.99211742321283\\
0.923263102713675	0.99225332970916\\
0.924027125600902	0.99225332970916\\
0.924858070200877	0.992389236205491\\
0.925607221596381	0.992389236205491\\
0.926280156596807	0.992525142701822\\
0.928717222302776	0.992525142701822\\
0.929334389209246	0.992661049198151\\
0.929886493339431	0.992932862190813\\
0.930434879596685	0.992932862190813\\
0.931013008837384	0.993476488176134\\
0.932572656531744	0.993476488176134\\
0.932992776172895	0.993748301168796\\
0.933515137319637	0.993748301168796\\
0.93437396596659	0.993884207665126\\
0.934742035386714	0.993884207665126\\
0.935113822679769	0.994020114161457\\
0.93544285443412	0.994020114161457\\
0.935773745124939	0.994156020657788\\
0.9360916232605	0.994156020657788\\
0.936463410553554	0.994291927154118\\
0.937091731078815	0.994291927154118\\
0.93740775027791	0.994427833650448\\
0.937688449684166	0.994427833650448\\
0.937959854408096	0.994563740146779\\
0.938227541259094	0.994563740146779\\
0.939019448193299	0.995107366132101\\
0.940274230307357	0.995107366132101\\
0.940761271661257	0.995515085621093\\
0.941166519810686	0.995650992117423\\
0.941804135018273	0.995650992117423\\
0.942003041220058	0.995922805110085\\
0.94243803235293	0.995922805110085\\
0.942833985820032	0.996058711606415\\
0.943586855088467	0.996058711606415\\
0.943895438541702	0.996194618102745\\
0.94443824798956	0.996194618102745\\
0.945057273832495	0.996602337591737\\
0.94592725609824	0.996602337591737\\
0.946209814440962	0.996738244088068\\
0.97379271371263	0.996738244088068\\
0.97410315610233	0.997145963577059\\
0.97433552316049	0.997145963577059\\
0.97454744191753	0.997281870073389\\
0.975077238810132	0.997281870073389\\
0.975348643534061	0.997825496058712\\
0.975675816351949	0.998097309051373\\
0.99658141584037	0.998097309051373\\
0.9967617326775	0.998233215547703\\
0.997425372995602	0.998233215547703\\
0.997633573879713	0.998369122044034\\
0.998102025868961	0.998369122044034\\
0.99831022675307	0.998505028540364\\
0.998752653631805	0.998776841533025\\
0.999198798383468	0.998776841533025\\
0.999648661008063	0.999456374014678\\
0.999817824226404	0.999728187007339\\
0.99993307828725	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-masked-interleaved-diferent-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.7,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
3.71787293053898e-06	0.724653438434357\\
2.23072375832339e-05	0.736885023104104\\
3.90376657706593e-05	0.747349823321555\\
6.87806492149711e-05	0.758494156020658\\
0.000120830870242517	0.771269366675727\\
0.000184034710061679	0.78241369937483\\
0.000236084931089225	0.791655341125306\\
0.000299288770908388	0.798858385430823\\
0.000414542831755096	0.803751019298723\\
0.000607872224143123	0.811905409078554\\
0.000905302058586241	0.819380266376733\\
0.00133657531852876	0.826039684696928\\
0.00162842834357607	0.832155477031802\\
0.00198906201783835	0.836912204403371\\
0.0024612318800168	0.843163903234575\\
0.00305423261243777	0.847377004620821\\
0.00363979759899766	0.851454199510736\\
0.00442798666027192	0.854851861919\\
0.00536489063876775	0.859880402283229\\
0.00661595487989412	0.864229410165806\\
0.0079209282785133	0.867491166077738\\
0.00903257228474444	0.871296547974993\\
0.0100958839428786	0.875373742864909\\
0.011609058225608	0.878363685784181\\
0.0133806246770098	0.880674096221799\\
0.0154068654241535	0.88339222614841\\
0.0176766268482476	0.884615384615385\\
0.0203702257864231	0.887741234030987\\
0.023294332846292	0.889100298994292\\
0.0262649133177926	0.891818428920902\\
0.0288339635127951	0.893313400380539\\
0.0323808142885293	0.895351997825496\\
0.036173044677679	0.896711062788802\\
0.0400452093348354	0.898477847241098\\
0.0440010261329288	0.899972818700734\\
0.0485517025999085	0.901875509649361\\
0.058342720962483	0.904865452568633\\
0.0640626684661171	0.906224517531938\\
0.0706061248238658	0.907447675998913\\
0.0774488699525227	0.908806740962218\\
0.0847916689903372	0.90948627344387\\
0.0917868469091463	0.910709431910846\\
0.0985886954355673	0.91193259037782\\
0.112424759546568	0.913019842348464\\
0.135180000817932	0.915330252786084\\
0.142842536927773	0.916417504756727\\
0.163820634938339	0.918863821690677\\
0.171155998230292	0.920086980157651\\
0.178535975997412	0.921446045120957\\
0.185663138405256	0.921853764609948\\
0.193401890910173	0.92212557760261\\
0.200923147848653	0.923076923076923\\
0.208725104193389	0.924164175047568\\
0.216791029516193	0.924571894536559\\
0.225000092946823	0.925523240010873\\
0.233192425949266	0.927154117966839\\
0.241719367515457	0.927833650448491\\
0.25011990140201	0.928920902419136\\
0.258795557885423	0.930687686871432\\
0.26781511761491	0.931231312856754\\
0.285644177253309	0.933134003805382\\
0.294771555297783	0.934628975265018\\
0.304194504240234	0.935444414243001\\
0.313191756732139	0.935988040228323\\
0.32182837554978	0.936939385702637\\
0.330396213718207	0.93775482468062\\
0.338607136085303	0.938977983147595\\
0.346831071007655	0.94047295460723\\
0.35362734272468	0.941016580592552\\
0.371160831465102	0.942647458548518\\
0.380176673321659	0.943734710519163\\
0.389082837926765	0.944142430008155\\
0.398106115529183	0.944414243000815\\
0.414823531161352	0.945909214460452\\
0.430096553160006	0.946996466431095\\
0.437699603302958	0.947675998912748\\
0.444860226567177	0.947947811905409\\
0.451760598726256	0.947947811905409\\
0.458815262611954	0.948491437890731\\
0.465680314978194	0.949170970372384\\
0.472697800134587	0.950122315846698\\
0.479629774213576	0.950530035335689\\
0.486727193637976	0.951345474313673\\
0.493213022965301	0.951617287306333\\
0.499284309460871	0.952568632780647\\
0.505125087834748	0.95338407175863\\
0.511021634302583	0.953927697743953\\
0.515527696294396	0.954199510736613\\
0.521045019723315	0.954743136721936\\
0.526363436950452	0.954743136721936\\
0.531482947975805	0.955286762707257\\
0.536399834926442	0.955694482196249\\
0.541511910205933	0.956645827670562\\
0.546512449297508	0.956917640663224\\
0.556201226154492	0.958004892633868\\
0.56094523201386	0.958004892633868\\
0.565624175096944	0.958412612122859\\
0.574327715627335	0.958956238108182\\
0.578488015436609	0.959363957597173\\
0.58260184183425	0.959635770589834\\
0.586821627610411	0.959771677086165\\
0.590688215458172	0.960043490078826\\
0.594736979079529	0.960587116064148\\
0.598953046982761	0.960587116064148\\
0.602832647385778	0.960858929056809\\
0.60664346713958	0.961402555042131\\
0.610134549821356	0.961538461538462\\
0.612969427930892	0.961810274531123\\
0.616419614010432	0.962353900516445\\
0.619700636871633	0.962761620005437\\
0.622961211431715	0.963305245990759\\
0.629363388618104	0.964664310954063\\
0.632486401879757	0.965072030443055\\
0.635587107903825	0.965207936939386\\
0.638697108610222	0.965615656428377\\
0.641678842700514	0.965887469421038\\
0.644666153600203	0.96629518891003\\
0.647573530231884	0.966838814895352\\
0.650544110703385	0.966974721391683\\
0.653641098854524	0.967246534384343\\
0.659600849162178	0.968469692851318\\
0.662519379412651	0.968469692851318\\
0.66548252413829	0.968605599347649\\
0.668430797372208	0.969421038325632\\
0.674068951671369	0.969964664310954\\
0.67703953214287	0.970100570807285\\
0.679324165058687	0.970372383799946\\
0.682307758085445	0.97132372927426\\
0.685274620684015	0.97145963577059\\
0.687983091113912	0.971867355259581\\
0.693649129460053	0.972410981244904\\
0.696482148633125	0.973090513726556\\
0.699190619063022	0.973362326719217\\
0.701811719479052	0.973770046208209\\
0.70435102669061	0.97404185920087\\
0.70700372902655	0.974721391682523\\
0.709455666224239	0.974857298178853\\
0.711825810217458	0.975400924164175\\
0.714065828658109	0.975536830660506\\
0.716341166891598	0.975808643653167\\
0.720588836714739	0.975808643653167\\
0.722867892821159	0.976080456645827\\
0.727297738417896	0.976895895623811\\
0.732902431860683	0.977711334601794\\
0.734789252372932	0.977711334601794\\
0.736705815868626	0.977983147594455\\
0.740624453937413	0.977983147594455\\
0.742470377847426	0.978254960587116\\
0.744463157738195	0.978254960587116\\
0.746333247822256	0.978662680076107\\
0.75046194571162	0.978662680076107\\
0.752692669469943	0.978798586572438\\
0.754878778753099	0.978798586572438\\
0.75694591610248	0.979070399565099\\
0.761201021671482	0.979070399565099\\
0.770646277851516	0.979749932046752\\
0.77264463455168	0.979749932046752\\
0.774652285934171	0.980021745039413\\
0.777918437303649	0.980021745039413\\
0.77971788780203	0.980293558032074\\
0.781314714225697	0.980429464528404\\
0.78291711745876	0.980837184017396\\
0.784419138122697	0.980973090513727\\
0.785915581977239	0.981244903506387\\
0.787438050942295	0.981244903506387\\
0.794790144662436	0.981924435988041\\
0.796314472563956	0.982332155477032\\
0.797578549360339	0.982468061973362\\
0.798712500604154	0.982739874966024\\
0.802560499087262	0.983147594455015\\
0.803729770123917	0.983691220440337\\
0.804934360953411	0.983963033432998\\
0.807075855761402	0.984234846425659\\
0.807882634187329	0.98450665941832\\
0.808914343925554	0.984642565914651\\
0.809947912600243	0.984642565914651\\
0.810964750846746	0.984778472410981\\
0.811962999728596	0.985322098396304\\
0.814331284785348	0.985593911388964\\
0.815677154786204	0.986137537374287\\
0.818497161404018	0.986409350366948\\
0.819978733766838	0.986681163359608\\
0.823220718962268	0.986681163359608\\
0.826150402831532	0.98695297635227\\
0.827658000304865	0.98695297635227\\
0.829187905015782	0.9870888828486\\
0.830727104409026	0.987360695841261\\
0.833682813388803	0.987360695841261\\
0.835242461083165	0.987632508833922\\
0.836818839205714	0.987632508833922\\
0.838162850270103	0.987768415330253\\
0.839616538585944	0.987768415330253\\
0.841077662647646	0.987904321826583\\
0.842445839886083	0.987904321826583\\
0.846379349446594	0.988719760804567\\
0.847531890055062	0.988719760804567\\
0.85179629030639	0.989263386789888\\
0.85286889664685	0.989263386789888\\
0.853859709782838	0.989399293286219\\
0.859544337493633	0.989399293286219\\
0.860328808681977	0.98953519978255\\
0.864448211889014	0.98953519978255\\
0.865230824140893	0.98967110627888\\
0.871352301921025	0.98967110627888\\
0.872053120968431	0.989807012775211\\
0.872731632778255	0.989807012775211\\
0.873341363938864	0.990078825767871\\
0.874586851370595	0.990078825767871\\
0.875882530086887	0.990350638760533\\
0.878291711745876	0.990350638760533\\
0.878923750144068	0.990486545256863\\
0.882515215394968	0.990486545256863\\
0.883095203572132	0.990622451753194\\
0.886777756709831	0.990622451753194\\
0.887309412538899	0.990758358249525\\
0.887798312829265	0.990758358249525\\
0.888331827594797	0.990894264745855\\
0.889475073520937	0.990894264745855\\
0.889950961256046	0.991166077738516\\
0.890367363024266	0.991166077738516\\
0.890882288425147	0.991301984234847\\
0.892036687970079	0.991301984234847\\
0.892505139959326	0.991437890731177\\
0.8944923430407	0.991437890731177\\
0.895012845250975	0.991573797227508\\
0.898896163526923	0.991573797227508\\
0.899440831911247	0.991709703723838\\
0.902781340739337	0.991709703723838\\
0.90412349286726	0.99211742321283\\
0.907973350286833	0.99211742321283\\
0.908960445549892	0.992389236205491\\
0.910031192953888	0.992389236205491\\
0.910596309639329	0.992525142701822\\
0.913663554807023	0.992525142701822\\
0.914180339144368	0.992661049198151\\
0.917020794063301	0.992661049198151\\
0.918296024478475	0.992932862190813\\
0.919783173650691	0.992932862190813\\
0.920441237159396	0.993068768687143\\
0.923313293998237	0.993068768687143\\
0.925211268129278	0.993748301168796\\
0.926531113019618	0.994020114161457\\
0.929072279167642	0.994020114161457\\
0.929618806488431	0.994156020657788\\
0.930973971171613	0.994156020657788\\
0.931397808685694	0.994427833650448\\
0.932321700108934	0.994427833650448\\
0.932795728907578	0.994563740146779\\
0.934844276892305	0.994563740146779\\
0.93585182045648	0.994971459635771\\
0.936178993274368	0.995243272628431\\
0.938186644656859	0.995243272628431\\
0.938894899450126	0.995650992117423\\
0.940748259106	0.995650992117423\\
0.941744649051385	0.995922805110085\\
0.942553286413778	0.995922805110085\\
0.943252246524719	0.996194618102745\\
0.943618457008375	0.996194618102745\\
0.943973513873242	0.996330524599076\\
0.944531194812824	0.996466431095406\\
0.944936442962253	0.996466431095406\\
0.94536585728573	0.996602337591737\\
0.947089091389035	0.996602337591737\\
0.947604016789914	0.996738244088068\\
0.964553799480242	0.996738244088068\\
0.964845652505289	0.996874150584398\\
0.965137505530335	0.997010057080728\\
0.96578069754732	0.997281870073389\\
0.971177190105996	0.997281870073389\\
0.971495068241557	0.997553683066051\\
0.972313000286277	0.997553683066051\\
0.972599276501928	0.997689589562381\\
0.972943179748003	0.997825496058712\\
0.974153347386894	0.997825496058712\\
0.974389432317982	0.997961402555042\\
0.974859743243696	0.997961402555042\\
0.975080956683062	0.998097309051373\\
0.975750173810559	0.998097309051373\\
0.976724256518361	0.998097309051373\\
0.977012391670477	0.998233215547703\\
0.978122176740244	0.998233215547703\\
0.97833595443375	0.998505028540364\\
0.978607359157679	0.998505028540364\\
0.978988441133058	0.998776841533025\\
0.979784065940194	0.998776841533025\\
0.980364054117358	0.999184561022017\\
0.98082321142428	0.999320467518348\\
0.981650438151324	0.999320467518348\\
0.9819943413974	0.999592280511009\\
0.982763941094021	0.999592280511009\\
0.983189637544569	0.999728187007339\\
0.98751166482632	0.999728187007339\\
0.987857427008859	0.999864093503669\\
0.990809418115707	0.999864093503669\\
0.991116142632478	1\\
0.998496120399596	1\\
0.999986987444744	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-masked-interleaved-diferent-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.65,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
7.43574586107796e-06	0.694754009241642\\
3.53197928401203e-05	0.715139983691221\\
0.000122689806707786	0.738923620549063\\
0.000195188328853296	0.756047839086708\\
0.000303006643838927	0.775754281054635\\
0.000589282859490429	0.792470780103289\\
0.000927609296169475	0.804566458276706\\
0.00128080722457068	0.815167164990487\\
0.002193545029018	0.825496058711606\\
0.00325685668715215	0.833378635498777\\
0.00466778946429169	0.842892090241913\\
0.00579430496224499	0.850231041043762\\
0.00735767052953663	0.858793150312585\\
0.00943967937063847	0.866268007610764\\
0.0120998174524391	0.873335145419951\\
0.0146279710452056	0.880130470236478\\
0.0175297708674913	0.888148953519979\\
0.0210096999304758	0.892769774395216\\
0.025253651880686	0.896575156292471\\
0.0345576288893598	0.902690948627344\\
0.0395637447903305	0.904865452568633\\
0.0521078480579691	0.908263114976896\\
0.0595733369024913	0.910165805925523\\
0.0664718501251064	0.911253057896167\\
0.0734670280439155	0.913835281326447\\
0.0796256845533533	0.915737972275075\\
0.0865688122511349	0.918456102201685\\
0.0936922567860475	0.920222886653982\\
0.1014719058932	0.921853764609948\\
0.109026623688056	0.924028268551237\\
0.117622345903462	0.925659146507203\\
0.126640046696484	0.9274259309595\\
0.135988638180324	0.929328621908128\\
0.144751664677605	0.930823593367763\\
0.163249941443501	0.933949442783365\\
0.173728766298225	0.935444414243001\\
0.185735636927401	0.936395759717315\\
0.196959895304698	0.937483011687958\\
0.20890542103052	0.938706170154934\\
0.232577117979262	0.941424300081544\\
0.244976224202609	0.942103832563197\\
0.259230549018296	0.943598804022832\\
0.273639165560599	0.944821962489807\\
0.301969357291307	0.946588746942104\\
0.315385301761157	0.947811905409079\\
0.328738042391187	0.949986409350367\\
0.343319540024761	0.951209567817342\\
0.357157463072227	0.952160913291656\\
0.371701781976495	0.952160913291656\\
0.396472110376212	0.954879043218266\\
0.408016105825535	0.95596629518891\\
0.420227459465891	0.957189453655885\\
0.451294005673474	0.959092144604512\\
0.469294087466679	0.960858929056809\\
0.47785634882571	0.9612666485458\\
0.485498436634433	0.962625713509106\\
0.49344910789639	0.96371296547975\\
0.500609731160609	0.964392497961403\\
0.508192333002442	0.965343843435717\\
0.515453338835786	0.966023375917369\\
0.522903956188586	0.966974721391683\\
0.528869283305635	0.968061973362326\\
0.542898676809024	0.96887741234031\\
0.549217201854475	0.969964664310954\\
0.554959456595692	0.97159554226692\\
0.561422978685434	0.971867355259581\\
0.567522149227983	0.972682794237564\\
0.573708689784401	0.972818700733895\\
0.579867346293838	0.97390595270454\\
0.586468429682011	0.974449578689861\\
0.592649393429032	0.975129111171514\\
0.599287655546509	0.975672737156836\\
0.605723293589272	0.975808643653167\\
0.618661491387548	0.976488176134819\\
0.625327637552003	0.976488176134819\\
0.631322707652498	0.97662408263115\\
0.637548285874686	0.97662408263115\\
0.656039126894721	0.977031802120141\\
0.662305601719144	0.977031802120141\\
0.673994594212759	0.977303615112803\\
0.679521212324005	0.977711334601794\\
0.698023206962832	0.978254960587116\\
0.702066393774794	0.978254960587116\\
0.710576604912797	0.978798586572438\\
0.715196062028992	0.978934493068769\\
0.719927055333103	0.978934493068769\\
0.72845957370869	0.979342212557761\\
0.732212766432068	0.979342212557761\\
0.735897178506233	0.97947811905409\\
0.739741459116411	0.97947811905409\\
0.747009900695614	0.980021745039413\\
0.756157727041205	0.980021745039413\\
0.758959144294366	0.980293558032074\\
0.761753125801667	0.980293558032074\\
0.764785051176522	0.980429464528404\\
0.767445189258322	0.980701277521066\\
0.772417844302918	0.980973090513727\\
0.774730361265713	0.980973090513727\\
0.777050313974369	0.981380810002718\\
0.779217833892873	0.981380810002718\\
0.783441337541965	0.982332155477032\\
0.78571853471192	0.982332155477032\\
0.787997590818341	0.982603968469693\\
0.791823282063866	0.982603968469693\\
0.793817920891099	0.982739874966024\\
0.795723330768	0.982739874966024\\
0.797675214056534	0.983147594455015\\
0.79961780266274	0.983283500951345\\
0.803359841767327	0.983827126936668\\
0.808728450279027	0.984234846425659\\
0.81040892884363	0.984234846425659\\
0.813515211677095	0.98450665941832\\
0.816562008543673	0.985050285403642\\
0.818097490063984	0.985458004892634\\
0.821642481903254	0.986137537374287\\
0.823555327526016	0.986137537374287\\
0.825436571228869	0.986545256863278\\
0.827230444917853	0.9870888828486\\
0.829104252874845	0.987360695841261\\
0.830786590375914	0.987360695841261\\
0.8326232196036	0.987496602337592\\
0.834608563748509	0.987496602337592\\
0.838384063709471	0.987768415330253\\
0.840484661915225	0.987768415330253\\
0.844260161876188	0.988040228322914\\
0.848991155180298	0.988855667300897\\
0.850853809518498	0.988991573797228\\
0.852649542143948	0.989399293286219\\
0.85428354729692	0.989399293286219\\
0.855975179480315	0.98953519978255\\
0.857575723776912	0.98953519978255\\
0.858981079744657	0.98967110627888\\
0.860535150629622	0.98967110627888\\
0.861973967453741	0.989807012775211\\
0.868928248770314	0.989807012775211\\
0.87158652791565	0.990078825767871\\
0.887608701309806	0.990078825767871\\
0.888333686531262	0.990214732264202\\
0.89059787114596	0.990214732264202\\
0.892692892542319	0.990486545256863\\
0.898552260280848	0.990486545256863\\
0.899275386565838	0.990622451753194\\
0.901552583735792	0.990622451753194\\
0.902104687865978	0.990758358249525\\
0.902861275007343	0.990758358249525\\
0.903576965546472	0.991030171242185\\
0.907233493573657	0.991030171242185\\
0.90918537686219	0.991301984234847\\
0.909782095467541	0.991301984234847\\
0.910568425592351	0.991845610220168\\
0.911235783783382	0.991845610220168\\
0.911945897513115	0.991981516716499\\
0.912594666339495	0.99225332970916\\
0.913970279323793	0.992525142701822\\
0.91504846247365	0.992525142701822\\
0.915756717266917	0.992932862190813\\
0.91632183395236	0.993068768687143\\
0.917128612378287	0.993476488176134\\
0.91787404590086	0.993612394672465\\
0.918706849437299	0.993612394672465\\
0.919482025943317	0.993748301168796\\
0.921182952809039	0.993748301168796\\
0.923002851608539	0.994020114161457\\
0.923963921761083	0.994020114161457\\
0.924939863405348	0.994156020657788\\
0.92778403619721	0.994156020657788\\
0.928564789512624	0.994291927154118\\
0.929421759223113	0.994291927154118\\
0.930360522138075	0.994563740146779\\
0.931925746641831	0.994563740146779\\
0.933418472623444	0.994971459635771\\
0.934626781325868	0.994971459635771\\
0.935208628439496	0.995107366132101\\
0.936429949697179	0.995650992117423\\
0.938807529436259	0.995650992117423\\
0.94039877905053	0.996466431095406\\
0.941571767960114	0.996738244088068\\
0.973973030549762	0.996738244088068\\
0.974222128036108	0.996874150584398\\
0.974608786820885	0.997010057080728\\
0.975159032014604	0.99741777656972\\
0.975398834818624	0.997825496058712\\
0.975631201876783	0.998097309051373\\
0.975878440426663	0.998097309051373\\
0.998410609322195	0.998097309051373\\
0.998589067222861	0.998640935036695\\
0.998626245952165	0.999048654525686\\
0.998631822761563	0.999320467518348\\
0.998635540634492	0.999456374014678\\
0.998648553189748	0.999728187007339\\
0.998648553189748	0.999864093503669\\
0.998667142554402	1\\
0.999949808715437	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-masked-interleaved-diferent-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.65,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
3.71787293053898e-06	0.680755640119598\\
4.64734116317373e-05	0.706441967926067\\
0.000126407679638325	0.724925251427019\\
0.000172881091270063	0.743816254416961\\
0.00028999408858204	0.759717314487633\\
0.000570693494837734	0.776026094047295\\
0.000871841202211391	0.790432182658331\\
0.00132170382680661	0.803886925795053\\
0.00181618092656829	0.815031258494156\\
0.0028330191730707	0.825360152215276\\
0.00406549404954437	0.834058167980429\\
0.00549873406426715	0.843571622723566\\
0.00756773035011209	0.851454199510736\\
0.0119399489164259	0.864637129654797\\
0.0175836800249841	0.877276433813536\\
0.0208089347922267	0.882576787170427\\
0.024273992363489	0.887061701549334\\
0.0286815307226429	0.891818428920902\\
0.0335872640544891	0.895623810818157\\
0.0399113659093359	0.897798314759446\\
0.046451104394154	0.899836912204403\\
0.0536377527688858	0.902826855123675\\
0.0599302527038231	0.906088611035607\\
0.0662357651940172	0.907991301984235\\
0.0722122459298586	0.910301712421854\\
0.0786887805748575	0.91206849687415\\
0.0858196608556312	0.913563468333787\\
0.0926772774760103	0.914107094319109\\
0.100668845340204	0.915058439793422\\
0.109151172431229	0.916689317749388\\
0.117798944867662	0.917912476216364\\
0.135523904064007	0.921989671106279\\
0.144892943848965	0.923620549062245\\
0.154044488067487	0.924979614025551\\
0.164506582494023	0.926066865996194\\
0.175745712363043	0.926746398477848\\
0.18876198549286	0.928105463441153\\
0.202309914451744	0.929736341397119\\
0.21714980425399	0.930823593367763\\
0.229889095850482	0.932726284316391\\
0.244952058028561	0.933677629790704\\
0.258576203382521	0.935308507746671\\
0.272096248294426	0.936259853220984\\
0.287787530997766	0.938026637673281\\
0.301331742083719	0.939113889643925\\
0.328972268385811	0.940608861103561\\
0.343747095411773	0.941967926066866\\
0.356471515516543	0.942511552052189\\
0.369846563384157	0.944142430008155\\
0.381264151153842	0.945365588475129\\
0.393189228578546	0.946452840445773\\
0.406285435976369	0.947404185920087\\
0.429254454941239	0.948491437890731\\
0.448737968033729	0.951209567817342\\
0.467951935338754	0.953248165262299\\
0.484593134575847	0.954471323729274\\
0.501578237059014	0.956645827670562\\
0.510705615103488	0.957325360152216\\
0.518494558892966	0.958140799130199\\
0.526906246398311	0.95868442511552\\
0.533854950905488	0.959635770589834\\
0.541207044625629	0.960315303071487\\
0.547787679712682	0.960587116064148\\
0.554868368708894	0.960723022560479\\
0.562216744556105	0.961674368034792\\
0.569587427640898	0.962489807012775\\
0.585174609902183	0.964528404457734\\
0.592853876440212	0.964800217450394\\
0.599756107535756	0.965479749932046\\
0.607197430206231	0.966974721391683\\
0.614107097047637	0.967518347377005\\
0.620312226968706	0.967654253873335\\
0.626554535619082	0.968469692851318\\
0.631893401147336	0.96901331883664\\
0.637446044369096	0.970100570807285\\
0.642493056872303	0.970780103288937\\
0.647924869223819	0.971731448763251\\
0.652654003591466	0.972275074748573\\
0.657580185224429	0.972546887741234\\
0.662112272326756	0.972954607230226\\
0.666703845395972	0.973770046208209\\
0.671648616393589	0.974449578689861\\
0.685482821568124	0.975400924164175\\
0.690598614720547	0.975944550149497\\
0.694517252789334	0.976216363142158\\
0.698571593220087	0.976216363142158\\
0.706544571719627	0.976759989127481\\
0.714270311669288	0.976759989127481\\
0.722431042751821	0.977031802120141\\
0.727197355848772	0.977303615112803\\
0.735177770094173	0.977303615112803\\
0.738737633425164	0.977439521609133\\
0.742308650374947	0.977711334601794\\
0.745571083871495	0.978119054090786\\
0.74874428841771	0.978254960587116\\
0.752172167259667	0.978526773579778\\
0.758449795702883	0.978526773579778\\
0.761316275732328	0.978798586572438\\
0.771624078432248	0.979342212557761\\
0.773793457287217	0.97947811905409\\
0.775916362730555	0.97947811905409\\
0.780169609363091	0.979749932046752\\
0.784534392183543	0.979749932046752\\
0.78654018462957	0.979885838543082\\
0.78861847559774	0.980157651535744\\
0.790468117380684	0.980157651535744\\
0.796206654248971	0.980565371024735\\
0.798205010949136	0.980973090513727\\
0.800017474002773	0.981108997010057\\
0.801761156407197	0.981652622995379\\
0.803354264957931	0.981652622995379\\
0.805064486505979	0.98178852949171\\
0.806562789296987	0.98178852949171\\
0.808074104643252	0.981924435988041\\
0.809722981287945	0.982196248980701\\
0.811392306233757	0.982603968469693\\
0.816837131140532	0.983011687958684\\
0.818868948697072	0.983011687958684\\
0.821064352662555	0.983147594455015\\
0.823023671696948	0.983419407447676\\
0.825133564585029	0.983827126936668\\
0.827306661312929	0.984098939929329\\
0.831704904989758	0.984098939929329\\
0.833822233623699	0.98450665941832\\
0.837898881292036	0.984914378907312\\
0.839755958820839	0.985050285403642\\
0.841352785244506	0.985050285403642\\
0.843077878284276	0.985322098396304\\
0.846468578396928	0.986001630877956\\
0.848100724613435	0.986273443870617\\
0.849857419573113	0.986273443870617\\
0.852037952046875	0.986409350366948\\
0.857570146967518	0.987360695841261\\
0.859347290228314	0.987360695841261\\
0.861293596707452	0.987496602337592\\
0.864453788698409	0.988040228322914\\
0.865900041268389	0.988176134819245\\
0.869969253190864	0.988176134819245\\
0.871060448895977	0.988312041315575\\
0.872199976949188	0.988312041315575\\
0.874382368359414	0.988855667300897\\
0.875257927434555	0.988855667300897\\
0.877094556662242	0.989127480293558\\
0.877984987229106	0.989399293286219\\
0.879061311442498	0.98953519978255\\
0.880053983514952	0.98953519978255\\
0.880788263418732	0.98967110627888\\
0.883407504898297	0.98967110627888\\
0.884221719070085	0.989807012775211\\
0.887934015191228	0.989807012775211\\
0.888582784017609	0.989942919271542\\
0.889891475289157	0.989942919271542\\
0.890449156228739	0.990078825767871\\
0.89490874480892	0.990078825767871\\
0.895511040223666	0.990214732264202\\
0.897193377724736	0.990214732264202\\
0.897715738871476	0.990350638760533\\
0.898907317145715	0.990350638760533\\
0.899399935309011	0.990486545256863\\
0.908086745411216	0.990486545256863\\
0.908926984693518	0.990622451753194\\
0.919879838346885	0.990622451753194\\
0.920759115294957	0.990758358249525\\
0.921796401842579	0.991030171242185\\
0.922737023694004	0.991030171242185\\
0.923737131512319	0.991166077738516\\
0.924540192065316	0.991166077738516\\
0.925521710518979	0.991301984234847\\
0.92643258938696	0.991301984234847\\
0.927421543586483	0.991573797227508\\
0.92888080871172	0.991573797227508\\
0.929598358187313	0.991709703723838\\
0.930178346364478	0.991709703723838\\
0.931436846351466	0.992389236205491\\
0.934163906146016	0.992389236205491\\
0.93464537069052	0.992796955694482\\
0.937495120291778	0.993476488176134\\
0.937941265043444	0.993748301168796\\
0.939303865472487	0.993748301168796\\
0.940097631343157	0.993884207665126\\
0.940441534589231	0.993884207665126\\
0.940991779782951	0.994156020657788\\
0.941270620252742	0.994156020657788\\
0.941720482877337	0.994427833650448\\
0.942123872090299	0.994971459635771\\
0.942523543430333	0.994971459635771\\
0.942731744314443	0.995243272628431\\
0.943174171193176	0.995243272628431\\
0.94437504414974	0.996058711606415\\
0.94461484695376	0.996058711606415\\
0.944830483583731	0.996330524599076\\
0.945698606913013	0.996602337591737\\
0.945958858018151	0.996602337591737\\
0.94629718445483	0.996738244088068\\
0.974883909417744	0.996738244088068\\
0.975118135412368	0.997010057080728\\
0.97561261251213	0.997825496058712\\
0.975739020191768	0.997961402555042\\
0.975776198921073	0.998097309051373\\
0.998544452747693	0.998097309051373\\
0.998544452747693	0.998233215547703\\
0.99857791360407	0.998369122044034\\
0.998611374460444	0.998505028540364\\
0.998815857471622	0.999048654525686\\
0.999276873715011	0.999048654525686\\
0.999723018466676	0.999728187007339\\
0.999838272527522	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-16-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.2,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.904642136141071	0.994020114161457\\
0.907837647924869	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.935688234047537	0.996602337591737\\
0.947074219897312	0.996874150584398\\
0.949098601707991	0.997010057080729\\
0.958441616382436	0.997281870073389\\
0.960627725665592	0.997553683066051\\
0.966325365931643	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.983570719519948	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.990948838350603	0.999864093503669\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.900355428652159	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903312996568403	0.99238923620549\\
0.905396864345971	0.994156020657787\\
0.907140546750393	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930327061281699	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.936039573039472	0.996466431095406\\
0.939060344795536	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.961376877061095	0.997553683066051\\
0.964044450888757	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.981698770499422	0.999184561022017\\
0.983710139754844	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.99193221574073	0.999864093503669\\
0.994241014830595	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.0175241940580955	0.205490622451753\\
0.0362585557550814	0.337184017396032\\
0.0594710953969015	0.44563740146779\\
0.0884742221280361	0.530035335689046\\
0.112437772101825	0.594862734438706\\
0.143877964538928	0.647866268007611\\
0.171403236780173	0.682930144060886\\
0.196682913771373	0.713916825224246\\
0.237332277457421	0.760396846969285\\
0.255772927192894	0.783500951345474\\
0.275927516349346	0.801848328350095\\
0.29485148956579	0.81856482739875\\
0.313457584646672	0.831340038053819\\
0.333361217380312	0.840989399293286\\
0.351954299905938	0.848871976080457\\
0.403558376181819	0.876053275346562\\
0.419725546620268	0.882984506659418\\
0.447486903792602	0.895895623810818\\
0.469684464124385	0.902690948627344\\
0.490023087990899	0.907991301984235\\
0.499918206795528	0.909893992932862\\
0.517475861709998	0.913971187822778\\
0.545475162749887	0.920630606142974\\
0.575523011774504	0.928649089426475\\
0.586741693342405	0.93014406088611\\
0.606078350454138	0.934764881761348\\
0.614367348152775	0.936123946724653\\
0.623000249097486	0.938434357162272\\
0.654620758371721	0.945909214460451\\
0.66120697026817	0.947947811905409\\
0.667510623821899	0.949170970372384\\
0.680597536537396	0.953655884751291\\
0.688068602191314	0.955150856210927\\
0.70297541370631	0.957733079641207\\
0.711307166943648	0.960315303071487\\
0.718358112956415	0.961946181027453\\
0.737679898576426	0.964664310954064\\
0.742825434712293	0.96643109540636\\
0.75843492421116	0.969421038325632\\
0.769579248320451	0.971187822777929\\
0.797271824843571	0.97662408263115\\
0.804588598770871	0.977303615112803\\
0.808319484256667	0.978254960587116\\
0.811845886731283	0.978798586572438\\
0.82075576920932	0.979885838543082\\
0.8233099479126	0.980157651535744\\
0.828758490692305	0.981244903506388\\
0.8423807771098	0.982332155477032\\
0.847494711325756	0.982603968469693\\
0.880371861650512	0.984642565914651\\
0.889185079432355	0.985865724381626\\
0.900312673113458	0.987904321826583\\
0.90104695301724	0.988176134819244\\
0.913639388632975	0.98967110627888\\
0.916100620512992	0.989942919271541\\
0.921722044383967	0.990350638760533\\
0.93195363068881	0.990622451753194\\
0.941594075197698	0.99225332970916\\
0.94488625167769	0.993068768687143\\
0.948992642329471	0.995515085621093\\
0.955588148908246	0.996058711606415\\
0.959177755222682	0.996330524599076\\
0.961347134077652	0.996602337591737\\
0.975296593313034	0.996874150584398\\
0.975755750619955	0.997689589562381\\
0.975865427871406	0.998097309051373\\
0.978376851035985	0.998097309051373\\
0.997235761476144	0.998233215547703\\
0.997258068713728	0.998640935036695\\
0.997278517014845	0.999048654525686\\
0.997278517014845	0.999456374014678\\
0.998706180220172	0.999728187007339\\
0.999793658052355	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-16-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.57026338039809	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.60745110753693	0.955514864282637\\
0.621782442578242	0.956268849633779\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.787244412516979	0.981150366221456\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.860317692407126	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.899461329976711	0.994291253769927\\
0.909054403129457	0.995368375700129\\
0.91089906188348	0.99558380008617\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981567186476882	0.998815165876777\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986448486235519	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.996270419980377	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.562732171653921	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.606259125286341	0.955191727703576\\
0.613404661551209	0.955838000861698\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.702594601009105	0.966070659198621\\
0.714591769918818	0.968009478672986\\
0.722948360150285	0.968548039638087\\
0.729982644738431	0.96994829814735\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.787511416541112	0.981150366221456\\
0.789047749219649	0.981365790607497\\
0.790441044028116	0.982119775958639\\
0.792069556667366	0.982550624730719\\
0.793533840640979	0.983412322274881\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.813933159992626	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.836457916139546	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.90012354233815	0.994291253769927\\
0.903092372796952	0.994398965962947\\
0.905029211511688	0.994722102542008\\
0.906657724150938	0.994829814735028\\
0.908519335541414	0.995045239121068\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.917028499500957	0.996122361051271\\
0.91970913514006	0.996337785437312\\
0.92231136483557	0.996876346402413\\
0.92797036679148	0.997414907367514\\
0.935723019349316	0.997630331753554\\
0.938037054225127	0.997738043946575\\
0.943077284950509	0.997845756139595\\
0.945398736604769	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961311964535085	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.98268500094299	0.999246014648858\\
0.985604033032212	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.996875417193788	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.01589839437342	0.184941835415769\\
0.0277631208108446	0.260663507109005\\
0.0398948512724013	0.329168461869884\\
0.0510729959334863	0.381624299870746\\
0.065092826279977	0.431710469625162\\
0.077621884158397	0.472102542007755\\
0.0903310637991282	0.5085092632486\\
0.122363070376751	0.568612666953899\\
0.134079461245214	0.594463593278759\\
0.145238534190289	0.617406290392073\\
0.166732358132921	0.664907367514003\\
0.177153991392299	0.682787591555364\\
0.187477087452294	0.701852649719948\\
0.209282416089747	0.72834984920293\\
0.219555713780162	0.740413614821198\\
0.230666047895436	0.754631624299871\\
0.241851609334969	0.766803102111159\\
0.251426670311483	0.775420077552779\\
0.261631097916309	0.786083584661784\\
0.281668054663776	0.806656613528651\\
0.290570307881069	0.817750969409737\\
0.298885576061182	0.826044808272296\\
0.307892723716527	0.833153813011633\\
0.316249313947993	0.838216286083585\\
0.331865870740385	0.852218871176217\\
0.347063909320348	0.86212839293408\\
0.356348656397607	0.867621714778113\\
0.373214410588617	0.875269280482551\\
0.380947991430442	0.87936234381732\\
0.389019565461546	0.881624299870745\\
0.420448693905315	0.893795777682034\\
0.443006295785363	0.899719948298147\\
0.450966618139745	0.901227919000431\\
0.481573543715552	0.908229211546747\\
0.488337645660231	0.90941404566997\\
0.494693824790264	0.910168031021112\\
0.501091325971651	0.911245152951314\\
0.507314003089618	0.913291684618699\\
0.52037812855608	0.915122791900043\\
0.536215069622359	0.917815596725549\\
0.543947590924406	0.918785006462732\\
0.551559324691727	0.920185264971995\\
0.55864552672901	0.921800947867299\\
0.578764068039406	0.924601464885825\\
0.585522872285194	0.925894011202068\\
0.61873838479518	0.93526497199483\\
0.62768619822294	0.938927186557518\\
0.632174408723827	0.940435157259802\\
0.636435877712157	0.940866006031883\\
0.639980038270577	0.941727703576045\\
0.647235766672388	0.94377423524343\\
0.65380491329786	0.946036191296855\\
0.663907625083969	0.947867298578199\\
0.667301330993869	0.94819043515726\\
0.680182156078686	0.950236966824645\\
0.683368192192039	0.950560103403705\\
0.686371987463525	0.950560103403705\\
0.710250835447115	0.953468332615252\\
0.714818511431375	0.954114605773374\\
0.719337448585832	0.954114605773374\\
0.72564065072695	0.954976303317536\\
0.735442453216021	0.955191727703576\\
0.74391029512421	0.955838000861698\\
0.752057096479573	0.956268849633779\\
0.764038372292611	0.95702283498492\\
0.783745812169026	0.960792761740629\\
0.795553323458422	0.964024127531237\\
0.807431823912965	0.966393795777682\\
0.808767903573404	0.966393795777682\\
0.810844601538876	0.967040068935804\\
0.814716159888791	0.967578629900905\\
0.816338315289371	0.967794054286945\\
0.817753860433182	0.968224903059026\\
0.826630684695796	0.970271434726411\\
0.827461363881984	0.970917707884533\\
0.830474695011475	0.971348556656614\\
0.832044932962918	0.971994829814735\\
0.832875612149107	0.971994829814735\\
0.836841469539291	0.973502800517019\\
0.8406547532014	0.9739336492891\\
0.842283265840649	0.974579922447221\\
0.846164360048569	0.975333907798363\\
0.847624405863069	0.975764756570444\\
0.849453171520418	0.975980180956484\\
0.850189551666338	0.976411029728565\\
0.852236582518017	0.976626454114606\\
0.854036740601352	0.977703576044808\\
0.858034384184885	0.97867298578199\\
0.859185044384121	0.97867298578199\\
0.859742362307508	0.979211546747092\\
0.86602437365306	0.980611805256355\\
0.867115699624711	0.981150366221456\\
0.867644409974084	0.981150366221456\\
0.868660508621475	0.981904351572598\\
0.870044267571937	0.98287376130978\\
0.871075199776225	0.982981473502801\\
0.873447509339843	0.983950883239983\\
0.874636312971098	0.984166307626023\\
0.878113722523485	0.985351141749246\\
0.883400826017211	0.986535975872469\\
0.885028279116683	0.987397673416631\\
0.886522230204089	0.987613097802671\\
0.890047319046499	0.989228780697975\\
0.890723305425055	0.989336492890995\\
0.892915493226362	0.989982766049117\\
0.894332097909952	0.990413614821198\\
0.903178195518995	0.990629039207238\\
0.905898034129895	0.990844463593279\\
0.908256569676395	0.990952175786299\\
0.910050370521061	0.99116760017234\\
0.913707901835759	0.99138302455838\\
0.920440217587089	0.991921585523481\\
0.92428952560166	0.992137009909522\\
0.925477269693136	0.992352434295562\\
0.928430207055264	0.992567858681603\\
0.930528095816301	0.992675570874623\\
0.932143893978211	0.992890995260663\\
0.934732349656603	0.993537268418785\\
0.936204050408664	0.993752692804825\\
0.939893367916712	0.993968117190866\\
0.941926624751273	0.994398965962947\\
0.94269585063032	0.994722102542008\\
0.94320125110457	0.994937526928048\\
0.958424718639212	0.995152951314089\\
0.961295011898632	0.995260663507109\\
0.96400425511175	0.995476087893149\\
0.965093462003844	0.99569151227919\\
0.970703725129953	0.996876346402413\\
0.972922401425717	0.997953468332615\\
0.975232198142415	0.998168892718656\\
0.98035825158984	0.998922878069798\\
0.981201645253368	0.999138302455838\\
0.985472650099702	0.999676863420939\\
0.995043472917103	0.99989228780698\\
0.997197517286392	1\\
0.999975630585099	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.90507898621041	0.994156020657787\\
0.907021574816616	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.936099059006361	0.996602337591737\\
0.939075216287258	0.996738244088068\\
0.956997222748921	0.997010057080729\\
0.9646523231129	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984148848760647	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.991677541444988	0.999864093503669\\
0.994534726792108	1\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.901193808997996	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903814909414026	0.992932862190813\\
0.904967450022493	0.994020114161457\\
0.908319112469374	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930949804997565	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.937545311576341	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.964563094162568	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.984085644920828	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.992290990478528	0.999864093503669\\
0.99524112264891	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.0132821010443505	0.18129926610492\\
0.0299530432648873	0.305517803751019\\
0.0470682713006235	0.404865452568633\\
0.0687118685657562	0.480973090513727\\
0.0872919385361247	0.543490078825768\\
0.115495722587193	0.597580864365317\\
0.164082744979942	0.6709703723838\\
0.186200371043718	0.699103017124219\\
0.206152336125456	0.729953791791248\\
0.225535466648821	0.757406904050014\\
0.242754795126612	0.781326447404186\\
0.259732461863918	0.799945637401468\\
0.275817839097895	0.813672193530851\\
0.292652367727376	0.826719217178581\\
0.308851140085734	0.836912204403371\\
0.32782902245967	0.847784724109812\\
0.346550371601399	0.856482739874966\\
0.363377464485019	0.864365316662137\\
0.379063170378963	0.870888828486002\\
0.393165062404497	0.876732807828214\\
0.407729829609884	0.881897254688774\\
0.420379892256042	0.886789888556673\\
0.433085722996159	0.891954335417233\\
0.444415940751977	0.897118782277793\\
0.457144078729677	0.900652351182387\\
0.505630718553301	0.909893992932862\\
0.516185759803101	0.911117151399837\\
0.525465570637727	0.914243000815439\\
0.544592167928885	0.917912476216363\\
0.563635113079105	0.921853764609949\\
0.573108253306118	0.924571894536559\\
0.58291228422395	0.926202772492525\\
0.592136326964617	0.928920902419136\\
0.617278442657387	0.934085349279696\\
0.631172133798811	0.938570263658603\\
0.636827018526161	0.940608861103561\\
0.648374731848415	0.943734710519163\\
0.654308457045555	0.945909214460451\\
0.660597239107562	0.946860559934765\\
0.667545943614739	0.948899157379723\\
0.673996453149224	0.951345474313672\\
0.680926568291749	0.953519978254961\\
0.688161549014578	0.955150856210927\\
0.695225507582602	0.957733079641207\\
0.709451948351309	0.960451209567817\\
0.715789062761413	0.962217994020114\\
0.72684415792037	0.964664310954064\\
0.733067877206093	0.965887469421038\\
0.738378858687368	0.967382440880674\\
0.749536195351915	0.968469692851318\\
0.773973774124348	0.971867355259582\\
0.778000230508122	0.973090513726556\\
0.785274248896721	0.975672737156836\\
0.788501362600429	0.975944550149497\\
0.791789821207491	0.976895895623811\\
0.798108346252942	0.977303615112803\\
0.804599752389663	0.978254960587116\\
0.808075963579717	0.979070399565099\\
0.811106030018106	0.97934221255776\\
0.814394488625168	0.980021745039413\\
0.823228154708128	0.981108997010057\\
0.82568752765168	0.981652622995379\\
0.836493525324292	0.98192443598804\\
0.841402976529068	0.982196248980701\\
0.847405482375423	0.982875781462354\\
0.85611088184228	0.983827126936668\\
0.859371456402363	0.983963033432998\\
0.860754505132524	0.98450665941832\\
0.864033669057259	0.985050285403642\\
0.870642188191292	0.985322098396303\\
0.875713366868547	0.985593911388964\\
0.877416152670734	0.986001630877956\\
0.879141245710504	0.986001630877956\\
0.886123411074056	0.986273443870617\\
0.890164738949552	0.986545256863278\\
0.892640842321291	0.986681163359609\\
0.895615140665723	0.986817069855939\\
0.898111692338579	0.98695297635227\\
0.899712236635176	0.987496602337592\\
0.901664119923709	0.988040228322914\\
0.902900312673113	0.988312041315575\\
0.904519446334363	0.988719760804567\\
0.906159028296731	0.989263386789889\\
0.909583189265758	0.98953519978255\\
0.912620691450008	0.989807012775211\\
0.916321833952359	0.990214732264202\\
0.918892743083827	0.990350638760533\\
0.919426257849359	0.990622451753194\\
0.922071524439438	0.991437890731177\\
0.923839373017909	0.991573797227508\\
0.926715147729681	0.991573797227508\\
0.929841878864264	0.991709703723838\\
0.93222875328567	0.991845610220168\\
0.934145316781363	0.991845610220168\\
0.936210595194277	0.99225332970916\\
0.937649412018396	0.992389236205491\\
0.939209059712757	0.992661049198152\\
0.940138527945392	0.992661049198152\\
0.941317093664373	0.992796955694482\\
0.942954816690275	0.993068768687143\\
0.945336114302285	0.993340581679804\\
0.946520256830662	0.993748301168796\\
0.947667220629733	0.993748301168796\\
0.948386629041793	0.994156020657788\\
0.949347699194337	0.994971459635771\\
0.949948135672619	0.995243272628432\\
0.950814400065435	0.995379179124762\\
0.951143431819787	0.995786898613754\\
0.951520795922237	0.996194618102745\\
0.952981919983939	0.996466431095406\\
0.953857479059081	0.996466431095406\\
0.955368794405345	0.996602337591737\\
0.956396786270639	0.996602337591737\\
0.957973164393187	0.996602337591737\\
0.959480761866521	0.996738244088067\\
0.961568347517019	0.996738244088067\\
0.964429250737068	0.996738244088067\\
0.966070691635901	0.996738244088067\\
0.96823635261794	0.996738244088067\\
0.969277357038491	0.996738244088067\\
0.970528421279618	0.996738244088067\\
0.972004416833042	0.996738244088067\\
0.973160675314439	0.996738244088067\\
0.97403251651665	0.996874150584398\\
0.974820705577925	0.996874150584398\\
0.975571715909894	0.997145963577059\\
0.975800365095122	0.997689589562381\\
0.975867286807872	0.998097309051373\\
0.976928739529541	0.998233215547703\\
0.977783850303565	0.998233215547703\\
0.978421465511152	0.998776841533025\\
0.978590628729491	0.999184561022017\\
0.97892523729324	0.999592280511008\\
0.980022009807749	0.999592280511008\\
0.981537043026943	0.999728187007339\\
0.983713857627774	0.999728187007339\\
0.984829219506936	0.999728187007339\\
0.98586092924516	0.99986409350367\\
0.98755070249209	0.99986409350367\\
0.988959776332764	0.99986409350367\\
0.990746214275888	0.99986409350367\\
0.992017726818133	0.99986409350367\\
0.993584810258355	0.99986409350367\\
0.994413895921865	1\\
0.99582668763547	1\\
0.997538768119983	1\\
0.998354841228236	1\\
0.999338218618364	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.57026338039809	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.60745110753693	0.955514864282637\\
0.621782442578242	0.956268849633779\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.787244412516979	0.981150366221456\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.860317692407126	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.899461329976711	0.994291253769927\\
0.909054403129457	0.995368375700129\\
0.91089906188348	0.99558380008617\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981567186476882	0.998815165876777\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986448486235519	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.996270419980377	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.562732171653921	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.606259125286341	0.955191727703576\\
0.613404661551209	0.955838000861698\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.702594601009105	0.966070659198621\\
0.714591769918818	0.968009478672986\\
0.722948360150285	0.968548039638087\\
0.729982644738431	0.96994829814735\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.787511416541112	0.981150366221456\\
0.789047749219649	0.981365790607497\\
0.790441044028116	0.982119775958639\\
0.792069556667366	0.982550624730719\\
0.793533840640979	0.983412322274881\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.813933159992626	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.836457916139546	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.90012354233815	0.994291253769927\\
0.903092372796952	0.994398965962947\\
0.905029211511688	0.994722102542008\\
0.906657724150938	0.994829814735028\\
0.908519335541414	0.995045239121068\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.917028499500957	0.996122361051271\\
0.91970913514006	0.996337785437312\\
0.92231136483557	0.996876346402413\\
0.92797036679148	0.997414907367514\\
0.935723019349316	0.997630331753554\\
0.938037054225127	0.997738043946575\\
0.943077284950509	0.997845756139595\\
0.945398736604769	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961311964535085	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.98268500094299	0.999246014648858\\
0.985604033032212	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.996875417193788	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.0157712496000237	0.179663937957777\\
0.0270617054776087	0.248384317104696\\
0.0356980142105475	0.302563550193882\\
0.0454765068244957	0.350280051701853\\
0.0561757395057883	0.397996553209823\\
0.0659648275175195	0.43978888410168\\
0.0786517568229064	0.473395088323998\\
0.0906277349370528	0.502585092632486\\
0.103375058009803	0.528866867729427\\
0.115890341871105	0.555471779405429\\
0.125800217417562	0.580245583800086\\
0.135736581458478	0.604049978457561\\
0.144897362381676	0.625700129254632\\
0.153675649444907	0.649181387333046\\
0.163355604859473	0.670400689358035\\
0.172833188176384	0.688496337785437\\
0.181575450887153	0.708423093494184\\
0.190407774479077	0.724795346833262\\
0.198875616387266	0.738043946574752\\
0.209428632579153	0.751400258509263\\
0.218975085981653	0.764002585092633\\
0.22784979116471	0.774666092201637\\
0.239147663820743	0.785221887117622\\
0.24963180992704	0.795346833261525\\
0.260342697545894	0.803209823352004\\
0.292818651290625	0.824105988797932\\
0.302141541799904	0.830568720379147\\
0.319004117371578	0.84058595433003\\
0.326641280093579	0.845756139595002\\
0.333677683761281	0.849418354157691\\
0.348424358395687	0.857496768634209\\
0.364222096490168	0.864498061180526\\
0.372129441855635	0.867298578199052\\
0.38011943132381	0.872145626884963\\
0.387874202961202	0.876346402412753\\
0.403288387655938	0.883132270573029\\
0.41100501586131	0.885501938819474\\
0.418920837545004	0.888194743644981\\
0.426128886656792	0.891318397242568\\
0.433087943920679	0.893688065489013\\
0.440190039054636	0.896273158121499\\
0.455110478212683	0.899504523912107\\
0.462209394727306	0.901766479965532\\
0.469734246232806	0.903705299439897\\
0.483679908794816	0.906613528651443\\
0.492869297292028	0.907367514002585\\
0.500669629139887	0.908767772511848\\
0.508821728194142	0.910060318828091\\
0.531366615596849	0.915876777251185\\
0.538175218212217	0.917707884532529\\
0.551813614238519	0.921693235674278\\
0.558416666136897	0.922124084446359\\
0.570175438596491	0.924386040499785\\
0.575335397316822	0.925355450236967\\
0.580925529187142	0.926001723395088\\
0.591630059567326	0.928694528220595\\
0.614924041593293	0.933326152520465\\
0.619264976064997	0.934295562257648\\
0.624156871221416	0.934726411029729\\
0.633509428844487	0.936557518311073\\
0.653598303041091	0.940973718224903\\
0.660875222238469	0.943127962085308\\
0.668175451310969	0.944528220594571\\
0.671347713407205	0.944851357173632\\
0.674046361222539	0.945282205945713\\
0.676963274232204	0.946251615682895\\
0.682446392584917	0.947113313227057\\
0.687542778918549	0.947975010771219\\
0.69524775218636	0.949482981473503\\
0.70070120342528	0.950775527789746\\
0.705497740001653	0.951529513140888\\
0.71251931011246	0.952283498492029\\
0.717298894052379	0.953252908229212\\
0.72335098526604	0.954114605773374\\
0.725432980930403	0.954330030159414\\
0.729889405237941	0.954868591124515\\
0.737475710050583	0.955191727703576\\
0.747765960377451	0.956161137440758\\
0.755104332881969	0.957130547177941\\
0.7585796233548	0.957776820336062\\
0.760483616336408	0.957776820336062\\
0.762340989567771	0.958530805687204\\
0.763969502207021	0.958638517880224\\
0.768266995547814	0.959392503231366\\
0.769757768015884	0.959823352003447\\
0.774132607760493	0.960577337354589\\
0.777639684426673	0.960792761740629\\
0.780625467521927	0.961654459284791\\
0.784437691644257	0.961977595863852\\
0.78865995766079	0.962839293408014\\
0.793466030095168	0.964131839724257\\
0.797209384131908	0.964778112882378\\
0.801850168360871	0.965855234812581\\
0.804590138227559	0.966501507970702\\
0.805913503410659	0.967040068935804\\
0.808034702046819	0.967363205514864\\
0.811725079094644	0.968332615252047\\
0.812787797492281	0.968548039638087\\
0.81467271875788	0.968763464024128\\
0.816210110976196	0.969086600603188\\
0.818304821117899	0.969194312796209\\
0.819699175466145	0.96962516156829\\
0.821047969603923	0.96984058595433\\
0.825322153069593	0.970379146919431\\
0.827816309707716	0.971240844463593\\
0.829058090327885	0.972210254200776\\
0.831753559523885	0.973179663937958\\
0.833081162866098	0.9739336492891\\
0.83488873772788	0.974687634640241\\
0.835628296493135	0.974903059026282\\
0.83636785525839	0.975441619991383\\
0.838558983519918	0.975980180956484\\
0.841654958752116	0.976949590693666\\
0.843757085672267	0.977272727272727\\
0.84733091334448	0.977703576044808\\
0.848440251492362	0.97834984920293\\
0.850689654441697	0.978780697975011\\
0.851375176678258	0.978996122361051\\
0.852487693445475	0.978996122361051\\
0.854561212791612	0.979534683326153\\
0.856139927061282	0.979642395519173\\
0.858916980820211	0.980934941835416\\
0.860491456930768	0.981150366221456\\
0.86297289909155	0.981581214993537\\
0.866134565790004	0.982227488151659\\
0.867727054076791	0.98265833692374\\
0.868572566819876	0.98265833692374\\
0.870040029412824	0.983089185695821\\
0.872777880199956	0.983412322274882\\
0.874106543081947	0.984058595433003\\
0.87621396770099	0.984597156398104\\
0.877786324731989	0.985135717363206\\
0.879081082341074	0.985781990521327\\
0.879657471980471	0.985889702714347\\
0.881959851918721	0.98707453683757\\
0.883034225253919	0.987397673416631\\
0.88450592600598	0.987936234381732\\
0.886130200486117	0.988151658767773\\
0.886700232886843	0.988474795346833\\
0.889105388183589	0.989013356311935\\
0.889796208119041	0.989121068504955\\
0.891195860166178	0.989444205084016\\
0.892081635420839	0.989875053856097\\
0.893666706929178	0.990090478242137\\
0.895030334623853	0.990305902628178\\
0.896627061069754	0.990736751400259\\
0.900365117407603	0.991598448944421\\
0.901872842512126	0.992029297716502\\
0.903638035782778	0.992244722102542\\
0.906120537483339	0.992783283067643\\
0.907525487229367	0.992998707453684\\
0.908694159604834	0.993214131839724\\
0.909678472058877	0.993537268418785\\
0.910943562554169	0.993860404997846\\
0.911654513745409	0.993860404997846\\
0.91214084250365	0.994183541576906\\
0.913171774707938	0.994506678155967\\
0.91499842128573	0.994722102542008\\
0.917127036700339	0.994722102542008\\
0.919290616927631	0.994937526928048\\
0.919735623634518	0.995152951314089\\
0.921488102427829	0.995152951314089\\
0.92355950269441	0.995368375700129\\
0.926097100463443	0.995368375700129\\
0.928655889028042	0.995476087893149\\
0.93086608900558	0.995476087893149\\
0.932672604327584	0.995476087893149\\
0.934773671707957	0.99558380008617\\
0.936766666030943	0.99569151227919\\
0.93851596620492	0.99569151227919\\
0.9408363583194	0.99579922447221\\
0.942436263384636	0.995906936665231\\
0.945873410425447	0.996337785437312\\
0.948135527852122	0.996553209823352\\
0.951887358207089	0.996660922016372\\
0.954252250992259	0.996660922016372\\
0.956201804184335	0.996768634209393\\
0.957431929866943	0.996876346402413\\
0.958197977126655	0.996876346402413\\
0.958869725346099	0.996984058595433\\
0.961092639800976	0.997199482981474\\
0.962861011690962	0.997199482981474\\
0.963840026446113	0.997199482981474\\
0.964690836888089	0.997307195174494\\
0.965524694693613	0.997414907367514\\
0.96626319391909	0.997738043946575\\
0.966942358916981	0.997738043946575\\
0.968366380379018	0.997738043946575\\
0.969807354477509	0.997953468332615\\
0.971001455807656	0.998276604911676\\
0.972958425778179	0.998276604911676\\
0.974204444557462	0.998707453683757\\
0.974972610896731	0.998922878069798\\
0.975718526900655	0.999030590262818\\
0.976213331977123	0.999246014648858\\
0.976578873200636	0.999461439034899\\
0.97723790694274	0.999676863420939\\
0.977912833781518	0.99989228780698\\
0.979102696952552	0.99989228780698\\
0.979977876809429	0.99989228780698\\
0.98121859788982	0.99989228780698\\
0.982217743900759	0.99989228780698\\
0.983032529990274	0.99989228780698\\
0.983811291727326	0.99989228780698\\
0.984397217224726	0.99989228780698\\
0.985091215779514	0.99989228780698\\
0.986228101961632	0.99989228780698\\
0.986833099175043	0.99989228780698\\
0.98808229657366	1\\
0.989074025806151	1\\
0.989720345070915	1\\
0.990307330108094	1\\
0.991131652055613	1\\
0.992164703339457	1\\
0.993026109179217	1\\
0.993827121251613	1\\
0.994540191522411	1\\
0.995307298321901	1\\
0.996502459191825	1\\
0.997666893408179	1\\
0.998422345270109	1\\
0.999015687545958	1\\
0.999918415437071	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-02,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel={Genuine Match Rate},
xlabel={False Match Rate},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
	0.000754728204899413	0.346153846153846\\
	0.00463990541731265	0.500543625985322\\
	0.012850827784408	0.608045664582767\\
	0.0256235802372746	0.672057624354444\\
	0.0396529737406635	0.728866539820603\\
	0.0769599696621568	0.807284588203316\\
	0.100561027025218	0.835824952432726\\
	0.126030315535876	0.855803207393314\\
	0.150311743645226	0.866539820603425\\
	0.195428131657316	0.886518075564012\\
	0.216196169847307	0.896167436803479\\
	0.235622055909373	0.900516444686056\\
	0.254166806086901	0.906088611035607\\
	0.273548077673801	0.912612122859473\\
	0.293089217796714	0.91709703723838\\
	0.314126801774169	0.920902419135635\\
	0.384647415520632	0.929464528404458\\
	0.399814478140766	0.933134003805382\\
	0.414070661892918	0.935988040228323\\
	0.429923672068736	0.938162544169611\\
	0.445187399385064	0.941424300081544\\
	0.459714987861145	0.943734710519163\\
	0.47278702908492	0.947404185920087\\
	0.485693624963286	0.949170970372384\\
	0.497427231932067	0.951889100298994\\
	0.508909882478037	0.953655884751291\\
	0.521175145275885	0.95596629518891\\
	0.542028694543278	0.961402555042131\\
	0.552416431511203	0.963577058983419\\
	0.562830193589643	0.964936123946725\\
	0.573117547988444	0.966974721391682\\
	0.592647534492566	0.972275074748573\\
	0.602146699830093	0.97390595270454\\
	0.611116068275019	0.974721391682523\\
	0.619756404965591	0.976080456645828\\
	0.637799242297497	0.977439521609133\\
	0.648144223726722	0.978526773579777\\
	0.657838577393101	0.980021745039413\\
	0.684495726305066	0.981652622995379\\
	0.703373226109878	0.984098939929329\\
	0.722713601094542	0.984234846425659\\
	0.753925144346417	0.98450665941832\\
	0.77067230296203	0.985458004892634\\
	0.783896776975957	0.985593911388964\\
	0.791858601856706	0.986409350366948\\
	0.799599213298088	0.986681163359608\\
	0.815716192451975	0.986817069855939\\
	0.827139357031055	0.987360695841261\\
	0.841945785976927	0.987496602337592\\
	0.847016964654182	0.988447947811905\\
	0.859815742217563	0.988991573797227\\
	0.878453439218354	0.989127480293558\\
	0.879812321774467	0.989807012775211\\
	0.889854296559852	0.990078825767872\\
	0.893523837142294	0.991437890731177\\
	0.89698331790416	0.991709703723838\\
	0.900511579315242	0.991981516716499\\
	0.902089816374256	0.99225332970916\\
	0.90342453275632	0.992796955694482\\
	0.904642136141071	0.994020114161457\\
	0.907837647924869	0.99469964664311\\
	0.914146878287994	0.994971459635771\\
	0.918580441757661	0.995107366132101\\
	0.924582947604016	0.995379179124762\\
	0.930284305742998	0.995922805110084\\
	0.934639793881124	0.996058711606415\\
	0.935688234047537	0.996602337591737\\
	0.947074219897312	0.996874150584398\\
	0.949098601707991	0.997010057080729\\
	0.958441616382436	0.997281870073389\\
	0.960627725665592	0.997553683066051\\
	0.966325365931643	0.998097309051373\\
	0.975541972926449	0.998097309051373\\
	0.978343390179611	0.998097309051373\\
	0.97847723360511	0.998505028540364\\
	0.97847723360511	0.998912748029356\\
	0.983570719519948	0.999456374014678\\
	0.988586130103245	0.999728187007339\\
	0.990948838350603	0.999864093503669\\
	0.99823958716739	1\\
	0.999881028066223	1\\
	1	1\\
};
\addlegendentry{Combined Code - Unprotected}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
	0.000319737072026352	0.27466702908399\\
	0.00168419643753416	0.399701005708073\\
	0.00667915871971328	0.530714868170699\\
	0.0141260581995829	0.59051372655613\\
	0.0250844886623465	0.654661592824137\\
	0.0372121901617646	0.704403370481109\\
	0.0469678887314989	0.726692035879315\\
	0.0612500975941644	0.755096493612395\\
	0.0737904829888724	0.783365044849144\\
	0.0938391127668038	0.810546344115249\\
	0.114499332641809	0.834601793965752\\
	0.13134129701715	0.847920630606143\\
	0.150785772443869	0.862054906224518\\
	0.165555022660435	0.87034520250068\\
	0.183410107409349	0.879043218265833\\
	0.213532313892576	0.887877140527317\\
	0.229541474731477	0.892497961402555\\
	0.241228608288626	0.898341940744768\\
	0.275501819898799	0.907175863006252\\
	0.289218912076023	0.912748029355803\\
	0.307561038178837	0.917368850231041\\
	0.337038193708615	0.921446045120957\\
	0.352396726784672	0.924300081543898\\
	0.363184135092631	0.925251427018212\\
	0.376310085473899	0.927018211470509\\
	0.38625167769016	0.92756183745583\\
	0.39891289395511	0.928784995922805\\
	0.430349368519283	0.936531666213645\\
	0.45140554186139	0.941424300081544\\
	0.479618620594785	0.94808371840174\\
	0.48668629703574	0.949170970372384\\
	0.502736354476877	0.952432726284317\\
	0.511296756899442	0.9532481652623\\
	0.52652144655	0.956509921174232\\
	0.535163642177038	0.959363957597173\\
	0.542339136932978	0.960451209567817\\
	0.561207342055463	0.965751562924708\\
	0.567685735636928	0.966431095406361\\
	0.583217149804254	0.96887741234031\\
	0.606656479694837	0.974313672193531\\
	0.638667365626777	0.977303615112803\\
	0.647785448988925	0.977983147594455\\
	0.669213409624086	0.981652622995379\\
	0.674167475304029	0.98192443598804\\
	0.680354015860446	0.982875781462354\\
	0.690472207040908	0.983283500951345\\
	0.704886400392608	0.984098939929329\\
	0.719202070111648	0.984234846425659\\
	0.747390982670994	0.98450665941832\\
	0.756602012856405	0.985050285403642\\
	0.763723598454852	0.985729817885295\\
	0.774713630837525	0.985865724381625\\
	0.782314822044012	0.986273443870617\\
	0.790414208223192	0.986545256863278\\
	0.799746069278844	0.986817069855939\\
	0.810027846868249	0.9870888828486\\
	0.818712798033989	0.988040228322914\\
	0.828405292763904	0.988583854308236\\
	0.841789635313844	0.988855667300897\\
	0.849030192846069	0.988991573797227\\
	0.857501366318302	0.988991573797227\\
	0.8622063345119	0.989807012775211\\
	0.866775600343532	0.990078825767872\\
	0.868093586297407	0.990350638760533\\
	0.873845135720951	0.990622451753194\\
	0.875105494644404	0.991166077738516\\
	0.881091270062572	0.991437890731177\\
	0.886260972372486	0.991845610220169\\
	0.894362217488131	0.99211742321283\\
	0.895683921314937	0.992525142701821\\
	0.897656252904588	0.993204675183474\\
	0.898680526896951	0.994291927154118\\
	0.901809116968	0.99469964664311\\
	0.90705131780006	0.99483555313944\\
	0.9088154485056	0.995107366132101\\
	0.911793464722963	0.995379179124762\\
	0.912732227637923	0.995922805110084\\
	0.922783497105636	0.996194618102745\\
	0.928087042841049	0.996738244088068\\
	0.946674548557279	0.997010057080729\\
	0.948001829193482	0.997553683066051\\
	0.950189797413104	0.997825496058712\\
	0.952766283353967	0.998097309051373\\
	0.975850556379684	0.998097309051373\\
	0.977055147209179	0.998369122044034\\
	0.978475374668644	0.998505028540364\\
	0.97847723360511	0.998912748029356\\
	0.97848095147804	0.999320467518348\\
	0.978501399779159	0.999728187007339\\
	0.978845303025233	1\\
	0.998734064267151	1\\
	1	1\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
	0.0460421383717947	0.294101658059255\\
	0.106634172457254	0.511416145691764\\
	0.17503931650624	0.63481924435988\\
	0.24149815407609	0.716363142158195\\
	0.287551446066676	0.765697200326176\\
	0.330368329671228	0.80823593367763\\
	0.372700030858345	0.842212557760261\\
	0.40704759992713	0.868578418048383\\
	0.442661104728762	0.886789888556673\\
	0.502868338965911	0.903234574612666\\
	0.527387710942816	0.911524870888829\\
	0.547137051949839	0.914650720304431\\
	0.564114718687145	0.918999728187007\\
	0.582151979209654	0.92226148409894\\
	0.597278145227552	0.926474585485186\\
	0.611898680526897	0.931367219353085\\
	0.638877425447353	0.938842076651264\\
	0.652784129144034	0.941832019570535\\
	0.67200181432199	0.944006523511824\\
	0.68876198549286	0.947404185920087\\
	0.736951195482041	0.960994835553139\\
	0.773694933654558	0.967790160369666\\
	0.781801755579598	0.969421038325632\\
	0.792691405393146	0.972682794237565\\
	0.800564001323563	0.974313672193531\\
	0.811552174769771	0.975808643653167\\
	0.827403326009124	0.978390867083447\\
	0.833058210736473	0.979614025550421\\
	0.838488164151526	0.980021745039413\\
	0.845092965412628	0.980973090513727\\
	0.860953411334307	0.982060342484371\\
	0.86531819415476	0.982875781462354\\
	0.890480758148648	0.984098939929329\\
	0.891828487085968	0.98450665941832\\
	0.894059210844292	0.98450665941832\\
	0.903298125076681	0.9870888828486\\
	0.90518494558893	0.987360695841261\\
	0.910127857650081	0.987904321826583\\
	0.921844734190675	0.988176134819244\\
	0.924869223819668	0.988855667300897\\
	0.927213342702373	0.988991573797227\\
	0.931355053146994	0.989263386789889\\
	0.935833231091828	0.98953519978255\\
	0.937826010982597	0.990078825767872\\
	0.941424911979358	0.990350638760533\\
	0.945016377230259	0.99211742321283\\
	0.946126162300025	0.992389236205491\\
	0.947832665975142	0.994020114161457\\
	0.948464704373334	0.994427833650449\\
	0.950126593573285	0.994971459635771\\
	0.952420521171427	0.995379179124762\\
	0.955664365303322	0.995515085621093\\
	0.958166493785575	0.995650992117423\\
	0.963607600819419	0.995922805110084\\
	0.965505574950459	0.996738244088067\\
	0.975709277208324	0.997010057080729\\
	0.975792929349261	0.998097309051373\\
	0.978382427845381	0.998097309051373\\
	0.998642976380353	0.998097309051373\\
	0.998721051711895	0.998505028540364\\
	0.998721051711895	0.998912748029356\\
	0.998721051711895	0.999456374014678\\
	0.998721051711895	0.99986409350367\\
	0.999968398080091	1\\
	1	1\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
	0.0175241940580955	0.205490622451753\\
	0.0362585557550814	0.337184017396032\\
	0.0594710953969015	0.44563740146779\\
	0.0884742221280361	0.530035335689046\\
	0.112437772101825	0.594862734438706\\
	0.143877964538928	0.647866268007611\\
	0.171403236780173	0.682930144060886\\
	0.196682913771373	0.713916825224246\\
	0.237332277457421	0.760396846969285\\
	0.255772927192894	0.783500951345474\\
	0.275927516349346	0.801848328350095\\
	0.29485148956579	0.81856482739875\\
	0.313457584646672	0.831340038053819\\
	0.333361217380312	0.840989399293286\\
	0.351954299905938	0.848871976080457\\
	0.403558376181819	0.876053275346562\\
	0.419725546620268	0.882984506659418\\
	0.447486903792602	0.895895623810818\\
	0.469684464124385	0.902690948627344\\
	0.490023087990899	0.907991301984235\\
	0.499918206795528	0.909893992932862\\
	0.517475861709998	0.913971187822778\\
	0.545475162749887	0.920630606142974\\
	0.575523011774504	0.928649089426475\\
	0.586741693342405	0.93014406088611\\
	0.606078350454138	0.934764881761348\\
	0.614367348152775	0.936123946724653\\
	0.623000249097486	0.938434357162272\\
	0.654620758371721	0.945909214460451\\
	0.66120697026817	0.947947811905409\\
	0.667510623821899	0.949170970372384\\
	0.680597536537396	0.953655884751291\\
	0.688068602191314	0.955150856210927\\
	0.70297541370631	0.957733079641207\\
	0.711307166943648	0.960315303071487\\
	0.718358112956415	0.961946181027453\\
	0.737679898576426	0.964664310954064\\
	0.742825434712293	0.96643109540636\\
	0.75843492421116	0.969421038325632\\
	0.769579248320451	0.971187822777929\\
	0.797271824843571	0.97662408263115\\
	0.804588598770871	0.977303615112803\\
	0.808319484256667	0.978254960587116\\
	0.811845886731283	0.978798586572438\\
	0.82075576920932	0.979885838543082\\
	0.8233099479126	0.980157651535744\\
	0.828758490692305	0.981244903506388\\
	0.8423807771098	0.982332155477032\\
	0.847494711325756	0.982603968469693\\
	0.880371861650512	0.984642565914651\\
	0.889185079432355	0.985865724381626\\
	0.900312673113458	0.987904321826583\\
	0.90104695301724	0.988176134819244\\
	0.913639388632975	0.98967110627888\\
	0.916100620512992	0.989942919271541\\
	0.921722044383967	0.990350638760533\\
	0.93195363068881	0.990622451753194\\
	0.941594075197698	0.99225332970916\\
	0.94488625167769	0.993068768687143\\
	0.948992642329471	0.995515085621093\\
	0.955588148908246	0.996058711606415\\
	0.959177755222682	0.996330524599076\\
	0.961347134077652	0.996602337591737\\
	0.975296593313034	0.996874150584398\\
	0.975755750619955	0.997689589562381\\
	0.975865427871406	0.998097309051373\\
	0.978376851035985	0.998097309051373\\
	0.997235761476144	0.998233215547703\\
	0.997258068713728	0.998640935036695\\
	0.997278517014845	0.999048654525686\\
	0.997278517014845	0.999456374014678\\
	0.998706180220172	0.999728187007339\\
	0.999793658052355	1\\
	1	1\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
	0.0132821010443505	0.18129926610492\\
	0.0299530432648873	0.305517803751019\\
	0.0470682713006235	0.404865452568633\\
	0.0687118685657562	0.480973090513727\\
	0.0872919385361247	0.543490078825768\\
	0.115495722587193	0.597580864365317\\
	0.164082744979942	0.6709703723838\\
	0.186200371043718	0.699103017124219\\
	0.206152336125456	0.729953791791248\\
	0.225535466648821	0.757406904050014\\
	0.242754795126612	0.781326447404186\\
	0.259732461863918	0.799945637401468\\
	0.275817839097895	0.813672193530851\\
	0.292652367727376	0.826719217178581\\
	0.308851140085734	0.836912204403371\\
	0.32782902245967	0.847784724109812\\
	0.346550371601399	0.856482739874966\\
	0.363377464485019	0.864365316662137\\
	0.379063170378963	0.870888828486002\\
	0.393165062404497	0.876732807828214\\
	0.407729829609884	0.881897254688774\\
	0.420379892256042	0.886789888556673\\
	0.433085722996159	0.891954335417233\\
	0.444415940751977	0.897118782277793\\
	0.457144078729677	0.900652351182387\\
	0.505630718553301	0.909893992932862\\
	0.516185759803101	0.911117151399837\\
	0.525465570637727	0.914243000815439\\
	0.544592167928885	0.917912476216363\\
	0.563635113079105	0.921853764609949\\
	0.573108253306118	0.924571894536559\\
	0.58291228422395	0.926202772492525\\
	0.592136326964617	0.928920902419136\\
	0.617278442657387	0.934085349279696\\
	0.631172133798811	0.938570263658603\\
	0.636827018526161	0.940608861103561\\
	0.648374731848415	0.943734710519163\\
	0.654308457045555	0.945909214460451\\
	0.660597239107562	0.946860559934765\\
	0.667545943614739	0.948899157379723\\
	0.673996453149224	0.951345474313672\\
	0.680926568291749	0.953519978254961\\
	0.688161549014578	0.955150856210927\\
	0.695225507582602	0.957733079641207\\
	0.709451948351309	0.960451209567817\\
	0.715789062761413	0.962217994020114\\
	0.72684415792037	0.964664310954064\\
	0.733067877206093	0.965887469421038\\
	0.738378858687368	0.967382440880674\\
	0.749536195351915	0.968469692851318\\
	0.773973774124348	0.971867355259582\\
	0.778000230508122	0.973090513726556\\
	0.785274248896721	0.975672737156836\\
	0.788501362600429	0.975944550149497\\
	0.791789821207491	0.976895895623811\\
	0.798108346252942	0.977303615112803\\
	0.804599752389663	0.978254960587116\\
	0.808075963579717	0.979070399565099\\
	0.811106030018106	0.97934221255776\\
	0.814394488625168	0.980021745039413\\
	0.823228154708128	0.981108997010057\\
	0.82568752765168	0.981652622995379\\
	0.836493525324292	0.98192443598804\\
	0.841402976529068	0.982196248980701\\
	0.847405482375423	0.982875781462354\\
	0.85611088184228	0.983827126936668\\
	0.859371456402363	0.983963033432998\\
	0.860754505132524	0.98450665941832\\
	0.864033669057259	0.985050285403642\\
	0.870642188191292	0.985322098396303\\
	0.875713366868547	0.985593911388964\\
	0.877416152670734	0.986001630877956\\
	0.879141245710504	0.986001630877956\\
	0.886123411074056	0.986273443870617\\
	0.890164738949552	0.986545256863278\\
	0.892640842321291	0.986681163359609\\
	0.895615140665723	0.986817069855939\\
	0.898111692338579	0.98695297635227\\
	0.899712236635176	0.987496602337592\\
	0.901664119923709	0.988040228322914\\
	0.902900312673113	0.988312041315575\\
	0.904519446334363	0.988719760804567\\
	0.906159028296731	0.989263386789889\\
	0.909583189265758	0.98953519978255\\
	0.912620691450008	0.989807012775211\\
	0.916321833952359	0.990214732264202\\
	0.918892743083827	0.990350638760533\\
	0.919426257849359	0.990622451753194\\
	0.922071524439438	0.991437890731177\\
	0.923839373017909	0.991573797227508\\
	0.926715147729681	0.991573797227508\\
	0.929841878864264	0.991709703723838\\
	0.93222875328567	0.991845610220168\\
	0.934145316781363	0.991845610220168\\
	0.936210595194277	0.99225332970916\\
	0.937649412018396	0.992389236205491\\
	0.939209059712757	0.992661049198152\\
	0.940138527945392	0.992661049198152\\
	0.941317093664373	0.992796955694482\\
	0.942954816690275	0.993068768687143\\
	0.945336114302285	0.993340581679804\\
	0.946520256830662	0.993748301168796\\
	0.947667220629733	0.993748301168796\\
	0.948386629041793	0.994156020657788\\
	0.949347699194337	0.994971459635771\\
	0.949948135672619	0.995243272628432\\
	0.950814400065435	0.995379179124762\\
	0.951143431819787	0.995786898613754\\
	0.951520795922237	0.996194618102745\\
	0.952981919983939	0.996466431095406\\
	0.953857479059081	0.996466431095406\\
	0.955368794405345	0.996602337591737\\
	0.956396786270639	0.996602337591737\\
	0.957973164393187	0.996602337591737\\
	0.959480761866521	0.996738244088067\\
	0.961568347517019	0.996738244088067\\
	0.964429250737068	0.996738244088067\\
	0.966070691635901	0.996738244088067\\
	0.96823635261794	0.996738244088067\\
	0.969277357038491	0.996738244088067\\
	0.970528421279618	0.996738244088067\\
	0.972004416833042	0.996738244088067\\
	0.973160675314439	0.996738244088067\\
	0.97403251651665	0.996874150584398\\
	0.974820705577925	0.996874150584398\\
	0.975571715909894	0.997145963577059\\
	0.975800365095122	0.997689589562381\\
	0.975867286807872	0.998097309051373\\
	0.976928739529541	0.998233215547703\\
	0.977783850303565	0.998233215547703\\
	0.978421465511152	0.998776841533025\\
	0.978590628729491	0.999184561022017\\
	0.97892523729324	0.999592280511008\\
	0.980022009807749	0.999592280511008\\
	0.981537043026943	0.999728187007339\\
	0.983713857627774	0.999728187007339\\
	0.984829219506936	0.999728187007339\\
	0.98586092924516	0.99986409350367\\
	0.98755070249209	0.99986409350367\\
	0.988959776332764	0.99986409350367\\
	0.990746214275888	0.99986409350367\\
	0.992017726818133	0.99986409350367\\
	0.993584810258355	0.99986409350367\\
	0.994413895921865	1\\
	0.99582668763547	1\\
	0.997538768119983	1\\
	0.998354841228236	1\\
	0.999338218618364	1\\
	1	1\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-4-32-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-02,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel={Genuine Match Rate (in \%)},
xlabel={False Match Rate (in \%)},
legend style={legend cell align=left, align=left, legend pos=south east, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code - Unprotected}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000411101433981136	0.0552563550193881\\
0.00523094788547647	0.148104265402844\\
0.00993530450113689	0.223825937096079\\
0.016670798871802	0.31473502800517\\
0.0192624331695285	0.379577768203361\\
0.024065326984571	0.450883239982766\\
0.0298165089011937	0.501615682895304\\
0.0355475595620286	0.53468332615252\\
0.0453811482444485	0.567535545023697\\
0.0563685757454392	0.597802671262387\\
0.0724184843071563	0.65079707022835\\
0.0825000052976989	0.681495045239121\\
0.0898521518193358	0.698082722964239\\
0.0982892670739538	0.719409737182249\\
0.107247675899496	0.743321844032744\\
0.113901585707232	0.760771219302025\\
0.122400154268992	0.776928048255062\\
0.130739791864006	0.789207238259371\\
0.136039609835072	0.79739336492891\\
0.143380101419148	0.808595433003016\\
0.14983057958945	0.819258940112021\\
0.154147144646251	0.825398535114175\\
0.160826483408667	0.833153813011633\\
0.167715611047186	0.841770788453253\\
0.184034642712591	0.852972856527359\\
0.200247720400167	0.862882378285222\\
0.210059058747242	0.869129685480396\\
0.219410556830535	0.876238690219733\\
0.226604831925205	0.880870314519604\\
0.235765612848403	0.884963377854373\\
0.2525148176638	0.890995260663507\\
0.269191973774271	0.897888841016803\\
0.275113741595201	0.900366221456269\\
0.282778452351437	0.903813011632917\\
0.291629847659371	0.906505816458423\\
0.298415140399616	0.908983196897889\\
0.307548373288578	0.910275743214132\\
0.316867025638744	0.911137440758294\\
0.323288896235031	0.912429987074537\\
0.3318065365128	0.91372253339078\\
0.340688658474305	0.915553640672124\\
0.371931307917093	0.923416630762603\\
0.379569530178871	0.925786299009048\\
0.38781274965406	0.927509694097372\\
0.393552276633122	0.929125376992676\\
0.400731718170895	0.930094786729858\\
0.408149556158787	0.931818181818182\\
0.41388802359807	0.932679879362344\\
0.433709893770542	0.937850064627316\\
0.440497305590344	0.939358035329599\\
0.454737520210721	0.940866006031883\\
0.464442904579966	0.942050840155106\\
0.480325405856712	0.943020249892288\\
0.519741345149321	0.947005601034037\\
0.526143084489821	0.947328737613098\\
0.546454462039868	0.950452391210685\\
0.559175296618161	0.952822059457131\\
0.590297158526223	0.953791469194313\\
0.59895889621384	0.954976303317536\\
0.606275018383015	0.956268849633779\\
0.610203791880959	0.956484274019819\\
0.626477263335897	0.958961654459285\\
0.629428081618468	0.959823352003447\\
0.641711326268322	0.961331322705731\\
0.645864722199265	0.961869883670832\\
0.649809388793883	0.962731581214994\\
0.656401845294478	0.963162429987074\\
0.660199235859912	0.963808703145196\\
0.674792277226464	0.964562688496338\\
0.679548551291261	0.964993537268419\\
0.686707861573247	0.966070659198621\\
0.689431938343261	0.966286083584662\\
0.694107687384907	0.967363205514864\\
0.696644225614162	0.968117190866006\\
0.704586535792313	0.968548039638087\\
0.709268642072629	0.968763464024128\\
0.716105852262012	0.96984058595433\\
0.718265194330191	0.970594571305472\\
0.730223160268106	0.972641102972857\\
0.73627313240221	0.973718224903059\\
0.742070934069078	0.975441619991383\\
0.744138096176544	0.975657044377424\\
0.747216059232512	0.976518741921585\\
0.749021515014738	0.976626454114606\\
0.750910674439451	0.977272727272728\\
0.761696789382563	0.978888410168031\\
0.764510927033734	0.979534683326153\\
0.767238182423083	0.979857819905213\\
0.771441376723607	0.980934941835416\\
0.775751584541738	0.982119775958639\\
0.777315465254512	0.982550624730719\\
0.780208008849276	0.98276604911676\\
0.783983149079366	0.983627746660922\\
0.788439573386903	0.984597156398104\\
0.800348800495017	0.98707453683757\\
0.803685291256889	0.987289961223611\\
0.809803073936805	0.989121068504955\\
0.812147835466187	0.989659629470056\\
0.821186769314881	0.991706161137441\\
0.828426604620017	0.991813873330461\\
0.830166368935989	0.992244722102542\\
0.832242007361682	0.992460146488582\\
0.837061853813178	0.992890995260664\\
0.858631964619848	0.993106419646704\\
0.860720317522881	0.993321844032744\\
0.862366842338362	0.993537268418785\\
0.867523622439357	0.993968117190866\\
0.879708329889829	0.995152951314089\\
0.88348876781881	0.995368375700129\\
0.891205396024183	0.996230073244291\\
0.895586593007461	0.996445497630332\\
0.89679128973539	0.996768634209392\\
0.899213397668589	0.996984058595433\\
0.900650133607966	0.997091770788453\\
0.901350489401424	0.997414907367514\\
0.918066848483692	0.997630331753554\\
0.922177862823504	0.998061180525636\\
0.925494222329589	0.998276604911676\\
0.927862293734093	0.998384317104696\\
0.974610248292551	0.998599741490737\\
0.975766206190679	0.998815165876777\\
0.977299360249882	0.998922878069798\\
0.978439425051335	0.999569151227919\\
0.980120914679499	1\\
1	1\\
};
\addlegendentry{Morton Template - 4}

\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.0253982280256748	0.231042654028436\\
	0.0640512986779063	0.398965962947006\\
	0.0955397613492603	0.498061180525636\\
	0.134323155394223	0.561288237828522\\
	0.166863741065431	0.619452822059457\\
	0.191097534874752	0.670077552778975\\
	0.220921460554394	0.725872468763464\\
	0.246144864516648	0.752908229211547\\
	0.270010998022899	0.774989228780698\\
	0.293942822995404	0.796423955191728\\
	0.316280040601564	0.815273588970272\\
	0.347681621011098	0.841016803102111\\
	0.367340322057711	0.852542007755278\\
	0.386119605088334	0.86202068074106\\
	0.401790198409419	0.868698836708315\\
	0.41752542365698	0.875484704868591\\
	0.432224419001363	0.880762602326583\\
	0.452918290411377	0.888194743644981\\
	0.481465470658165	0.89648858250754\\
	0.496856345477778	0.900043084877208\\
	0.555704244304444	0.906828953037484\\
	0.57033860772235	0.90952175786299\\
	0.581766803771114	0.912968548039638\\
	0.592135460041576	0.914691943127962\\
	0.601845082569935	0.917707884532529\\
	0.617384292958511	0.923201206376562\\
	0.634366596525133	0.928586816027574\\
	0.642104415526072	0.930417923308919\\
	0.658570723220662	0.934941835415769\\
	0.664685327281242	0.936126669538992\\
	0.682129590191204	0.943127962085308\\
	0.687794949385785	0.944851357173632\\
	0.695123786032299	0.946359327875916\\
	0.70295378499395	0.948836708315381\\
	0.71082828462629	0.950452391210685\\
	0.716234056575186	0.950775527789746\\
	0.718882906020941	0.951206376561827\\
	0.722281909629733	0.951314088754847\\
	0.737204467867337	0.953360620422232\\
	0.741024108768116	0.954006893580353\\
	0.744926393771602	0.954006893580353\\
	0.752807250642611	0.954868591124515\\
	0.757665240526125	0.954868591124515\\
	0.760803597349455	0.955191727703576\\
	0.775227112351479	0.955299439896596\\
	0.781691364538899	0.956268849633779\\
	0.784511859428738	0.956376561826799\\
	0.791638323977597	0.957884532529082\\
	0.795071232859295	0.958746230073244\\
	0.800030938561526	0.960038776389487\\
	0.802590786665904	0.960792761740629\\
	0.803915211388781	0.96122361051271\\
	0.806167792957451	0.96133132270573\\
	0.809229862916744	0.962193020249892\\
	0.810333903365734	0.962839293408014\\
	0.812359743421847	0.963162429987075\\
	0.813034670260625	0.964131839724257\\
	0.815736496695295	0.96553209823352\\
	0.826524730717965	0.968117190866006\\
	0.829520049671225	0.968440327445067\\
	0.831443114368843	0.968871176217148\\
	0.835316791798315	0.969409737182249\\
	0.842588413296801	0.970163722533391\\
	0.843697751444683	0.970594571305472\\
	0.847347865980933	0.971133132270573\\
	0.848297213622291	0.971133132270573\\
	0.850735214652164	0.971887117621715\\
	0.858022729247324	0.973502800517019\\
	0.858805729143489	0.973825937096079\\
	0.860288025293333	0.975441619991383\\
	0.864217858331055	0.976734166307626\\
	0.867385882268178	0.976949590693666\\
	0.868309800954857	0.977057302886687\\
	0.870478678881041	0.978242137009909\\
	0.873652000517055	0.979211546747092\\
	0.875660887936716	0.979750107712193\\
	0.877350853883107	0.980396380870315\\
	0.879955202658173	0.981365790607497\\
	0.882096532550121	0.981796639379578\\
	0.883014093998131	0.982335200344679\\
	0.884316268385664	0.98265833692374\\
	0.885851541524423	0.983627746660922\\
	0.887091203065037	0.985028005170185\\
	0.88821219615048	0.985458853942266\\
	0.88949741790156	0.985458853942266\\
	0.891973562363452	0.986320551486428\\
	0.893467513450858	0.98718224903059\\
	0.894455004524235	0.98718224903059\\
	0.895719035479749	0.987505385609651\\
	0.902862452665061	0.988797931925894\\
	0.909026855095221	0.989551917277036\\
	0.913325407975792	0.990198190435157\\
	0.914565069516405	0.990844463593279\\
	0.916945855398249	0.991059887979319\\
	0.918928254323452	0.99116760017234\\
	0.922949207782108	0.99138302455838\\
	0.927044329025245	0.991598448944421\\
	0.933207671915627	0.991813873330461\\
	0.936118227686622	0.991921585523481\\
	0.940579949693051	0.992244722102542\\
	0.943348527133754	0.992352434295562\\
	0.944390054735825	0.992675570874623\\
	0.94804334789141	0.992890995260663\\
	0.951339576141707	0.993106419646704\\
	0.955596806970924	0.993321844032744\\
	0.959754441060981	0.993537268418785\\
	0.962944715333447	0.994614390348987\\
	0.963726655689835	0.994722102542008\\
	0.964583823370481	0.995152951314089\\
	0.967183933986434	0.995368375700129\\
	0.968847411438368	0.995906936665231\\
	0.970195146036367	0.996122361051271\\
	0.971344746695825	0.997091770788453\\
	0.974497937076052	0.998168892718656\\
	0.97876046560416	0.998599741490737\\
	0.982246351474773	0.998599741490737\\
	0.992190132294137	0.998815165876777\\
	0.997121230422354	0.999461439034899\\
	0.999968213806651	0.999676863420939\\
	1	1\\
};
\addlegendentry{Morton Template - 8}

\addplot [color=green, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.01589839437342	0.184941835415769\\
	0.0277631208108446	0.260663507109005\\
	0.0398948512724013	0.329168461869884\\
	0.0510729959334863	0.381624299870746\\
	0.065092826279977	0.431710469625162\\
	0.077621884158397	0.472102542007755\\
	0.0903310637991282	0.5085092632486\\
	0.122363070376751	0.568612666953899\\
	0.134079461245214	0.594463593278759\\
	0.145238534190289	0.617406290392073\\
	0.166732358132921	0.664907367514003\\
	0.177153991392299	0.682787591555364\\
	0.187477087452294	0.701852649719948\\
	0.209282416089747	0.72834984920293\\
	0.219555713780162	0.740413614821198\\
	0.230666047895436	0.754631624299871\\
	0.241851609334969	0.766803102111159\\
	0.251426670311483	0.775420077552779\\
	0.261631097916309	0.786083584661784\\
	0.281668054663776	0.806656613528651\\
	0.290570307881069	0.817750969409737\\
	0.298885576061182	0.826044808272296\\
	0.307892723716527	0.833153813011633\\
	0.316249313947993	0.838216286083585\\
	0.331865870740385	0.852218871176217\\
	0.347063909320348	0.86212839293408\\
	0.356348656397607	0.867621714778113\\
	0.373214410588617	0.875269280482551\\
	0.380947991430442	0.87936234381732\\
	0.389019565461546	0.881624299870745\\
	0.420448693905315	0.893795777682034\\
	0.443006295785363	0.899719948298147\\
	0.450966618139745	0.901227919000431\\
	0.481573543715552	0.908229211546747\\
	0.488337645660231	0.90941404566997\\
	0.494693824790264	0.910168031021112\\
	0.501091325971651	0.911245152951314\\
	0.507314003089618	0.913291684618699\\
	0.52037812855608	0.915122791900043\\
	0.536215069622359	0.917815596725549\\
	0.543947590924406	0.918785006462732\\
	0.551559324691727	0.920185264971995\\
	0.55864552672901	0.921800947867299\\
	0.578764068039406	0.924601464885825\\
	0.585522872285194	0.925894011202068\\
	0.61873838479518	0.93526497199483\\
	0.62768619822294	0.938927186557518\\
	0.632174408723827	0.940435157259802\\
	0.636435877712157	0.940866006031883\\
	0.639980038270577	0.941727703576045\\
	0.647235766672388	0.94377423524343\\
	0.65380491329786	0.946036191296855\\
	0.663907625083969	0.947867298578199\\
	0.667301330993869	0.94819043515726\\
	0.680182156078686	0.950236966824645\\
	0.683368192192039	0.950560103403705\\
	0.686371987463525	0.950560103403705\\
	0.710250835447115	0.953468332615252\\
	0.714818511431375	0.954114605773374\\
	0.719337448585832	0.954114605773374\\
	0.72564065072695	0.954976303317536\\
	0.735442453216021	0.955191727703576\\
	0.74391029512421	0.955838000861698\\
	0.752057096479573	0.956268849633779\\
	0.764038372292611	0.95702283498492\\
	0.783745812169026	0.960792761740629\\
	0.795553323458422	0.964024127531237\\
	0.807431823912965	0.966393795777682\\
	0.808767903573404	0.966393795777682\\
	0.810844601538876	0.967040068935804\\
	0.814716159888791	0.967578629900905\\
	0.816338315289371	0.967794054286945\\
	0.817753860433182	0.968224903059026\\
	0.826630684695796	0.970271434726411\\
	0.827461363881984	0.970917707884533\\
	0.830474695011475	0.971348556656614\\
	0.832044932962918	0.971994829814735\\
	0.832875612149107	0.971994829814735\\
	0.836841469539291	0.973502800517019\\
	0.8406547532014	0.9739336492891\\
	0.842283265840649	0.974579922447221\\
	0.846164360048569	0.975333907798363\\
	0.847624405863069	0.975764756570444\\
	0.849453171520418	0.975980180956484\\
	0.850189551666338	0.976411029728565\\
	0.852236582518017	0.976626454114606\\
	0.854036740601352	0.977703576044808\\
	0.858034384184885	0.97867298578199\\
	0.859185044384121	0.97867298578199\\
	0.859742362307508	0.979211546747092\\
	0.86602437365306	0.980611805256355\\
	0.867115699624711	0.981150366221456\\
	0.867644409974084	0.981150366221456\\
	0.868660508621475	0.981904351572598\\
	0.870044267571937	0.98287376130978\\
	0.871075199776225	0.982981473502801\\
	0.873447509339843	0.983950883239983\\
	0.874636312971098	0.984166307626023\\
	0.878113722523485	0.985351141749246\\
	0.883400826017211	0.986535975872469\\
	0.885028279116683	0.987397673416631\\
	0.886522230204089	0.987613097802671\\
	0.890047319046499	0.989228780697975\\
	0.890723305425055	0.989336492890995\\
	0.892915493226362	0.989982766049117\\
	0.894332097909952	0.990413614821198\\
	0.903178195518995	0.990629039207238\\
	0.905898034129895	0.990844463593279\\
	0.908256569676395	0.990952175786299\\
	0.910050370521061	0.99116760017234\\
	0.913707901835759	0.99138302455838\\
	0.920440217587089	0.991921585523481\\
	0.92428952560166	0.992137009909522\\
	0.925477269693136	0.992352434295562\\
	0.928430207055264	0.992567858681603\\
	0.930528095816301	0.992675570874623\\
	0.932143893978211	0.992890995260663\\
	0.934732349656603	0.993537268418785\\
	0.936204050408664	0.993752692804825\\
	0.939893367916712	0.993968117190866\\
	0.941926624751273	0.994398965962947\\
	0.94269585063032	0.994722102542008\\
	0.94320125110457	0.994937526928048\\
	0.958424718639212	0.995152951314089\\
	0.961295011898632	0.995260663507109\\
	0.96400425511175	0.995476087893149\\
	0.965093462003844	0.99569151227919\\
	0.970703725129953	0.996876346402413\\
	0.972922401425717	0.997953468332615\\
	0.975232198142415	0.998168892718656\\
	0.98035825158984	0.998922878069798\\
	0.981201645253368	0.999138302455838\\
	0.985472650099702	0.999676863420939\\
	0.995043472917103	0.99989228780698\\
	0.997197517286392	1\\
	0.999975630585099	1\\
	1	1\\
};
\addlegendentry{Morton Template - 16}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.0157712496000237	0.179663937957777\\
	0.0270617054776087	0.248384317104696\\
	0.0356980142105475	0.302563550193882\\
	0.0454765068244957	0.350280051701853\\
	0.0561757395057883	0.397996553209823\\
	0.0659648275175195	0.43978888410168\\
	0.0786517568229064	0.473395088323998\\
	0.0906277349370528	0.502585092632486\\
	0.103375058009803	0.528866867729427\\
	0.115890341871105	0.555471779405429\\
	0.125800217417562	0.580245583800086\\
	0.135736581458478	0.604049978457561\\
	0.144897362381676	0.625700129254632\\
	0.153675649444907	0.649181387333046\\
	0.163355604859473	0.670400689358035\\
	0.172833188176384	0.688496337785437\\
	0.181575450887153	0.708423093494184\\
	0.190407774479077	0.724795346833262\\
	0.198875616387266	0.738043946574752\\
	0.209428632579153	0.751400258509263\\
	0.218975085981653	0.764002585092633\\
	0.22784979116471	0.774666092201637\\
	0.239147663820743	0.785221887117622\\
	0.24963180992704	0.795346833261525\\
	0.260342697545894	0.803209823352004\\
	0.292818651290625	0.824105988797932\\
	0.302141541799904	0.830568720379147\\
	0.319004117371578	0.84058595433003\\
	0.326641280093579	0.845756139595002\\
	0.333677683761281	0.849418354157691\\
	0.348424358395687	0.857496768634209\\
	0.364222096490168	0.864498061180526\\
	0.372129441855635	0.867298578199052\\
	0.38011943132381	0.872145626884963\\
	0.387874202961202	0.876346402412753\\
	0.403288387655938	0.883132270573029\\
	0.41100501586131	0.885501938819474\\
	0.418920837545004	0.888194743644981\\
	0.426128886656792	0.891318397242568\\
	0.433087943920679	0.893688065489013\\
	0.440190039054636	0.896273158121499\\
	0.455110478212683	0.899504523912107\\
	0.462209394727306	0.901766479965532\\
	0.469734246232806	0.903705299439897\\
	0.483679908794816	0.906613528651443\\
	0.492869297292028	0.907367514002585\\
	0.500669629139887	0.908767772511848\\
	0.508821728194142	0.910060318828091\\
	0.531366615596849	0.915876777251185\\
	0.538175218212217	0.917707884532529\\
	0.551813614238519	0.921693235674278\\
	0.558416666136897	0.922124084446359\\
	0.570175438596491	0.924386040499785\\
	0.575335397316822	0.925355450236967\\
	0.580925529187142	0.926001723395088\\
	0.591630059567326	0.928694528220595\\
	0.614924041593293	0.933326152520465\\
	0.619264976064997	0.934295562257648\\
	0.624156871221416	0.934726411029729\\
	0.633509428844487	0.936557518311073\\
	0.653598303041091	0.940973718224903\\
	0.660875222238469	0.943127962085308\\
	0.668175451310969	0.944528220594571\\
	0.671347713407205	0.944851357173632\\
	0.674046361222539	0.945282205945713\\
	0.676963274232204	0.946251615682895\\
	0.682446392584917	0.947113313227057\\
	0.687542778918549	0.947975010771219\\
	0.69524775218636	0.949482981473503\\
	0.70070120342528	0.950775527789746\\
	0.705497740001653	0.951529513140888\\
	0.71251931011246	0.952283498492029\\
	0.717298894052379	0.953252908229212\\
	0.72335098526604	0.954114605773374\\
	0.725432980930403	0.954330030159414\\
	0.729889405237941	0.954868591124515\\
	0.737475710050583	0.955191727703576\\
	0.747765960377451	0.956161137440758\\
	0.755104332881969	0.957130547177941\\
	0.7585796233548	0.957776820336062\\
	0.760483616336408	0.957776820336062\\
	0.762340989567771	0.958530805687204\\
	0.763969502207021	0.958638517880224\\
	0.768266995547814	0.959392503231366\\
	0.769757768015884	0.959823352003447\\
	0.774132607760493	0.960577337354589\\
	0.777639684426673	0.960792761740629\\
	0.780625467521927	0.961654459284791\\
	0.784437691644257	0.961977595863852\\
	0.78865995766079	0.962839293408014\\
	0.793466030095168	0.964131839724257\\
	0.797209384131908	0.964778112882378\\
	0.801850168360871	0.965855234812581\\
	0.804590138227559	0.966501507970702\\
	0.805913503410659	0.967040068935804\\
	0.808034702046819	0.967363205514864\\
	0.811725079094644	0.968332615252047\\
	0.812787797492281	0.968548039638087\\
	0.81467271875788	0.968763464024128\\
	0.816210110976196	0.969086600603188\\
	0.818304821117899	0.969194312796209\\
	0.819699175466145	0.96962516156829\\
	0.821047969603923	0.96984058595433\\
	0.825322153069593	0.970379146919431\\
	0.827816309707716	0.971240844463593\\
	0.829058090327885	0.972210254200776\\
	0.831753559523885	0.973179663937958\\
	0.833081162866098	0.9739336492891\\
	0.83488873772788	0.974687634640241\\
	0.835628296493135	0.974903059026282\\
	0.83636785525839	0.975441619991383\\
	0.838558983519918	0.975980180956484\\
	0.841654958752116	0.976949590693666\\
	0.843757085672267	0.977272727272727\\
	0.84733091334448	0.977703576044808\\
	0.848440251492362	0.97834984920293\\
	0.850689654441697	0.978780697975011\\
	0.851375176678258	0.978996122361051\\
	0.852487693445475	0.978996122361051\\
	0.854561212791612	0.979534683326153\\
	0.856139927061282	0.979642395519173\\
	0.858916980820211	0.980934941835416\\
	0.860491456930768	0.981150366221456\\
	0.86297289909155	0.981581214993537\\
	0.866134565790004	0.982227488151659\\
	0.867727054076791	0.98265833692374\\
	0.868572566819876	0.98265833692374\\
	0.870040029412824	0.983089185695821\\
	0.872777880199956	0.983412322274882\\
	0.874106543081947	0.984058595433003\\
	0.87621396770099	0.984597156398104\\
	0.877786324731989	0.985135717363206\\
	0.879081082341074	0.985781990521327\\
	0.879657471980471	0.985889702714347\\
	0.881959851918721	0.98707453683757\\
	0.883034225253919	0.987397673416631\\
	0.88450592600598	0.987936234381732\\
	0.886130200486117	0.988151658767773\\
	0.886700232886843	0.988474795346833\\
	0.889105388183589	0.989013356311935\\
	0.889796208119041	0.989121068504955\\
	0.891195860166178	0.989444205084016\\
	0.892081635420839	0.989875053856097\\
	0.893666706929178	0.990090478242137\\
	0.895030334623853	0.990305902628178\\
	0.896627061069754	0.990736751400259\\
	0.900365117407603	0.991598448944421\\
	0.901872842512126	0.992029297716502\\
	0.903638035782778	0.992244722102542\\
	0.906120537483339	0.992783283067643\\
	0.907525487229367	0.992998707453684\\
	0.908694159604834	0.993214131839724\\
	0.909678472058877	0.993537268418785\\
	0.910943562554169	0.993860404997846\\
	0.911654513745409	0.993860404997846\\
	0.91214084250365	0.994183541576906\\
	0.913171774707938	0.994506678155967\\
	0.91499842128573	0.994722102542008\\
	0.917127036700339	0.994722102542008\\
	0.919290616927631	0.994937526928048\\
	0.919735623634518	0.995152951314089\\
	0.921488102427829	0.995152951314089\\
	0.92355950269441	0.995368375700129\\
	0.926097100463443	0.995368375700129\\
	0.928655889028042	0.995476087893149\\
	0.93086608900558	0.995476087893149\\
	0.932672604327584	0.995476087893149\\
	0.934773671707957	0.99558380008617\\
	0.936766666030943	0.99569151227919\\
	0.93851596620492	0.99569151227919\\
	0.9408363583194	0.99579922447221\\
	0.942436263384636	0.995906936665231\\
	0.945873410425447	0.996337785437312\\
	0.948135527852122	0.996553209823352\\
	0.951887358207089	0.996660922016372\\
	0.954252250992259	0.996660922016372\\
	0.956201804184335	0.996768634209393\\
	0.957431929866943	0.996876346402413\\
	0.958197977126655	0.996876346402413\\
	0.958869725346099	0.996984058595433\\
	0.961092639800976	0.997199482981474\\
	0.962861011690962	0.997199482981474\\
	0.963840026446113	0.997199482981474\\
	0.964690836888089	0.997307195174494\\
	0.965524694693613	0.997414907367514\\
	0.96626319391909	0.997738043946575\\
	0.966942358916981	0.997738043946575\\
	0.968366380379018	0.997738043946575\\
	0.969807354477509	0.997953468332615\\
	0.971001455807656	0.998276604911676\\
	0.972958425778179	0.998276604911676\\
	0.974204444557462	0.998707453683757\\
	0.974972610896731	0.998922878069798\\
	0.975718526900655	0.999030590262818\\
	0.976213331977123	0.999246014648858\\
	0.976578873200636	0.999461439034899\\
	0.97723790694274	0.999676863420939\\
	0.977912833781518	0.99989228780698\\
	0.979102696952552	0.99989228780698\\
	0.979977876809429	0.99989228780698\\
	0.98121859788982	0.99989228780698\\
	0.982217743900759	0.99989228780698\\
	0.983032529990274	0.99989228780698\\
	0.983811291727326	0.99989228780698\\
	0.984397217224726	0.99989228780698\\
	0.985091215779514	0.99989228780698\\
	0.986228101961632	0.99989228780698\\
	0.986833099175043	0.99989228780698\\
	0.98808229657366	1\\
	0.989074025806151	1\\
	0.989720345070915	1\\
	0.990307330108094	1\\
	0.991131652055613	1\\
	0.992164703339457	1\\
	0.993026109179217	1\\
	0.993827121251613	1\\
	0.994540191522411	1\\
	0.995307298321901	1\\
	0.996502459191825	1\\
	0.997666893408179	1\\
	0.998422345270109	1\\
	0.999015687545958	1\\
	0.999918415437071	1\\
	1	1\\
};
\addlegendentry{Morton Template - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-4-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.2,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.904642136141071	0.994020114161457\\
0.907837647924869	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.935688234047537	0.996602337591737\\
0.947074219897312	0.996874150584398\\
0.949098601707991	0.997010057080729\\
0.958441616382436	0.997281870073389\\
0.960627725665592	0.997553683066051\\
0.966325365931643	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.983570719519948	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.990948838350603	0.999864093503669\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.900355428652159	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903312996568403	0.99238923620549\\
0.905396864345971	0.994156020657787\\
0.907140546750393	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930327061281699	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.936039573039472	0.996466431095406\\
0.939060344795536	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.961376877061095	0.997553683066051\\
0.964044450888757	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.981698770499422	0.999184561022017\\
0.983710139754844	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.99193221574073	0.999864093503669\\
0.994241014830595	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000319737072026352	0.27466702908399\\
0.00168419643753416	0.399701005708073\\
0.00667915871971328	0.530714868170699\\
0.0141260581995829	0.59051372655613\\
0.0250844886623465	0.654661592824137\\
0.0372121901617646	0.704403370481109\\
0.0469678887314989	0.726692035879315\\
0.0612500975941644	0.755096493612395\\
0.0737904829888724	0.783365044849144\\
0.0938391127668038	0.810546344115249\\
0.114499332641809	0.834601793965752\\
0.13134129701715	0.847920630606143\\
0.150785772443869	0.862054906224518\\
0.165555022660435	0.87034520250068\\
0.183410107409349	0.879043218265833\\
0.213532313892576	0.887877140527317\\
0.229541474731477	0.892497961402555\\
0.241228608288626	0.898341940744768\\
0.275501819898799	0.907175863006252\\
0.289218912076023	0.912748029355803\\
0.307561038178837	0.917368850231041\\
0.337038193708615	0.921446045120957\\
0.352396726784672	0.924300081543898\\
0.363184135092631	0.925251427018212\\
0.376310085473899	0.927018211470509\\
0.38625167769016	0.92756183745583\\
0.39891289395511	0.928784995922805\\
0.430349368519283	0.936531666213645\\
0.45140554186139	0.941424300081544\\
0.479618620594785	0.94808371840174\\
0.48668629703574	0.949170970372384\\
0.502736354476877	0.952432726284317\\
0.511296756899442	0.9532481652623\\
0.52652144655	0.956509921174232\\
0.535163642177038	0.959363957597173\\
0.542339136932978	0.960451209567817\\
0.561207342055463	0.965751562924708\\
0.567685735636928	0.966431095406361\\
0.583217149804254	0.96887741234031\\
0.606656479694837	0.974313672193531\\
0.638667365626777	0.977303615112803\\
0.647785448988925	0.977983147594455\\
0.669213409624086	0.981652622995379\\
0.674167475304029	0.98192443598804\\
0.680354015860446	0.982875781462354\\
0.690472207040908	0.983283500951345\\
0.704886400392608	0.984098939929329\\
0.719202070111648	0.984234846425659\\
0.747390982670994	0.98450665941832\\
0.756602012856405	0.985050285403642\\
0.763723598454852	0.985729817885295\\
0.774713630837525	0.985865724381625\\
0.782314822044012	0.986273443870617\\
0.790414208223192	0.986545256863278\\
0.799746069278844	0.986817069855939\\
0.810027846868249	0.9870888828486\\
0.818712798033989	0.988040228322914\\
0.828405292763904	0.988583854308236\\
0.841789635313844	0.988855667300897\\
0.849030192846069	0.988991573797227\\
0.857501366318302	0.988991573797227\\
0.8622063345119	0.989807012775211\\
0.866775600343532	0.990078825767872\\
0.868093586297407	0.990350638760533\\
0.873845135720951	0.990622451753194\\
0.875105494644404	0.991166077738516\\
0.881091270062572	0.991437890731177\\
0.886260972372486	0.991845610220169\\
0.894362217488131	0.99211742321283\\
0.895683921314937	0.992525142701821\\
0.897656252904588	0.993204675183474\\
0.898680526896951	0.994291927154118\\
0.901809116968	0.99469964664311\\
0.90705131780006	0.99483555313944\\
0.9088154485056	0.995107366132101\\
0.911793464722963	0.995379179124762\\
0.912732227637923	0.995922805110084\\
0.922783497105636	0.996194618102745\\
0.928087042841049	0.996738244088068\\
0.946674548557279	0.997010057080729\\
0.948001829193482	0.997553683066051\\
0.950189797413104	0.997825496058712\\
0.952766283353967	0.998097309051373\\
0.975850556379684	0.998097309051373\\
0.977055147209179	0.998369122044034\\
0.978475374668644	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.97848095147804	0.999320467518348\\
0.978501399779159	0.999728187007339\\
0.978845303025233	1\\
0.998734064267151	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-4-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.578683543016255	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.61514442586718	0.955838000861698\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.861488483862149	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.900587620761046	0.994398965962947\\
0.902849738187721	0.994398965962947\\
0.90479081506157	0.994722102542008\\
0.90563950642399	0.994722102542008\\
0.907400461535527	0.995045239121068\\
0.908289415409523	0.995045239121068\\
0.910026001106159	0.99558380008617\\
0.912675910091692	0.99579922447221\\
0.915711491556527	0.996122361051271\\
0.918540462764594	0.996230073244291\\
0.924057486390211	0.997199482981474\\
0.927474502175235	0.997414907367514\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986618012600047	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.99657450789675	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.571178822766543	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.706235179687351	0.966716932356743\\
0.710233882810662	0.967578629900905\\
0.726659927993677	0.969194312796208\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.81499164023115	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.837800353038654	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.900976471859683	0.994291253769927\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.918769323356707	0.996230073244291\\
0.932253026575377	0.997522619560534\\
0.940103156792816	0.997738043946575\\
0.942258260701881	0.997845756139595\\
0.944641165663283	0.998061180525636\\
0.946226237171623	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961534467888528	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.982775061824146	0.999246014648858\\
0.987114936756071	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.997769668766675	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.000411101433981136	0.0552563550193881\\
0.00523094788547647	0.148104265402844\\
0.00993530450113689	0.223825937096079\\
0.016670798871802	0.31473502800517\\
0.0192624331695285	0.379577768203361\\
0.024065326984571	0.450883239982766\\
0.0298165089011937	0.501615682895304\\
0.0355475595620286	0.53468332615252\\
0.0453811482444485	0.567535545023697\\
0.0563685757454392	0.597802671262387\\
0.0724184843071563	0.65079707022835\\
0.0825000052976989	0.681495045239121\\
0.0898521518193358	0.698082722964239\\
0.0982892670739538	0.719409737182249\\
0.107247675899496	0.743321844032744\\
0.113901585707232	0.760771219302025\\
0.122400154268992	0.776928048255062\\
0.130739791864006	0.789207238259371\\
0.136039609835072	0.79739336492891\\
0.143380101419148	0.808595433003016\\
0.14983057958945	0.819258940112021\\
0.154147144646251	0.825398535114175\\
0.160826483408667	0.833153813011633\\
0.167715611047186	0.841770788453253\\
0.184034642712591	0.852972856527359\\
0.200247720400167	0.862882378285222\\
0.210059058747242	0.869129685480396\\
0.219410556830535	0.876238690219733\\
0.226604831925205	0.880870314519604\\
0.235765612848403	0.884963377854373\\
0.2525148176638	0.890995260663507\\
0.269191973774271	0.897888841016803\\
0.275113741595201	0.900366221456269\\
0.282778452351437	0.903813011632917\\
0.291629847659371	0.906505816458423\\
0.298415140399616	0.908983196897889\\
0.307548373288578	0.910275743214132\\
0.316867025638744	0.911137440758294\\
0.323288896235031	0.912429987074537\\
0.3318065365128	0.91372253339078\\
0.340688658474305	0.915553640672124\\
0.371931307917093	0.923416630762603\\
0.379569530178871	0.925786299009048\\
0.38781274965406	0.927509694097372\\
0.393552276633122	0.929125376992676\\
0.400731718170895	0.930094786729858\\
0.408149556158787	0.931818181818182\\
0.41388802359807	0.932679879362344\\
0.433709893770542	0.937850064627316\\
0.440497305590344	0.939358035329599\\
0.454737520210721	0.940866006031883\\
0.464442904579966	0.942050840155106\\
0.480325405856712	0.943020249892288\\
0.519741345149321	0.947005601034037\\
0.526143084489821	0.947328737613098\\
0.546454462039868	0.950452391210685\\
0.559175296618161	0.952822059457131\\
0.590297158526223	0.953791469194313\\
0.59895889621384	0.954976303317536\\
0.606275018383015	0.956268849633779\\
0.610203791880959	0.956484274019819\\
0.626477263335897	0.958961654459285\\
0.629428081618468	0.959823352003447\\
0.641711326268322	0.961331322705731\\
0.645864722199265	0.961869883670832\\
0.649809388793883	0.962731581214994\\
0.656401845294478	0.963162429987074\\
0.660199235859912	0.963808703145196\\
0.674792277226464	0.964562688496338\\
0.679548551291261	0.964993537268419\\
0.686707861573247	0.966070659198621\\
0.689431938343261	0.966286083584662\\
0.694107687384907	0.967363205514864\\
0.696644225614162	0.968117190866006\\
0.704586535792313	0.968548039638087\\
0.709268642072629	0.968763464024128\\
0.716105852262012	0.96984058595433\\
0.718265194330191	0.970594571305472\\
0.730223160268106	0.972641102972857\\
0.73627313240221	0.973718224903059\\
0.742070934069078	0.975441619991383\\
0.744138096176544	0.975657044377424\\
0.747216059232512	0.976518741921585\\
0.749021515014738	0.976626454114606\\
0.750910674439451	0.977272727272728\\
0.761696789382563	0.978888410168031\\
0.764510927033734	0.979534683326153\\
0.767238182423083	0.979857819905213\\
0.771441376723607	0.980934941835416\\
0.775751584541738	0.982119775958639\\
0.777315465254512	0.982550624730719\\
0.780208008849276	0.98276604911676\\
0.783983149079366	0.983627746660922\\
0.788439573386903	0.984597156398104\\
0.800348800495017	0.98707453683757\\
0.803685291256889	0.987289961223611\\
0.809803073936805	0.989121068504955\\
0.812147835466187	0.989659629470056\\
0.821186769314881	0.991706161137441\\
0.828426604620017	0.991813873330461\\
0.830166368935989	0.992244722102542\\
0.832242007361682	0.992460146488582\\
0.837061853813178	0.992890995260664\\
0.858631964619848	0.993106419646704\\
0.860720317522881	0.993321844032744\\
0.862366842338362	0.993537268418785\\
0.867523622439357	0.993968117190866\\
0.879708329889829	0.995152951314089\\
0.88348876781881	0.995368375700129\\
0.891205396024183	0.996230073244291\\
0.895586593007461	0.996445497630332\\
0.89679128973539	0.996768634209392\\
0.899213397668589	0.996984058595433\\
0.900650133607966	0.997091770788453\\
0.901350489401424	0.997414907367514\\
0.918066848483692	0.997630331753554\\
0.922177862823504	0.998061180525636\\
0.925494222329589	0.998276604911676\\
0.927862293734093	0.998384317104696\\
0.974610248292551	0.998599741490737\\
0.975766206190679	0.998815165876777\\
0.977299360249882	0.998922878069798\\
0.978439425051335	0.999569151227919\\
0.980120914679499	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-8-Bits-5-ubiris-part1-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.2,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.000754728204899413	0.346153846153846\\
0.00463990541731265	0.500543625985322\\
0.012850827784408	0.608045664582767\\
0.0256235802372746	0.672057624354444\\
0.0396529737406635	0.728866539820603\\
0.0769599696621568	0.807284588203316\\
0.100561027025218	0.835824952432726\\
0.126030315535876	0.855803207393314\\
0.150311743645226	0.866539820603425\\
0.195428131657316	0.886518075564012\\
0.216196169847307	0.896167436803479\\
0.235622055909373	0.900516444686056\\
0.254166806086901	0.906088611035607\\
0.273548077673801	0.912612122859473\\
0.293089217796714	0.91709703723838\\
0.314126801774169	0.920902419135635\\
0.384647415520632	0.929464528404458\\
0.399814478140766	0.933134003805382\\
0.414070661892918	0.935988040228323\\
0.429923672068736	0.938162544169611\\
0.445187399385064	0.941424300081544\\
0.459714987861145	0.943734710519163\\
0.47278702908492	0.947404185920087\\
0.485693624963286	0.949170970372384\\
0.497427231932067	0.951889100298994\\
0.508909882478037	0.953655884751291\\
0.521175145275885	0.95596629518891\\
0.542028694543278	0.961402555042131\\
0.552416431511203	0.963577058983419\\
0.562830193589643	0.964936123946725\\
0.573117547988444	0.966974721391682\\
0.592647534492566	0.972275074748573\\
0.602146699830093	0.97390595270454\\
0.611116068275019	0.974721391682523\\
0.619756404965591	0.976080456645828\\
0.637799242297497	0.977439521609133\\
0.648144223726722	0.978526773579777\\
0.657838577393101	0.980021745039413\\
0.684495726305066	0.981652622995379\\
0.703373226109878	0.984098939929329\\
0.722713601094542	0.984234846425659\\
0.753925144346417	0.98450665941832\\
0.77067230296203	0.985458004892634\\
0.783896776975957	0.985593911388964\\
0.791858601856706	0.986409350366948\\
0.799599213298088	0.986681163359608\\
0.815716192451975	0.986817069855939\\
0.827139357031055	0.987360695841261\\
0.841945785976927	0.987496602337592\\
0.847016964654182	0.988447947811905\\
0.859815742217563	0.988991573797227\\
0.878453439218354	0.989127480293558\\
0.879812321774467	0.989807012775211\\
0.889854296559852	0.990078825767872\\
0.893523837142294	0.991437890731177\\
0.89698331790416	0.991709703723838\\
0.900511579315242	0.991981516716499\\
0.902089816374256	0.99225332970916\\
0.90342453275632	0.992796955694482\\
0.904642136141071	0.994020114161457\\
0.907837647924869	0.99469964664311\\
0.914146878287994	0.994971459635771\\
0.918580441757661	0.995107366132101\\
0.924582947604016	0.995379179124762\\
0.930284305742998	0.995922805110084\\
0.934639793881124	0.996058711606415\\
0.935688234047537	0.996602337591737\\
0.947074219897312	0.996874150584398\\
0.949098601707991	0.997010057080729\\
0.958441616382436	0.997281870073389\\
0.960627725665592	0.997553683066051\\
0.966325365931643	0.998097309051373\\
0.975541972926449	0.998097309051373\\
0.978343390179611	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.983570719519948	0.999456374014678\\
0.988586130103245	0.999728187007339\\
0.990948838350603	0.999864093503669\\
0.99823958716739	1\\
0.999881028066223	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.000540950511393422	0.324272900244632\\
0.00393165062404497	0.487768415330253\\
0.0107948440538199	0.589834194074477\\
0.0223444163125393	0.656428377276434\\
0.035366266251752	0.717314487632509\\
0.0507489655018571	0.756183745583039\\
0.0683159150986537	0.794237564555586\\
0.0896472110376211	0.822234302799674\\
0.11364608080425	0.848328350095135\\
0.137827126344476	0.860288121772221\\
0.159941034535322	0.871432454471324\\
0.18217205572348	0.880402283229138\\
0.202529268954646	0.890051644468606\\
0.221748813069067	0.897526501766785\\
0.23949793843946	0.90146779016037\\
0.257284242539158	0.906904050013591\\
0.276382955783337	0.913563468333786\\
0.314788583155805	0.920902419135635\\
0.34965851337133	0.925251427018212\\
0.382260541099226	0.928649089426475\\
0.397375553498332	0.932726284316391\\
0.410830535633953	0.935716227235662\\
0.425207550256347	0.937618918184289\\
0.454106576545427	0.942647458548519\\
0.479627915277111	0.94821962489807\\
0.491318766707191	0.949986409350367\\
0.502405463786059	0.952704539276978\\
0.513756129842994	0.954335417232944\\
0.535236140699183	0.959499864093504\\
0.544752036464898	0.962217994020114\\
0.564988418825822	0.965072030443055\\
0.57456937736782	0.966974721391682\\
0.592957976882266	0.972275074748573\\
0.601719144443081	0.97390595270454\\
0.610619732238791	0.974721391682523\\
0.618622453721776	0.975808643653167\\
0.626872413754643	0.976352269638489\\
0.664376456941455	0.980429464528405\\
0.672975897029792	0.980701277521066\\
0.68821174029914	0.982196248980701\\
0.699910027475081	0.983963033432998\\
0.724730547159359	0.984234846425659\\
0.754203984816207	0.98450665941832\\
0.805748575125199	0.986681163359608\\
0.817093664372739	0.986817069855939\\
0.827737934572872	0.987360695841261\\
0.841916042993482	0.987496602337592\\
0.857027337519658	0.988855667300897\\
0.863150674236256	0.988991573797227\\
0.878726702878749	0.989127480293558\\
0.880020522658577	0.989807012775211\\
0.889668402913325	0.990078825767872\\
0.894542534325261	0.991437890731177\\
0.897128314948452	0.991709703723838\\
0.900355428652159	0.991981516716499\\
0.902664227742024	0.99225332970916\\
0.903312996568403	0.99238923620549\\
0.905396864345971	0.994156020657787\\
0.907140546750393	0.99469964664311\\
0.913654260124697	0.99469964664311\\
0.914983399697365	0.995107366132101\\
0.924850634455015	0.995379179124762\\
0.930327061281699	0.995922805110084\\
0.934961389889617	0.996058711606415\\
0.936039573039472	0.996466431095406\\
0.939060344795536	0.996738244088068\\
0.957385740470162	0.997010057080729\\
0.961376877061095	0.997553683066051\\
0.964044450888757	0.998097309051373\\
0.975727866572976	0.998097309051373\\
0.978345249116076	0.998097309051373\\
0.97847723360511	0.998505028540364\\
0.97847723360511	0.998912748029356\\
0.981698770499422	0.999184561022017\\
0.983710139754844	0.999456374014678\\
0.989164259343944	0.999728187007339\\
0.99193221574073	0.999864093503669\\
0.994241014830595	1\\
0.998228433548598	1\\
0.99985872082864	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.85893646526949e-06	1\\
3.71787293053898e-06	1\\
7.43574586107796e-06	1\\
3.53197928401203e-05	1\\
0.999953526588367	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.0460421383717947	0.294101658059255\\
0.106634172457254	0.511416145691764\\
0.17503931650624	0.63481924435988\\
0.24149815407609	0.716363142158195\\
0.287551446066676	0.765697200326176\\
0.330368329671228	0.80823593367763\\
0.372700030858345	0.842212557760261\\
0.40704759992713	0.868578418048383\\
0.442661104728762	0.886789888556673\\
0.502868338965911	0.903234574612666\\
0.527387710942816	0.911524870888829\\
0.547137051949839	0.914650720304431\\
0.564114718687145	0.918999728187007\\
0.582151979209654	0.92226148409894\\
0.597278145227552	0.926474585485186\\
0.611898680526897	0.931367219353085\\
0.638877425447353	0.938842076651264\\
0.652784129144034	0.941832019570535\\
0.67200181432199	0.944006523511824\\
0.68876198549286	0.947404185920087\\
0.736951195482041	0.960994835553139\\
0.773694933654558	0.967790160369666\\
0.781801755579598	0.969421038325632\\
0.792691405393146	0.972682794237565\\
0.800564001323563	0.974313672193531\\
0.811552174769771	0.975808643653167\\
0.827403326009124	0.978390867083447\\
0.833058210736473	0.979614025550421\\
0.838488164151526	0.980021745039413\\
0.845092965412628	0.980973090513727\\
0.860953411334307	0.982060342484371\\
0.86531819415476	0.982875781462354\\
0.890480758148648	0.984098939929329\\
0.891828487085968	0.98450665941832\\
0.894059210844292	0.98450665941832\\
0.903298125076681	0.9870888828486\\
0.90518494558893	0.987360695841261\\
0.910127857650081	0.987904321826583\\
0.921844734190675	0.988176134819244\\
0.924869223819668	0.988855667300897\\
0.927213342702373	0.988991573797227\\
0.931355053146994	0.989263386789889\\
0.935833231091828	0.98953519978255\\
0.937826010982597	0.990078825767872\\
0.941424911979358	0.990350638760533\\
0.945016377230259	0.99211742321283\\
0.946126162300025	0.992389236205491\\
0.947832665975142	0.994020114161457\\
0.948464704373334	0.994427833650449\\
0.950126593573285	0.994971459635771\\
0.952420521171427	0.995379179124762\\
0.955664365303322	0.995515085621093\\
0.958166493785575	0.995650992117423\\
0.963607600819419	0.995922805110084\\
0.965505574950459	0.996738244088067\\
0.975709277208324	0.997010057080729\\
0.975792929349261	0.998097309051373\\
0.978382427845381	0.998097309051373\\
0.998642976380353	0.998097309051373\\
0.998721051711895	0.998505028540364\\
0.998721051711895	0.998912748029356\\
0.998721051711895	0.999456374014678\\
0.998721051711895	0.99986409350367\\
0.999968398080091	1\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/roc-xor-different-key1-btas2019-morton-8-Bits-5-ubiris-part2-template.mat.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.00705441584393403	0.198082722964239\\
0.0160710993572832	0.34489444205084\\
0.0247836949542597	0.4569151227919\\
0.0370097244560852	0.53005170185265\\
0.0518665912274344	0.592093925032314\\
0.0649169426767789	0.639487289961224\\
0.0799157877784205	0.680417923308918\\
0.0966660521335952	0.721887117621715\\
0.109881691788355	0.759694097371823\\
0.12295005541393	0.781559672554933\\
0.135776843970053	0.799655320982335\\
0.149066651409294	0.815704437742352\\
0.160572193861874	0.830999569151228\\
0.172407253185506	0.842847910383456\\
0.184688378755804	0.852434295562258\\
0.200873908409143	0.862882378285222\\
0.215890765687016	0.872791900043085\\
0.229881988459493	0.880654890133563\\
0.259781141463394	0.892826367944851\\
0.273386691756569	0.901551055579492\\
0.298254090353314	0.909090909090909\\
0.311174118409927	0.912214562688496\\
0.325262818842008	0.91372253339078\\
0.338992335289244	0.915984489444205\\
0.378500454542565	0.926971133132271\\
0.390003877915589	0.929771650150797\\
0.400531465152796	0.931818181818182\\
0.421510352763174	0.936665230504093\\
0.4331991955974	0.938065489013356\\
0.445379664888759	0.940219732873761\\
0.458325121900051	0.941619991383025\\
0.472272903541618	0.94366652305041\\
0.499972451965764	0.946897888841017\\
0.511387933537189	0.947975010771219\\
0.521953664206415	0.950129254631624\\
0.542251267739345	0.952175786299009\\
0.551747922772265	0.95271434726411\\
0.57026338039809	0.953037483843171\\
0.586730747632458	0.953145196036191\\
0.600613897347548	0.954976303317536\\
0.60745110753693	0.955514864282637\\
0.621782442578242	0.956268849633779\\
0.628222325350761	0.95680741059888\\
0.635125227006397	0.958530805687204\\
0.654069798242435	0.961977595863852\\
0.659298627048355	0.962300732442912\\
0.664386537063761	0.963270142180095\\
0.669304920714639	0.963593278759156\\
0.674032587205421	0.964347264110297\\
0.687289548911535	0.964454976303318\\
0.691460957018709	0.964454976303318\\
0.695455421982907	0.964993537268419\\
0.699702057414342	0.965962947005601\\
0.703608580576941	0.966286083584662\\
0.707613640938922	0.967255493321844\\
0.716594300099809	0.968332615252046\\
0.721172571481851	0.968548039638087\\
0.728844699016535	0.96994829814735\\
0.731905709436049	0.970702283498492\\
0.738252352708078	0.971025420077553\\
0.746781647923408	0.972533390779836\\
0.75049957300547	0.973395088323998\\
0.753742824266852	0.974795346833262\\
0.760285482397866	0.975872468763464\\
0.765777077068804	0.976518741921585\\
0.768211899479342	0.977380439465747\\
0.772603691860403	0.978026712623869\\
0.774912429037323	0.978996122361051\\
0.777069652025946	0.979103834554071\\
0.787244412516979	0.981150366221456\\
0.788807233689975	0.981365790607497\\
0.790446341727008	0.982550624730719\\
0.795792779448319	0.983950883239983\\
0.807113961979475	0.986212839293408\\
0.808569769634861	0.986320551486428\\
0.81278249979339	0.987397673416631\\
0.817524999841069	0.987828522188712\\
0.820879502779173	0.989228780697975\\
0.82398819248871	0.989336492890995\\
0.830325299902734	0.990952175786299\\
0.833424453754268	0.99116760017234\\
0.836662407316758	0.991490736751401\\
0.840750111781447	0.991706161137441\\
0.846697308557055	0.992029297716502\\
0.854906622759338	0.992244722102542\\
0.858213446407418	0.992890995260664\\
0.860317692407126	0.992998707453684\\
0.878018363943437	0.993214131839725\\
0.880914086157537	0.993321844032744\\
0.887541507470815	0.993537268418785\\
0.890536826424075	0.993644980611805\\
0.894420039711551	0.993860404997846\\
0.899461329976711	0.994291253769927\\
0.909054403129457	0.995368375700129\\
0.91089906188348	0.99558380008617\\
0.929982432830476	0.997522619560534\\
0.938542454699377	0.997738043946575\\
0.940819405682948	0.997845756139595\\
0.943456600191141	0.998061180525636\\
0.947316503603494	0.998384317104696\\
0.980529897033925	0.998599741490737\\
0.981567186476882	0.998815165876777\\
0.981996300087094	0.999246014648858\\
0.984106903325471	0.999461439034899\\
0.986448486235519	0.999569151227919\\
0.993688321540656	0.99978457561396\\
0.996270419980377	1\\
0.999848485811703	1\\
1	1\\
};
\addlegendentry{Combined Code}

\addplot [color=green]
  table[row sep=crcr]{%
0.00611778267991515	0.188711762171478\\
0.0149617612094011	0.326583369237398\\
0.0229814177913681	0.443235674278328\\
0.0335651606368258	0.515295131408875\\
0.0474843347043778	0.573890564411891\\
0.0604276726361138	0.621391641533822\\
0.0733381648347224	0.662106850495476\\
0.0882003293049631	0.703468332615252\\
0.102593117653416	0.741059887979319\\
0.115109461054496	0.768849633778544\\
0.127129939839331	0.788022404136148\\
0.151600011019214	0.818181818181818\\
0.162190111103341	0.832615252046532\\
0.173285611661719	0.843925032313658\\
0.185051800899761	0.852542007755278\\
0.200473402372945	0.862666953899181\\
0.214446612969191	0.871930202498923\\
0.227998126733672	0.87914691943128\\
0.242112256120431	0.885825075398535\\
0.256167051279606	0.890456699698406\\
0.269269320178087	0.899181387333046\\
0.280701754385965	0.904351572598018\\
0.292293119560588	0.907367514002585\\
0.304272276294069	0.910706591986213\\
0.317260114896494	0.912860835846618\\
0.330424896641895	0.914368806548902\\
0.342876608116499	0.916846186988367\\
0.368466612842046	0.924386040499785\\
0.380089764210018	0.927401981904352\\
0.410247444919824	0.933864713485566\\
0.420305656035244	0.936557518311073\\
0.431279309519117	0.937634640241275\\
0.442554931839806	0.93978888410168\\
0.467696751239132	0.942589401120207\\
0.494048565065278	0.946251615682896\\
0.505842302337556	0.947221025420077\\
0.515585830138821	0.94829814735028\\
0.526009582477755	0.950236966824645\\
0.544710459564783	0.952391210685049\\
0.562732171653921	0.953037483843171\\
0.586893916758317	0.953145196036191\\
0.600061877123053	0.954868591124515\\
0.606259125286341	0.955191727703576\\
0.613404661551209	0.955838000861698\\
0.626121257970388	0.956484274019819\\
0.63231638705412	0.957453683757001\\
0.639209752851751	0.959392503231366\\
0.645404881935482	0.960038776389487\\
0.651091431925629	0.96143903489875\\
0.661182488774176	0.962408444635933\\
0.665994918447223	0.963270142180095\\
0.670583785227049	0.963593278759156\\
0.674853730533606	0.964347264110297\\
0.687519469043426	0.964454976303318\\
0.69505491594671	0.964670400689358\\
0.698819460779016	0.965101249461439\\
0.702594601009105	0.966070659198621\\
0.714591769918818	0.968009478672986\\
0.722948360150285	0.968548039638087\\
0.729982644738431	0.96994829814735\\
0.732877307412752	0.970702283498492\\
0.741357863798281	0.971240844463593\\
0.746679932104691	0.972533390779836\\
0.750132972242177	0.972964239551917\\
0.756325982246351	0.975226195605343\\
0.764797002773876	0.976303317535545\\
0.76956705085579	0.977380439465747\\
0.773762828377866	0.978026712623869\\
0.775892503332253	0.978996122361051\\
0.777882319035903	0.979103834554071\\
0.784484311394503	0.980611805256355\\
0.785937999970333	0.980611805256355\\
0.787511416541112	0.981150366221456\\
0.789047749219649	0.981365790607497\\
0.790441044028116	0.982119775958639\\
0.792069556667366	0.982550624730719\\
0.793533840640979	0.983412322274881\\
0.7951930799338	0.983843171046963\\
0.796905296215536	0.983950883239983\\
0.805988730734918	0.986105127100388\\
0.811297025024211	0.986751400258509\\
0.813933159992626	0.987505385609651\\
0.817385140590333	0.987720809995692\\
0.819378134913319	0.988367083153813\\
0.821488738151696	0.989228780697975\\
0.82443743735471	0.989228780697975\\
0.82871797805905	0.990090478242137\\
0.830360264715418	0.990952175786299\\
0.833189235923484	0.990952175786299\\
0.836457916139546	0.991490736751401\\
0.841693102184135	0.991706161137441\\
0.847188935014187	0.992029297716502\\
0.855006219498498	0.992244722102542\\
0.860105784451465	0.992998707453684\\
0.878980426062135	0.993214131839725\\
0.881722515008381	0.993321844032744\\
0.888004526353933	0.993537268418785\\
0.89073284128306	0.993644980611805\\
0.895452031455617	0.993860404997846\\
0.90012354233815	0.994291253769927\\
0.903092372796952	0.994398965962947\\
0.905029211511688	0.994722102542008\\
0.906657724150938	0.994829814735028\\
0.908519335541414	0.995045239121068\\
0.909964547799018	0.995260663507109\\
0.911664049603414	0.99558380008617\\
0.917028499500957	0.996122361051271\\
0.91970913514006	0.996337785437312\\
0.92231136483557	0.996876346402413\\
0.92797036679148	0.997414907367514\\
0.935723019349316	0.997630331753554\\
0.938037054225127	0.997738043946575\\
0.943077284950509	0.997845756139595\\
0.945398736604769	0.998276604911676\\
0.958504184122584	0.998492029297716\\
0.961311964535085	0.998599741490737\\
0.981996300087094	0.998815165876777\\
0.98268500094299	0.999246014648858\\
0.985604033032212	0.999569151227919\\
0.994184186156901	0.99978457561396\\
0.996875417193788	1\\
0.999827295016137	1\\
1	1\\
};
\addlegendentry{Stable Code}

\addplot [color=blue]
  table[row sep=crcr]{%
1.0595397783019e-06	1\\
2.11907955660379e-06	1\\
3.17861933490569e-06	1\\
5.29769889150949e-06	1\\
8.47631822641517e-06	1\\
1.80121762311322e-05	1\\
0.99999364276133	1\\
1	1\\
};
\addlegendentry{Discriminate Code}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.0253982280256748	0.231042654028436\\
0.0640512986779063	0.398965962947006\\
0.0955397613492603	0.498061180525636\\
0.134323155394223	0.561288237828522\\
0.166863741065431	0.619452822059457\\
0.191097534874752	0.670077552778975\\
0.220921460554394	0.725872468763464\\
0.246144864516648	0.752908229211547\\
0.270010998022899	0.774989228780698\\
0.293942822995404	0.796423955191728\\
0.316280040601564	0.815273588970272\\
0.347681621011098	0.841016803102111\\
0.367340322057711	0.852542007755278\\
0.386119605088334	0.86202068074106\\
0.401790198409419	0.868698836708315\\
0.41752542365698	0.875484704868591\\
0.432224419001363	0.880762602326583\\
0.452918290411377	0.888194743644981\\
0.481465470658165	0.89648858250754\\
0.496856345477778	0.900043084877208\\
0.555704244304444	0.906828953037484\\
0.57033860772235	0.90952175786299\\
0.581766803771114	0.912968548039638\\
0.592135460041576	0.914691943127962\\
0.601845082569935	0.917707884532529\\
0.617384292958511	0.923201206376562\\
0.634366596525133	0.928586816027574\\
0.642104415526072	0.930417923308919\\
0.658570723220662	0.934941835415769\\
0.664685327281242	0.936126669538992\\
0.682129590191204	0.943127962085308\\
0.687794949385785	0.944851357173632\\
0.695123786032299	0.946359327875916\\
0.70295378499395	0.948836708315381\\
0.71082828462629	0.950452391210685\\
0.716234056575186	0.950775527789746\\
0.718882906020941	0.951206376561827\\
0.722281909629733	0.951314088754847\\
0.737204467867337	0.953360620422232\\
0.741024108768116	0.954006893580353\\
0.744926393771602	0.954006893580353\\
0.752807250642611	0.954868591124515\\
0.757665240526125	0.954868591124515\\
0.760803597349455	0.955191727703576\\
0.775227112351479	0.955299439896596\\
0.781691364538899	0.956268849633779\\
0.784511859428738	0.956376561826799\\
0.791638323977597	0.957884532529082\\
0.795071232859295	0.958746230073244\\
0.800030938561526	0.960038776389487\\
0.802590786665904	0.960792761740629\\
0.803915211388781	0.96122361051271\\
0.806167792957451	0.96133132270573\\
0.809229862916744	0.962193020249892\\
0.810333903365734	0.962839293408014\\
0.812359743421847	0.963162429987075\\
0.813034670260625	0.964131839724257\\
0.815736496695295	0.96553209823352\\
0.826524730717965	0.968117190866006\\
0.829520049671225	0.968440327445067\\
0.831443114368843	0.968871176217148\\
0.835316791798315	0.969409737182249\\
0.842588413296801	0.970163722533391\\
0.843697751444683	0.970594571305472\\
0.847347865980933	0.971133132270573\\
0.848297213622291	0.971133132270573\\
0.850735214652164	0.971887117621715\\
0.858022729247324	0.973502800517019\\
0.858805729143489	0.973825937096079\\
0.860288025293333	0.975441619991383\\
0.864217858331055	0.976734166307626\\
0.867385882268178	0.976949590693666\\
0.868309800954857	0.977057302886687\\
0.870478678881041	0.978242137009909\\
0.873652000517055	0.979211546747092\\
0.875660887936716	0.979750107712193\\
0.877350853883107	0.980396380870315\\
0.879955202658173	0.981365790607497\\
0.882096532550121	0.981796639379578\\
0.883014093998131	0.982335200344679\\
0.884316268385664	0.98265833692374\\
0.885851541524423	0.983627746660922\\
0.887091203065037	0.985028005170185\\
0.88821219615048	0.985458853942266\\
0.88949741790156	0.985458853942266\\
0.891973562363452	0.986320551486428\\
0.893467513450858	0.98718224903059\\
0.894455004524235	0.98718224903059\\
0.895719035479749	0.987505385609651\\
0.902862452665061	0.988797931925894\\
0.909026855095221	0.989551917277036\\
0.913325407975792	0.990198190435157\\
0.914565069516405	0.990844463593279\\
0.916945855398249	0.991059887979319\\
0.918928254323452	0.99116760017234\\
0.922949207782108	0.99138302455838\\
0.927044329025245	0.991598448944421\\
0.933207671915627	0.991813873330461\\
0.936118227686622	0.991921585523481\\
0.940579949693051	0.992244722102542\\
0.943348527133754	0.992352434295562\\
0.944390054735825	0.992675570874623\\
0.94804334789141	0.992890995260663\\
0.951339576141707	0.993106419646704\\
0.955596806970924	0.993321844032744\\
0.959754441060981	0.993537268418785\\
0.962944715333447	0.994614390348987\\
0.963726655689835	0.994722102542008\\
0.964583823370481	0.995152951314089\\
0.967183933986434	0.995368375700129\\
0.968847411438368	0.995906936665231\\
0.970195146036367	0.996122361051271\\
0.971344746695825	0.997091770788453\\
0.974497937076052	0.998168892718656\\
0.97876046560416	0.998599741490737\\
0.982246351474773	0.998599741490737\\
0.992190132294137	0.998815165876777\\
0.997121230422354	0.999461439034899\\
0.999968213806651	0.999676863420939\\
1	1\\
};
\addlegendentry{Morton Template}

\end{axis}
\end{tikzpicture}%

==> pgftikz/tubaal-ranks-iitd.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{40},{50},{60},{70},{80},{90},{100}},
ymin=0.339854960676842,
ymax=12.5552450018725,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.5\\
1	12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6\\
2	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2\\
4	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7\\
1	9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1\\
7	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	12\\
1.125	12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7\\
2.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4\\
3.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3\\
4.125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	7\\
1.125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4\\
2.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	10\\
0.75	10.1573500561759\\
0.75	10.5\\
1.25	10.5\\
1.25	10.1573500561759\\
1.125	10\\
1.25	9.84264994382406\\
1.25	9\\
0.75	9\\
0.75	9.84264994382406\\
0.875	10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	5\\
1.75	5.10490003745063\\
1.75	6\\
2.25	6\\
2.25	5.10490003745063\\
2.125	5\\
2.25	4.89509996254937\\
2.25	5\\
1.75	5\\
1.75	4.89509996254937\\
1.875	5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	3\\
2.75	3.10490003745063\\
2.75	3\\
3.25	3\\
3.25	3.10490003745063\\
3.125	3\\
3.25	2.89509996254937\\
3.25	2\\
2.75	2\\
2.75	2.89509996254937\\
2.875	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	1\\
3.75	1.10490003745063\\
3.75	2\\
4.25	2\\
4.25	1.10490003745063\\
4.125	1\\
4.25	0.895099962549374\\
4.25	1\\
3.75	1\\
3.75	0.895099962549374\\
3.875	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	1\\
4.75	1\\
5.25	1\\
5.125	1\\
5.25	1\\
4.75	1\\
4.875	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	1\\
5.75	1\\
6.25	1\\
6.125	1\\
6.25	1\\
5.75	1\\
5.875	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	1\\
6.75	1\\
7.25	1\\
7.125	1\\
7.25	1\\
6.75	1\\
6.875	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	10\\
1.125	10\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	3\\
3.125	3\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	3\\
2	8\\
2	8\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	5\\
3	6\\
3	6\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	4\\
4	4\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	2\\
5	3\\
5	3\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	2\\
6	2\\
};
\end{axis}
\end{tikzpicture}%

==> pgftikz/verification-casia.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.30000,0.80000}%
%
\begin{tikzpicture}
%\tikzset{every node}=[font=\large\sffamily]
%\tikzset{lw/.style = {line width=4pt}}
\pgfplotsset{every axis/.append style={
		line width=2 pt,
		tick style={line width=0.6pt}},
	    every tick label/.append style={font=\large}}
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={FMR},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={GMR},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
9.38086303939962e-05	0.399186991869919\\
0.000104231811548885	0.400813008130081\\
0.000114654992703773	0.405284552845528\\
0.000114654992703773	0.414227642276423\\
0.000125078173858662	0.416666666666667\\
0.00013550135501355	0.419918699186992\\
0.000145924536168438	0.421138211382114\\
0.000145924536168438	0.432113821138212\\
0.000166770898478215	0.434552845528455\\
0.000166770898478215	0.438617886178862\\
0.000187617260787992	0.441056910569106\\
0.000198040441942881	0.443902439024391\\
0.000198040441942881	0.446747967479675\\
0.000218886804252658	0.448780487804878\\
0.000218886804252658	0.459756097560976\\
0.000229309985407546	0.46260162601626\\
0.000229309985407546	0.467479674796748\\
0.000239733166562435	0.469918699186992\\
0.000239733166562435	0.472357723577236\\
0.000250156347717323	0.47479674796748\\
0.000250156347717323	0.476829268292683\\
0.0002710027100271	0.478861788617886\\
0.000302272253491766	0.483739837398374\\
0.000302272253491766	0.49390243902439\\
0.00034396497811132	0.494715447154472\\
0.00034396497811132	0.497967479674797\\
0.000364811340421096	0.49959349593496\\
0.000364811340421096	0.502439024390244\\
0.000375234521575985	0.503658536585366\\
0.000385657702730873	0.50609756097561\\
0.000396080883885761	0.507723577235772\\
0.000396080883885761	0.509756097560976\\
0.000416927246195538	0.51219512195122\\
0.000416927246195538	0.516260162601626\\
0.000458619970815093	0.51829268292683\\
0.000489889514279758	0.521951219512196\\
0.0005420054200542	0.523983739837399\\
0.0005420054200542	0.526829268292683\\
0.000583698144673754	0.530081300813008\\
0.000604544506983531	0.532520325203252\\
0.000646237231603085	0.533333333333333\\
0.00067750677506775	0.536585365853659\\
0.000687929956222639	0.539430894308943\\
0.000729622680842192	0.542682926829269\\
0.000813008130081301	0.544715447154472\\
0.000854700854700854	0.547967479674797\\
0.000885970398165519	0.550813008130081\\
0.000906816760475297	0.554471544715447\\
0.000979779028559516	0.558536585365854\\
0.00103189493433396	0.560162601626017\\
0.00113612674588284	0.565853658536586\\
0.0011778194705024	0.56869918699187\\
0.00119866583281217	0.572357723577236\\
0.00120908901396706	0.576422764227642\\
0.00125078173858662	0.577642276422765\\
0.00132374400667084	0.578861788617886\\
0.00142797581821972	0.582926829268293\\
0.00157390035438816	0.589430894308943\\
0.00163643944131749	0.593089430894309\\
0.00184490306441526	0.599593495934959\\
0.00188659578903481	0.602032520325204\\
0.00204294350635814	0.60650406504065\\
0.00209505941213258	0.608943089430895\\
0.00215759849906191	0.613414634146341\\
0.0022618303106108	0.617073170731707\\
0.00242860120908902	0.623170731707317\\
0.00250156347717323	0.627235772357723\\
0.002616218469877	0.629674796747968\\
0.00276214300604544	0.631707317073171\\
0.00283510527412966	0.634146341463414\\
0.00294976026683344	0.636178861788618\\
0.0035230352303523	0.650813008130082\\
0.00362726704190119	0.654471544715447\\
0.00381488430268918	0.657317073170732\\
0.00403377110694183	0.662601626016261\\
0.00421096518657494	0.664227642276423\\
0.00441942880967271	0.66910569105691\\
0.00461746925161559	0.670731707317073\\
0.00475297060662914	0.673577235772358\\
0.00493016468626224	0.67479674796748\\
0.00507608922243068	0.677235772357724\\
0.00515947467166979	0.680081300813008\\
0.00529497602668334	0.683333333333334\\
0.00553470919324577	0.686178861788618\\
0.00607671461329998	0.690650406504065\\
0.00631644777986242	0.695528455284553\\
0.00645194913487596	0.700813008130082\\
0.00661872003335418	0.702032520325203\\
0.0067854909318324	0.702439024390244\\
0.00705649364185949	0.703658536585366\\
0.00761934542422346	0.708536585365854\\
0.00794246404002502	0.711382113821139\\
0.00823431311236189	0.714634146341464\\
0.00848446946007921	0.715040650406504\\
0.00881801125703564	0.717073170731707\\
0.00933917031478007	0.719512195121951\\
0.00972482801751095	0.723983739837398\\
0.0104544506983531	0.727235772357724\\
0.0112049197415051	0.733333333333333\\
0.011590577444236	0.735772357723578\\
0.0120700437773608	0.739024390243903\\
0.0125703564727955	0.741463414634146\\
0.012987283718991	0.742682926829269\\
0.0140400250156348	0.748373983739837\\
0.0146549927037732	0.75\\
0.0150614967688138	0.754065040650406\\
0.015603502188868	0.75609756097561\\
0.0162080466958516	0.758943089430894\\
0.0169272461955389	0.761382113821139\\
0.0175213675213675	0.764227642276423\\
0.0180321033979571	0.765447154471545\\
0.018782572441109	0.769512195121951\\
0.019439232853867	0.770731707317073\\
0.0207317073170732	0.776016260162602\\
0.0214613299979154	0.778048780487805\\
0.0228163435480508	0.783333333333333\\
0.0236918907650615	0.784959349593496\\
0.0244736293516781	0.78739837398374\\
0.0251824056702105	0.790243902439024\\
0.025891181988743	0.79349593495935\\
0.0267979987492183	0.794308943089431\\
0.0285595163643944	0.800813008130081\\
0.0294767563060246	0.802845528455284\\
0.0306024598707526	0.804471544715447\\
0.0316552011673963	0.807317073170732\\
0.0328434438190535	0.809756097560975\\
0.0338544923910778	0.81219512195122\\
0.0350114654992704	0.814227642276423\\
0.0363039399624765	0.815040650406504\\
0.0373983739837398	0.818292682926829\\
0.0384928080050031	0.820731707317074\\
0.0397957056493641	0.823170731707317\\
0.0410360642067959	0.826422764227642\\
0.0423389618511569	0.827642276422765\\
0.0481550969355848	0.835365853658536\\
0.0497811131957473	0.836585365853659\\
0.0512612049197415	0.839024390243902\\
0.0526996039191161	0.840243902439024\\
0.0542630810923494	0.842682926829268\\
0.0560662914321451	0.84390243902439\\
0.0577235772357724	0.846747967479675\\
0.0594642484886387	0.848373983739838\\
0.061309151553054	0.850406504065041\\
0.0632270168855534	0.851626016260163\\
0.0650093808630394	0.853658536585366\\
0.066916823014384	0.854878048780487\\
0.0688346883468835	0.857723577235772\\
0.0729726912653742	0.859349593495935\\
0.0770794246404003	0.861788617886179\\
0.0792265999583073	0.865447154471545\\
0.0814467375442985	0.866666666666667\\
0.0838440692099229	0.86869918699187\\
0.0861788617886179	0.870325203252032\\
0.0917552637064833	0.875609756097561\\
0.0940483635605586	0.876422764227643\\
0.0965811965811965	0.878455284552846\\
0.0991869918699187	0.880081300813008\\
0.102001250781739	0.880487804878049\\
0.104825932874713	0.882520325203252\\
0.10793204085887	0.882926829268293\\
0.110975609756098	0.884146341463414\\
0.113925370022931	0.886178861788618\\
0.117083593912862	0.88739837398374\\
0.126526996039191	0.892276422764228\\
0.12987283718991	0.89349593495935\\
0.133062330623306	0.896747967479675\\
0.136512403585574	0.899186991869919\\
0.140275171982489	0.901219512195122\\
0.143766937669377	0.902439024390244\\
0.147508859703982	0.904878048780488\\
0.151334167187826	0.906910569105691\\
0.155169897852825	0.906910569105691\\
0.162737127371274	0.908536585365853\\
0.16680216802168	0.909756097560976\\
0.170762976860538	0.912195121951219\\
0.174880133416719	0.912195121951219\\
0.179330831769856	0.913008130081301\\
0.18360433604336	0.914227642276423\\
0.188148843026892	0.915853658536586\\
0.192703773191578	0.916666666666667\\
0.201928288513654	0.917479674796748\\
0.206754221388368	0.91910569105691\\
0.216906399833229	0.920731707317073\\
0.22198248905566	0.922764227642277\\
0.231582238899312	0.92520325203252\\
0.236637481759433	0.926016260162601\\
0.242234730039608	0.926422764227643\\
0.247237856993955	0.927642276422764\\
0.257765269960392	0.928455284552846\\
0.273754429851991	0.932520325203252\\
0.279351678132166	0.933333333333334\\
0.284657077340004	0.933333333333334\\
0.290535751511361	0.935365853658537\\
0.296122576610382	0.936178861788618\\
0.302157598499062	0.93739837398374\\
0.308088388576194	0.93739837398374\\
0.314154680008338	0.938617886178862\\
0.319783197831979	0.939430894308943\\
0.325995413800292	0.941869918699187\\
0.332301438398999	0.943089430894309\\
0.339097352511987	0.943902439024391\\
0.345518032103398	0.945934959349594\\
0.351792787158641	0.945934959349594\\
0.365113612674588	0.947560975609756\\
0.372065874504899	0.948780487804878\\
0.378465707734	0.949593495934959\\
0.385511778194705	0.949593495934959\\
0.392182614133834	0.950813008130082\\
0.399405878674171	0.951626016260163\\
0.406399833229102	0.952032520325203\\
0.412924744632061	0.954471544715447\\
0.433656451949135	0.954471544715447\\
0.440473212424432	0.95609756097561\\
0.455013550135501	0.956910569105691\\
0.468845111528038	0.959349593495935\\
0.475828642901814	0.960162601626016\\
0.482332707942464	0.960162601626016\\
0.489597665207421	0.960569105691057\\
0.49714404836356	0.961382113821139\\
0.503585574317282	0.963008130081301\\
0.509964561184073	0.964227642276422\\
0.523775276214301	0.965040650406504\\
0.530998540754638	0.965040650406504\\
0.53782572441109	0.967073170731707\\
0.544955180321034	0.967479674796748\\
0.559016051698978	0.96910569105691\\
0.565978736710444	0.970325203252033\\
0.572712111736502	0.970731707317073\\
0.579706066291432	0.972357723577236\\
0.60140712945591	0.972357723577236\\
0.608442776735459	0.973170731707317\\
0.628559516364395	0.974390243902439\\
0.635240775484678	0.975203252032521\\
0.641515530539921	0.975203252032521\\
0.654627892432771	0.976016260162602\\
0.661204919741506	0.976829268292683\\
0.668178027934125	0.978048780487805\\
0.674515322076298	0.978455284552846\\
0.680508651240358	0.980081300813008\\
0.687043985824474	0.980487804878049\\
0.693360433604335	0.980487804878049\\
0.699520533666876	0.98170731707317\\
0.706087137794455	0.982113821138212\\
0.711976235146967	0.982926829268293\\
0.717969564311028	0.983333333333333\\
0.730227225349177	0.984959349593496\\
0.736116322701689	0.984959349593496\\
0.75328330206379	0.986178861788618\\
0.769345424223473	0.986178861788618\\
0.77473420888055	0.986585365853658\\
0.780018761726079	0.986585365853658\\
0.78503231186158	0.986991869918699\\
0.790296018344799	0.986991869918699\\
0.795382530748384	0.988211382113821\\
0.8005315822389	0.988211382113821\\
0.814759224515322	0.989430894308943\\
0.842735042735043	0.989430894308943\\
0.851605169897853	0.990243902439024\\
0.856024598707525	0.991463414634146\\
0.85984990619137	0.991869918699187\\
0.867406712528664	0.991869918699187\\
0.870950594121325	0.992682926829269\\
0.878163435480509	0.993495934959349\\
0.907942464040025	0.993495934959349\\
0.913800291849072	0.994308943089431\\
0.93360433604336	0.994308943089431\\
0.935553470919325	0.995121951219512\\
0.937554721701062	0.995528455284552\\
0.939524702939336	0.995528455284552\\
0.941744840525329	0.995934959349594\\
0.943610589952053	0.996747967479675\\
0.947623514696686	0.996747967479675\\
0.949447571398791	0.997560975609757\\
0.969199499687304	0.997560975609757\\
0.970335626433187	0.997967479674797\\
0.978298936835522	0.997967479674797\\
0.979966645820305	0.998373983739837\\
0.985772357723577	0.998373983739837\\
0.986908484469459	0.998780487804878\\
0.988868042526579	0.998780487804878\\
0.989764436105899	0.999186991869919\\
0.999437148217636	0.999186991869919\\
0.999666458203043	0.99959349593496\\
0.999791536376903	1\\
1	1\\
};
\addlegendentry{baseline}

\addplot [color=green]
  table[row sep=crcr]{%
9.38086303939962e-05	0.507317073170732\\
0.000104231811548885	0.510162601626017\\
0.000104231811548885	0.515040650406504\\
0.000114654992703773	0.516260162601626\\
0.000114654992703773	0.53739837398374\\
0.00013550135501355	0.540243902439024\\
0.000156347717323327	0.541869918699187\\
0.000166770898478215	0.544308943089431\\
0.000166770898478215	0.550406504065041\\
0.000198040441942881	0.55609756097561\\
0.000198040441942881	0.558130081300813\\
0.000208463623097769	0.560162601626017\\
0.000208463623097769	0.574390243902439\\
0.000218886804252658	0.575609756097561\\
0.000218886804252658	0.582926829268293\\
0.000239733166562435	0.586585365853659\\
0.000260579528872212	0.591463414634147\\
0.000302272253491766	0.592682926829268\\
0.000302272253491766	0.601219512195122\\
0.000312695434646654	0.604065040650407\\
0.000312695434646654	0.608943089430895\\
0.000323118615801543	0.610975609756098\\
0.00034396497811132	0.613008130081301\\
0.00034396497811132	0.615447154471545\\
0.000364811340421096	0.618292682926829\\
0.000375234521575985	0.620731707317074\\
0.000396080883885761	0.621951219512195\\
0.00040650406504065	0.624390243902439\\
0.00040650406504065	0.626422764227643\\
0.000427350427350427	0.627642276422764\\
0.000448196789660204	0.630081300813008\\
0.000479466333124869	0.630894308943089\\
0.000479466333124869	0.634552845528455\\
0.000521159057744423	0.639024390243902\\
0.000531582238899312	0.641056910569106\\
0.0005420054200542	0.64390243902439\\
0.000573274963518866	0.644715447154471\\
0.000594121325828642	0.646747967479675\\
0.000604544506983531	0.647154471544716\\
0.000635814050448196	0.651626016260162\\
0.00067750677506775	0.653658536585366\\
0.000719199499687304	0.65650406504065\\
0.000760892224306858	0.658536585365853\\
0.000792161767771523	0.662195121951219\\
0.000792161767771523	0.663821138211382\\
0.000813008130081301	0.665040650406504\\
0.000833854492391077	0.666666666666667\\
0.000885970398165519	0.66869918699187\\
0.00094850948509485	0.671544715447155\\
0.00107358765895351	0.679674796747967\\
0.00118824265165728	0.683739837398374\\
0.00121951219512195	0.686585365853658\\
0.00128205128205128	0.68780487804878\\
0.00140712945590994	0.691056910569106\\
0.00142797581821972	0.693495934959349\\
0.00146966854283927	0.694715447154471\\
0.00156347717323327	0.699593495934959\\
0.00161559307900771	0.705284552845528\\
0.00168855534709193	0.708943089430894\\
0.00173024807171148	0.710569105691057\\
0.00183447988326037	0.713821138211382\\
0.00190744215134459	0.716666666666667\\
0.00195955805711903	0.71829268292683\\
0.00200125078173859	0.720731707317073\\
0.00211590577444236	0.722357723577236\\
0.00222013758599124	0.725609756097561\\
0.00233479257869502	0.727235772357724\\
0.0024390243902439	0.729268292682927\\
0.00251198665832812	0.73130081300813\\
0.00262664165103189	0.733333333333333\\
0.00275171982489056	0.736585365853658\\
0.00282468209297478	0.740650406504066\\
0.00289764436105899	0.745528455284553\\
0.00303314571607255	0.745934959349594\\
0.00313737752762143	0.747154471544715\\
0.00327287888263498	0.74959349593496\\
0.00333541796956431	0.753252032520325\\
0.00354388159266208	0.755284552845528\\
0.00365853658536585	0.758536585365854\\
0.00407546383156139	0.764227642276423\\
0.0043360433604336	0.765447154471545\\
0.00472170106316448	0.76869918699187\\
0.00493016468626224	0.769918699186992\\
0.00509693558474046	0.771951219512196\\
0.00524286012090889	0.772764227642276\\
0.00539920783823222	0.773983739837399\\
0.00558682509902022	0.776016260162602\\
0.00608713779445486	0.780081300813008\\
0.00630602459870753	0.781707317073171\\
0.00652491140296017	0.784146341463415\\
0.0067854909318324	0.785365853658536\\
0.00700437773608505	0.787804878048781\\
0.00725453408380237	0.789430894308943\\
0.00759849906191369	0.792682926829269\\
0.00787992495309569	0.795528455284553\\
0.0081405044819679	0.798780487804878\\
0.00843235355430477	0.801219512195122\\
0.00874504898895143	0.804065040650406\\
0.00901605169897853	0.807723577235772\\
0.00932874713362517	0.808943089430894\\
0.0100166770898478	0.81219512195122\\
0.0107775693141547	0.815040650406504\\
0.0111006879299562	0.817479674796748\\
0.0114342297269127	0.819105691056911\\
0.0121638524077549	0.821544715447154\\
0.0125078173858662	0.823577235772357\\
0.013081092349385	0.828455284552845\\
0.0135397123202001	0.828861788617886\\
0.0139357932040859	0.83130081300813\\
0.0144256827183657	0.833739837398374\\
0.0148947258703356	0.835365853658536\\
0.0154888471961643	0.837804878048781\\
0.0160933917031478	0.841056910569105\\
0.0166875130289764	0.841869918699187\\
0.0172816343548051	0.845121951219512\\
0.0178549093183239	0.847154471544716\\
0.0182405670210548	0.848780487804878\\
0.0188242651657286	0.850813008130081\\
0.0194079633104023	0.850813008130081\\
0.0201375859912445	0.853658536585366\\
0.02102355638941	0.855284552845529\\
0.0216385240775485	0.856910569105692\\
0.0222847613091516	0.859349593495935\\
0.0229726912653742	0.863414634146341\\
0.0236710444027517	0.863414634146341\\
0.0242443193662706	0.865040650406504\\
0.025046904315197	0.865853658536586\\
0.0258077965395039	0.866260162601626\\
0.0265686887638107	0.866260162601626\\
0.027381696893892	0.867886178861789\\
0.0282363977485928	0.869918699186992\\
0.0289139045236606	0.871138211382114\\
0.0306858453199917	0.875609756097561\\
0.0315301229935376	0.876422764227643\\
0.0331874087971649	0.878861788617886\\
0.0341359182822597	0.881707317073171\\
0.0351052741296643	0.882520325203252\\
0.0361580154263081	0.884146341463414\\
0.0372420262664165	0.885365853658537\\
0.0382530748384407	0.886991869918699\\
0.0392432770481551	0.88739837398374\\
0.0403585574317281	0.888617886178862\\
0.0415363769022306	0.890243902439025\\
0.0440379403794038	0.892682926829268\\
0.0467896602042943	0.895934959349594\\
0.0482384823848239	0.897154471544716\\
0.04953095684803	0.897560975609756\\
0.0525015634771732	0.899593495934959\\
0.0553679382947675	0.902032520325204\\
0.0569105691056911	0.902032520325204\\
0.0618094642484886	0.905691056910569\\
0.0633520950594122	0.90650406504065\\
0.0665832812174276	0.907317073170732\\
0.0683760683760683	0.907317073170732\\
0.0702313946216386	0.907723577235773\\
0.0721805294976026	0.910162601626016\\
0.0763185324160933	0.911788617886179\\
0.0780279341254951	0.913008130081301\\
0.0801646862622473	0.913008130081301\\
0.0821972065874504	0.915040650406504\\
0.0843235355430477	0.915447154471544\\
0.0863977485928705	0.918292682926829\\
0.0884511152803836	0.919918699186992\\
0.0907754846779236	0.921138211382114\\
0.0953616843860747	0.922764227642277\\
0.0976130915155305	0.923983739837398\\
0.107713154054617	0.927235772357724\\
0.110204294350636	0.927235772357724\\
0.112653741922035	0.929674796747967\\
0.120950594121326	0.933333333333334\\
0.126725036481134	0.934959349593496\\
0.12946633312487	0.936585365853658\\
0.132562017927872	0.936585365853658\\
0.138982697519283	0.93739837398374\\
0.149468417761101	0.939430894308943\\
0.152908067542214	0.939837398373983\\
0.156368563685637	0.940650406504065\\
0.160037523452157	0.941056910569106\\
0.163289555972483	0.941056910569106\\
0.166864707108609	0.941463414634146\\
0.182426516572858	0.944715447154471\\
0.186335209505941	0.945528455284553\\
0.190504481967897	0.945528455284553\\
0.19490306441526	0.945934959349594\\
0.203512612049197	0.947560975609756\\
0.208203043568897	0.947967479674797\\
0.212382739212007	0.948780487804878\\
0.216833437565145	0.948780487804878\\
0.221430060454451	0.949186991869919\\
0.22565144882218	0.949186991869919\\
0.230321033979571	0.95\\
0.239066082968522	0.950813008130082\\
0.244319366270586	0.951626016260163\\
0.24951011048572	0.951626016260163\\
0.254231811548885	0.952032520325203\\
0.258953512612049	0.952845528455285\\
0.264258911819887	0.953252032520325\\
0.269262038774234	0.954471544715447\\
0.274140087554722	0.954878048780488\\
0.279059829059829	0.954878048780488\\
0.284167187825724	0.955284552845528\\
0.294694600792162	0.955284552845528\\
0.30048988951428	0.95609756097561\\
0.306139253700229	0.956504065040651\\
0.311455076089223	0.956504065040651\\
0.317250364811341	0.956910569105691\\
0.323129038982697	0.956910569105691\\
0.32850740045862	0.957317073170731\\
0.333781530122994	0.958943089430894\\
0.345278298936836	0.959756097560976\\
0.351146549927038	0.960569105691057\\
0.356733375026058	0.960975609756098\\
0.363081092349385	0.960975609756098\\
0.374473629351678	0.963414634146342\\
0.381040233479257	0.963821138211382\\
0.387096101730248	0.963821138211382\\
0.393746091307067	0.965853658536585\\
0.400260579528872	0.966666666666667\\
0.418219720658745	0.966666666666667\\
0.424254742547425	0.967073170731707\\
0.430821346675005	0.96829268292683\\
0.437221179904107	0.96869918699187\\
0.44347508859704	0.96869918699187\\
0.456566604127579	0.969512195121951\\
0.469220346049615	0.971138211382114\\
0.475213675213676	0.972764227642276\\
0.481801125703565	0.972764227642276\\
0.4878465707734	0.973577235772358\\
0.494444444444445	0.973983739837398\\
0.500594121325828	0.97479674796748\\
0.507129455909944	0.976422764227642\\
0.538930581613508	0.978048780487805\\
0.54535126120492	0.978861788617886\\
0.551719824890556	0.978861788617886\\
0.558057119032729	0.980081300813008\\
0.564602876797999	0.980487804878049\\
0.570908901396706	0.980487804878049\\
0.577183656451949	0.98130081300813\\
0.583791953304149	0.98130081300813\\
0.590202209714404	0.98170731707317\\
0.596518657494268	0.98170731707317\\
0.602939337085678	0.982113821138212\\
0.615707734000418	0.982113821138212\\
0.622461955388785	0.982926829268293\\
0.628340629560141	0.982926829268293\\
0.634552845528455	0.983739837398374\\
0.640744215134458	0.983739837398374\\
0.652939337085678	0.984552845528455\\
0.658984782155514	0.985365853658537\\
0.670888055034396	0.985365853658537\\
0.676641651031895	0.985772357723577\\
0.682707942464039	0.986585365853658\\
0.68835730664999	0.986585365853658\\
0.69390243902439	0.986991869918699\\
0.705044819678966	0.986991869918699\\
0.710944340212632	0.987804878048781\\
0.716520742130499	0.988211382113821\\
0.721336251824057	0.989024390243903\\
0.726891807379612	0.989430894308943\\
0.742391077756931	0.989430894308943\\
0.762893475088596	0.991056910569106\\
0.767656868876381	0.991056910569106\\
0.773108192620388	0.991463414634146\\
0.778173858661663	0.991463414634146\\
0.787565144882218	0.992276422764228\\
0.792724619553887	0.992276422764228\\
0.797435897435898	0.993089430894309\\
0.806702105482593	0.993089430894309\\
0.815259537210756	0.994715447154472\\
0.843964978111319	0.994715447154472\\
0.847936210131333	0.995121951219512\\
0.851740671252866	0.995121951219512\\
0.855482593287471	0.995934959349594\\
0.876850114654993	0.995934959349594\\
0.883552220137587	0.996747967479675\\
0.889764436105899	0.996747967479675\\
0.89571607254534	0.997560975609757\\
0.954575776526996	0.997560975609757\\
0.956149676881385	0.997967479674797\\
0.960152178444862	0.997967479674797\\
0.96155930790077	0.998373983739837\\
0.965520116739629	0.998373983739837\\
0.968865957890349	0.999186991869919\\
0.97110694183865	0.999186991869919\\
0.972117990410674	0.99959349593496\\
0.989618511569731	0.99959349593496\\
0.990671252866375	1\\
0.999666458203043	1\\
1	1\\
};
\addlegendentry{fragile bits}

\addplot [color=blue]
  table[row sep=crcr]{%
9.38086303939962e-05	0.573577235772357\\
0.000125078173858662	0.576016260162602\\
0.000125078173858662	0.58130081300813\\
0.000145924536168438	0.582113821138211\\
0.000156347717323327	0.584146341463414\\
0.000156347717323327	0.589024390243902\\
0.000166770898478215	0.593089430894309\\
0.000177194079633104	0.595934959349593\\
0.000198040441942881	0.597560975609756\\
0.000198040441942881	0.599593495934959\\
0.000218886804252658	0.601626016260163\\
0.000218886804252658	0.602845528455284\\
0.000239733166562435	0.605691056910569\\
0.000250156347717323	0.607317073170732\\
0.000260579528872212	0.610975609756098\\
0.000281425891181989	0.614634146341463\\
0.000291849072336877	0.617073170731707\\
0.000302272253491766	0.619105691056911\\
0.000302272253491766	0.624390243902439\\
0.000323118615801543	0.626829268292683\\
0.000333541796956431	0.628455284552846\\
0.000354388159266208	0.629268292682926\\
0.000354388159266208	0.631300813008131\\
0.000364811340421096	0.632926829268293\\
0.000364811340421096	0.634552845528455\\
0.000375234521575985	0.63780487804878\\
0.000385657702730873	0.640243902439025\\
0.00040650406504065	0.641869918699187\\
0.00040650406504065	0.644308943089431\\
0.000416927246195538	0.647560975609756\\
0.000437773608505316	0.648780487804878\\
0.000448196789660204	0.652032520325204\\
0.000469043151969981	0.652845528455285\\
0.000469043151969981	0.659756097560976\\
0.000479466333124869	0.662195121951219\\
0.000489889514279758	0.666666666666667\\
0.000500312695434647	0.66869918699187\\
0.000531582238899312	0.670325203252033\\
0.000531582238899312	0.673170731707317\\
0.000562851782363977	0.673983739837398\\
0.000583698144673754	0.675203252032521\\
0.000604544506983531	0.675609756097561\\
0.000656660412757974	0.678455284552846\\
0.000656660412757974	0.68130081300813\\
0.000687929956222639	0.684146341463415\\
0.000729622680842192	0.684959349593496\\
0.000771315405461746	0.68780487804878\\
0.000792161767771523	0.690243902439025\\
0.000802584948926412	0.691869918699187\\
0.000833854492391077	0.693902439024391\\
0.000906816760475297	0.696341463414634\\
0.000917239941630186	0.697967479674797\\
0.00101104857202418	0.700813008130082\\
0.00102147175317907	0.702439024390244\\
0.00105274129664374	0.704878048780488\\
0.00105274129664374	0.707317073170731\\
0.00107358765895351	0.708130081300813\\
0.00110485720241818	0.709756097560976\\
0.00112570356472796	0.713008130081301\\
0.00112570356472796	0.715853658536585\\
0.00118824265165728	0.717479674796748\\
0.00120908901396706	0.71829268292683\\
0.00127162810089639	0.719918699186992\\
0.00132374400667084	0.720325203252033\\
0.00134459036898061	0.721951219512195\\
0.00140712945590994	0.724390243902439\\
0.00140712945590994	0.726016260162602\\
0.0014488221805295	0.728048780487805\\
0.0015322076297686	0.73089430894309\\
0.00158432353554305	0.732926829268293\\
0.00165728580362727	0.733739837398374\\
0.00173024807171148	0.735772357723578\\
0.00174067125286637	0.736585365853658\\
0.00174067125286637	0.73739837398374\\
0.00182405670210548	0.739024390243903\\
0.00190744215134459	0.739430894308943\\
0.00191786533249948	0.740650406504066\\
0.00195955805711903	0.743089430894309\\
0.00200125078173859	0.746341463414634\\
0.00206378986866792	0.746747967479675\\
0.00215759849906191	0.748373983739837\\
0.00220971440483635	0.75\\
0.00227225349176569	0.751219512195122\\
0.00235563894100479	0.752439024390244\\
0.00242860120908902	0.754878048780488\\
0.00249114029601834	0.756504065040651\\
0.00256410256410256	0.757723577235772\\
0.002616218469877	0.760162601626016\\
0.00267875755680634	0.760569105691057\\
0.00276214300604544	0.761788617886179\\
0.002803835730665	0.764227642276423\\
0.00285595163643944	0.765447154471545\\
0.00293933708567855	0.76829268292683\\
0.00308526162184699	0.771544715447154\\
0.00315822388993121	0.771951219512196\\
0.00318949343339587	0.772764227642276\\
0.00328330206378987	0.773983739837399\\
0.00335626433187409	0.777235772357724\\
0.00351261204919741	0.778455284552845\\
0.00368980612883052	0.779268292682927\\
0.00377319157806962	0.780487804878049\\
0.00393996247654784	0.783333333333333\\
0.00410673337502606	0.784552845528455\\
0.00424223473003961	0.78739837398374\\
0.00441942880967271	0.789430894308943\\
0.00453408380237649	0.791056910569106\\
0.00463831561392537	0.793089430894309\\
0.00499270377319158	0.796747967479675\\
0.00513862830936002	0.797560975609756\\
0.00552428601209089	0.801626016260163\\
0.00569105691056911	0.802032520325203\\
0.00587867417135709	0.804878048780488\\
0.00626433187408797	0.808130081300813\\
0.00656660412757974	0.811788617886179\\
0.00705649364185949	0.814227642276423\\
0.00731707317073171	0.815853658536586\\
0.00792161767771523	0.817886178861789\\
0.00823431311236189	0.819918699186992\\
0.0084948926412341	0.820731707317074\\
0.00912028351052742	0.825609756097561\\
0.00936001667708984	0.829268292682927\\
0.00962059620596206	0.830081300813008\\
0.00979779028559516	0.83130081300813\\
0.0101417552637065	0.832926829268293\\
0.0104440275171982	0.835772357723577\\
0.0107671461329998	0.838211382113821\\
0.0110068792995622	0.839024390243902\\
0.0119345424223473	0.843089430894309\\
0.0123097769439233	0.845934959349593\\
0.0127267041901188	0.848373983739838\\
0.0131019387116948	0.85\\
0.0134980195955806	0.852439024390244\\
0.0140504481967896	0.854471544715447\\
0.0147800708776319	0.857723577235772\\
0.0152699603919116	0.858536585365854\\
0.0157077340004169	0.860162601626016\\
0.0161142380654576	0.860975609756098\\
0.0163852407754847	0.863821138211383\\
0.0168647071086095	0.864634146341463\\
0.0173962893475089	0.867479674796748\\
0.0178340629560142	0.870325203252032\\
0.0189284969772775	0.871138211382114\\
0.0195747342088805	0.871951219512195\\
0.020002084636231	0.873983739837398\\
0.0205545132374401	0.874390243902439\\
0.0210131332082552	0.874390243902439\\
0.0216281008963936	0.87520325203252\\
0.0223056076714613	0.877235772357723\\
0.0228788826349802	0.877235772357723\\
0.0234313112361893	0.878861788617886\\
0.0240983948301021	0.880081300813008\\
0.0246299770690014	0.882926829268293\\
0.0250781738586616	0.884552845528455\\
0.0256201792787159	0.885365853658537\\
0.0270377319157807	0.886178861788618\\
0.0285074004586199	0.88780487804878\\
0.029059829059829	0.889024390243902\\
0.0297790285595163	0.889430894308943\\
0.0305711903272879	0.890243902439025\\
0.0313008130081301	0.892276422764228\\
0.0321242443193663	0.89349593495935\\
0.0336877214925995	0.897154471544716\\
0.0345007296226808	0.897967479674797\\
0.0352199291223682	0.898373983739837\\
0.036074629977069	0.9\\
0.03690848446946	0.900813008130082\\
0.0376172607879925	0.902439024390244\\
0.0391911611423807	0.903252032520325\\
0.0401709401709402	0.903252032520325\\
0.0409735251198666	0.904065040650407\\
0.041963727329581	0.904471544715447\\
0.0429226599958307	0.905691056910569\\
0.0439024390243902	0.90609756097561\\
0.0449134875964144	0.906910569105691\\
0.0458619970815093	0.908943089430895\\
0.0466750052115906	0.911788617886179\\
0.0487075255367938	0.912601626016261\\
0.0498228059203669	0.913414634146341\\
0.0520012507817386	0.914227642276423\\
0.0531061079841567	0.914227642276423\\
0.054304773816969	0.915040650406504\\
0.0567646445695226	0.915853658536586\\
0.0633104023347925	0.91910569105691\\
0.0646028767979987	0.920325203252032\\
0.066166353971232	0.921138211382114\\
0.0690223056076714	0.921951219512195\\
0.0704607046070461	0.923170731707317\\
0.072055451323744	0.923983739837398\\
0.0749426725036482	0.923983739837398\\
0.0833750260579529	0.926422764227643\\
0.0872628726287263	0.929674796747967\\
0.0888471961642693	0.930081300813008\\
0.0906608296852199	0.93130081300813\\
0.0923598082134668	0.93130081300813\\
0.0942985199082759	0.931707317073171\\
0.102147175317907	0.934552845528455\\
0.106253908692933	0.9369918699187\\
0.108599124452783	0.9369918699187\\
0.11078799249531	0.93780487804878\\
0.112757973733583	0.93780487804878\\
0.115176151761518	0.938211382113821\\
0.117260787992495	0.939024390243903\\
0.119397540129248	0.939430894308943\\
0.124296435272045	0.939430894308943\\
0.126756306024599	0.939837398373983\\
0.129174484052533	0.939837398373983\\
0.134240150093808	0.940650406504065\\
0.136595789034813	0.940650406504065\\
0.141932457786116	0.941463414634146\\
0.14439232853867	0.942276422764228\\
0.149478840942256	0.942276422764228\\
0.151990827600584	0.943089430894309\\
0.154732124244319	0.943089430894309\\
0.172524494475714	0.948373983739837\\
0.175119866583281	0.949593495934959\\
0.181207004377736	0.949593495934959\\
0.184177611006879	0.95040650406504\\
0.187481759432979	0.950813008130082\\
0.190973525119867	0.951626016260163\\
0.201282051282051	0.951626016260163\\
0.205013550135501	0.952032520325203\\
0.208296852199291	0.952845528455285\\
0.211840733791953	0.953252032520325\\
0.215071919949969	0.953252032520325\\
0.221680216802168	0.954065040650407\\
0.225411715655618	0.954065040650407\\
0.232551594746717	0.955691056910569\\
0.243641859495518	0.955691056910569\\
0.247362935167813	0.956504065040651\\
0.251709401709402	0.956504065040651\\
0.255430477381697	0.956910569105691\\
0.259182822597457	0.957723577235773\\
0.263008130081301	0.958130081300813\\
0.266541588492808	0.958130081300813\\
0.270366895976652	0.958943089430894\\
0.274098394830102	0.960162601626016\\
0.28601209089014	0.960162601626016\\
0.290410673337503	0.960569105691057\\
0.294809255784866	0.961382113821139\\
0.299009797790285	0.961788617886179\\
0.30281425891182	0.961788617886179\\
0.307087763185324	0.96260162601626\\
0.311517615176152	0.963008130081301\\
0.315874504898895	0.963008130081301\\
0.320481550969356	0.963821138211382\\
0.324682092974776	0.963821138211382\\
0.333927454659162	0.964634146341464\\
0.338419845736919	0.965447154471545\\
0.343110277256619	0.965853658536585\\
0.34765478424015	0.967073170731707\\
0.352657911194496	0.967886178861789\\
0.357129455909944	0.96910569105691\\
0.3616218469877	0.96910569105691\\
0.366760475297061	0.970731707317073\\
0.371336251824057	0.971138211382114\\
0.376203877423389	0.971138211382114\\
0.386241400875547	0.971951219512195\\
0.390910986032938	0.971951219512195\\
0.395726495726495	0.972357723577236\\
0.400844277673546	0.973170731707317\\
0.406014175526371	0.974390243902439\\
0.411267458828435	0.974390243902439\\
0.416093391703148	0.975609756097561\\
0.442120075046904	0.975609756097561\\
0.447415051073588	0.976016260162602\\
0.452418178027934	0.976016260162602\\
0.457827809047321	0.977235772357724\\
0.462685011465499	0.977642276422764\\
0.505263706483219	0.977642276422764\\
0.510444027517199	0.978048780487805\\
0.525641025641026	0.978048780487805\\
0.530977694392328	0.978455284552846\\
0.556399833229101	0.978455284552846\\
0.561277882009589	0.978861788617886\\
0.566666666666667	0.978861788617886\\
0.571440483635605	0.980081300813008\\
0.591786533249948	0.980081300813008\\
0.596633312486971	0.98089430894309\\
0.601709401709402	0.98089430894309\\
0.617375442985199	0.982113821138212\\
0.62245153220763	0.982926829268293\\
0.627704815509693	0.982926829268293\\
0.637169063998333	0.983739837398374\\
0.642193037314988	0.984552845528455\\
0.652334792578695	0.984552845528455\\
0.657160725453408	0.984959349593496\\
0.666364394413175	0.984959349593496\\
0.671211173650198	0.985365853658537\\
0.675839066082968	0.986178861788618\\
0.69390243902439	0.986178861788618\\
0.698915989159892	0.986585365853658\\
0.704085887012716	0.986585365853658\\
0.708380237648531	0.98739837398374\\
0.717302480717115	0.988211382113821\\
0.72159683135293	0.989024390243903\\
0.725776526996039	0.989430894308943\\
0.729997915363768	0.989430894308943\\
0.734396497811132	0.991056910569106\\
0.738742964352721	0.991056910569106\\
0.742839274546592	0.992276422764228\\
0.747154471544716	0.992682926829269\\
0.759683135292892	0.992682926829269\\
0.76778194705024	0.993495934959349\\
0.771899103606421	0.993495934959349\\
0.779351678132166	0.994308943089431\\
0.805982905982905	0.994308943089431\\
0.813748175943298	0.995121951219512\\
0.842255576401917	0.995121951219512\\
0.845570148009173	0.995528455284552\\
0.858234313112362	0.995528455284552\\
0.864404836356055	0.996341463414634\\
0.878496977277466	0.996341463414634\\
0.880977694392328	0.996747967479675\\
0.883958724202627	0.996747967479675\\
0.891588492808004	0.997967479674797\\
0.908307275380445	0.997967479674797\\
0.91070460704607	0.998373983739837\\
0.914915572232646	0.998373983739837\\
0.916843860746299	0.998780487804878\\
0.929372524494476	0.998780487804878\\
0.932822597456744	0.99959349593496\\
0.936210131332083	0.99959349593496\\
0.937971648947259	1\\
0.998863873254118	1\\
0.99957264957265	1\\
1	1\\
};
\addlegendentry{power weight map}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
9.38086303939962e-05	0.544715447154472\\
0.000104231811548885	0.547560975609756\\
0.000125078173858662	0.54959349593496\\
0.00013550135501355	0.552439024390244\\
0.00013550135501355	0.559349593495935\\
0.000145924536168438	0.559756097560975\\
0.000145924536168438	0.561788617886179\\
0.000156347717323327	0.565853658536586\\
0.000177194079633104	0.567886178861789\\
0.000187617260787992	0.570731707317074\\
0.000187617260787992	0.57479674796748\\
0.000198040441942881	0.575609756097561\\
0.000208463623097769	0.576016260162602\\
0.000218886804252658	0.578048780487805\\
0.000218886804252658	0.590650406504065\\
0.000229309985407546	0.592682926829268\\
0.000239733166562435	0.59390243902439\\
0.000239733166562435	0.595934959349593\\
0.000250156347717323	0.597154471544716\\
0.000260579528872212	0.598780487804878\\
0.000260579528872212	0.602032520325204\\
0.0002710027100271	0.605691056910569\\
0.000281425891181989	0.607317073170732\\
0.000281425891181989	0.609349593495935\\
0.000291849072336877	0.609756097560975\\
0.000302272253491766	0.613821138211383\\
0.000312695434646654	0.616666666666667\\
0.000312695434646654	0.617886178861789\\
0.000333541796956431	0.619105691056911\\
0.000333541796956431	0.621951219512195\\
0.000354388159266208	0.623577235772358\\
0.000375234521575985	0.625609756097561\\
0.000375234521575985	0.628455284552846\\
0.00040650406504065	0.629674796747968\\
0.000416927246195538	0.631300813008131\\
0.000427350427350427	0.633739837398374\\
0.000437773608505316	0.634959349593496\\
0.000479466333124869	0.63739837398374\\
0.000510735876589535	0.639837398373984\\
0.000552428601209088	0.640243902439025\\
0.000573274963518866	0.641869918699187\\
0.000594121325828642	0.644308943089431\\
0.000604544506983531	0.647154471544716\\
0.00061496768813842	0.649593495934959\\
0.000635814050448196	0.652439024390244\\
0.000656660412757974	0.652845528455285\\
0.000656660412757974	0.65650406504065\\
0.00067750677506775	0.658943089430895\\
0.000687929956222639	0.660975609756098\\
0.000698353137377528	0.664634146341464\\
0.000729622680842192	0.665040650406504\\
0.00075046904315197	0.667073170731707\\
0.000771315405461746	0.669918699186992\\
0.000792161767771523	0.671951219512195\\
0.000833854492391077	0.673983739837398\\
0.000854700854700854	0.677642276422764\\
0.000885970398165519	0.680487804878049\\
0.000917239941630186	0.682113821138212\\
0.000927663122785074	0.684552845528455\\
0.000927663122785074	0.6869918699187\\
0.000958932666249739	0.68739837398374\\
0.000990202209714405	0.689024390243903\\
0.00101104857202418	0.693902439024391\\
0.00102147175317907	0.694715447154471\\
0.00106316447779862	0.698373983739837\\
0.00106316447779862	0.70040650406504\\
0.00113612674588284	0.701626016260163\\
0.00115697310819262	0.703658536585366\\
0.0011778194705024	0.70609756097561\\
0.00127162810089639	0.710975609756098\\
0.00133416718782572	0.714634146341464\\
0.0013550135501355	0.71869918699187\\
0.00140712945590994	0.721951219512195\\
0.0014488221805295	0.723577235772358\\
0.0015322076297686	0.725203252032521\\
0.00159474671669794	0.727235772357724\\
0.00187617260787992	0.733333333333333\\
0.00192828851365436	0.735365853658537\\
0.0019908276005837	0.736585365853658\\
0.00203252032520325	0.739430894308943\\
0.00211590577444236	0.743089430894309\\
0.00215759849906191	0.74390243902439\\
0.00224098394830102	0.746747967479675\\
0.00233479257869502	0.747967479674797\\
0.00240775484677924	0.749186991869919\\
0.00259537210756723	0.753658536585366\\
0.00268918073796122	0.755284552845528\\
0.00275171982489056	0.759756097560976\\
0.00285595163643944	0.763008130081301\\
0.00299145299145299	0.764227642276423\\
0.00318949343339587	0.767073170731708\\
0.00330414842609965	0.769512195121951\\
0.0034396497811132	0.771138211382114\\
0.00364811340421096	0.772357723577236\\
0.00375234521575985	0.775609756097561\\
0.00386700020846362	0.776829268292683\\
0.00402334792578695	0.778861788617887\\
0.00419011882426517	0.780081300813008\\
0.0044298519908276	0.782520325203252\\
0.00455493016468626	0.784146341463415\\
0.00472170106316448	0.786585365853659\\
0.00520116739628934	0.789430894308943\\
0.00538878465707733	0.791056910569106\\
0.00565978736710444	0.792276422764227\\
0.00579528872211798	0.794308943089431\\
0.00604544506983531	0.796747967479675\\
0.0062330623306233	0.8\\
0.0064102564102564	0.800813008130081\\
0.00657702730873462	0.803252032520326\\
0.00683760683760683	0.804878048780488\\
0.00702522409839482	0.807317073170732\\
0.00725453408380237	0.808536585365854\\
0.00748384406920993	0.809349593495935\\
0.00775484677923701	0.810975609756098\\
0.00836981446737544	0.815040650406504\\
0.00869293308317698	0.816260162601626\\
0.00897435897435897	0.817886178861789\\
0.00931832395247029	0.819512195121951\\
0.00954763393787784	0.821544715447154\\
0.0101209089013967	0.828048780487805\\
0.0105274129664374	0.830487804878048\\
0.0109026474880133	0.831707317073171\\
0.0112361892849698	0.833739837398374\\
0.0116948092557849	0.835772357723577\\
0.0123202001250782	0.840243902439024\\
0.0126954346466542	0.841869918699187\\
0.0130602459870752	0.843089430894309\\
0.0139670627475506	0.847967479674796\\
0.0144465290806754	0.849186991869919\\
0.0148113404210965	0.851219512195122\\
0.0152803835730665	0.852439024390244\\
0.0167083593912862	0.858130081300813\\
0.0173754429851991	0.859756097560975\\
0.0183552220137586	0.863008130081301\\
0.0189076506149677	0.863414634146341\\
0.0200750469043152	0.867073170731707\\
0.020658745048989	0.870325203252032\\
0.021211173650198	0.871544715447155\\
0.0217948717948718	0.874390243902439\\
0.0224411090264749	0.87520325203252\\
0.0230456535334584	0.876829268292683\\
0.0237856993954555	0.878048780487805\\
0.0244110902647488	0.880487804878049\\
0.0251094434021263	0.880894308943089\\
0.025703564727955	0.882113821138211\\
0.0263081092349385	0.882113821138211\\
0.0269647696476965	0.882926829268293\\
0.0276839691473838	0.885772357723577\\
0.0285074004586199	0.886585365853659\\
0.029257869501772	0.88780487804878\\
0.029997915363769	0.888211382113822\\
0.0306962685011465	0.889430894308943\\
0.0315092766312279	0.891463414634146\\
0.0323639774859287	0.892276422764228\\
0.0333124869710235	0.894308943089431\\
0.0341776110068793	0.895121951219513\\
0.035136543673129	0.896747967479675\\
0.0360850531582239	0.897967479674797\\
0.0391807379612258	0.899186991869919\\
0.0403064415259537	0.901219512195122\\
0.0431936627058578	0.902439024390244\\
0.04439232853867	0.903658536585366\\
0.0456431102772566	0.905284552845528\\
0.0468521992912237	0.905284552845528\\
0.0481655201167396	0.905691056910569\\
0.050562851782364	0.909349593495935\\
0.0518865957890348	0.910162601626016\\
0.0532207629768605	0.910569105691057\\
0.0559724828017511	0.912601626016261\\
0.0586616635397124	0.916666666666667\\
0.0599437148217636	0.917886178861789\\
0.0681259120283511	0.919918699186992\\
0.0698248905565978	0.919918699186992\\
0.0731394621638524	0.922764227642277\\
0.0767667292057536	0.923577235772358\\
0.0785178236397748	0.92479674796748\\
0.0803835730664998	0.925609756097561\\
0.0825411715655617	0.925609756097561\\
0.0846153846153846	0.926016260162601\\
0.0865957890348133	0.927235772357724\\
0.0888367729831145	0.927235772357724\\
0.0908692933083177	0.928048780487805\\
0.0998436522826766	0.929268292682927\\
0.106920992286846	0.932926829268292\\
0.1093808630394	0.933739837398374\\
0.11211173650198	0.934959349593496\\
0.114571607254534	0.934959349593496\\
0.121867834062956	0.936178861788618\\
0.124379820721284	0.9369918699187\\
0.127069001459245	0.93739837398374\\
0.12989368355222	0.938211382113821\\
0.132634980195956	0.938617886178862\\
0.135595163643944	0.939430894308943\\
0.147706900145924	0.941056910569106\\
0.15095893266625	0.942276422764228\\
0.154065040650406	0.943089430894309\\
0.157244110902647	0.943089430894309\\
0.160579528872212	0.943495934959349\\
0.163810715030227	0.944308943089431\\
0.167156556180947	0.944308943089431\\
0.173869084844695	0.945934959349594\\
0.177016885553471	0.947154471544716\\
0.180560767146133	0.947560975609756\\
0.18458411507192	0.948373983739837\\
0.188597039816552	0.948373983739837\\
0.192620387742339	0.948780487804878\\
0.196393579320409	0.95\\
0.20048988951428	0.95040650406504\\
0.204544506983531	0.951219512195122\\
0.221179904106733	0.951219512195122\\
0.225839066082968	0.952439024390244\\
0.234344381905357	0.952439024390244\\
0.238586616635397	0.952845528455285\\
0.247081509276631	0.954471544715447\\
0.251626016260163	0.954878048780488\\
0.2560767146133	0.954878048780488\\
0.270241817802794	0.95609756097561\\
0.274890556597874	0.956910569105691\\
0.279080675422139	0.958943089430894\\
0.293537627683969	0.960162601626016\\
0.298175943297895	0.960975609756098\\
0.308734625807796	0.961788617886179\\
0.313643944131749	0.96260162601626\\
0.324400667083594	0.963414634146342\\
0.329820721284136	0.964634146341464\\
0.335001042318116	0.965040650406504\\
0.340097977902856	0.965853658536585\\
0.345194913487596	0.966260162601627\\
0.351198665832812	0.967073170731707\\
0.35652491140296	0.967479674796748\\
0.36172607879925	0.967479674796748\\
0.367385866166354	0.96869918699187\\
0.378267667292057	0.96869918699187\\
0.388930581613509	0.969512195121951\\
0.394923910777569	0.970325203252033\\
0.400239733166562	0.970325203252033\\
0.405941213258287	0.971138211382114\\
0.41168438607463	0.971138211382114\\
0.418021680216802	0.971544715447155\\
0.424087971648947	0.972357723577236\\
0.435657702730874	0.973170731707317\\
0.441463414634146	0.973983739837398\\
0.447519282885137	0.975203252032521\\
0.459474671669793	0.976016260162602\\
0.471242443193663	0.976016260162602\\
0.477225349176568	0.976422764227642\\
0.483375026057953	0.977235772357724\\
0.525026057952887	0.977235772357724\\
0.536647904940588	0.978048780487805\\
0.559870752553679	0.978048780487805\\
0.566187200333542	0.978455284552846\\
0.577923702313946	0.980081300813008\\
0.58366687513029	0.980487804878049\\
0.595893266624974	0.980487804878049\\
0.601542630810924	0.98130081300813\\
0.607348342714196	0.98130081300813\\
0.613018553262456	0.982113821138212\\
0.618751302897644	0.982520325203252\\
0.624577861163227	0.983333333333333\\
0.630310610798416	0.983333333333333\\
0.652876797998749	0.984959349593496\\
0.658463623097769	0.984959349593496\\
0.664112987283719	0.985772357723577\\
0.669762351469668	0.986178861788618\\
0.67528663748176	0.986991869918699\\
0.680821346675005	0.986991869918699\\
0.686137169063999	0.987804878048781\\
0.691452991452991	0.988211382113821\\
0.69675839066083	0.988211382113821\\
0.701980404419428	0.989024390243903\\
0.706900145924537	0.989024390243903\\
0.722159683135293	0.990243902439024\\
0.737096101730249	0.990243902439024\\
0.741578069626851	0.991056910569106\\
0.746341463414634	0.991056910569106\\
0.778413591828227	0.993495934959349\\
0.782968521992912	0.994308943089431\\
0.816895976652074	0.994308943089431\\
0.820762976860538	0.994715447154472\\
0.832520325203251	0.994715447154472\\
0.836554096310194	0.995121951219512\\
0.840358557431728	0.995121951219512\\
0.8439232853867	0.995528455284552\\
0.851375859912446	0.995528455284552\\
0.855128205128206	0.995934959349594\\
0.868855534709194	0.995934959349594\\
0.872243068584532	0.996747967479675\\
0.875286637481759	0.996747967479675\\
0.878601209089013	0.997154471544715\\
0.890410673337503	0.997154471544715\\
0.893183239524703	0.997560975609757\\
0.896153846153846	0.997560975609757\\
0.898738795080259	0.997967479674797\\
0.94622680842193	0.997967479674797\\
0.947998749218261	0.998373983739837\\
0.949676881384199	0.998373983739837\\
0.954294350635814	0.99959349593496\\
0.96825099020221	0.99959349593496\\
0.969043151969981	1\\
0.999280800500313	1\\
0.99995830727538	1\\
1	1\\
};
\addlegendentry{personalized map}

\addplot [color=green, dashdotted]
  table[row sep=crcr]{%
9.38086303939962e-05	0.403658536585366\\
0.000104231811548885	0.405284552845528\\
0.000104231811548885	0.409756097560976\\
0.000114654992703773	0.411382113821138\\
0.000114654992703773	0.415853658536586\\
0.00013550135501355	0.421544715447155\\
0.00013550135501355	0.42479674796748\\
0.000145924536168438	0.428048780487805\\
0.000156347717323327	0.429674796747967\\
0.000166770898478215	0.433333333333334\\
0.000166770898478215	0.447560975609756\\
0.000177194079633104	0.448780487804878\\
0.000177194079633104	0.45040650406504\\
0.000187617260787992	0.453658536585366\\
0.000198040441942881	0.45609756097561\\
0.000218886804252658	0.457723577235773\\
0.000229309985407546	0.459756097560976\\
0.000239733166562435	0.463414634146342\\
0.000239733166562435	0.470325203252033\\
0.000250156347717323	0.473170731707317\\
0.000250156347717323	0.475609756097561\\
0.0002710027100271	0.477235772357724\\
0.0002710027100271	0.479674796747967\\
0.000281425891181989	0.483333333333333\\
0.000281425891181989	0.484959349593496\\
0.000302272253491766	0.486991869918699\\
0.000302272253491766	0.491463414634146\\
0.000312695434646654	0.494715447154472\\
0.000333541796956431	0.497154471544715\\
0.000354388159266208	0.504878048780488\\
0.000354388159266208	0.509756097560976\\
0.000385657702730873	0.513821138211382\\
0.000385657702730873	0.514634146341463\\
0.000396080883885761	0.517073170731708\\
0.00040650406504065	0.520731707317073\\
0.000416927246195538	0.523577235772358\\
0.000479466333124869	0.527642276422764\\
0.000489889514279758	0.528861788617887\\
0.000489889514279758	0.529674796747967\\
0.000510735876589535	0.532926829268293\\
0.000531582238899312	0.534959349593496\\
0.000604544506983531	0.539837398373984\\
0.00061496768813842	0.541463414634147\\
0.000646237231603085	0.544308943089431\\
0.000656660412757974	0.548780487804878\\
0.000708776318532416	0.550406504065041\\
0.000760892224306858	0.554065040650406\\
0.000813008130081301	0.556910569105691\\
0.000844277673545966	0.560569105691057\\
0.000906816760475297	0.564634146341463\\
0.000969355847404628	0.566260162601626\\
0.00101104857202418	0.569512195121951\\
0.00106316447779862	0.570731707317074\\
0.0010840108401084	0.571544715447154\\
0.00112570356472796	0.574390243902439\\
0.00115697310819262	0.576016260162602\\
0.00120908901396706	0.578048780487805\\
0.00126120491974151	0.58130081300813\\
0.00131332082551595	0.582926829268293\\
0.00138628309360017	0.585772357723577\\
0.00146966854283927	0.586991869918699\\
0.00151136126745883	0.591056910569105\\
0.00154263081092349	0.595121951219512\\
0.00179278715864082	0.603252032520325\\
0.00185532624557015	0.609756097560975\\
0.00192828851365436	0.614227642276423\\
0.00205336668751303	0.616260162601626\\
0.00213675213675214	0.617073170731707\\
0.00219929122368147	0.621951219512195\\
0.00232436939754013	0.62520325203252\\
0.00250156347717323	0.630081300813008\\
0.00257452574525745	0.634146341463414\\
0.00265791119449656	0.63739837398374\\
0.00278298936835522	0.639024390243902\\
0.00299145299145299	0.645528455284553\\
0.00314780070877632	0.647154471544716\\
0.00331457160725453	0.650406504065041\\
0.00348134250573275	0.652439024390244\\
0.00359599749843652	0.65609756097561\\
0.0037002293099854	0.660162601626016\\
0.00385657702730873	0.662601626016261\\
0.0039816552011674	0.665853658536586\\
0.00417969564311028	0.669512195121952\\
0.00430477381696894	0.672357723577236\\
0.00437773608505316	0.67479674796748\\
0.00457577652699604	0.677642276422764\\
0.00475297060662914	0.68130081300813\\
0.00496143422972691	0.683333333333334\\
0.00513862830936002	0.686585365853658\\
0.0053366687513029	0.688617886178862\\
0.00557640191786533	0.691869918699187\\
0.00593079007713154	0.697560975609756\\
0.00621221596831352	0.70040650406504\\
0.0067750677506775	0.706504065040651\\
0.00700437773608505	0.709756097560976\\
0.00719199499687304	0.710569105691057\\
0.00739003543881593	0.71260162601626\\
0.00766103814884302	0.714634146341464\\
0.0079633104023348	0.715447154471545\\
0.00824473629351678	0.71910569105691\\
0.00854700854700854	0.719512195121951\\
0.00888055034396498	0.722764227642276\\
0.0092245153220763	0.724390243902439\\
0.00964144256827182	0.727642276422764\\
0.0100166770898478	0.729268292682927\\
0.0104336043360434	0.732926829268293\\
0.0108296852199291	0.734146341463415\\
0.0111632270168856	0.736585365853658\\
0.0115280383573067	0.739837398373984\\
0.0119032728788826	0.741869918699187\\
0.0123306233062331	0.745528455284553\\
0.0127475505524286	0.747154471544715\\
0.013268709610173	0.750813008130081\\
0.0143527204502814	0.756910569105691\\
0.0149572649572649	0.758536585365854\\
0.0153637690223056	0.760162601626016\\
0.0164373566812591	0.765853658536585\\
0.0171461329997915	0.767886178861788\\
0.0176777152386908	0.770325203252033\\
0.0183447988326037	0.773983739837399\\
0.0190535751511361	0.777235772357724\\
0.0196998123827392	0.779674796747967\\
0.0210965186574943	0.782113821138211\\
0.0217531790702522	0.785365853658536\\
0.0226599958307275	0.786991869918699\\
0.0234417344173442	0.789430894308943\\
0.025046904315197	0.792682926829269\\
0.0258703356264332	0.795528455284553\\
0.0266416510318949	0.79959349593496\\
0.0274859287054409	0.801626016260163\\
0.0294037940379404	0.807723577235772\\
0.0303523035230352	0.809756097560975\\
0.0313425057327497	0.811382113821138\\
0.0324473629351678	0.813821138211382\\
0.0334792578695018	0.815040650406504\\
0.0346675005211591	0.815447154471545\\
0.0358140504481968	0.817479674796748\\
0.0371586408171774	0.819105691056911\\
0.0382947675630602	0.820731707317074\\
0.0393162393162393	0.822764227642277\\
0.0404732124244319	0.823577235772357\\
0.0418907650614967	0.827235772357723\\
0.0432770481550969	0.829268292682927\\
0.0458619970815093	0.833739837398374\\
0.0471648947258704	0.834959349593496\\
0.0500521159057744	0.839024390243902\\
0.0533354179695643	0.842682926829268\\
0.0552637064832187	0.84390243902439\\
0.0583906608296852	0.848780487804878\\
0.0602147175317907	0.852032520325204\\
0.0619553887846571	0.853252032520325\\
0.0638732541171565	0.854878048780487\\
0.0659161976235146	0.857317073170732\\
0.0678757556806337	0.858130081300813\\
0.0718991036064207	0.860569105691057\\
0.0736293516781322	0.863414634146341\\
0.0758077965395039	0.865040650406504\\
0.0779237023139461	0.866260162601626\\
0.0799353762768397	0.86869918699187\\
0.0822597456743799	0.869918699186992\\
0.0844694600792162	0.870325203252032\\
0.0893996247654783	0.873577235772358\\
0.0916614550760892	0.874390243902439\\
0.094194288096727	0.877235772357723\\
0.0968834688346884	0.879268292682926\\
0.102178444861372	0.881707317073171\\
0.104794663331249	0.882113821138211\\
0.107608922243068	0.883333333333334\\
0.110444027517198	0.884959349593496\\
0.113570981863665	0.886178861788618\\
0.116906399833229	0.888617886178862\\
0.120002084636231	0.889430894308943\\
0.123379195330415	0.89349593495935\\
0.129706066291432	0.896747967479675\\
0.132666249739421	0.897967479674797\\
0.13594955180321	0.898780487804878\\
0.139618511569731	0.900406504065041\\
0.14624765478424	0.904471544715447\\
0.15	0.905284552845528\\
0.153658536585366	0.905691056910569\\
0.157317073170732	0.908130081300813\\
0.16123618928497	0.909349593495935\\
0.165165728580363	0.911382113821138\\
0.169022305607672	0.912195121951219\\
0.173097769439233	0.913821138211382\\
0.177089847821555	0.914227642276423\\
0.181186158015426	0.915040650406504\\
0.185470085470085	0.917073170731707\\
0.189868667917448	0.918292682926829\\
0.194246404002502	0.91869918699187\\
0.198822180529497	0.919918699186992\\
0.203762768396915	0.921544715447155\\
0.208619970815093	0.921544715447155\\
0.213216593704399	0.922357723577236\\
0.21825099020221	0.922357723577236\\
0.222753804461122	0.923983739837398\\
0.227631853241609	0.92520325203252\\
0.232624557014801	0.926829268292683\\
0.237784031686471	0.928048780487805\\
0.248259328747134	0.928861788617886\\
0.253491765686888	0.929674796747967\\
0.258505315822389	0.931707317073171\\
0.263789868667917	0.933333333333334\\
0.269220346049614	0.933739837398374\\
0.274525745257453	0.935772357723577\\
0.2803835730665	0.936585365853658\\
0.285803627267042	0.9369918699187\\
0.291609339170315	0.939024390243903\\
0.297175317907025	0.939430894308943\\
0.302981029810298	0.940650406504065\\
0.315030227225349	0.943495934959349\\
0.326714613299979	0.943495934959349\\
0.333229101521784	0.945528455284553\\
0.339712320200125	0.945934959349594\\
0.345997498436523	0.947560975609756\\
0.352376485303314	0.947967479674797\\
0.358442776735459	0.947967479674797\\
0.364832186783406	0.948373983739837\\
0.371221596831353	0.949593495934959\\
0.377517198248906	0.951219512195122\\
0.383989993746092	0.951626016260163\\
0.390806754221388	0.952845528455285\\
0.397977902855952	0.953252032520325\\
0.404356889722744	0.953252032520325\\
0.411017302480717	0.954065040650407\\
0.417865332499479	0.955284552845528\\
0.424671669793621	0.955284552845528\\
0.431207004377736	0.955691056910569\\
0.438326037106525	0.958130081300813\\
0.44533041484261	0.958943089430894\\
0.451917865332499	0.958943089430894\\
0.458369814467376	0.960162601626016\\
0.465551386283094	0.960569105691057\\
0.472222222222222	0.960569105691057\\
0.479528872211799	0.961382113821139\\
0.48695017719408	0.963414634146342\\
0.49390243902439	0.963414634146342\\
0.501188242651658	0.964227642276422\\
0.507619345424223	0.964634146341464\\
0.514154680008338	0.964634146341464\\
0.520981863664791	0.965040650406504\\
0.527319157806963	0.965040650406504\\
0.534281842818428	0.966260162601627\\
0.541015217844486	0.966666666666667\\
0.548155096935584	0.96829268292683\\
0.555493016468627	0.970325203252033\\
0.562549510110486	0.970325203252033\\
0.569595580571191	0.971544715447155\\
0.576047529706066	0.971951219512195\\
0.58274963518866	0.973170731707317\\
0.615697310819262	0.975203252032521\\
0.622284761309151	0.975203252032521\\
0.635688972274338	0.976016260162602\\
0.642338961851157	0.977235772357724\\
0.64859287054409	0.977235772357724\\
0.654700854700854	0.978048780487805\\
0.661423806545757	0.978048780487805\\
0.668125912028351	0.978861788617886\\
0.674515322076298	0.979268292682927\\
0.680821346675005	0.980081300813008\\
0.687471336251824	0.980081300813008\\
0.700260579528873	0.98170731707317\\
0.712403585574318	0.984146341463415\\
0.718594955180322	0.984146341463415\\
0.724035855743172	0.984959349593496\\
0.729674796747967	0.985365853658537\\
0.757900771315406	0.985365853658537\\
0.76315405461747	0.985772357723577\\
0.768323952470295	0.985772357723577\\
0.773910777569314	0.986991869918699\\
0.789191161142381	0.986991869918699\\
0.79443402126329	0.98739837398374\\
0.799405878674171	0.988211382113821\\
0.80417969564311	0.988211382113821\\
0.809193245778611	0.988617886178861\\
0.82326454033771	0.988617886178861\\
0.827809047321242	0.989430894308943\\
0.832436939754013	0.989837398373984\\
0.83684594538253	0.990650406504065\\
0.841129872837191	0.991056910569106\\
0.845153220762977	0.991056910569106\\
0.848978528246822	0.991869918699187\\
0.852991452991453	0.991869918699187\\
0.856722951844904	0.992276422764228\\
0.879195330414843	0.992276422764228\\
0.88272878882635	0.993089430894309\\
0.893151969981238	0.993089430894309\\
0.896132999791537	0.993495934959349\\
0.902042943506357	0.993495934959349\\
0.904992703773191	0.99390243902439\\
0.914102564102565	0.99390243902439\\
0.916854283927455	0.994308943089431\\
0.919366270585782	0.994308943089431\\
0.921857410881801	0.994715447154472\\
0.926818845111529	0.994715447154472\\
0.929372524494476	0.995121951219512\\
0.931603085261621	0.995121951219512\\
0.93786741713571	0.996341463414634\\
0.939847821555139	0.996341463414634\\
0.945476339378778	0.997560975609757\\
0.955847404627893	0.997560975609757\\
0.957410881801126	0.997967479674797\\
0.964342297269127	0.997967479674797\\
0.965582655826559	0.998373983739837\\
0.988305190744214	0.998373983739837\\
0.989295392953929	0.998780487804878\\
0.99110902647488	0.999186991869919\\
0.998853450072961	0.999186991869919\\
0.999562226391496	1\\
1	1\\
};
\addlegendentry{fisher features}

\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
9.38086303939962e-05	0.544715447154472\\
0.000104231811548885	0.547560975609756\\
0.000125078173858662	0.54959349593496\\
0.00013550135501355	0.552439024390244\\
0.00013550135501355	0.559349593495935\\
0.000145924536168438	0.559756097560975\\
0.000145924536168438	0.561788617886179\\
0.000156347717323327	0.565853658536586\\
0.000177194079633104	0.567886178861789\\
0.000187617260787992	0.570731707317074\\
0.000187617260787992	0.57479674796748\\
0.000198040441942881	0.575609756097561\\
0.000208463623097769	0.576016260162602\\
0.000218886804252658	0.578048780487805\\
0.000218886804252658	0.590650406504065\\
0.000229309985407546	0.592682926829268\\
0.000239733166562435	0.59390243902439\\
0.000239733166562435	0.595934959349593\\
0.000250156347717323	0.597154471544716\\
0.000260579528872212	0.598780487804878\\
0.000260579528872212	0.602032520325204\\
0.0002710027100271	0.605691056910569\\
0.000281425891181989	0.607317073170732\\
0.000281425891181989	0.609349593495935\\
0.000291849072336877	0.609756097560975\\
0.000302272253491766	0.613821138211383\\
0.000312695434646654	0.616666666666667\\
0.000312695434646654	0.617886178861789\\
0.000333541796956431	0.619105691056911\\
0.000333541796956431	0.621951219512195\\
0.000354388159266208	0.623577235772358\\
0.000375234521575985	0.625609756097561\\
0.000375234521575985	0.628455284552846\\
0.00040650406504065	0.629674796747968\\
0.000416927246195538	0.631300813008131\\
0.000427350427350427	0.633739837398374\\
0.000437773608505316	0.634959349593496\\
0.000479466333124869	0.63739837398374\\
0.000510735876589535	0.639837398373984\\
0.000552428601209088	0.640243902439025\\
0.000573274963518866	0.641869918699187\\
0.000594121325828642	0.644308943089431\\
0.000604544506983531	0.647154471544716\\
0.00061496768813842	0.649593495934959\\
0.000635814050448196	0.652439024390244\\
0.000656660412757974	0.652845528455285\\
0.000656660412757974	0.65650406504065\\
0.00067750677506775	0.658943089430895\\
0.000687929956222639	0.660975609756098\\
0.000698353137377528	0.664634146341464\\
0.000729622680842192	0.665040650406504\\
0.00075046904315197	0.667073170731707\\
0.000771315405461746	0.669918699186992\\
0.000792161767771523	0.671951219512195\\
0.000833854492391077	0.673983739837398\\
0.000854700854700854	0.677642276422764\\
0.000885970398165519	0.680487804878049\\
0.000917239941630186	0.682113821138212\\
0.000927663122785074	0.684552845528455\\
0.000927663122785074	0.6869918699187\\
0.000958932666249739	0.68739837398374\\
0.000990202209714405	0.689024390243903\\
0.00101104857202418	0.693902439024391\\
0.00102147175317907	0.694715447154471\\
0.00106316447779862	0.698373983739837\\
0.00106316447779862	0.70040650406504\\
0.00113612674588284	0.701626016260163\\
0.00115697310819262	0.703658536585366\\
0.0011778194705024	0.70609756097561\\
0.00127162810089639	0.710975609756098\\
0.00133416718782572	0.714634146341464\\
0.0013550135501355	0.71869918699187\\
0.00140712945590994	0.721951219512195\\
0.0014488221805295	0.723577235772358\\
0.0015322076297686	0.725203252032521\\
0.00159474671669794	0.727235772357724\\
0.00187617260787992	0.733333333333333\\
0.00192828851365436	0.735365853658537\\
0.0019908276005837	0.736585365853658\\
0.00203252032520325	0.739430894308943\\
0.00211590577444236	0.743089430894309\\
0.00215759849906191	0.74390243902439\\
0.00224098394830102	0.746747967479675\\
0.00233479257869502	0.747967479674797\\
0.00240775484677924	0.749186991869919\\
0.00259537210756723	0.753658536585366\\
0.00268918073796122	0.755284552845528\\
0.00275171982489056	0.759756097560976\\
0.00285595163643944	0.763008130081301\\
0.00299145299145299	0.764227642276423\\
0.00318949343339587	0.767073170731708\\
0.00330414842609965	0.769512195121951\\
0.0034396497811132	0.771138211382114\\
0.00364811340421096	0.772357723577236\\
0.00375234521575985	0.775609756097561\\
0.00386700020846362	0.776829268292683\\
0.00402334792578695	0.778861788617887\\
0.00419011882426517	0.780081300813008\\
0.0044298519908276	0.782520325203252\\
0.00455493016468626	0.784146341463415\\
0.00472170106316448	0.786585365853659\\
0.00520116739628934	0.789430894308943\\
0.00538878465707733	0.791056910569106\\
0.00565978736710444	0.792276422764227\\
0.00579528872211798	0.794308943089431\\
0.00604544506983531	0.796747967479675\\
0.0062330623306233	0.8\\
0.0064102564102564	0.800813008130081\\
0.00657702730873462	0.803252032520326\\
0.00683760683760683	0.804878048780488\\
0.00702522409839482	0.807317073170732\\
0.00725453408380237	0.808536585365854\\
0.00748384406920993	0.809349593495935\\
0.00775484677923701	0.810975609756098\\
0.00836981446737544	0.815040650406504\\
0.00869293308317698	0.816260162601626\\
0.00897435897435897	0.817886178861789\\
0.00931832395247029	0.819512195121951\\
0.00954763393787784	0.821544715447154\\
0.0101209089013967	0.828048780487805\\
0.0105274129664374	0.830487804878048\\
0.0109026474880133	0.831707317073171\\
0.0112361892849698	0.833739837398374\\
0.0116948092557849	0.835772357723577\\
0.0123202001250782	0.840243902439024\\
0.0126954346466542	0.841869918699187\\
0.0130602459870752	0.843089430894309\\
0.0139670627475506	0.847967479674796\\
0.0144465290806754	0.849186991869919\\
0.0148113404210965	0.851219512195122\\
0.0152803835730665	0.852439024390244\\
0.0167083593912862	0.858130081300813\\
0.0173754429851991	0.859756097560975\\
0.0183552220137586	0.863008130081301\\
0.0189076506149677	0.863414634146341\\
0.0200750469043152	0.867073170731707\\
0.020658745048989	0.870325203252032\\
0.021211173650198	0.871544715447155\\
0.0217948717948718	0.874390243902439\\
0.0224411090264749	0.87520325203252\\
0.0230456535334584	0.876829268292683\\
0.0237856993954555	0.878048780487805\\
0.0244110902647488	0.880487804878049\\
0.0251094434021263	0.880894308943089\\
0.025703564727955	0.882113821138211\\
0.0263081092349385	0.882113821138211\\
0.0269647696476965	0.882926829268293\\
0.0276839691473838	0.885772357723577\\
0.0285074004586199	0.886585365853659\\
0.029257869501772	0.88780487804878\\
0.029997915363769	0.888211382113822\\
0.0306962685011465	0.889430894308943\\
0.0315092766312279	0.891463414634146\\
0.0323639774859287	0.892276422764228\\
0.0333124869710235	0.894308943089431\\
0.0341776110068793	0.895121951219513\\
0.035136543673129	0.896747967479675\\
0.0360850531582239	0.897967479674797\\
0.0391807379612258	0.899186991869919\\
0.0403064415259537	0.901219512195122\\
0.0431936627058578	0.902439024390244\\
0.04439232853867	0.903658536585366\\
0.0456431102772566	0.905284552845528\\
0.0468521992912237	0.905284552845528\\
0.0481655201167396	0.905691056910569\\
0.050562851782364	0.909349593495935\\
0.0518865957890348	0.910162601626016\\
0.0532207629768605	0.910569105691057\\
0.0559724828017511	0.912601626016261\\
0.0586616635397124	0.916666666666667\\
0.0599437148217636	0.917886178861789\\
0.0681259120283511	0.919918699186992\\
0.0698248905565978	0.919918699186992\\
0.0731394621638524	0.922764227642277\\
0.0767667292057536	0.923577235772358\\
0.0785178236397748	0.92479674796748\\
0.0803835730664998	0.925609756097561\\
0.0825411715655617	0.925609756097561\\
0.0846153846153846	0.926016260162601\\
0.0865957890348133	0.927235772357724\\
0.0888367729831145	0.927235772357724\\
0.0908692933083177	0.928048780487805\\
0.0998436522826766	0.929268292682927\\
0.106920992286846	0.932926829268292\\
0.1093808630394	0.933739837398374\\
0.11211173650198	0.934959349593496\\
0.114571607254534	0.934959349593496\\
0.121867834062956	0.936178861788618\\
0.124379820721284	0.9369918699187\\
0.127069001459245	0.93739837398374\\
0.12989368355222	0.938211382113821\\
0.132634980195956	0.938617886178862\\
0.135595163643944	0.939430894308943\\
0.147706900145924	0.941056910569106\\
0.15095893266625	0.942276422764228\\
0.154065040650406	0.943089430894309\\
0.157244110902647	0.943089430894309\\
0.160579528872212	0.943495934959349\\
0.163810715030227	0.944308943089431\\
0.167156556180947	0.944308943089431\\
0.173869084844695	0.945934959349594\\
0.177016885553471	0.947154471544716\\
0.180560767146133	0.947560975609756\\
0.18458411507192	0.948373983739837\\
0.188597039816552	0.948373983739837\\
0.192620387742339	0.948780487804878\\
0.196393579320409	0.95\\
0.20048988951428	0.95040650406504\\
0.204544506983531	0.951219512195122\\
0.221179904106733	0.951219512195122\\
0.225839066082968	0.952439024390244\\
0.234344381905357	0.952439024390244\\
0.238586616635397	0.952845528455285\\
0.247081509276631	0.954471544715447\\
0.251626016260163	0.954878048780488\\
0.2560767146133	0.954878048780488\\
0.270241817802794	0.95609756097561\\
0.274890556597874	0.956910569105691\\
0.279080675422139	0.958943089430894\\
0.293537627683969	0.960162601626016\\
0.298175943297895	0.960975609756098\\
0.308734625807796	0.961788617886179\\
0.313643944131749	0.96260162601626\\
0.324400667083594	0.963414634146342\\
0.329820721284136	0.964634146341464\\
0.335001042318116	0.965040650406504\\
0.340097977902856	0.965853658536585\\
0.345194913487596	0.966260162601627\\
0.351198665832812	0.967073170731707\\
0.35652491140296	0.967479674796748\\
0.36172607879925	0.967479674796748\\
0.367385866166354	0.96869918699187\\
0.378267667292057	0.96869918699187\\
0.388930581613509	0.969512195121951\\
0.394923910777569	0.970325203252033\\
0.400239733166562	0.970325203252033\\
0.405941213258287	0.971138211382114\\
0.41168438607463	0.971138211382114\\
0.418021680216802	0.971544715447155\\
0.424087971648947	0.972357723577236\\
0.435657702730874	0.973170731707317\\
0.441463414634146	0.973983739837398\\
0.447519282885137	0.975203252032521\\
0.459474671669793	0.976016260162602\\
0.471242443193663	0.976016260162602\\
0.477225349176568	0.976422764227642\\
0.483375026057953	0.977235772357724\\
0.525026057952887	0.977235772357724\\
0.536647904940588	0.978048780487805\\
0.559870752553679	0.978048780487805\\
0.566187200333542	0.978455284552846\\
0.577923702313946	0.980081300813008\\
0.58366687513029	0.980487804878049\\
0.595893266624974	0.980487804878049\\
0.601542630810924	0.98130081300813\\
0.607348342714196	0.98130081300813\\
0.613018553262456	0.982113821138212\\
0.618751302897644	0.982520325203252\\
0.624577861163227	0.983333333333333\\
0.630310610798416	0.983333333333333\\
0.652876797998749	0.984959349593496\\
0.658463623097769	0.984959349593496\\
0.664112987283719	0.985772357723577\\
0.669762351469668	0.986178861788618\\
0.67528663748176	0.986991869918699\\
0.680821346675005	0.986991869918699\\
0.686137169063999	0.987804878048781\\
0.691452991452991	0.988211382113821\\
0.69675839066083	0.988211382113821\\
0.701980404419428	0.989024390243903\\
0.706900145924537	0.989024390243903\\
0.722159683135293	0.990243902439024\\
0.737096101730249	0.990243902439024\\
0.741578069626851	0.991056910569106\\
0.746341463414634	0.991056910569106\\
0.778413591828227	0.993495934959349\\
0.782968521992912	0.994308943089431\\
0.816895976652074	0.994308943089431\\
0.820762976860538	0.994715447154472\\
0.832520325203251	0.994715447154472\\
0.836554096310194	0.995121951219512\\
0.840358557431728	0.995121951219512\\
0.8439232853867	0.995528455284552\\
0.851375859912446	0.995528455284552\\
0.855128205128206	0.995934959349594\\
0.868855534709194	0.995934959349594\\
0.872243068584532	0.996747967479675\\
0.875286637481759	0.996747967479675\\
0.878601209089013	0.997154471544715\\
0.890410673337503	0.997154471544715\\
0.893183239524703	0.997560975609757\\
0.896153846153846	0.997560975609757\\
0.898738795080259	0.997967479674797\\
0.94622680842193	0.997967479674797\\
0.947998749218261	0.998373983739837\\
0.949676881384199	0.998373983739837\\
0.954294350635814	0.99959349593496\\
0.96825099020221	0.99959349593496\\
0.969043151969981	1\\
0.999280800500313	1\\
0.99995830727538	1\\
1	1\\
};
\addlegendentry{stable map}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
9.38086303939962e-05	0.422764227642277\\
0.000114654992703773	0.426829268292683\\
0.000114654992703773	0.433333333333334\\
0.000125078173858662	0.436585365853658\\
0.000125078173858662	0.439024390243903\\
0.00013550135501355	0.441056910569106\\
0.000145924536168438	0.444715447154471\\
0.000145924536168438	0.447154471544716\\
0.000156347717323327	0.45040650406504\\
0.000177194079633104	0.452845528455285\\
0.000177194079633104	0.463821138211382\\
0.000198040441942881	0.465447154471545\\
0.000198040441942881	0.46829268292683\\
0.000208463623097769	0.471138211382114\\
0.000229309985407546	0.473577235772358\\
0.000229309985407546	0.480487804878049\\
0.000239733166562435	0.482113821138212\\
0.000250156347717323	0.485772357723577\\
0.000260579528872212	0.486991869918699\\
0.000260579528872212	0.489024390243903\\
0.000281425891181989	0.492276422764228\\
0.000281425891181989	0.509349593495935\\
0.000291849072336877	0.510569105691057\\
0.000312695434646654	0.513414634146342\\
0.000323118615801543	0.515853658536585\\
0.000323118615801543	0.522357723577236\\
0.000333541796956431	0.52520325203252\\
0.00034396497811132	0.527235772357724\\
0.00040650406504065	0.532520325203252\\
0.000458619970815093	0.534552845528455\\
0.000469043151969981	0.53739837398374\\
0.000479466333124869	0.539837398373984\\
0.000489889514279758	0.542682926829269\\
0.000500312695434647	0.546747967479675\\
0.0005420054200542	0.548373983739838\\
0.000562851782363977	0.551219512195122\\
0.000562851782363977	0.554471544715447\\
0.000604544506983531	0.557723577235772\\
0.000625390869293308	0.560569105691057\\
0.000625390869293308	0.563414634146342\\
0.000646237231603085	0.566260162601626\\
0.00067750677506775	0.569105691056911\\
0.000687929956222639	0.570731707317074\\
0.000729622680842192	0.572764227642277\\
0.00075046904315197	0.575609756097561\\
0.000792161767771523	0.577235772357723\\
0.000833854492391077	0.580487804878049\\
0.000844277673545966	0.583333333333333\\
0.000885970398165519	0.585365853658537\\
0.00094850948509485	0.589430894308943\\
0.00100062539086929	0.591869918699187\\
0.00104231811548885	0.596341463414634\\
0.00107358765895351	0.598780487804878\\
0.00110485720241818	0.602439024390244\\
0.00120908901396706	0.604878048780487\\
0.00136543673129039	0.611788617886179\\
0.00139670627475506	0.613821138211383\\
0.00142797581821972	0.616260162601626\\
0.00150093808630394	0.617886178861789\\
0.00163643944131749	0.619918699186992\\
0.00170940170940171	0.625609756097561\\
0.00179278715864082	0.628861788617886\\
0.00186574942672503	0.632520325203252\\
0.00198040441942881	0.636585365853659\\
0.00204294350635814	0.640650406504065\\
0.00212632895559725	0.64390243902439\\
0.00219929122368147	0.644715447154471\\
0.00228267667292057	0.649186991869919\\
0.00238690848446946	0.653658536585366\\
0.00244944757139879	0.656910569105691\\
0.00262664165103189	0.658943089430895\\
0.00289764436105899	0.665447154471545\\
0.00309568480300187	0.667886178861789\\
0.0032520325203252	0.670731707317073\\
0.00338753387533875	0.673577235772358\\
0.00348134250573275	0.677235772357724\\
0.00362726704190119	0.680081300813008\\
0.0038878465707734	0.685365853658537\\
0.00400250156347717	0.688617886178862\\
0.00421096518657494	0.691463414634146\\
0.00437773608505316	0.693089430894309\\
0.00448196789660204	0.695528455284553\\
0.00473212424431937	0.702032520325203\\
0.00499270377319158	0.705691056910569\\
0.00520116739628934	0.707317073170731\\
0.00544090056285177	0.711382113821139\\
0.00570148009172399	0.713008130081301\\
0.00596205962059621	0.716666666666667\\
0.00631644777986242	0.722357723577236\\
0.00658745048988952	0.72479674796748\\
0.00716072545340838	0.73130081300813\\
0.00744215134459037	0.733333333333333\\
0.00792161767771523	0.740243902439024\\
0.00819262038774234	0.743089430894309\\
0.00844277673545966	0.746747967479675\\
0.00880758807588075	0.748373983739837\\
0.00905774442359809	0.75\\
0.0094850948509485	0.753252032520325\\
0.00984990619136961	0.755284552845528\\
0.0101417552637065	0.757317073170732\\
0.010464873879508	0.761788617886179\\
0.0108818011257036	0.763821138211382\\
0.0120387742338962	0.772357723577236\\
0.0125078173858662	0.774390243902439\\
0.012893475088597	0.776422764227642\\
0.0134354805086512	0.778048780487805\\
0.014019178653325	0.780487804878049\\
0.0145299145299145	0.784959349593496\\
0.0158119658119658	0.78739837398374\\
0.0165624348551178	0.789024390243902\\
0.0172607879924953	0.791056910569106\\
0.01776110068793	0.791869918699187\\
0.0190431519699813	0.795121951219512\\
0.0197102355638941	0.798373983739838\\
0.0204190118824265	0.799186991869918\\
0.0211903272878882	0.802032520325203\\
0.0218991036064207	0.804065040650406\\
0.0226704190118824	0.806504065040651\\
0.0234417344173442	0.810162601626017\\
0.0242651657285804	0.811788617886179\\
0.0258494892641234	0.816666666666666\\
0.0269022305607671	0.818292682926829\\
0.0279758182197207	0.820731707317074\\
0.029059829059829	0.82520325203252\\
0.0301959558057119	0.827642276422765\\
0.0312278507400458	0.83130081300813\\
0.03317698561601	0.834552845528456\\
0.0343443819053575	0.835365853658536\\
0.035417969564311	0.83739837398374\\
0.0365124035855743	0.837804878048781\\
0.0381071503022722	0.839837398373984\\
0.0393892015843235	0.841869918699187\\
0.0407337919533041	0.842682926829268\\
0.0420471127788201	0.845121951219512\\
0.0432457786116322	0.846747967479675\\
0.0445486762559933	0.847967479674796\\
0.0460391911611423	0.848780487804878\\
0.0475818219720658	0.851626016260163\\
0.0491869918699187	0.852845528455284\\
0.0508963935793204	0.855284552845529\\
0.052616218469877	0.858536585365854\\
0.0541901188242652	0.860569105691057\\
0.0616948092557849	0.867073170731707\\
0.0636439441317491	0.869918699186992\\
0.0654888471961642	0.870731707317074\\
0.0674275588909735	0.873577235772358\\
0.0695434646654158	0.87520325203252\\
0.0718886804252658	0.876422764227643\\
0.0739941630185533	0.878861788617886\\
0.0762664165103189	0.882113821138211\\
0.0784344381905357	0.884552845528455\\
0.0805086512403585	0.88739837398374\\
0.0826870961017303	0.888617886178862\\
0.0933291640608714	0.891869918699187\\
0.0986345632687095	0.895121951219513\\
0.101563477173233	0.896747967479675\\
0.104700854700855	0.897154471544716\\
0.107681884511153	0.898373983739837\\
0.110954763393788	0.900406504065041\\
0.117406712528664	0.905284552845528\\
0.120971440483636	0.906910569105691\\
0.124223473003961	0.909756097560976\\
0.127475505524286	0.910569105691057\\
0.130602459870752	0.912195121951219\\
0.134188034188034	0.912601626016261\\
0.14161976235147	0.915040650406504\\
0.149374609130707	0.915853658536586\\
0.153397957056493	0.917073170731707\\
0.157390035438816	0.917479674796748\\
0.17006462372316	0.921951219512195\\
0.178642901813633	0.924390243902439\\
0.182853867000208	0.92479674796748\\
0.187773608505316	0.925609756097561\\
0.192307692307692	0.926829268292683\\
0.197196164269335	0.926829268292683\\
0.211778194705024	0.929674796747967\\
0.221596831352929	0.930487804878049\\
0.237054409005628	0.934146341463415\\
0.247748592870544	0.934959349593496\\
0.253491765686888	0.935772357723577\\
0.270158432353555	0.939430894308943\\
0.275984990619137	0.941869918699187\\
0.281894934333959	0.942682926829268\\
0.294163018553263	0.945528455284553\\
0.299916614550761	0.946747967479675\\
0.305805711903273	0.946747967479675\\
0.318761726078799	0.95\\
0.325130289764436	0.950813008130082\\
0.331332082551595	0.951219512195122\\
0.344329789451741	0.953658536585366\\
0.350875547217011	0.954471544715447\\
0.357765269960392	0.954471544715447\\
0.371503022722535	0.956910569105691\\
0.38456326870961	0.958536585365854\\
0.39157806962685	0.959756097560976\\
0.40464873879508	0.960569105691057\\
0.411611423806545	0.961382113821139\\
0.418709610173025	0.961382113821139\\
0.425995413800292	0.962195121951219\\
0.432864290181364	0.962195121951219\\
0.440004169272462	0.963008130081301\\
0.446602042943506	0.963008130081301\\
0.460329372524494	0.964634146341464\\
0.474921826141338	0.967886178861789\\
0.482249322493225	0.96829268292683\\
0.488920158432354	0.969512195121951\\
0.495987075255368	0.970325203252033\\
0.510225140712946	0.970325203252033\\
0.52477590160517	0.971951219512195\\
0.531905357515114	0.973577235772358\\
0.546664582030436	0.975203252032521\\
0.553856577027309	0.975203252032521\\
0.560548259328747	0.976016260162602\\
0.567510944340212	0.977235772357724\\
0.581394621638524	0.977235772357724\\
0.588263498019595	0.978455284552846\\
0.609464248488639	0.979674796747967\\
0.616416510318949	0.979674796747967\\
0.63605378361476	0.982113821138212\\
0.649541380029185	0.982926829268293\\
0.669397540129248	0.985365853658537\\
0.682405670210548	0.985365853658537\\
0.68829476756306	0.985772357723577\\
0.694871794871795	0.985772357723577\\
0.706556180946424	0.986585365853658\\
0.718657494267251	0.988211382113821\\
0.730863039399625	0.988211382113821\\
0.74302689180738	0.989837398373984\\
0.748665832812174	0.990243902439024\\
0.754492391077757	0.990243902439024\\
0.765697310819262	0.991056910569106\\
0.771096518657495	0.991056910569106\\
0.776495726495727	0.991463414634146\\
0.787252449447571	0.991463414634146\\
0.802334792578696	0.992682926829269\\
0.848811757348343	0.992682926829269\\
0.85236606212216	0.99390243902439\\
0.860110485720243	0.994715447154472\\
0.870794246404002	0.994715447154472\\
0.874452782989369	0.995121951219512\\
0.885209505941213	0.995121951219512\\
0.888774233896184	0.995528455284552\\
0.898050865124035	0.995528455284552\\
0.901334167187826	0.995934959349594\\
0.910694183864915	0.995934959349594\\
0.913237440066708	0.996747967479675\\
0.915874504898895	0.996747967479675\\
0.91859495518032	0.997154471544715\\
0.93501146549927	0.997154471544715\\
0.939201584323536	0.997967479674797\\
0.97245153220763	0.997967479674797\\
0.97336877214926	0.998373983739837\\
0.978111319574735	0.998373983739837\\
0.979810298102981	0.998780487804878\\
0.99104648738795	0.998780487804878\\
0.992026266416509	0.999186991869919\\
0.998603293725245	0.999186991869919\\
0.999312070043776	0.99959349593496\\
0.999801959558057	1\\
1	1\\
};
\addlegendentry{discriminable map}

\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
8.33854492391077e-05	0.548780487804878\\
0.000104231811548885	0.54959349593496\\
0.000104231811548885	0.56219512195122\\
0.000114654992703773	0.563821138211382\\
0.000114654992703773	0.573170731707317\\
0.000125078173858662	0.57479674796748\\
0.00013550135501355	0.576829268292683\\
0.000145924536168438	0.578048780487805\\
0.000145924536168438	0.580081300813008\\
0.000177194079633104	0.583739837398374\\
0.000177194079633104	0.586991869918699\\
0.000198040441942881	0.592276422764228\\
0.000198040441942881	0.597967479674796\\
0.000208463623097769	0.600406504065041\\
0.000208463623097769	0.61260162601626\\
0.000239733166562435	0.613821138211383\\
0.000239733166562435	0.617073170731707\\
0.000250156347717323	0.619105691056911\\
0.0002710027100271	0.621138211382114\\
0.000281425891181989	0.623170731707317\\
0.000281425891181989	0.625609756097561\\
0.000291849072336877	0.628048780487805\\
0.000291849072336877	0.635365853658537\\
0.000312695434646654	0.635772357723577\\
0.000323118615801543	0.63739837398374\\
0.00034396497811132	0.639430894308943\\
0.00034396497811132	0.645934959349594\\
0.000354388159266208	0.648780487804878\\
0.000354388159266208	0.650406504065041\\
0.000364811340421096	0.651626016260162\\
0.000364811340421096	0.654471544715447\\
0.000385657702730873	0.657723577235773\\
0.000385657702730873	0.658130081300813\\
0.000396080883885761	0.659349593495935\\
0.00040650406504065	0.661788617886179\\
0.000416927246195538	0.663821138211382\\
0.000416927246195538	0.666666666666667\\
0.000437773608505316	0.667479674796748\\
0.000448196789660204	0.66910569105691\\
0.000448196789660204	0.670731707317073\\
0.000479466333124869	0.672357723577236\\
0.000510735876589535	0.67479674796748\\
0.000531582238899312	0.676016260162601\\
0.0005420054200542	0.677235772357724\\
0.000552428601209088	0.678048780487805\\
0.000562851782363977	0.680894308943089\\
0.000562851782363977	0.683333333333334\\
0.000604544506983531	0.684959349593496\\
0.000604544506983531	0.686178861788618\\
0.000635814050448196	0.689430894308943\\
0.000656660412757974	0.691056910569106\\
0.000667083593912862	0.692276422764228\\
0.00067750677506775	0.694715447154471\\
0.000698353137377528	0.697154471544716\\
0.000719199499687304	0.698780487804878\\
0.000729622680842192	0.700813008130082\\
0.00075046904315197	0.703658536585366\\
0.000760892224306858	0.706504065040651\\
0.000771315405461746	0.710162601626016\\
0.000792161767771523	0.713821138211382\\
0.000802584948926412	0.717073170731707\\
0.000823431311236189	0.721951219512195\\
0.000865124035855744	0.724390243902439\\
0.000875547217010631	0.728048780487805\\
0.000917239941630186	0.729268292682927\\
0.000938086303939962	0.73089430894309\\
0.00100062539086929	0.734146341463415\\
0.00102147175317907	0.736991869918699\\
0.00106316447779862	0.738211382113821\\
0.00107358765895351	0.739024390243903\\
0.00110485720241818	0.740650406504066\\
0.0011778194705024	0.741869918699187\\
0.00119866583281217	0.744715447154472\\
0.00126120491974151	0.747154471544715\\
0.00131332082551595	0.74959349593496\\
0.00138628309360017	0.75\\
0.00146966854283927	0.752032520325203\\
0.0015322076297686	0.755284552845528\\
0.00157390035438816	0.756910569105691\\
0.00164686262247238	0.758536585365854\\
0.00170940170940171	0.761788617886179\\
0.00176151761517615	0.765853658536585\\
0.00181363352095059	0.767479674796748\\
0.00190744215134459	0.769512195121951\\
0.00203252032520325	0.772764227642276\\
0.00208463623097769	0.775609756097561\\
0.0021680216802168	0.777642276422764\\
0.00220971440483635	0.779268292682927\\
0.0022618303106108	0.780487804878049\\
0.00233479257869502	0.782520325203252\\
0.00237648530331457	0.784959349593496\\
0.00244944757139879	0.786178861788618\\
0.00256410256410256	0.786585365853659\\
0.00265791119449656	0.789024390243902\\
0.00274129664373567	0.792276422764227\\
0.002803835730665	0.795121951219512\\
0.00290806754221389	0.797967479674797\\
0.00303314571607255	0.801626016260163\\
0.00310610798415676	0.803252032520326\\
0.0033458411507192	0.806910569105691\\
0.00349176568688764	0.809756097560975\\
0.00359599749843652	0.813008130081301\\
0.00372107567229518	0.815040650406504\\
0.00397123202001251	0.821544715447154\\
0.00408588701271628	0.825609756097561\\
0.00435688972274338	0.828048780487805\\
0.00472170106316448	0.834959349593496\\
0.00484677923702314	0.835772357723577\\
0.00506566604127579	0.836178861788618\\
0.00529497602668334	0.836991869918699\\
0.00549301646862623	0.839024390243902\\
0.00595163643944131	0.840650406504065\\
0.00616010006253909	0.843089430894309\\
0.00637898686679175	0.846341463414634\\
0.00662914321450907	0.848780487804878\\
0.00685845319991662	0.851626016260163\\
0.00705649364185949	0.852845528455284\\
0.00741088180112571	0.854065040650407\\
0.00773400041692724	0.855691056910569\\
0.00808838857619345	0.85650406504065\\
0.00884928080050031	0.860975609756098\\
0.0091307066916823	0.861788617886179\\
0.00943297894517406	0.863821138211383\\
0.00977694392328539	0.865447154471545\\
0.0102459870752554	0.866666666666667\\
0.010652491140296	0.86869918699187\\
0.0110381488430269	0.869918699186992\\
0.011402960183448	0.872764227642277\\
0.0117469251615593	0.873577235772358\\
0.0122055451323744	0.87520325203252\\
0.0125286637481759	0.876829268292683\\
0.0130081300813008	0.878455284552846\\
0.0138211382113821	0.880081300813008\\
0.0142797581821972	0.881707317073171\\
0.0146966854283928	0.882520325203252\\
0.015134459036898	0.883739837398374\\
0.0154992703773192	0.883739837398374\\
0.0158536585365854	0.884552845528455\\
0.0168438607462998	0.885365853658537\\
0.0174379820721284	0.88739837398374\\
0.0179799874921826	0.888211382113822\\
0.0184803001876173	0.889837398373984\\
0.0195226183031061	0.890650406504065\\
0.0201063164477798	0.892682926829268\\
0.0206066291432145	0.89349593495935\\
0.0215238690848447	0.895934959349594\\
0.0228580362726704	0.897967479674797\\
0.0234417344173442	0.898373983739837\\
0.0247550552428601	0.901626016260162\\
0.0277882009589326	0.90650406504065\\
0.0285803627267042	0.908536585365853\\
0.029351678132166	0.909756097560976\\
0.0302168021680217	0.910162601626016\\
0.0310819262038774	0.911382113821138\\
0.0332082551594746	0.912195121951219\\
0.034302689180738	0.912195121951219\\
0.0350635814050448	0.912601626016261\\
0.0369814467375443	0.914227642276423\\
0.038034188034188	0.915447154471544\\
0.0389514279758182	0.917073170731707\\
0.0410464873879508	0.917886178861789\\
0.0422034604961434	0.917886178861789\\
0.0434333958724203	0.919512195121952\\
0.0446529080675422	0.921951219512195\\
0.0470189701897019	0.923577235772358\\
0.0483739837398374	0.923983739837398\\
0.0522618303106108	0.928048780487805\\
0.0534709193245778	0.928455284552846\\
0.0547529706066291	0.929674796747967\\
0.0560662914321451	0.930487804878049\\
0.0574525745257453	0.931707317073171\\
0.0591619762351469	0.931707317073171\\
0.0608296852199291	0.932113821138212\\
0.0641963727329581	0.932113821138212\\
0.0657702730873462	0.932520325203252\\
0.0676047529706066	0.933333333333334\\
0.0693245778611632	0.934552845528455\\
0.0710235563894101	0.936585365853658\\
0.0748071711486345	0.93739837398374\\
0.0768188451115281	0.93739837398374\\
0.0788513654367313	0.939024390243903\\
0.0809776943923285	0.939024390243903\\
0.0829997915363768	0.939430894308943\\
0.0872524494475714	0.939430894308943\\
0.0894517406712528	0.939837398373983\\
0.0915468000833855	0.941463414634146\\
0.0938086303939962	0.941869918699187\\
0.0959974984365229	0.942682926829268\\
0.0983531373775275	0.943089430894309\\
0.100687929956223	0.944308943089431\\
0.103126954346467	0.944715447154471\\
0.105732749635189	0.944715447154471\\
0.108171774025433	0.945121951219512\\
0.113425057327496	0.947560975609756\\
0.115895351261205	0.948373983739837\\
0.119001459245362	0.948780487804878\\
0.121857410881801	0.948780487804878\\
0.12473420888055	0.949593495934959\\
0.127683969147384	0.95\\
0.1303835730665	0.951219512195122\\
0.138920158432354	0.952439024390244\\
0.141901188242652	0.952439024390244\\
0.148686679174484	0.953252032520325\\
0.152032520325203	0.953252032520325\\
0.155409631019387	0.953658536585366\\
0.158672086720867	0.953658536585366\\
0.162685011465499	0.954471544715447\\
0.166218469877007	0.95609756097561\\
0.170148009172399	0.956910569105691\\
0.177402543256202	0.957723577235773\\
0.181040233479258	0.958536585365854\\
0.188670002084636	0.959349593495935\\
0.192568271836564	0.960162601626016\\
0.196539503856577	0.960569105691057\\
0.200635814050448	0.960569105691057\\
0.205003126954346	0.961382113821139\\
0.209631019387117	0.961382113821139\\
0.213769022305608	0.962195121951219\\
0.218094642484887	0.96260162601626\\
0.222420262664165	0.963414634146342\\
0.226850114654993	0.963414634146342\\
0.230915155305399	0.963821138211382\\
0.244288096727121	0.963821138211382\\
0.248905565978736	0.964634146341464\\
0.253575151136126	0.964634146341464\\
0.258661663539712	0.965853658536585\\
0.268157181571816	0.965853658536585\\
0.272722534917657	0.966666666666667\\
0.277850740045862	0.966666666666667\\
0.282989368355222	0.967479674796748\\
0.287596414425682	0.96869918699187\\
0.292818428184282	0.96910569105691\\
0.29812382739212	0.96910569105691\\
0.313800291849072	0.971544715447155\\
0.31920992286846	0.971544715447155\\
0.324848863873254	0.972764227642276\\
0.330050031269543	0.973170731707317\\
0.335511778194705	0.973170731707317\\
0.340921409214092	0.973983739837398\\
0.346174692516156	0.973983739837398\\
0.352136752136752	0.974390243902439\\
0.357390035438816	0.975203252032521\\
0.363101938711694	0.975609756097561\\
0.368469877006463	0.976829268292683\\
0.373983739837398	0.977235772357724\\
0.379528872211799	0.977235772357724\\
0.385146966854284	0.977642276422764\\
0.390890139670628	0.978455284552846\\
0.396883468834688	0.978455284552846\\
0.408588701271628	0.979268292682927\\
0.426381071503023	0.979268292682927\\
0.432603710652491	0.979674796747967\\
0.438659578903482	0.980487804878049\\
0.450198040441943	0.980487804878049\\
0.456118407337919	0.98089430894309\\
0.462090890139671	0.98170731707317\\
0.479257869501772	0.982926829268293\\
0.485157390035438	0.982926829268293\\
0.49110902647488	0.983333333333333\\
0.503450072962268	0.983333333333333\\
0.509255784865541	0.984146341463415\\
0.521148634563269	0.984146341463415\\
0.527360850531583	0.984959349593496\\
0.533218678340629	0.985365853658537\\
0.539441317490098	0.986178861788618\\
0.545226183031061	0.986178861788618\\
0.551031894934334	0.986585365853658\\
0.557025224098395	0.986585365853658\\
0.562737127371273	0.986991869918699\\
0.57989368355222	0.986991869918699\\
0.585761934542423	0.987804878048781\\
0.603533458411507	0.989024390243903\\
0.609360016677089	0.990243902439024\\
0.620846362309778	0.990243902439024\\
0.626579111944966	0.991056910569106\\
0.643954554930165	0.992276422764228\\
0.649145299145299	0.993089430894309\\
0.654878048780488	0.993089430894309\\
0.666010006253909	0.99390243902439\\
0.671534292266	0.99390243902439\\
0.676818845111528	0.994308943089431\\
0.692860120908902	0.994308943089431\\
0.698040441942882	0.995121951219512\\
0.707723577235773	0.995121951219512\\
0.712768396914738	0.995528455284552\\
0.771284135918282	0.995528455284552\\
0.776089222430686	0.995934959349594\\
0.79771732332708	0.995934959349594\\
0.801907442151344	0.996341463414634\\
0.80571190327288	0.996341463414634\\
0.814279758182198	0.997154471544715\\
0.826193454242234	0.997154471544715\\
0.830018761726078	0.997560975609757\\
0.85842193037315	0.997560975609757\\
0.864998957681885	0.998373983739837\\
0.868052949760266	0.998373983739837\\
0.871033979570565	0.998780487804878\\
0.877027308734626	0.998780487804878\\
0.880018761726078	0.999186991869919\\
0.909307900771316	0.999186991869919\\
0.911892849697727	0.99959349593496\\
0.936793829476757	0.99959349593496\\
0.938576193454243	1\\
0.999510110485721	1\\
1	1\\
};
\addlegendentry{combined map}

\addplot [color=black]
  table[row sep=crcr]{%
9.38086303939962e-05	0.82520325203252\\
0.000104231811548885	0.827642276422765\\
0.000104231811548885	0.833739837398374\\
0.000114654992703773	0.834959349593496\\
0.000125078173858662	0.836585365853659\\
0.000125078173858662	0.85\\
0.00013550135501355	0.852032520325204\\
0.00013550135501355	0.854471544715447\\
0.000166770898478215	0.855691056910569\\
0.000177194079633104	0.858536585365854\\
0.000187617260787992	0.86219512195122\\
0.000187617260787992	0.868292682926829\\
0.000198040441942881	0.869918699186992\\
0.000198040441942881	0.871951219512195\\
0.000239733166562435	0.875609756097561\\
0.000260579528872212	0.876422764227643\\
0.0002710027100271	0.878048780487805\\
0.000281425891181989	0.880081300813008\\
0.000312695434646654	0.882520325203252\\
0.00034396497811132	0.883333333333334\\
0.000364811340421096	0.885772357723577\\
0.000364811340421096	0.888211382113822\\
0.000385657702730873	0.888617886178862\\
0.00040650406504065	0.890243902439025\\
0.000427350427350427	0.892276422764228\\
0.000437773608505316	0.895934959349594\\
0.000479466333124869	0.897560975609756\\
0.000489889514279758	0.9\\
0.000521159057744423	0.901219512195122\\
0.000562851782363977	0.902032520325204\\
0.00061496768813842	0.904471544715447\\
0.000656660412757974	0.904878048780488\\
0.000667083593912862	0.90650406504065\\
0.000740045861997081	0.907317073170732\\
0.000802584948926412	0.908536585365853\\
0.000833854492391077	0.910975609756098\\
0.000865124035855744	0.912601626016261\\
0.000917239941630186	0.913821138211382\\
0.00094850948509485	0.915853658536586\\
0.00103189493433396	0.916666666666667\\
0.00128205128205128	0.921951219512195\\
0.00141755263706483	0.922764227642277\\
0.00142797581821972	0.923983739837398\\
0.00152178444861372	0.925609756097561\\
0.00158432353554305	0.927235772357724\\
0.00163643944131749	0.927642276422764\\
0.00175109443402126	0.929674796747967\\
0.00187617260787992	0.929674796747967\\
0.00200125078173859	0.931707317073171\\
0.00208463623097769	0.933333333333334\\
0.00214717531790703	0.933739837398374\\
0.00222013758599124	0.936585365853658\\
0.00231394621638524	0.938211382113821\\
0.00248071711486346	0.939024390243903\\
0.002616218469877	0.940243902439025\\
0.00281425891181989	0.943495934959349\\
0.00291849072336877	0.943902439024391\\
0.00315822388993121	0.946747967479675\\
0.0033458411507192	0.952032520325203\\
0.00365853658536585	0.953658536585366\\
0.00372107567229518	0.95609756097561\\
0.0037940379403794	0.95609756097561\\
0.00385657702730873	0.956910569105691\\
0.00404419428809673	0.957723577235773\\
0.00412757973733583	0.958943089430894\\
0.00427350427350427	0.959349593495935\\
0.00459662288930582	0.961788617886179\\
0.00472170106316448	0.963008130081301\\
0.00489889514279758	0.963008130081301\\
0.00503439649781113	0.963821138211382\\
0.0054304773816969	0.964634146341464\\
0.00553470919324577	0.965853658536585\\
0.00575359599749844	0.967886178861789\\
0.00596205962059621	0.967886178861789\\
0.00668125912028351	0.96910569105691\\
0.00691056910569106	0.970325203252033\\
0.00769230769230769	0.971951219512195\\
0.00792161767771523	0.971951219512195\\
0.00815092766312278	0.973170731707317\\
0.00842193037314989	0.973170731707317\\
0.0093079007713154	0.974390243902439\\
0.00964144256827182	0.974390243902439\\
0.0102459870752554	0.976016260162602\\
0.0106837606837607	0.976422764227642\\
0.0110173024807171	0.976422764227642\\
0.0114446529080675	0.977235772357724\\
0.0118615801542631	0.977642276422764\\
0.0122263914946842	0.978861788617886\\
0.0126745882843444	0.979674796747967\\
0.013737752762143	0.979674796747967\\
0.0150302272253492	0.98089430894309\\
0.0154158849280801	0.982113821138212\\
0.0160204294350636	0.982113821138212\\
0.0164998957681884	0.982926829268293\\
0.0170419011882426	0.982926829268293\\
0.0180737961225766	0.984552845528455\\
0.0186053783614759	0.984552845528455\\
0.0192828851365437	0.984959349593496\\
0.0219199499687305	0.988211382113821\\
0.0225453408380237	0.988211382113821\\
0.0232332707942464	0.988617886178861\\
0.0240358557431728	0.988617886178861\\
0.0256306024598708	0.989430894308943\\
0.0264540337711069	0.989430894308943\\
0.0272357723577236	0.990243902439024\\
0.0290181363352095	0.990243902439024\\
0.0320825515947467	0.991056910569106\\
0.0331457160725453	0.991056910569106\\
0.0341046487387951	0.991869918699187\\
0.0363977485928706	0.991869918699187\\
0.0375547217010631	0.992276422764228\\
0.0401292474463206	0.992276422764228\\
0.0415363769022306	0.993089430894309\\
0.0442880967271212	0.993089430894309\\
0.0456014175526371	0.993495934959349\\
0.0470293933708567	0.993495934959349\\
0.048228059203669	0.994308943089431\\
0.0495518032103398	0.994308943089431\\
0.0508859703981655	0.994715447154472\\
0.0553053992078382	0.994715447154472\\
0.0569314154680008	0.995121951219512\\
0.0601313320825516	0.995121951219512\\
0.0616426933500104	0.995528455284552\\
0.0768918073796123	0.995528455284552\\
0.0790077131540547	0.995934959349594\\
0.0812382739212008	0.995934959349594\\
0.085417969564311	0.996747967479675\\
0.121951219512195	0.996747967479675\\
0.124650823431311	0.997560975609757\\
0.127809047321242	0.997560975609757\\
0.130779653950386	0.997967479674797\\
0.149812382739212	0.997967479674797\\
0.153189493433396	0.998373983739837\\
0.171252866374818	0.998373983739837\\
0.174807171148634	0.998780487804878\\
0.190337711069418	0.998780487804878\\
0.194340212632896	0.999186991869919\\
0.275234521575985	0.999186991869919\\
0.280112570356473	0.99959349593496\\
0.361329997915364	0.99959349593496\\
0.366812591202835	1\\
0.999708150927662	1\\
1	1\\
};
\addlegendentry{proposed approach}

\addplot [color=mycolor1] 
         [line width=1.2pt]
  table[row sep=crcr]{%
0.000406504065040614	0.999593495934959\\
0.000813008130081339	0.999186991869919\\
0.00121951219512195	0.998780487804878\\
0.00162601626016257	0.998373983739838\\
0.00243902439024391	0.997560975609756\\
0.00325203252032524	0.996747967479675\\
0.0044715447154472	0.995528455284553\\
0.00528455284552842	0.994715447154471\\
0.00569105691056915	0.994308943089431\\
0.00650406504065037	0.99349593495935\\
0.0069105691056911	0.993089430894309\\
0.00853658536585367	0.991463414634147\\
0.0109756097560976	0.989024390243903\\
0.0113821138211382	0.988617886178862\\
0.0121951219512195	0.98780487804878\\
0.0138211382113821	0.986178861788618\\
0.0146341463414634	0.985365853658537\\
0.015040650406504	0.984959349593496\\
0.0182926829268293	0.981707317073171\\
0.0191056910569106	0.980894308943089\\
0.0215447154471544	0.978455284552846\\
0.0219512195121951	0.978048780487805\\
0.0239837398373983	0.976016260162602\\
0.0247967479674796	0.97520325203252\\
0.025609756097561	0.974390243902439\\
0.026829268292683	0.973170731707317\\
0.0280487804878049	0.971951219512195\\
0.0292682926829269	0.970731707317073\\
0.0333333333333333	0.966666666666667\\
0.0382113821138211	0.961788617886179\\
0.0422764227642276	0.957723577235773\\
0.0455284552845529	0.954471544715447\\
0.0491869918699187	0.950813008130081\\
0.0556910569105691	0.944308943089431\\
0.0597560975609756	0.940243902439025\\
0.0670731707317072	0.932926829268293\\
0.074390243902439	0.925609756097561\\
0.082520325203252	0.917479674796748\\
0.0906504065040651	0.909349593495935\\
0.0979674796747968	0.902032520325203\\
0.105691056910569	0.894308943089431\\
0.113414634146341	0.886585365853659\\
0.122357723577236	0.877642276422764\\
0.13130081300813	0.86869918699187\\
0.139430894308943	0.860569105691057\\
0.148780487804878	0.851219512195122\\
0.158536585365854	0.841463414634146\\
0.167886178861789	0.832113821138211\\
0.176829268292683	0.823170731707317\\
0.188617886178862	0.811382113821138\\
0.199593495934959	0.800406504065041\\
0.211788617886179	0.788211382113821\\
0.223170731707317	0.776829268292683\\
0.235772357723577	0.764227642276423\\
0.25	0.75\\
0.261382113821138	0.738617886178862\\
0.27479674796748	0.72520325203252\\
0.289837398373984	0.710162601626017\\
0.304065040650407	0.695934959349593\\
0.317479674796748	0.682520325203252\\
0.332520325203252	0.667479674796748\\
0.350406504065041	0.649593495934959\\
0.367073170731707	0.632926829268293\\
0.386178861788618	0.613821138211382\\
0.404878048780488	0.595121951219512\\
0.421544715447155	0.578455284552846\\
0.441869918699187	0.558130081300813\\
0.460569105691057	0.539430894308943\\
0.48130081300813	0.51869918699187\\
0.502845528455285	0.497154471544715\\
0.524796747967479	0.47520325203252\\
0.546747967479675	0.453252032520325\\
0.569918699186992	0.430081300813008\\
0.593495934959349	0.406504065040651\\
0.619105691056911	0.380894308943089\\
0.641869918699187	0.358130081300813\\
0.66910569105691	0.33089430894309\\
0.695121951219512	0.304878048780488\\
0.720731707317073	0.279268292682927\\
0.752032520325204	0.247967479674797\\
0.782113821138212	0.217886178861789\\
0.813821138211382	0.186178861788618\\
0.842682926829268	0.157317073170732\\
0.876422764227642	0.123577235772358\\
0.910975609756098	0.0890243902439023\\
0.929674796747967	0.0703252032520325\\
0.95609756097561	0.0439024390243903\\
0.9630081300813	0.0369918699186993\\
0.967886178861789	0.0321138211382115\\
0.971951219512195	0.0280487804878051\\
0.973170731707317	0.026829268292683\\
0.974390243902439	0.0256097560975612\\
0.976422764227642	0.0235772357723576\\
0.979674796747968	0.0203252032520327\\
0.982113821138211	0.0178861788617888\\
0.982926829268293	0.0170731707317073\\
0.984552845528455	0.0154471544715449\\
0.988211382113821	0.0117886178861788\\
0.988617886178862	0.0113821138211381\\
0.989430894308943	0.0105691056910571\\
0.990243902439025	0.00975609756097562\\
0.991056910569106	0.00894308943089417\\
0.991869918699187	0.00813008130081316\\
0.992276422764228	0.00772357723577244\\
0.993089430894309	0.00691056910569099\\
0.99349593495935	0.00650406504065026\\
0.994308943089431	0.00569105691056926\\
0.994715447154472	0.00528455284552853\\
0.995121951219512	0.00487804878048781\\
0.995528455284553	0.00447154471544708\\
0.995934959349593	0.00406504065040636\\
0.996747967479675	0.00325203252032535\\
0.997560975609756	0.0024390243902439\\
0.997967479674797	0.00203252032520318\\
0.998373983739837	0.00162601626016246\\
0.998780487804878	0.00121951219512217\\
0.999186991869919	0.00081300813008145\\
0.999593495934959	0.000406504065040725\\
1	0\\
1	0\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> pgftikz/xored_mortonvsbloom_casia.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{Morton Filter - 4}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-0.670428064364881	-3.34832774472366\\
-0.670428064364881	-3.15119901292087\\
-0.727300485383865	-3.15119901292087\\
-0.727300485383865	-3.03080527854315\\
-0.73316741547169	-3.03080527854315\\
-0.73316741547169	-2.9428525156018\\
-0.745115677685709	-2.9428525156018\\
-0.745115677685709	-2.87306993638837\\
-0.751476295381693	-2.87306993638837\\
-0.751476295381693	-2.81497853074029\\
-0.757588942691988	-2.81497853074029\\
-0.757588942691988	-2.72122409350551\\
-0.769794637550544	-2.72122409350551\\
-0.769794637550544	-2.68205817368984\\
-0.776452665892942	-2.68205817368984\\
-0.776452665892942	-2.6142220406517\\
-0.800302522097401	-2.6142220406517\\
-0.800302522097401	-2.58435620614578\\
-0.806652734603492	-2.58435620614578\\
-0.806652734603492	-2.53074322899776\\
-0.842701416520345	-2.53074322899776\\
-0.842701416520345	-2.50644734792178\\
-0.860801264789909	-2.50644734792178\\
-0.860801264789909	-2.48354663673005\\
-0.924828269627063	-2.48354663673005\\
-0.924828269627063	-2.46187875325004\\
-0.929929176782274	-2.46187875325004\\
-0.929929176782274	-2.44130853083116\\
-0.947505449783217	-2.44130853083116\\
-0.947505449783217	-2.42172219589956\\
-0.958077330856875	-2.42172219589956\\
-0.958077330856875	-2.40302305109544\\
-0.963756911530587	-2.40302305109544\\
-0.963756911530587	-2.38512819878647\\
-0.982847054334125	-2.38512819878647\\
-0.982847054334125	-2.35147419069502\\
-1.00467976565653	-2.35147419069502\\
-1.00467976565653	-2.33559815306794\\
-1.0170477647463	-2.33559815306794\\
-1.0170477647463	-2.32028984532648\\
-1.02218852006405	-2.32028984532648\\
-1.02218852006405	-2.30550671315134\\
-1.03255192877301	-2.30550671315134\\
-1.03255192877301	-2.29121089122826\\
-1.04830835616373	-2.29121089122826\\
-1.04830835616373	-2.27736853381812\\
-1.0635931886441	-2.27736853381812\\
-1.0635931886441	-2.26394926114673\\
-1.12457978096268	-2.26394926114673\\
-1.12457978096268	-2.25092569831302\\
-1.16544255781153	-2.25092569831302\\
-1.16544255781153	-2.2382730887156\\
-1.18062239914744	-2.2382730887156\\
-1.18062239914744	-2.22596896796151\\
-1.19202881439565	-2.22596896796151\\
-1.19202881439565	-2.21399288721743\\
-1.21209960662983	-2.21399288721743\\
-1.21209960662983	-2.20232617724878\\
-1.2230102407002	-2.20232617724878\\
-1.2230102407002	-2.16901821791134\\
-1.22804837331616	-2.16901821791134\\
-1.22804837331616	-2.15843136960871\\
-1.23917584561027	-2.15843136960871\\
-1.23917584561027	-2.14808105279067\\
-1.24960287267787	-2.14808105279067\\
-1.24960287267787	-2.12804523313229\\
-1.2552122772814	-2.12804523313229\\
-1.2552122772814	-2.10882893908999\\
-1.25930103876958	-2.10882893908999\\
-1.25930103876958	-2.09036119454445\\
-1.26486321010624	-2.09036119454445\\
-1.26486321010624	-2.05543095094017\\
-1.26911911660094	-2.05543095094017\\
-1.26911911660094	-2.04707820331409\\
-1.27345691404201	-2.04707820331409\\
-1.27345691404201	-2.03078880659752\\
-1.28309728341369	-2.03078880659752\\
-1.28309728341369	-2.01502109062927\\
-1.2890111635381	-2.01502109062927\\
-1.2890111635381	-1.99973899070821\\
-1.29836185780404	-1.99973899070821\\
-1.29836185780404	-1.9849101240254\\
-1.30317167861863	-1.9849101240254\\
-1.30317167861863	-1.97765641830875\\
-1.30788892396686	-1.97765641830875\\
-1.30788892396686	-1.96345355466972\\
-1.31220272875163	-1.96345355466972\\
-1.31220272875163	-1.95649811465122\\
-1.3182833939483	-1.95649811465122\\
-1.3182833939483	-1.94963605813641\\
-1.32409924596984	-1.94963605813641\\
-1.32409924596984	-1.91663315310806\\
-1.32907501226778	-1.91663315310806\\
-1.32907501226778	-1.91027697142959\\
-1.33351158048181	-1.91027697142959\\
-1.33351158048181	-1.89165782858485\\
-1.33912649125386	-1.89165782858485\\
-1.33912649125386	-1.86780957723315\\
-1.3439454716641	-1.86780957723315\\
-1.3439454716641	-1.86201038685763\\
-1.34840666580895	-1.86201038685763\\
-1.34840666580895	-1.85059636955407\\
-1.35315588075565	-1.85059636955407\\
-1.35315588075565	-1.83391463523404\\
-1.3575417717818	-1.83391463523404\\
-1.3575417717818	-1.82846579351985\\
-1.36268085606788	-1.82846579351985\\
-1.36268085606788	-1.81243700587472\\
-1.3684556979809	-1.81243700587472\\
-1.3684556979809	-1.80719610949277\\
-1.37380647285478	-1.80719610949277\\
-1.37380647285478	-1.7917642875003\\
-1.37879120140315	-1.7917642875003\\
-1.37879120140315	-1.78671390944172\\
-1.38455950984263	-1.78671390944172\\
-1.38455950984263	-1.78170869691043\\
-1.39078649064209	-1.78170869691043\\
-1.39078649064209	-1.76695495575679\\
-1.39790030831236	-1.76695495575679\\
-1.39790030831236	-1.74318781686992\\
-1.40347481238609	-1.74318781686992\\
-1.40347481238609	-1.72938709994555\\
-1.40951646195097	-1.72938709994555\\
-1.40951646195097	-1.72036643913102\\
-1.41596589380295	-1.72036643913102\\
-1.41596589380295	-1.70709240887733\\
-1.42211557015125	-1.70709240887733\\
-1.42211557015125	-1.69840741219688\\
-1.43224326776328	-1.69840741219688\\
-1.43224326776328	-1.68561530968406\\
-1.43758292499671	-1.68561530968406\\
-1.43758292499671	-1.68141194676883\\
-1.44237215376834	-1.68141194676883\\
-1.44237215376834	-1.67309323620322\\
-1.44697137585149	-1.67309323620322\\
-1.44697137585149	-1.65278816518912\\
-1.45227610429305	-1.65278816518912\\
-1.45227610429305	-1.64880792112986\\
-1.45830265025361	-1.64880792112986\\
-1.45830265025361	-1.64092488836617\\
-1.46415365368653	-1.64092488836617\\
-1.46415365368653	-1.62928815567235\\
-1.46967044085363	-1.62928815567235\\
-1.46967044085363	-1.62165122149168\\
-1.47577550147572	-1.62165122149168\\
-1.47577550147572	-1.61037015028061\\
-1.48224949431064	-1.61037015028061\\
-1.48224949431064	-1.60296179441483\\
-1.48918202963741	-1.60296179441483\\
-1.48918202963741	-1.59201153057061\\
-1.49618688327751	-1.59201153057061\\
-1.49618688327751	-1.58481607040229\\
-1.50156976989097	-1.58481607040229\\
-1.50156976989097	-1.57066637887313\\
-1.50846204155919	-1.57066637887313\\
-1.50846204155919	-1.56025688769964\\
-1.51493268541305	-1.56025688769964\\
-1.51493268541305	-1.5466352709557\\
-1.52155052246212	-1.5466352709557\\
-1.52155052246212	-1.53660427913021\\
-1.52789979388877	-1.53660427913021\\
-1.52789979388877	-1.52672556130672\\
-1.53541430082941	-1.52672556130672\\
-1.53541430082941	-1.50740328485137\\
-1.54914580016962	-1.50740328485137\\
-1.54914580016962	-1.49794961461967\\
-1.55638560132806	-1.49794961461967\\
-1.55638560132806	-1.49482795004222\\
-1.56512911910064	-1.49482795004222\\
-1.56512911910064	-1.47639680982739\\
-1.57120480462196	-1.47639680982739\\
-1.57120480462196	-1.46438263117143\\
-1.57806463864959	-1.46438263117143\\
-1.57806463864959	-1.44674812754486\\
-1.58463264764126	-1.44674812754486\\
-1.58463264764126	-1.44096880512566\\
-1.5924755973736	-1.44096880512566\\
-1.5924755973736	-1.42955239020246\\
-1.60022970855106	-1.42955239020246\\
-1.60022970855106	-1.42111079401486\\
-1.60751033583588	-1.42111079401486\\
-1.60751033583588	-1.41553884103966\\
-1.61458852029281	-1.41553884103966\\
-1.61458852029281	-1.40726240534792\\
-1.62145664281625	-1.40726240534792\\
-1.62145664281625	-1.40179788500506\\
-1.62732090813215	-1.40179788500506\\
-1.62732090813215	-1.39099269544199\\
-1.63483025702242	-1.39099269544199\\
-1.63483025702242	-1.37771051984464\\
-1.64122620075903	-1.37771051984464\\
-1.64122620075903	-1.36208604739458\\
-1.64779154187294	-1.36208604739458\\
-1.64779154187294	-1.35439699540308\\
-1.66332371265481	-1.35439699540308\\
-1.66332371265481	-1.34426784818582\\
-1.67066225027846	-1.34426784818582\\
-1.67066225027846	-1.3317972265786\\
-1.67745141759467	-1.3317972265786\\
-1.67745141759467	-1.32441319670131\\
-1.68475065247538	-1.32441319670131\\
-1.68475065247538	-1.31467876290564\\
-1.69235952844921	-1.31467876290564\\
-1.69235952844921	-1.30985792471629\\
-1.71193588697387	-1.30985792471629\\
-1.71193588697387	-1.29557498457074\\
-1.72278130994231	-1.29557498457074\\
-1.72278130994231	-1.27923870780859\\
-1.73008685142102	-1.27923870780859\\
-1.73008685142102	-1.27005499459601\\
-1.73949887411435	-1.27005499459601\\
-1.73949887411435	-1.26550304502651\\
-1.74786270167779	-1.26550304502651\\
-1.74786270167779	-1.26097716703101\\
-1.75720639950028	-1.26097716703101\\
-1.75720639950028	-1.24533637445156\\
-1.76484297121272	-1.24533637445156\\
-1.76484297121272	-1.2387255466538\\
-1.77384240103445	-1.2387255466538\\
-1.77384240103445	-1.22566383999561\\
-1.78209213095321	-1.22566383999561\\
-1.78209213095321	-1.20645454394362\\
-1.79046496073538	-1.20645454394362\\
-1.79046496073538	-1.18768039933392\\
-1.80028455656667	-1.18768039933392\\
-1.80028455656667	-1.17742882752774\\
-1.80840114363212	-1.17742882752774\\
-1.80840114363212	-1.1733626569499\\
-1.81759185490791	-1.1733626569499\\
-1.81759185490791	-1.1672995259535\\
-1.82610755107619	-1.1672995259535\\
-1.82610755107619	-1.15728859715546\\
-1.83743633006653	-1.15728859715546\\
-1.83743633006653	-1.14936258009013\\
-1.84598264099028	-1.14936258009013\\
-1.84598264099028	-1.13566316964359\\
-1.85495781029501	-1.13566316964359\\
-1.85495781029501	-1.12792973973458\\
-1.86438196035185	-1.12792973973458\\
-1.86438196035185	-1.11455619683961\\
-1.87609622382316	-1.11455619683961\\
-1.87609622382316	-1.10888528064331\\
-1.88590393651699	-1.10888528064331\\
-1.88590393651699	-1.09578989521425\\
-1.89447981547748	-1.09578989521425\\
-1.89447981547748	-1.0828797782234\\
-1.90271808959728	-1.0828797782234\\
-1.90271808959728	-1.07558293822429\\
-1.91287529162336	-1.07558293822429\\
-1.91287529162336	-1.06834292150949\\
-1.92223832271377	-1.06834292150949\\
-1.92223832271377	-1.05758671261335\\
-1.93380280513589	-1.05758671261335\\
-1.93380280513589	-1.04695149079232\\
-1.94459238155197	-1.04695149079232\\
-1.94459238155197	-1.0329527374113\\
-1.95685250788139	-1.0329527374113\\
-1.95685250788139	-1.01915353437141\\
-1.96886926886783	-1.01915353437141\\
-1.96886926886783	-1.01402859783073\\
-1.98006275808328	-1.01402859783073\\
-1.98006275808328	-1.00385780897383\\
-1.99245993137365	-1.00385780897383\\
-1.99245993137365	-0.995460809261649\\
-2.00225370022188	-0.995460809261649\\
-2.00225370022188	-0.988793411314277\\
-2.01482216611994	-0.988793411314277\\
-2.01482216611994	-0.983821567674756\\
-2.02608681169392	-0.983821567674756\\
-2.02608681169392	-0.972314103238307\\
-2.03949273291767	-0.972314103238307\\
-2.03949273291767	-0.952880922413504\\
-2.0492063327928	-0.952880922413504\\
-2.0492063327928	-0.94648270473577\\
-2.05955274530502	-0.94648270473577\\
-2.05955274530502	-0.936957367079946\\
-2.07392470619489	-0.936957367079946\\
-2.07392470619489	-0.918157174581598\\
-2.08758238478574	-0.918157174581598\\
-2.08758238478574	-0.910418915072742\\
-2.09903233325636	-0.910418915072742\\
-2.09903233325636	-0.901204357108677\\
-2.11149205937848	-0.901204357108677\\
-2.11149205937848	-0.898149802364675\\
-2.12304285758735	-0.898149802364675\\
-2.12304285758735	-0.88752419143588\\
-2.13769911199353	-0.88752419143588\\
-2.13769911199353	-0.881497179074937\\
-2.14965848018858	-0.881497179074937\\
-2.14965848018858	-0.868052024207958\\
-2.15977519011844	-0.868052024207958\\
-2.15977519011844	-0.857702227065106\\
-2.1709443898194	-0.857702227065106\\
-2.1709443898194	-0.850365428569907\\
-2.1835233686423	-0.850365428569907\\
-2.1835233686423	-0.840170123152564\\
-2.19791769302821	-0.840170123152564\\
-2.19791769302821	-0.834383273253318\\
-2.20917012474963	-0.834383273253318\\
-2.20917012474963	-0.828624230880349\\
-2.22286767995884	-0.828624230880349\\
-2.22286767995884	-0.811509447162855\\
-2.23413404301593	-0.811509447162855\\
-2.23413404301593	-0.805857182131021\\
-2.24406814129133	-0.805857182131021\\
-2.24406814129133	-0.796027142646492\\
-2.25456042616162	-0.796027142646492\\
-2.25456042616162	-0.784886147913419\\
-2.27146876631693	-0.784886147913419\\
-2.27146876631693	-0.773841733635889\\
-2.28441248951601	-0.773841733635889\\
-2.28441248951601	-0.771095368325154\\
-2.29628886620178	-0.771095368325154\\
-2.29628886620178	-0.758807900286006\\
-2.3088736431261	-0.758807900286006\\
-2.3088736431261	-0.750679558820854\\
-2.31721589709833	-0.750679558820854\\
-2.31721589709833	-0.746633945133296\\
-2.32964559183101	-0.746633945133296\\
-2.32964559183101	-0.73590483032848\\
-2.3436659035709	-0.73590483032848\\
-2.3436659035709	-0.734569652968871\\
-2.35397002856499	-0.734569652968871\\
-2.35397002856499	-0.726585890002411\\
-2.36710447041777	-0.726585890002411\\
-2.36710447041777	-0.717329625521727\\
-2.3793293160728	-0.717329625521727\\
-2.3793293160728	-0.712067846058189\\
-2.39697248243209	-0.712067846058189\\
-2.39697248243209	-0.702906819313756\\
-2.41491219326458	-0.702906819313756\\
-2.41491219326458	-0.691214274856308\\
-2.43064630109077	-0.691214274856308\\
-2.43064630109077	-0.679615476203969\\
-2.44962252981841	-0.679615476203969\\
-2.44962252981841	-0.67193352486774\\
-2.46404848548804	-0.67193352486774\\
-2.46404848548804	-0.659217519889775\\
-2.47957098252855	-0.659217519889775\\
-2.47957098252855	-0.649121009242492\\
-2.49985451249777	-0.649121009242492\\
-2.49985451249777	-0.641591871601231\\
-2.51561689841577	-0.641591871601231\\
-2.51561689841577	-0.635345272761718\\
-2.52882053922158	-0.635345272761718\\
-2.52882053922158	-0.6241633307708\\
-2.54781131534117	-0.6241633307708\\
-2.54781131534117	-0.613058893374542\\
-2.56007777873713	-0.613058893374542\\
-2.56007777873713	-0.599588536754645\\
-2.57202750862487	-0.599588536754645\\
-2.57202750862487	-0.58864779947571\\
-2.58731499683278	-0.58864779947571\\
-2.58731499683278	-0.578981543308117\\
-2.61184039322881	-0.578981543308117\\
-2.61184039322881	-0.570567751415312\\
-2.6313229920605	-0.570567751415312\\
-2.6313229920605	-0.557426925645423\\
-2.6501041514103	-0.557426925645423\\
-2.6501041514103	-0.551485631446024\\
-2.6616575857341	-0.551485631446024\\
-2.6616575857341	-0.545563740744064\\
-2.68015688769655	-0.545563740744064\\
-2.68015688769655	-0.533776845046228\\
-2.697628545083	-0.533776845046228\\
-2.697628545083	-0.517398438822879\\
-2.71284469386815	-0.517398438822879\\
-2.71284469386815	-0.509261263424513\\
-2.73526208140948	-0.509261263424513\\
-2.73526208140948	-0.498848412029795\\
-2.74530624080962	-0.498848412029795\\
-2.74530624080962	-0.491936509132044\\
-2.76268820485652	-0.491936509132044\\
-2.76268820485652	-0.480468482419997\\
-2.77722070059488	-0.480468482419997\\
-2.77722070059488	-0.473617971296038\\
-2.80150325050798	-0.473617971296038\\
-2.80150325050798	-0.466789615222916\\
-2.81497853074029	-0.466789615222916\\
-2.81497853074029	-0.461115910952504\\
-2.83913078956679	-0.461115910952504\\
-2.83913078956679	-0.453197539828853\\
-2.84957730390759	-0.453197539828853\\
-2.84957730390759	-0.444182603407186\\
-2.86984474218043	-0.444182603407186\\
-2.86984474218043	-0.434083727265508\\
-2.88292894753327	-0.434083727265508\\
-2.88292894753327	-0.427375718081451\\
-2.90708728020712	-0.427375718081451\\
-2.90708728020712	-0.416238114973301\\
-2.91983305813587	-0.416238114973301\\
-2.91983305813587	-0.402940672914985\\
-2.93307159542887	-0.402940672914985\\
-2.93307159542887	-0.394115274749758\\
-2.95292334027663	-0.394115274749758\\
-2.95292334027663	-0.387516350239186\\
-2.97401181170957	-0.387516350239186\\
-2.97401181170957	-0.371091871839111\\
-2.99884767427383	-0.371091871839111\\
-2.99884767427383	-0.358024201296569\\
-3.01814680502637	-0.358024201296569\\
-3.01814680502637	-0.348263536305926\\
-3.02823449999918	-0.348263536305926\\
-3.02823449999918	-0.342855306516425\\
-3.05212772128823	-0.342855306516425\\
-3.05212772128823	-0.326689902475937\\
-3.08391727775673	-0.326689902475937\\
-3.08391727775673	-0.319175419674655\\
-3.09629418306185	-0.319175419674655\\
-3.09629418306185	-0.31167891702383\\
-3.11916659112157	-0.31167891702383\\
-3.11916659112157	-0.302066164199967\\
-3.12601234364317	-0.302066164199967\\
-3.12601234364317	-0.293544892761745\\
-3.14379727386584	-0.293544892761745\\
-3.14379727386584	-0.286106246437391\\
-3.15119901292087	-0.286106246437391\\
-3.15119901292087	-0.279742855711978\\
-3.1587775266915	-0.279742855711978\\
-3.1587775266915	-0.271275873077684\\
-3.1785587934434	-0.271275873077684\\
-3.1785587934434	-0.256504928356234\\
-3.19966792224136	-0.256504928356234\\
-3.19966792224136	-0.248089653716268\\
-3.22703950642694	-0.248089653716268\\
-3.22703950642694	-0.231311039629562\\
-3.25706572150305	-0.231311039629562\\
-3.25706572150305	-0.220857677311204\\
-3.27884785081609	-0.220857677311204\\
-3.27884785081609	-0.20834531711993\\
-3.29626971091532	-0.20834531711993\\
};
\addlegendentry{Morton Filter - 8}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-1.15907688238654	-3.34832774472366\\
-1.15907688238654	-3.15119901292087\\
-1.16952286009048	-3.15119901292087\\
-1.16952286009048	-3.03080527854315\\
-1.23513216122931	-3.03080527854315\\
-1.23513216122931	-2.9428525156018\\
-1.253949587041	-2.9428525156018\\
-1.253949587041	-2.87306993638837\\
-1.26335292782209	-2.87306993638837\\
-1.26335292782209	-2.81497853074029\\
-1.27257569500679	-2.81497853074029\\
-1.27257569500679	-2.72122409350551\\
-1.30115885164428	-2.72122409350551\\
-1.30115885164428	-2.68205817368984\\
-1.33906244805013	-2.68205817368984\\
-1.33906244805013	-2.6466193302419\\
-1.34788805013216	-2.6466193302419\\
-1.34788805013216	-2.58435620614578\\
-1.36473334094009	-2.58435620614578\\
-1.36473334094009	-2.53074322899776\\
-1.41383320611872	-2.53074322899776\\
-1.41383320611872	-2.48354663673005\\
-1.42485008212307	-2.48354663673005\\
-1.42485008212307	-2.46187875325004\\
-1.44281590716752	-2.46187875325004\\
-1.44281590716752	-2.44130853083116\\
-1.45250114907924	-2.44130853083116\\
-1.45250114907924	-2.42172219589956\\
-1.46331472565439	-2.42172219589956\\
-1.46331472565439	-2.40302305109544\\
-1.47306395264905	-2.40302305109544\\
-1.47306395264905	-2.38512819878647\\
-1.50181181418089	-2.38512819878647\\
-1.50181181418089	-2.36796601725059\\
-1.52155052246212	-2.36796601725059\\
-1.52155052246212	-2.35147419069502\\
-1.55036128230511	-2.35147419069502\\
-1.55036128230511	-2.29121089122826\\
-1.57066637887313	-2.29121089122826\\
-1.57066637887313	-2.2382730887156\\
-1.58061076582384	-2.2382730887156\\
-1.58061076582384	-2.21399288721743\\
-1.59108442415752	-2.21399288721743\\
-1.59108442415752	-2.20232617724878\\
-1.60333957412185	-2.20232617724878\\
-1.60333957412185	-2.16901821791134\\
-1.61084806847561	-2.16901821791134\\
-1.61084806847561	-2.15843136960871\\
-1.62048466907439	-2.15843136960871\\
-1.62048466907439	-2.12804523313229\\
-1.63145943605327	-2.12804523313229\\
-1.63145943605327	-2.09036119454445\\
-1.6431379817715	-2.09036119454445\\
-1.6431379817715	-2.06392961407678\\
-1.65463406577262	-2.06392961407678\\
-1.65463406577262	-2.05543095094017\\
-1.66436659764541	-2.05543095094017\\
-1.66436659764541	-2.03886588172013\\
-1.67595967726565	-2.03886588172013\\
-1.67595967726565	-1.99973899070821\\
-1.68604811129007	-1.99973899070821\\
-1.68604811129007	-1.99226979725867\\
-1.69620099900379	-1.99226979725867\\
-1.69620099900379	-1.9849101240254\\
-1.72048120565868	-1.9849101240254\\
-1.72048120565868	-1.97050530086006\\
-1.73195700848536	-1.97050530086006\\
-1.73195700848536	-1.96345355466972\\
-1.74306844797615	-1.96345355466972\\
-1.74306844797615	-1.94963605813641\\
-1.76894993134465	-1.94963605813641\\
-1.76894993134465	-1.92958291967222\\
-1.7823478992813	-1.92958291967222\\
-1.7823478992813	-1.90399704276064\\
-1.79568052558816	-1.90399704276064\\
-1.79568052558816	-1.86780957723315\\
-1.80719610949277	-1.86780957723315\\
-1.80719610949277	-1.83941847611278\\
-1.81827373136105	-1.83941847611278\\
-1.81827373136105	-1.81772816259721\\
-1.8318124871802	-1.81772816259721\\
-1.8318124871802	-1.78671390944172\\
-1.8456955845111	-1.78671390944172\\
-1.8456955845111	-1.78170869691043\\
-1.85935482451728	-1.78170869691043\\
-1.85935482451728	-1.75257610035964\\
-1.87412592494726	-1.75257610035964\\
-1.87412592494726	-1.74318781686992\\
-1.89025246566551	-1.74318781686992\\
-1.89025246566551	-1.7339507102182\\
-1.9043172681891	-1.7339507102182\\
-1.9043172681891	-1.71148363463044\\
-1.91778224067465	-1.71148363463044\\
-1.91778224067465	-1.70709240887733\\
-1.92991924791629	-1.70709240887733\\
-1.92991924791629	-1.67309323620322\\
-1.94355501416136	-1.67309323620322\\
-1.94355501416136	-1.64880792112986\\
-1.96041003095814	-1.64880792112986\\
-1.96041003095814	-1.63314252698014\\
-1.97710273213055	-1.63314252698014\\
-1.97710273213055	-1.59564038474897\\
-1.99781316834159	-1.59564038474897\\
-1.99781316834159	-1.57066637887313\\
-2.01382873758873	-1.57066637887313\\
-2.01382873758873	-1.55341005047931\\
-2.03058343646357	-1.55341005047931\\
-2.03058343646357	-1.53993074366354\\
-2.04856691934634	-1.53993074366354\\
-2.04856691934634	-1.52672556130672\\
-2.06458956593346	-1.52672556130672\\
-2.06458956593346	-1.51699362768159\\
-2.08344415659139	-1.51699362768159\\
-2.08344415659139	-1.50423711092301\\
-2.10187879817833	-1.50423711092301\\
-2.10187879817833	-1.49482795004222\\
-2.12056145997849	-1.49482795004222\\
-2.12056145997849	-1.48554929911469\\
-2.13641744410247	-1.48554929911469\\
-2.13641744410247	-1.46736635089381\\
-2.15655654472118	-1.46736635089381\\
-2.15655654472118	-1.44674812754486\\
-2.17565605974566	-1.44674812754486\\
-2.17565605974566	-1.43809710471818\\
-2.19066379519733	-1.43809710471818\\
-2.19066379519733	-1.42391339273499\\
-2.20588403937946	-1.42391339273499\\
-2.20588403937946	-1.39367875716901\\
-2.22348622860522	-1.39367875716901\\
-2.22348622860522	-1.36725715947227\\
-2.24342051601443	-1.36725715947227\\
-2.24342051601443	-1.35695110359148\\
-2.26530694448716	-1.35695110359148\\
-2.26530694448716	-1.34175700591256\\
-2.28334865178316	-1.34175700591256\\
-2.28334865178316	-1.31953035008494\\
-2.30253567233688	-1.31953035008494\\
-2.30253567233688	-1.30030651557435\\
-2.32144825044051	-1.30030651557435\\
-2.32144825044051	-1.28387129442259\\
-2.33719957068453	-1.28387129442259\\
-2.33719957068453	-1.26097716703101\\
-2.35732078994517	-1.26097716703101\\
-2.35732078994517	-1.24092313205836\\
-2.37667966934124	-1.24092313205836\\
-2.37667966934124	-1.23434823121267\\
-2.400685498857	-1.23434823121267\\
-2.400685498857	-1.21280795938167\\
-2.41491219326458	-1.21280795938167\\
-2.41491219326458	-1.19805833345445\\
-2.43164991063541	-1.19805833345445\\
-2.43164991063541	-1.17539331303432\\
-2.4635049643511	-1.17539331303432\\
-2.4635049643511	-1.16528799180739\\
-2.48583618476189	-1.16528799180739\\
-2.48583618476189	-1.14936258009013\\
-2.51623577962901	-1.14936258009013\\
-2.51623577962901	-1.13760716810469\\
-2.54380631946135	-1.13760716810469\\
-2.54380631946135	-1.11455619683961\\
-2.56285670679726	-1.11455619683961\\
-2.56285670679726	-1.09951220056582\\
-2.58657317398425	-1.09951220056582\\
-2.58657317398425	-1.07740177123436\\
-2.6142220406517	-1.07740177123436\\
-2.6142220406517	-1.0701476676652\\
-2.64230801600235	-1.0701476676652\\
-2.64230801600235	-1.03817843055855\\
-2.66711208398775	-1.03817843055855\\
-2.66711208398775	-1.01744225289837\\
-2.69663604035642	-1.01744225289837\\
-2.69663604035642	-0.980520472359183\\
-2.72228506941305	-0.980520472359183\\
-2.72228506941305	-0.969049833359477\\
-2.74757635727024	-0.969049833359477\\
-2.74757635727024	-0.954486580220811\\
-2.77845859464061	-0.954486580220811\\
-2.77845859464061	-0.938539008218391\\
-2.80282807656039	-0.938539008218391\\
-2.80282807656039	-0.929084051816275\\
-2.83620215689371	-0.929084051816275\\
-2.83620215689371	-0.916605132923437\\
-2.85415129685919	-0.916605132923437\\
-2.85415129685919	-0.898149802364675\\
-2.88292894753327	-0.898149802364675\\
-2.88292894753327	-0.883000924392788\\
-2.90887939806427	-0.883000924392788\\
-2.90887939806427	-0.872516210133185\\
-2.92923651607821	-0.872516210133185\\
-2.92923651607821	-0.857702227065106\\
-2.95292334027663	-0.857702227065106\\
-2.95292334027663	-0.843074120987629\\
-2.97839267757805	-0.843074120987629\\
-2.97839267757805	-0.815765715421841\\
-2.99884767427383	-0.815765715421841\\
-2.99884767427383	-0.803040686228547\\
-3.01814680502637	-0.803040686228547\\
-3.01814680502637	-0.78766222285939\\
-3.05489309545789	-0.78766222285939\\
-3.05489309545789	-0.775217106868527\\
-3.09946389093134	-0.775217106868527\\
-3.09946389093134	-0.757449704934844\\
-3.1225711755171	-0.757449704934844\\
-3.1225711755171	-0.738579129586997\\
-3.13300780612465	-0.738579129586997\\
-3.13300780612465	-0.72791329143494\\
-3.16263589258312	-0.72791329143494\\
-3.16263589258312	-0.712067846058189\\
-3.20406607503732	-0.712067846058189\\
-3.20406607503732	-0.688628771053021\\
-3.24672863325993	-0.688628771053021\\
-3.24672863325993	-0.679615476203969\\
-3.25706572150305	-0.679615476203969\\
-3.25706572150305	-0.66810739606737\\
-3.27884785081609	-0.66810739606737\\
-3.27884785081609	-0.657951796114008\\
-3.29626971091532	-0.657951796114008\\
};
\addlegendentry{Morton Filter - 16}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1.5546336105758	-3.34832774472366\\
-1.5546336105758	-3.15119901292087\\
-1.56959089131706	-3.15119901292087\\
-1.56959089131706	-2.9428525156018\\
-1.58270991941955	-2.9428525156018\\
-1.58270991941955	-2.87306993638837\\
-1.59610714477657	-2.87306993638837\\
-1.59610714477657	-2.81497853074029\\
-1.63244892943563	-2.81497853074029\\
-1.63244892943563	-2.76507004886801\\
-1.66010221304712	-2.76507004886801\\
-1.66010221304712	-2.72122409350551\\
-1.68734841462171	-2.72122409350551\\
-1.68734841462171	-2.68205817368984\\
-1.70206617337556	-2.68205817368984\\
-1.70206617337556	-2.55663168921695\\
-1.71613591649366	-2.55663168921695\\
-1.71613591649366	-2.48354663673005\\
-1.74642020758011	-2.48354663673005\\
-1.74642020758011	-2.44130853083116\\
-1.76261529925374	-2.44130853083116\\
-1.76261529925374	-2.42172219589956\\
-1.79163421865294	-2.42172219589956\\
-1.79163421865294	-2.38512819878647\\
-1.80652777839088	-2.38512819878647\\
-1.80652777839088	-2.32028984532648\\
-1.82472507964401	-2.32028984532648\\
-1.82472507964401	-2.30550671315134\\
-1.83998613314181	-2.30550671315134\\
-1.83998613314181	-2.29121089122826\\
-1.85627314916429	-2.29121089122826\\
-1.85627314916429	-2.26394926114673\\
-1.87216287482267	-2.26394926114673\\
-1.87216287482267	-2.25092569831302\\
-1.88885082619267	-2.25092569831302\\
-1.88885082619267	-2.22596896796151\\
-1.9062427336022	-2.22596896796151\\
-1.9062427336022	-2.17985390515378\\
-1.92273580568401	-2.17985390515378\\
-1.92273580568401	-2.15843136960871\\
-1.9401121447234	-2.15843136960871\\
-1.9401121447234	-2.10882893908999\\
-1.9595183232296	-2.10882893908999\\
-1.9595183232296	-2.08138835000548\\
-1.97895071569055	-2.08138835000548\\
-1.97895071569055	-2.05543095094017\\
-1.99781316834159	-2.05543095094017\\
-1.99781316834159	-2.04707820331409\\
-2.01841507080299	-2.04707820331409\\
-2.01841507080299	-2.0228420852022\\
-2.03865710924165	-2.0228420852022\\
-2.03865710924165	-1.9849101240254\\
-2.06217412379215	-1.9849101240254\\
-2.06217412379215	-1.94286459610635\\
-2.08989693779375	-1.94286459610635\\
-2.08989693779375	-1.9230677255515\\
-2.11368216900497	-1.9230677255515\\
-2.11368216900497	-1.89779131733868\\
-2.13872698053301	-1.89779131733868\\
-2.13872698053301	-1.87960008408372\\
-2.16274539969552	-1.87960008408372\\
-2.16274539969552	-1.86201038685763\\
-2.18951380411515	-1.86201038685763\\
-2.18951380411515	-1.83941847611278\\
-2.21672848616244	-1.83941847611278\\
-2.21672848616244	-1.81772816259721\\
-2.24148326563366	-1.81772816259721\\
-2.24148326563366	-1.79686078482012\\
-2.27043579462284	-1.79686078482012\\
-2.27043579462284	-1.78170869691043\\
-2.30032065565	-1.78170869691043\\
-2.30032065565	-1.77183010159119\\
-2.3268957416005	-1.77183010159119\\
-2.3268957416005	-1.76212144705329\\
-2.35397002856499	-1.76212144705329\\
-2.35397002856499	-1.73855072110284\\
-2.38021625585761	-1.73855072110284\\
-2.38021625585761	-1.72485922515265\\
-2.40963896921176	-1.72485922515265\\
-2.40963896921176	-1.71148363463044\\
-2.43721400318913	-1.71148363463044\\
-2.43721400318913	-1.67309323620322\\
-2.46296216999796	-1.67309323620322\\
-2.46296216999796	-1.64880792112986\\
-2.49278411778088	-1.64880792112986\\
-2.49278411778088	-1.62928815567235\\
-2.52437027545924	-1.62928815567235\\
-2.52437027545924	-1.61410771199321\\
-2.55869569481666	-1.61410771199321\\
-2.55869569481666	-1.59929037375509\\
-2.59481267259343	-1.59929037375509\\
-2.59481267259343	-1.59201153057061\\
-2.62145732435764	-1.59201153057061\\
-2.62145732435764	-1.58124890124892\\
-2.66256118295799	-1.58124890124892\\
-2.66256118295799	-1.55682434627478\\
-2.6858900883332	-1.55682434627478\\
-2.6858900883332	-1.53329473130176\\
-2.72228506941305	-1.53329473130176\\
-2.72228506941305	-1.5202216226395\\
-2.76507004886801	-1.5202216226395\\
-2.76507004886801	-1.49482795004222\\
-2.80150325050798	-1.49482795004222\\
-2.80150325050798	-1.47943388095009\\
-2.83766343094619	-1.47943388095009\\
-2.83766343094619	-1.46141189158111\\
-2.86984474218043	-1.46141189158111\\
-2.86984474218043	-1.45257618035753\\
-2.90001068612411	-1.45257618035753\\
-2.90001068612411	-1.43809710471818\\
-2.91614284103829	-1.43809710471818\\
-2.91614284103829	-1.41831931326396\\
-2.94885905916464	-1.41831931326396\\
-2.94885905916464	-1.41276926952883\\
-2.9896018450008	-1.41276926952883\\
-2.9896018450008	-1.39637491186203\\
-3.02064004203027	-1.39637491186203\\
-3.02064004203027	-1.37771051984464\\
-3.06619453099562	-1.37771051984464\\
-3.06619453099562	-1.36466704198118\\
-3.09946389093134	-1.36466704198118\\
-3.09946389093134	-1.34931511691968\\
-3.14016003123405	-1.34931511691968\\
-3.14016003123405	-1.3317972265786\\
-3.16654192303343	-1.3317972265786\\
-3.16654192303343	-1.31467876290564\\
-3.20852709378709	-1.31467876290564\\
-3.20852709378709	-1.28387129442259\\
-3.25706572150305	-1.28387129442259\\
-3.25706572150305	-1.26097716703101\\
-3.29626971091532	-1.26097716703101\\
};
\addlegendentry{Morton Filter - 32}

\end{axis}
\end{tikzpicture}%

==> pgftikz/xored_mortonvsbloom_iitd.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=01\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-4.58512088917153,
xmax=-2.77644020561046,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
%xlabel style={font=\color{white!15!black}},
xlabel={False Match Rate (\%)},
ymin=-3.86017072901679,
ymax=-2.05149004545572,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10}},
%ylabel style={font=\color{white!15!black}},
ylabel={False Non-Match Rate (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Performance Evaluation},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
-3.86017072901679 -4.58512088917153\\
};
\addlegendentry{Morton Filter - 4}

%\addlegendentry{Morton Filter - 8}
%
%\addplot [color=blue, line width=2.0pt]
%  table[row sep=crcr]{%
%-4.26468137689947	-4.04103879737289\\
%-4.26468137689947	-3.05746953454897\\
%-4.76598895752764	-3.05746953454897\\
%};
%\addlegendentry{Morton Filter - 16}
%
%\addplot [color=black, line width=2.0pt]
%  table[row sep=crcr]{%
%-4.05540528332275	-4.04103879737289\\
%-4.05540528332275	-3.05746953454897\\
%-4.26468137689947	-3.05746953454897\\
%-4.26468137689947	-2.84334396830158\\
%-4.76598895752764	-2.84334396830158\\
%};
%\addlegendentry{Morton Filter - 32}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-4.26468137689947	-4.04103879737289\\
-4.26468137689947	-3.05746953454897\\
-4.41697305240491	-3.05746953454897\\
-4.41697305240491	-2.84334396830158\\
-4.76598895752764	-2.84334396830158\\
};
\addlegendentry{Morton Filter - 8}
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-4.26468137689947	-4.04103879737289\\
-4.26468137689947	-3.05746953454897\\
-4.76598895752764	-3.05746953454897\\
};
\addlegendentry{Morton Filter - 16}
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-3.50862351962253	-4.04103879737289\\
-3.50862351962253	-3.05746953454897\\
-3.64225621105236	-3.05746953454897\\
-3.64225621105236	-2.84334396830158\\
-3.70643014655905	-2.84334396830158\\
-3.70643014655905	-2.71157550009372\\
-3.80793186081145	-2.71157550009372\\
-3.80793186081145	-2.61477704977736\\
-3.84589203042635	-2.61477704977736\\
-3.84589203042635	-2.53762613008386\\
-3.86717140593413	-2.53762613008386\\
-3.86717140593413	-2.4731482564224\\
-3.94417183144219	-2.4731482564224\\
-3.94417183144219	-2.41755901991457\\
-3.97605940545801	-2.41755901991457\\
-3.97605940545801	-2.36856706301687\\
-4.01258659691191	-2.36856706301687\\
-4.01258659691191	-2.32467611213493\\
-4.17325155102223	-2.32467611213493\\
-4.17325155102223	-2.28485334611196\\
-4.41697305240491	-2.28485334611196\\
-4.41697305240491	-2.12625367599754\\
-4.76598895752764	-2.12625367599754\\
};
\addlegendentry{Morton Filter - 32}
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
